Predictive Control of Autonomous Kites in Tow Test Experiments

In this paper we present a model-based control approach for autonomous flight of kites for wind power generation. Predictive models are considered to compensate for delay in the kite dynamics. We apply Model Predictive Control (MPC), with the objective of guiding the kite to follow a figure-of-eight trajectory, in the outer loop of a two level control cascade. The tracking capabilities of the inner-loop controller depend on the operating conditions and are assessed via a frequency domain robustness analysis. We take the limitations of the inner tracking controller into account by encoding them as optimisation constraints in the outer MPC. The method is validated on a kite system in tow test experiments.

==> figures/VaryVel_201612091258_1490t1512_gamma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=1.29in,
at={(0.772in,0.425in)},
scale only axis,
xmin=0,
xmax=22.48,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=-2.8728895183062,
ymax=2.57605927917382,
ylabel style={font=\color{white!15!black}},
ylabel={Heading angle $\gamma$ [rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
clip = false
]
\addplot [color=green, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.49993484928107\\
0.00999999999999091	-2.49994148444177\\
0.0199999999999818	-2.49993942418963\\
0.0299999999999727	-2.49993847943894\\
0.0399999999999636	-2.4999378809497\\
0.0499999999999545	-2.49993800582913\\
0.0599999999999454	-2.49993816596389\\
0.0699999999999363	-2.49994044217897\\
0.0799999999999272	-2.49994315740582\\
0.0900000000001455	-2.49994499501889\\
0.100000000000136	-2.49994683891599\\
0.110000000000127	-2.4999490988684\\
0.120000000000118	-2.49995144156702\\
0.130000000000109	-2.49995214746828\\
0.1400000000001	-2.49995285671705\\
0.150000000000091	-2.49995359294659\\
0.160000000000082	-2.49995478276046\\
0.170000000000073	-2.49995447882074\\
0.180000000000064	-2.49995525191867\\
0.190000000000055	-2.49995573773369\\
0.200000000000045	-2.499956506223\\
0.210000000000036	-2.49995719313101\\
0.220000000000027	-2.49995722516838\\
0.230000000000018	-2.49995849123761\\
0.240000000000009	-2.4999559937148\\
0.25	-2.49985121178547\\
0.259999999999991	-2.49918679380133\\
0.269999999999982	-2.49791182340325\\
0.279999999999973	-2.49607069246363\\
0.289999999999964	-2.49371647300737\\
0.299999999999955	-2.49090134524155\\
0.309999999999945	-2.48767974064809\\
0.319999999999936	-2.48415175712408\\
0.329999999999927	-2.48044193897524\\
0.340000000000146	-2.47658896180823\\
0.350000000000136	-2.4742439070351\\
0.360000000000127	-2.4718056685278\\
0.370000000000118	-2.46927364981333\\
0.380000000000109	-2.46664242094326\\
0.3900000000001	-2.46390601343046\\
0.400000000000091	-2.46106062656963\\
0.410000000000082	-2.45810383199839\\
0.420000000000073	-2.45503460152097\\
0.430000000000064	-2.45187392649377\\
0.440000000000055	-2.44861158857478\\
0.450000000000045	-2.44524438911463\\
0.460000000000036	-2.44176799502481\\
0.470000000000027	-2.43818098513067\\
0.480000000000018	-2.43448277329939\\
0.490000000000009	-2.43067244773421\\
0.5	-2.42674512176586\\
0.509999999999991	-2.42269540939865\\
0.519999999999982	-2.41851917040184\\
0.529999999999973	-2.41422361887156\\
0.539999999999964	-2.40980352418159\\
0.549999999999955	-2.40525683266471\\
0.559999999999945	-2.40057890051131\\
0.569999999999936	-2.39576473771353\\
0.579999999999927	-2.3908134506625\\
0.590000000000146	-2.38572448008759\\
0.600000000000136	-2.38049780396286\\
0.610000000000127	-2.37513311222056\\
0.620000000000118	-2.36963009698127\\
0.630000000000109	-2.36398849209565\\
0.6400000000001	-2.35820814894275\\
0.650000000000091	-2.35228925503491\\
0.660000000000082	-2.34623133627346\\
0.670000000000073	-2.34003444815484\\
0.680000000000064	-2.3336989132611\\
0.690000000000055	-2.32722474552944\\
0.700000000000045	-2.32061110095738\\
0.710000000000036	-2.3138586621619\\
0.720000000000027	-2.30696720593983\\
0.730000000000018	-2.29993677331726\\
0.740000000000009	-2.29276715155058\\
0.75	-2.28545852897025\\
0.759999999999991	-2.27801066187028\\
0.769999999999982	-2.27042408154757\\
0.779999999999973	-2.26269845886685\\
0.789999999999964	-2.25483413905587\\
0.799999999999955	-2.24683027932476\\
0.809999999999945	-2.2386875971636\\
0.819999999999936	-2.23040634168917\\
0.829999999999927	-2.22198889577292\\
0.840000000000146	-2.21343944881281\\
0.850000000000136	-2.20481184330285\\
0.860000000000127	-2.19616926045873\\
0.870000000000118	-2.18751717529268\\
0.880000000000109	-2.17885738670545\\
0.8900000000001	-2.17019524022649\\
0.900000000000091	-2.16153243656498\\
0.910000000000082	-2.15286983631552\\
0.920000000000073	-2.14420670274178\\
0.930000000000064	-2.1355469983229\\
0.940000000000055	-2.12689016326432\\
0.950000000000045	-2.11823442685676\\
0.960000000000036	-2.10956694204244\\
0.970000000000027	-2.1008855682909\\
0.980000000000018	-2.09218368515516\\
0.990000000000009	-2.08343181864098\\
1	-2.07463159115945\\
1.00999999999999	-2.06577968623945\\
1.01999999999998	-2.05687191670665\\
1.02999999999997	-2.04791237680925\\
1.03999999999996	-2.0389099135827\\
1.04999999999995	-2.02990023265039\\
1.05999999999995	-2.02093764599617\\
1.06999999999994	-2.01204898998079\\
1.07999999999993	-2.00322662333975\\
1.09000000000015	-1.99448232084836\\
1.10000000000014	-1.98582099274692\\
1.11000000000013	-1.97724431439222\\
1.12000000000012	-1.96873845042606\\
1.13000000000011	-1.96032384565538\\
1.1400000000001	-1.95198922177705\\
1.15000000000009	-1.9437413005117\\
1.16000000000008	-1.93565897203386\\
1.17000000000007	-1.92770633993036\\
1.18000000000006	-1.91982022356007\\
1.19000000000005	-1.91202360113452\\
1.20000000000005	-1.90436674616994\\
1.21000000000004	-1.89679521847301\\
1.22000000000003	-1.8893220887503\\
1.23000000000002	-1.88195365836056\\
1.24000000000001	-1.87470159850903\\
1.25	-1.86755954880385\\
1.25999999999999	-1.86053541494585\\
1.26999999999998	-1.85363613472302\\
1.27999999999997	-1.84683424461825\\
1.28999999999996	-1.84019164569849\\
1.29999999999995	-1.8336245821203\\
1.30999999999995	-1.82716270494653\\
1.31999999999994	-1.82081444242217\\
1.32999999999993	-1.81456959493442\\
1.34000000000015	-1.80843891636956\\
1.35000000000014	-1.80240486254017\\
1.36000000000013	-1.7965356163099\\
1.37000000000012	-1.79072844893719\\
1.38000000000011	-1.7850110462951\\
1.3900000000001	-1.77939732271065\\
1.40000000000009	-1.77387181560573\\
1.41000000000008	-1.76843485689829\\
1.42000000000007	-1.76308307618131\\
1.43000000000006	-1.75780332529969\\
1.44000000000005	-1.75260493816379\\
1.45000000000005	-1.74748042399827\\
1.46000000000004	-1.74244361952682\\
1.47000000000003	-1.73747177730795\\
1.48000000000002	-1.73255203406685\\
1.49000000000001	-1.72768063119186\\
1.5	-1.72285355994214\\
1.50999999999999	-1.71806372495944\\
1.51999999999998	-1.71331804745122\\
1.52999999999997	-1.70861474931298\\
1.53999999999996	-1.70398690335428\\
1.54999999999995	-1.6994159615884\\
1.55999999999995	-1.69491717729965\\
1.56999999999994	-1.69045256265608\\
1.57999999999993	-1.6860110634193\\
1.59000000000015	-1.68160929130785\\
1.60000000000014	-1.67726383299952\\
1.61000000000013	-1.67295785386828\\
1.62000000000012	-1.66868097631725\\
1.63000000000011	-1.66443764709179\\
1.6400000000001	-1.66022168459853\\
1.65000000000009	-1.65607708036562\\
1.66000000000008	-1.65197825130645\\
1.67000000000007	-1.64792126299854\\
1.68000000000006	-1.64393374959411\\
1.69000000000005	-1.64000042650251\\
1.70000000000005	-1.63611876342314\\
1.71000000000004	-1.63229204538035\\
1.72000000000003	-1.62855428695515\\
1.73000000000002	-1.62486868664102\\
1.74000000000001	-1.6211958401713\\
1.75	-1.61751316027529\\
1.75999999999999	-1.61378651474487\\
1.76999999999998	-1.61001199605884\\
1.77999999999997	-1.60617313068411\\
1.78999999999996	-1.60230668771637\\
1.79999999999995	-1.59838160158734\\
1.80999999999995	-1.59439242917322\\
1.81999999999994	-1.59036492895861\\
1.82999999999993	-1.58628199316015\\
1.84000000000015	-1.58214208764048\\
1.85000000000014	-1.57786769110762\\
1.86000000000013	-1.57353295206203\\
1.87000000000012	-1.56916938362664\\
1.88000000000011	-1.56476152139378\\
1.8900000000001	-1.56030346588216\\
1.90000000000009	-1.55582240575656\\
1.91000000000008	-1.55130358863134\\
1.92000000000007	-1.54678484771508\\
1.93000000000006	-1.54222695326366\\
1.94000000000005	-1.53767819553975\\
1.95000000000005	-1.53310372728865\\
1.96000000000004	-1.52850189495779\\
1.97000000000003	-1.5239543833513\\
1.98000000000002	-1.51933826108595\\
1.99000000000001	-1.51480245907709\\
2	-1.51025685167103\\
2.00999999999999	-1.50571056907922\\
2.01999999999998	-1.50122440344595\\
2.02999999999997	-1.49673113605601\\
2.03999999999996	-1.49230818552345\\
2.04999999999995	-1.48783298270474\\
2.05999999999995	-1.48346690378271\\
2.06999999999994	-1.47914344261767\\
2.07999999999993	-1.47482735836068\\
2.09000000000015	-1.4705979999368\\
2.10000000000014	-1.4664196292283\\
2.11000000000013	-1.46232143638009\\
2.12000000000012	-1.45829497002055\\
2.13000000000011	-1.45435620574247\\
2.1400000000001	-1.45046934062786\\
2.15000000000009	-1.44664739168684\\
2.16000000000008	-1.44292035835853\\
2.17000000000007	-1.43929279252286\\
2.18000000000006	-1.43579188554386\\
2.19000000000005	-1.43238163877802\\
2.20000000000005	-1.42907470491253\\
2.21000000000004	-1.42586511684209\\
2.22000000000003	-1.42273743791207\\
2.23000000000002	-1.41966632667001\\
2.24000000000001	-1.41667440149486\\
2.25	-1.41370014723433\\
2.25999999999999	-1.41084449369644\\
2.26999999999998	-1.40806289331469\\
2.27999999999997	-1.40538946690369\\
2.28999999999996	-1.4027507875583\\
2.29999999999995	-1.40019320875831\\
2.30999999999995	-1.39771558628698\\
2.31999999999994	-1.39529683842669\\
2.32999999999993	-1.39299997627479\\
2.34000000000015	-1.39071957357302\\
2.35000000000014	-1.38849941623499\\
2.36000000000013	-1.38640222574767\\
2.37000000000012	-1.38435554053124\\
2.38000000000011	-1.38237198495345\\
2.3900000000001	-1.38043463452408\\
2.40000000000009	-1.37852481027329\\
2.41000000000008	-1.37665607127233\\
2.42000000000007	-1.37480275552429\\
2.43000000000006	-1.37300261481186\\
2.44000000000005	-1.37118881715426\\
2.45000000000005	-1.36935107584946\\
2.46000000000004	-1.36758381665676\\
2.47000000000003	-1.36580425684085\\
2.48000000000002	-1.36398407579662\\
2.49000000000001	-1.36215575057892\\
2.5	-1.36035679595607\\
2.50999999999999	-1.35851910515648\\
2.51999999999998	-1.35666938698735\\
2.52999999999997	-1.35487391755884\\
2.53999999999996	-1.35305674111695\\
2.54999999999995	-1.35118406983376\\
2.55999999999995	-1.34930272275537\\
2.56999999999994	-1.3474823362358\\
2.57999999999993	-1.34559592560604\\
2.59000000000015	-1.34373669805496\\
2.60000000000014	-1.34185027142361\\
2.61000000000013	-1.33988725325971\\
2.62000000000012	-1.33791812579066\\
2.63000000000011	-1.33585476200844\\
2.6400000000001	-1.33371974464456\\
2.65000000000009	-1.3315543279398\\
2.66000000000008	-1.32925720193885\\
2.67000000000007	-1.3268980485212\\
2.68000000000006	-1.32445612903033\\
2.69000000000005	-1.32194376768387\\
2.70000000000005	-1.31939200200817\\
2.71000000000004	-1.31670642602612\\
2.72000000000003	-1.31399714600736\\
2.73000000000002	-1.31116051683456\\
2.74000000000001	-1.30829448527515\\
2.75	-1.30530246390695\\
2.75999999999999	-1.30227572384853\\
2.76999999999998	-1.29919021441576\\
2.77999999999997	-1.29603211338371\\
2.78999999999996	-1.29279522753713\\
2.79999999999995	-1.28945511852452\\
2.80999999999995	-1.28609139327351\\
2.81999999999994	-1.28263036196141\\
2.82999999999993	-1.27918627986299\\
2.84000000000015	-1.2756671926849\\
2.85000000000014	-1.27207915494463\\
2.86000000000013	-1.26842778863289\\
2.87000000000012	-1.26476260617337\\
2.88000000000011	-1.26105614521068\\
2.8900000000001	-1.25730484124441\\
2.90000000000009	-1.25351209106732\\
2.91000000000008	-1.24977012917623\\
2.92000000000007	-1.24599289418492\\
2.93000000000006	-1.24220349386531\\
2.94000000000005	-1.23843227623276\\
2.95000000000005	-1.23462570708463\\
2.96000000000004	-1.23083510245246\\
2.97000000000003	-1.22701161594325\\
2.98000000000002	-1.22320951379723\\
2.99000000000001	-1.2194529089224\\
3	-1.21568624991792\\
3.00999999999999	-1.21195458637134\\
3.01999999999998	-1.20814944678816\\
3.02999999999997	-1.20439927672401\\
3.03999999999996	-1.20061250203173\\
3.04999999999995	-1.19676177505701\\
3.05999999999995	-1.19289537931778\\
3.06999999999994	-1.18908536934157\\
3.07999999999993	-1.18526024432564\\
3.09000000000015	-1.18144078579507\\
3.10000000000014	-1.17757009458669\\
3.11000000000013	-1.17378122077502\\
3.12000000000012	-1.16996696245419\\
3.13000000000011	-1.16614889000764\\
3.1400000000001	-1.16242521782243\\
3.15000000000009	-1.15863904259313\\
3.16000000000008	-1.15492013283018\\
3.17000000000007	-1.15121582869121\\
3.18000000000006	-1.14761283838662\\
3.19000000000005	-1.14400282416315\\
3.20000000000005	-1.14047070872702\\
3.21000000000004	-1.13693242218615\\
3.22000000000003	-1.13342430953684\\
3.23000000000002	-1.12993653840381\\
3.24000000000001	-1.12654249722463\\
3.25	-1.12322177182158\\
3.25999999999999	-1.11982011720877\\
3.26999999999998	-1.11651383742318\\
3.27999999999997	-1.1131531845251\\
3.28999999999996	-1.10987641597236\\
3.29999999999995	-1.10661014671486\\
3.30999999999995	-1.10339675927654\\
3.31999999999994	-1.10020444815552\\
3.32999999999993	-1.09713159871439\\
3.34000000000015	-1.09403232890686\\
3.35000000000014	-1.09106123793013\\
3.36000000000013	-1.08812605266792\\
3.37000000000012	-1.08526248379862\\
3.38000000000011	-1.08243749774458\\
3.3900000000001	-1.07968942243837\\
3.40000000000009	-1.07697212775497\\
3.41000000000008	-1.07432522118419\\
3.42000000000007	-1.07170664916769\\
3.43000000000006	-1.0691586432512\\
3.44000000000005	-1.06663205206734\\
3.45000000000005	-1.06416523101619\\
3.46000000000004	-1.06173101057484\\
3.47000000000003	-1.05934547723276\\
3.48000000000002	-1.05698514391475\\
3.49000000000001	-1.05471309066375\\
3.5	-1.05247841788859\\
3.50999999999999	-1.0502636798998\\
3.51999999999998	-1.04805594916049\\
3.52999999999997	-1.04587235312641\\
3.53999999999996	-1.04374593322444\\
3.54999999999995	-1.0416183637189\\
3.55999999999995	-1.03941277822897\\
3.56999999999994	-1.03726768657209\\
3.57999999999993	-1.03510580550472\\
3.59000000000015	-1.03299880456723\\
3.60000000000014	-1.03079817844123\\
3.61000000000013	-1.02857754979871\\
3.62000000000012	-1.02638725303483\\
3.63000000000011	-1.0241737365541\\
3.6400000000001	-1.02199737228169\\
3.65000000000009	-1.019782643375\\
3.66000000000008	-1.01753063181226\\
3.67000000000007	-1.01524808839513\\
3.68000000000006	-1.01296947347163\\
3.69000000000005	-1.01067786085962\\
3.70000000000005	-1.00835042763682\\
3.71000000000004	-1.00612869927492\\
3.72000000000003	-1.00390673768553\\
3.73000000000002	-1.00181368939726\\
3.74000000000001	-0.999777320439231\\
3.75	-0.997776588421173\\
3.75999999999999	-0.995826187808325\\
3.76999999999998	-0.993961778919911\\
3.77999999999997	-0.992235633158979\\
3.78999999999996	-0.990595782136437\\
3.79999999999995	-0.989025920632415\\
3.80999999999995	-0.987543823973061\\
3.81999999999994	-0.986221949203037\\
3.82999999999993	-0.984917968854833\\
3.84000000000015	-0.983778321768078\\
3.85000000000014	-0.982688565090077\\
3.86000000000013	-0.98175876111157\\
3.87000000000012	-0.980811988418722\\
3.88000000000011	-0.97990058649431\\
3.8900000000001	-0.979049630389973\\
3.90000000000009	-0.978264651857151\\
3.91000000000008	-0.977427269248135\\
3.92000000000007	-0.976618978938253\\
3.93000000000006	-0.975753624099287\\
3.94000000000005	-0.974928567769702\\
3.95000000000005	-0.97413413532491\\
3.96000000000004	-0.973273116304679\\
3.97000000000003	-0.972423735058321\\
3.98000000000002	-0.971507151403289\\
3.99000000000001	-0.970709717603912\\
4	-0.969867422495887\\
4.00999999999999	-0.969059873041942\\
4.01999999999998	-0.968292134074959\\
4.02999999999997	-0.967574104932605\\
4.03999999999996	-0.966791218788952\\
4.04999999999995	-0.966125847693557\\
4.05999999999995	-0.965397389908072\\
4.06999999999994	-0.964771141606789\\
4.07999999999993	-0.964061046160685\\
4.09000000000015	-0.963441675350592\\
4.10000000000014	-0.962721204074296\\
4.11000000000013	-0.962071227175002\\
4.12000000000012	-0.961405547276854\\
4.13000000000011	-0.960712025980151\\
4.1400000000001	-0.959966889513692\\
4.15000000000009	-0.95916475868518\\
4.16000000000008	-0.958303659675214\\
4.17000000000007	-0.957375611568985\\
4.18000000000006	-0.956382048547904\\
4.19000000000005	-0.955333758258671\\
4.20000000000005	-0.954208440630936\\
4.21000000000004	-0.953028820278526\\
4.22000000000003	-0.951783689926091\\
4.23000000000002	-0.950525369994162\\
4.24000000000001	-0.949343905066495\\
4.25	-0.948266728633811\\
4.25999999999999	-0.9471173744345\\
4.26999999999998	-0.946082288381872\\
4.27999999999997	-0.945105429191749\\
4.28999999999996	-0.944258769657489\\
4.29999999999995	-0.943443890311397\\
4.30999999999995	-0.942688556344364\\
4.31999999999994	-0.942066658762475\\
4.32999999999993	-0.941510746830711\\
4.34000000000015	-0.940988330425395\\
4.35000000000014	-0.940600942459387\\
4.36000000000013	-0.940238427412598\\
4.37000000000012	-0.939924872610706\\
4.38000000000011	-0.939750943665668\\
4.3900000000001	-0.939594266468727\\
4.40000000000009	-0.93948319411916\\
4.41000000000008	-0.939368382274427\\
4.42000000000007	-0.939305490748319\\
4.43000000000006	-0.939338725431535\\
4.44000000000005	-0.939374895489793\\
4.45000000000005	-0.939434681938754\\
4.46000000000004	-0.939459877713573\\
4.47000000000003	-0.939498950373436\\
4.48000000000002	-0.939498556832003\\
4.49000000000001	-0.939392236508445\\
4.5	-0.93935271058961\\
4.50999999999999	-0.939205838343706\\
4.51999999999998	-0.939131171053176\\
4.52999999999997	-0.938937735308873\\
4.53999999999996	-0.938817224301564\\
4.54999999999995	-0.938582267258477\\
4.55999999999995	-0.938310402450276\\
4.56999999999994	-0.938130606981692\\
4.57999999999993	-0.937846382200466\\
4.59000000000015	-0.93753436668635\\
4.60000000000014	-0.937209951337208\\
4.61000000000013	-0.936999995675557\\
4.62000000000012	-0.9367932057055\\
4.63000000000011	-0.936491229751244\\
4.6400000000001	-0.936305846546195\\
4.65000000000009	-0.936118055297394\\
4.66000000000008	-0.935925881428975\\
4.67000000000007	-0.93571454540619\\
4.68000000000006	-0.935374869621031\\
4.69000000000005	-0.935103675751674\\
4.70000000000005	-0.93478035135311\\
4.71000000000004	-0.93430121798296\\
4.72000000000003	-0.933752493118959\\
4.73000000000002	-0.933138545937694\\
4.74000000000001	-0.932358510125134\\
4.75	-0.931511894140813\\
4.75999999999999	-0.930630931464474\\
4.76999999999998	-0.929706249017156\\
4.77999999999997	-0.92865118590709\\
4.78999999999996	-0.927685884572697\\
4.79999999999995	-0.926609946181086\\
4.80999999999995	-0.925421318001814\\
4.81999999999994	-0.924337394476553\\
4.82999999999993	-0.923177473331988\\
4.84000000000015	-0.922133331755323\\
4.85000000000014	-0.921025482150346\\
4.86000000000013	-0.920040427035309\\
4.87000000000012	-0.918994876472614\\
4.88000000000011	-0.917988885334139\\
4.8900000000001	-0.916987740574232\\
4.90000000000009	-0.916021367430372\\
4.91000000000008	-0.915035121079031\\
4.92000000000007	-0.913922962871329\\
4.93000000000006	-0.912755893399031\\
4.94000000000005	-0.911411521405701\\
4.95000000000005	-0.910100869176364\\
4.96000000000004	-0.908610139216237\\
4.97000000000003	-0.906917332996289\\
4.98000000000002	-0.9051424704021\\
4.99000000000001	-0.903282199626123\\
5	-0.901223413625327\\
5.00999999999999	-0.898961268773229\\
5.01999999999998	-0.896492230058484\\
5.02999999999997	-0.894047964590041\\
5.03999999999996	-0.891415432557888\\
5.04999999999995	-0.888702851098568\\
5.05999999999995	-0.88580953616926\\
5.06999999999994	-0.882736726113014\\
5.07999999999993	-0.879612653708354\\
5.09000000000015	-0.876331872350765\\
5.10000000000014	-0.873129804748644\\
5.11000000000013	-0.869774051833079\\
5.12000000000012	-0.866258716092042\\
5.13000000000011	-0.862694944161276\\
5.1400000000001	-0.859113423451014\\
5.15000000000009	-0.855498584494514\\
5.16000000000008	-0.851743872818798\\
5.17000000000007	-0.84796480022145\\
5.18000000000006	-0.844169233210173\\
5.19000000000005	-0.840374125928602\\
5.20000000000005	-0.836564057564122\\
5.21000000000004	-0.832623632725882\\
5.22000000000003	-0.828673490443844\\
5.23000000000002	-0.824597347207301\\
5.24000000000001	-0.820510162344557\\
5.25	-0.816416639191152\\
5.25999999999999	-0.812204202818583\\
5.26999999999998	-0.808118229236922\\
5.27999999999997	-0.804037094153732\\
5.28999999999996	-0.799954634013326\\
5.29999999999995	-0.795745429491797\\
5.30999999999995	-0.79152352407243\\
5.31999999999994	-0.787291023764582\\
5.32999999999993	-0.782929354097393\\
5.34000000000015	-0.778563782202201\\
5.35000000000014	-0.774203227082218\\
5.36000000000013	-0.769847381819566\\
5.37000000000012	-0.765504759863226\\
5.38000000000011	-0.761060955380297\\
5.3900000000001	-0.756768280696647\\
5.40000000000009	-0.752502061229363\\
5.41000000000008	-0.748262887927757\\
5.42000000000007	-0.74405180757922\\
5.43000000000006	-0.739869583008676\\
5.44000000000005	-0.735853290067476\\
5.45000000000005	-0.731760820898961\\
5.46000000000004	-0.727697999054329\\
5.47000000000003	-0.723798931995411\\
5.48000000000002	-0.719813883997319\\
5.49000000000001	-0.715855970754625\\
5.5	-0.712064175502426\\
5.50999999999999	-0.708186710184192\\
5.51999999999998	-0.70433902202748\\
5.52999999999997	-0.700411185661444\\
5.53999999999996	-0.696655014492583\\
5.54999999999995	-0.692828924692187\\
5.55999999999995	-0.68904730524428\\
5.56999999999994	-0.685319511163042\\
5.57999999999993	-0.681634999467983\\
5.59000000000015	-0.677871565071013\\
5.60000000000014	-0.674139583357067\\
5.61000000000013	-0.670575806261666\\
5.62000000000012	-0.666944643820847\\
5.63000000000011	-0.663333895602932\\
5.6400000000001	-0.659636208846948\\
5.65000000000009	-0.655950483729851\\
5.66000000000008	-0.652279313794913\\
5.67000000000007	-0.648504011859703\\
5.68000000000006	-0.644855636331181\\
5.69000000000005	-0.641225617167173\\
5.70000000000005	-0.637606303692342\\
5.71000000000004	-0.633997987513216\\
5.72000000000003	-0.630280435103578\\
5.73000000000002	-0.626684887621453\\
5.74000000000001	-0.623095576330396\\
5.75	-0.619494320554039\\
5.75999999999999	-0.615992008037267\\
5.76999999999998	-0.612460814403762\\
5.77999999999997	-0.608877973078437\\
5.78999999999996	-0.605229599090725\\
5.79999999999995	-0.601520444783225\\
5.80999999999995	-0.597865117018299\\
5.81999999999994	-0.594147735195284\\
5.82999999999993	-0.590350016922125\\
5.84000000000015	-0.586489992420558\\
5.85000000000014	-0.582688558456898\\
5.86000000000013	-0.57883336565761\\
5.87000000000012	-0.574920307647624\\
5.88000000000011	-0.57094576881233\\
5.8900000000001	-0.566924490935638\\
5.90000000000009	-0.562977207289425\\
5.91000000000008	-0.558990274417839\\
5.92000000000007	-0.555085372597457\\
5.93000000000006	-0.551137017575202\\
5.94000000000005	-0.547277574034469\\
5.95000000000005	-0.543386425991565\\
5.96000000000004	-0.539338508697684\\
5.97000000000003	-0.535394961818961\\
5.98000000000002	-0.531433532785379\\
5.99000000000001	-0.527458365698575\\
6	-0.523477159664236\\
6.00999999999999	-0.519625233090245\\
6.01999999999998	-0.515763784552339\\
6.02999999999997	-0.511888688666516\\
6.03999999999996	-0.507996216082174\\
6.04999999999995	-0.504087288067675\\
6.05999999999995	-0.5001548683903\\
6.06999999999994	-0.496193631788899\\
6.07999999999993	-0.492071564790708\\
6.09000000000015	-0.487919837763622\\
6.10000000000014	-0.483739423446176\\
6.11000000000013	-0.479531565566718\\
6.12000000000012	-0.475296993331907\\
6.13000000000011	-0.470898718647311\\
6.1400000000001	-0.466461272703972\\
6.15000000000009	-0.461985077562099\\
6.16000000000008	-0.457334095027893\\
6.17000000000007	-0.452632753559561\\
6.18000000000006	-0.447880727321596\\
6.19000000000005	-0.442938678499958\\
6.20000000000005	-0.437939271391976\\
6.21000000000004	-0.432879685142952\\
6.22000000000003	-0.427755737991142\\
6.23000000000002	-0.422536988188444\\
6.24000000000001	-0.417259786565677\\
6.25	-0.411923500442188\\
6.25999999999999	-0.406401578238063\\
6.26999999999998	-0.400937487498176\\
6.27999999999997	-0.395440472273797\\
6.28999999999996	-0.389908813891494\\
6.29999999999995	-0.384319928685463\\
6.30999999999995	-0.378707282209262\\
6.31999999999994	-0.373077157545893\\
6.32999999999993	-0.367539449952326\\
6.34000000000015	-0.361996120086972\\
6.35000000000014	-0.356444522530599\\
6.36000000000013	-0.350995943538846\\
6.37000000000012	-0.345424637865748\\
6.38000000000011	-0.339847255013723\\
6.3900000000001	-0.334388922692148\\
6.40000000000009	-0.328943361971235\\
6.41000000000008	-0.323512645491726\\
6.42000000000007	-0.317974706702962\\
6.43000000000006	-0.312551806200551\\
6.44000000000005	-0.307160760371321\\
6.45000000000005	-0.301672961860116\\
6.46000000000004	-0.296311973468662\\
6.47000000000003	-0.290998297490346\\
6.48000000000002	-0.285598692489297\\
6.49000000000001	-0.280346810105671\\
6.5	-0.275017730740923\\
6.50999999999999	-0.269837784784569\\
6.51999999999998	-0.264577275730668\\
6.52999999999997	-0.259442182016594\\
6.53999999999996	-0.254215254920283\\
6.54999999999995	-0.248992325245388\\
6.55999999999995	-0.243881232182999\\
6.56999999999994	-0.238638224128126\\
6.57999999999993	-0.2334873129075\\
6.59000000000015	-0.228196936395212\\
6.60000000000014	-0.222878887335744\\
6.61000000000013	-0.217512605848117\\
6.62000000000012	-0.212135418886324\\
6.63000000000011	-0.206608809144482\\
6.6400000000001	-0.201054171516559\\
6.65000000000009	-0.195468912283604\\
6.66000000000008	-0.18982372164637\\
6.67000000000007	-0.184156748540519\\
6.68000000000006	-0.178460476391409\\
6.69000000000005	-0.172736134099877\\
6.70000000000005	-0.166856244597276\\
6.71000000000004	-0.160959972045594\\
6.72000000000003	-0.155049233458209\\
6.73000000000002	-0.149133185916845\\
6.74000000000001	-0.143213954282702\\
6.75	-0.137297835277205\\
6.75999999999999	-0.131383811932754\\
6.76999999999998	-0.125475721473927\\
6.77999999999997	-0.119575980452636\\
6.78999999999996	-0.113685204676369\\
6.79999999999995	-0.107802819278934\\
6.80999999999995	-0.101930859627729\\
6.81999999999994	-0.0960350861089374\\
6.82999999999993	-0.0901185079481644\\
6.84000000000015	-0.0841887283192416\\
6.85000000000014	-0.0782662312094792\\
6.86000000000013	-0.0723695549539402\\
6.87000000000012	-0.0664638759654466\\
6.88000000000011	-0.0605560951822964\\
6.8900000000001	-0.0546637796025131\\
6.90000000000009	-0.0488084490686602\\
6.91000000000008	-0.0429924332337459\\
6.92000000000007	-0.0370672003124108\\
6.93000000000006	-0.0311309610872234\\
6.94000000000005	-0.0252091424265354\\
6.95000000000005	-0.019314854329322\\
6.96000000000004	-0.0133513518132759\\
6.97000000000003	-0.00736650147106436\\
6.98000000000002	-0.00137412444419418\\
6.99000000000001	0.00470248367064879\\
7	0.0107387210985365\\
7.00999999999999	0.0167301072317187\\
7.01999999999998	0.022784522608758\\
7.02999999999997	0.0287988299512987\\
7.03999999999996	0.034777120989075\\
7.04999999999995	0.0407405878958951\\
7.05999999999995	0.0466756808979626\\
7.06999999999994	0.0526056678618635\\
7.07999999999993	0.0585499240261976\\
7.09000000000015	0.0644989945511564\\
7.10000000000014	0.0704507599466219\\
7.11000000000013	0.0763295785920652\\
7.12000000000012	0.0823202498066915\\
7.13000000000011	0.088342509008188\\
7.1400000000001	0.094308645212575\\
7.15000000000009	0.100396813567572\\
7.16000000000008	0.106443088482857\\
7.17000000000007	0.112509443067541\\
7.18000000000006	0.118637084956845\\
7.19000000000005	0.124794011136232\\
7.20000000000005	0.131008372444639\\
7.21000000000004	0.137249201704799\\
7.22000000000003	0.143614074222406\\
7.23000000000002	0.14992180039676\\
7.24000000000001	0.156237177850448\\
7.25	0.162590199610705\\
7.25999999999999	0.168949745938872\\
7.26999999999998	0.175347873432499\\
7.27999999999997	0.181753540796674\\
7.28999999999996	0.188173651594432\\
7.29999999999995	0.194627367871244\\
7.30999999999995	0.201100178112915\\
7.31999999999994	0.207587777655956\\
7.32999999999993	0.214092489707129\\
7.34000000000015	0.220530405930072\\
7.35000000000014	0.227079900292485\\
7.36000000000013	0.233659141515033\\
7.37000000000012	0.240263549212238\\
7.38000000000011	0.246896560156212\\
7.3900000000001	0.253560430477379\\
7.40000000000009	0.260255816950954\\
7.41000000000008	0.266977354288432\\
7.42000000000007	0.273724187556989\\
7.43000000000006	0.280491985418447\\
7.44000000000005	0.287199955845167\\
7.45000000000005	0.293913623938759\\
7.46000000000004	0.300639358516814\\
7.47000000000003	0.307375825179192\\
7.48000000000002	0.314117921525289\\
7.49000000000001	0.320860596283562\\
7.5	0.32760102729945\\
7.50999999999999	0.334298855126281\\
7.51999999999998	0.340957798049943\\
7.52999999999997	0.34758476921338\\
7.53999999999996	0.354196856731254\\
7.54999999999995	0.360809528428658\\
7.55999999999995	0.367387398678206\\
7.56999999999994	0.373934057170107\\
7.57999999999993	0.380465993407245\\
7.59000000000015	0.387007559707782\\
7.60000000000014	0.393563768579805\\
7.61000000000013	0.400095707820688\\
7.62000000000012	0.40661409614089\\
7.63000000000011	0.413139165890461\\
7.6400000000001	0.419684836177766\\
7.65000000000009	0.426265304229569\\
7.66000000000008	0.432824382690779\\
7.67000000000007	0.439371598730584\\
7.68000000000006	0.445937595925287\\
7.69000000000005	0.452545700987397\\
7.70000000000005	0.459216425971787\\
7.71000000000004	0.465948929434406\\
7.72000000000003	0.472741675484842\\
7.73000000000002	0.47958364842111\\
7.74000000000001	0.486552770656912\\
7.75	0.493553276719181\\
7.75999999999999	0.500560578016363\\
7.76999999999998	0.507671520960244\\
7.77999999999997	0.514789108101623\\
7.78999999999996	0.521915531707413\\
7.79999999999995	0.529046569205626\\
7.80999999999995	0.536184083986849\\
7.81999999999994	0.543320070049722\\
7.82999999999993	0.550534781989082\\
7.84000000000015	0.557751480829436\\
7.85000000000014	0.565041440591119\\
7.86000000000013	0.572247532623832\\
7.87000000000012	0.579519360024148\\
7.88000000000011	0.586774285756569\\
7.8900000000001	0.594011156355881\\
7.90000000000009	0.601219491264004\\
7.91000000000008	0.608314700871994\\
7.92000000000007	0.61545284331531\\
7.93000000000006	0.622481891316857\\
7.94000000000005	0.629555413544484\\
7.95000000000005	0.636515594836353\\
7.96000000000004	0.643512882604009\\
7.97000000000003	0.650390233562963\\
7.98000000000002	0.657131083664861\\
7.99000000000001	0.66389718882369\\
8	0.670537416163149\\
8.00999999999999	0.677115456471578\\
8.01999999999998	0.683556231494424\\
8.02999999999997	0.689935016142134\\
8.03999999999996	0.696256646609813\\
8.04999999999995	0.702440903105804\\
8.05999999999995	0.708560368628325\\
8.06999999999994	0.714544977821074\\
8.07999999999993	0.720390088066588\\
8.09000000000015	0.726178604562997\\
8.10000000000014	0.731840566703206\\
8.11000000000013	0.737449407893897\\
8.12000000000012	0.742939343716176\\
8.13000000000011	0.748384698485362\\
8.1400000000001	0.753792457916383\\
8.15000000000009	0.759087087252419\\
8.16000000000008	0.764344932330898\\
8.17000000000007	0.769505543140698\\
8.18000000000006	0.774650194618181\\
8.19000000000005	0.779716192956173\\
8.20000000000005	0.784782506307307\\
8.21000000000004	0.789774756542907\\
8.22000000000003	0.794765701010165\\
8.23000000000002	0.799683948508872\\
8.24000000000001	0.804604549041982\\
8.25	0.80945587485063\\
8.25999999999999	0.814315688600837\\
8.26999999999998	0.819111312459381\\
8.27999999999997	0.823911873634141\\
8.28999999999996	0.82864060679854\\
8.29999999999995	0.833365158472872\\
8.30999999999995	0.838005519407745\\
8.31999999999994	0.84263513064292\\
8.32999999999993	0.847174680173641\\
8.34000000000015	0.851695435030423\\
8.35000000000014	0.856120287801692\\
8.36000000000013	0.860521966885053\\
8.37000000000012	0.864826421407767\\
8.38000000000011	0.869112019371501\\
8.3900000000001	0.873363069815987\\
8.40000000000009	0.877504726214148\\
8.41000000000008	0.881615319950384\\
8.42000000000007	0.885703660652538\\
8.43000000000006	0.889781285409546\\
8.44000000000005	0.893784289304389\\
8.45000000000005	0.897788813239016\\
8.46000000000004	0.9018018935109\\
8.47000000000003	0.905827573495866\\
8.48000000000002	0.909870825542597\\
8.49000000000001	0.913956353788131\\
8.5	0.918060867455343\\
8.50999999999999	0.922187388958958\\
8.51999999999998	0.926338808069297\\
8.52999999999997	0.930521947467263\\
8.53999999999996	0.934695354446473\\
8.54999999999995	0.9389799231048\\
8.55999999999995	0.94330747627697\\
8.56999999999994	0.947688854598993\\
8.57999999999993	0.952208729133968\\
8.59000000000015	0.956794653815136\\
8.60000000000014	0.961518088570628\\
8.61000000000013	0.966307616219517\\
8.62000000000012	0.971235001044109\\
8.63000000000011	0.976156004864641\\
8.6400000000001	0.981197822513077\\
8.65000000000009	0.986280932524767\\
8.66000000000008	0.99147491005065\\
8.67000000000007	0.99677589213204\\
8.68000000000006	1.00210687936365\\
8.69000000000005	1.00746430404093\\
8.70000000000005	1.01285491483084\\
8.71000000000004	1.01835217653651\\
8.72000000000003	1.02396663341149\\
8.73000000000002	1.029539636133\\
8.74000000000001	1.0352178008292\\
8.75	1.04092547660269\\
8.75999999999999	1.0467297094451\\
8.76999999999998	1.0525558283022\\
8.77999999999997	1.05839451228886\\
8.78999999999996	1.06431493709741\\
8.79999999999995	1.07017574663793\\
8.80999999999995	1.0761252890191\\
8.81999999999994	1.0821006942975\\
8.82999999999993	1.08810271817426\\
8.84000000000015	1.09412520690619\\
8.85000000000014	1.1001681038558\\
8.86000000000013	1.10629492716137\\
8.87000000000012	1.11235042288096\\
8.88000000000011	1.11847360125459\\
8.8900000000001	1.12458833321076\\
8.90000000000009	1.13068737593524\\
8.91000000000008	1.1367665725036\\
8.92000000000007	1.14289575430162\\
8.93000000000006	1.14899321496695\\
8.94000000000005	1.15504874128923\\
8.95000000000005	1.16105534581243\\
8.96000000000004	1.16700844206472\\
8.97000000000003	1.17290867176332\\
8.98000000000002	1.17883473365022\\
8.99000000000001	1.18463422628965\\
9	1.19045790300304\\
9.00999999999999	1.19623096144804\\
9.01999999999998	1.20195423378123\\
9.02999999999997	1.2076310849636\\
9.03999999999996	1.21334422359017\\
9.04999999999995	1.21894195482474\\
9.05999999999995	1.22458282942398\\
9.06999999999994	1.23011790330784\\
9.07999999999993	1.23562542996027\\
9.09000000000015	1.24118641832074\\
9.10000000000014	1.2466539680207\\
9.11000000000013	1.25210006690598\\
9.12000000000012	1.257530068065\\
9.13000000000011	1.2630196088963\\
9.1400000000001	1.26841891591803\\
9.15000000000009	1.27379941430123\\
9.16000000000008	1.27916025881727\\
9.17000000000007	1.28450503728285\\
9.18000000000006	1.28982556378683\\
9.19000000000005	1.29513990210134\\
9.20000000000005	1.3004455341189\\
9.21000000000004	1.30574330852302\\
9.22000000000003	1.31103254018071\\
9.23000000000002	1.31635633618976\\
9.24000000000001	1.32161364271997\\
9.25	1.32685578493613\\
9.25999999999999	1.33207790084168\\
9.26999999999998	1.33727816120434\\
9.27999999999997	1.3424533727102\\
9.28999999999996	1.34761319166767\\
9.29999999999995	1.35275440591481\\
9.30999999999995	1.35780373524661\\
9.31999999999994	1.36289128327462\\
9.32999999999993	1.36796870640838\\
9.34000000000015	1.37304363979403\\
9.35000000000014	1.37812188244195\\
9.36000000000013	1.3832124562894\\
9.37000000000012	1.38831286744727\\
9.38000000000011	1.39343255825\\
9.3900000000001	1.39855645025795\\
9.40000000000009	1.40368563232238\\
9.41000000000008	1.40881601745033\\
9.42000000000007	1.41395474913384\\
9.43000000000006	1.41908961131667\\
9.44000000000005	1.42422173829518\\
9.45000000000005	1.42928071763458\\
9.46000000000004	1.43441307228867\\
9.47000000000003	1.43954804738581\\
9.48000000000002	1.44469147758231\\
9.49000000000001	1.44985008713587\\
9.5	1.45501584922826\\
9.50999999999999	1.46026564425502\\
9.51999999999998	1.46552764187522\\
9.52999999999997	1.47081939338767\\
9.53999999999996	1.47612230811864\\
9.54999999999995	1.48144450411366\\
9.55999999999995	1.4868666551115\\
9.56999999999994	1.4923186199226\\
9.57999999999993	1.49780235786605\\
9.59000000000015	1.50340561959827\\
9.60000000000014	1.50905240957517\\
9.61000000000013	1.51473927144091\\
9.62000000000012	1.52047242546367\\
9.63000000000011	1.52632846039926\\
9.6400000000001	1.53223279985383\\
9.65000000000009	1.53819235431627\\
9.66000000000008	1.54419304427769\\
9.67000000000007	1.55022788873041\\
9.68000000000006	1.55637455835029\\
9.69000000000005	1.56255521118601\\
9.70000000000005	1.56876636376424\\
9.71000000000004	1.57508266787358\\
9.72000000000003	1.58142163850911\\
9.73000000000002	1.58777629969761\\
9.74000000000001	1.59422642190499\\
9.75	1.60068128662357\\
9.75999999999999	1.60720637312457\\
9.76999999999998	1.61371386634087\\
9.77999999999997	1.62019420864485\\
9.78999999999996	1.62671633024523\\
9.79999999999995	1.63320327835425\\
9.80999999999995	1.63964511296001\\
9.81999999999994	1.64603699338947\\
9.82999999999993	1.65245295495404\\
9.84000000000015	1.6588159360698\\
9.85000000000014	1.66512135124399\\
9.86000000000013	1.67135774054615\\
9.87000000000012	1.67759001441099\\
9.88000000000011	1.6837489164469\\
9.8900000000001	1.68983118786093\\
9.90000000000009	1.69582856916054\\
9.91000000000008	1.70173863721657\\
9.92000000000007	1.70756232105544\\
9.93000000000006	1.71336268996992\\
9.94000000000005	1.71908038090243\\
9.95000000000005	1.72471066164813\\
9.96000000000004	1.73025502844727\\
9.97000000000003	1.73571886054807\\
9.98000000000002	1.74110684628018\\
9.99000000000001	1.74642598638706\\
10	1.75175100394814\\
10.01	1.75702067754959\\
10.02	1.76223605777539\\
10.03	1.76739280832566\\
10.04	1.77242366923745\\
10.05	1.77739236249451\\
10.0599999999999	1.78230042683495\\
10.0699999999999	1.7872164752993\\
10.0799999999999	1.79207954485795\\
10.0900000000001	1.79689100654272\\
10.1000000000001	1.80165476408804\\
10.1100000000001	1.80644440390391\\
10.1200000000001	1.81119835232933\\
10.1300000000001	1.81585446775631\\
10.1400000000001	1.82054905414254\\
10.1500000000001	1.82522018497599\\
10.1600000000001	1.82986822117292\\
10.1700000000001	1.83449033281688\\
10.1800000000001	1.83915064683785\\
10.1900000000001	1.84377846146159\\
10.2	1.84830628984287\\
10.21	1.85278810622446\\
10.22	1.85728738809319\\
10.23	1.8617469946521\\
10.24	1.86616270389229\\
10.25	1.87053550493163\\
10.26	1.87480187582722\\
10.27	1.87902184336535\\
10.28	1.8831936048233\\
10.29	1.88732469590962\\
10.3	1.891426459161\\
10.3099999999999	1.8954413397652\\
10.3199999999999	1.89943232193298\\
10.3299999999999	1.90340627327343\\
10.3400000000001	1.90743346149433\\
10.3500000000001	1.91145921636385\\
10.3600000000001	1.91548938282787\\
10.3700000000001	1.91952643624998\\
10.3800000000001	1.92351638151404\\
10.3900000000001	1.92751693359947\\
10.4000000000001	1.93153729230915\\
10.4100000000001	1.93558614215791\\
10.4200000000001	1.93966825113189\\
10.4300000000001	1.94378141526972\\
10.4400000000001	1.94793201541261\\
10.45	1.95212525668229\\
10.46	1.95631665902545\\
10.47	1.96056150376105\\
10.48	1.96486676029805\\
10.49	1.9692370630794\\
10.5	1.97368104524399\\
10.51	1.97819866144454\\
10.52	1.98279100685224\\
10.53	1.98745681250423\\
10.54	1.99219490085712\\
10.55	1.99700781917037\\
10.5599999999999	2.00189714933925\\
10.5699999999999	2.00685647327525\\
10.5799999999999	2.01190705380895\\
10.5900000000001	2.01705138099519\\
10.6000000000001	2.02228576445069\\
10.6100000000001	2.02760200949962\\
10.6200000000001	2.03299815989351\\
10.6300000000001	2.03847578451475\\
10.6400000000001	2.04403534609764\\
10.6500000000001	2.04967567758299\\
10.6600000000001	2.05538874963663\\
10.6700000000001	2.06117181324083\\
10.6800000000001	2.06702258469679\\
10.6900000000001	2.07294215979547\\
10.7	2.07892884929366\\
10.71	2.08497052503009\\
10.72	2.09106866029339\\
10.73	2.09728649024101\\
10.74	2.10355459363912\\
10.75	2.10986499596519\\
10.76	2.1162220269302\\
10.77	2.12262380314402\\
10.78	2.12906043001331\\
10.79	2.13553323137897\\
10.8	2.14203774829184\\
10.8099999999999	2.14854077753727\\
10.8199999999999	2.15512526607082\\
10.8299999999999	2.16172804269265\\
10.8400000000001	2.16833300770087\\
10.8500000000001	2.17494143913387\\
10.8600000000001	2.18153183261483\\
10.8700000000001	2.18805807921549\\
10.8800000000001	2.19454193683658\\
10.8900000000001	2.20104770064049\\
10.9000000000001	2.2075131288725\\
10.9100000000001	2.21388987478187\\
10.9200000000001	2.22021070768433\\
10.9300000000001	2.22646920408374\\
10.9400000000001	2.23265674176417\\
10.95	2.23879755591745\\
10.96	2.24485735242702\\
10.97	2.25083702618137\\
10.98	2.25669777804087\\
10.99	2.26246069680887\\
11	2.26813975929592\\
11.01	2.2737106663316\\
11.02	2.27916719715176\\
11.03	2.28446890505377\\
11.04	2.28965588477896\\
11.05	2.29473181353873\\
11.0599999999999	2.29965932848347\\
11.0699999999999	2.30453650932709\\
11.0799999999999	2.30931502983033\\
11.0900000000001	2.31394677668551\\
11.1000000000001	2.31847938917237\\
11.1100000000001	2.3229286154352\\
11.1200000000001	2.32730712698853\\
11.1300000000001	2.33157663453968\\
11.1400000000001	2.33578565201635\\
11.1500000000001	2.3399911793957\\
11.1600000000001	2.34414772094339\\
11.1700000000001	2.34825001112309\\
11.1800000000001	2.35230098478271\\
11.1900000000001	2.35630066459692\\
11.2	2.36025063576695\\
11.21	2.36417733479321\\
11.22	2.36806241144142\\
11.23	2.37189723488732\\
11.24	2.37568204948447\\
11.25	2.37941496675963\\
11.26	2.38309479513476\\
11.27	2.38670425573931\\
11.28	2.39024446090562\\
11.29	2.39371525736709\\
11.3	2.39711204555456\\
11.3099999999999	2.40043131269286\\
11.3199999999999	2.40366976061772\\
11.3299999999999	2.40683288917685\\
11.3400000000001	2.40989095311353\\
11.3500000000001	2.41286029555094\\
11.3600000000001	2.41572421802453\\
11.3700000000001	2.41848170326667\\
11.3800000000001	2.42110168588179\\
11.3900000000001	2.42359564484271\\
11.4000000000001	2.42597158044973\\
11.4100000000001	2.42822999072339\\
11.4200000000001	2.43034550217611\\
11.4300000000001	2.43234176583723\\
11.4400000000001	2.43422957789477\\
11.45	2.43596971881114\\
11.46	2.43759276411987\\
11.47	2.43911191259939\\
11.48	2.44049576859723\\
11.49	2.44178411033502\\
11.5	2.44302292889772\\
11.51	2.44419456247787\\
11.52	2.44525675859615\\
11.53	2.4462609198692\\
11.54	2.44720244337124\\
11.55	2.44809828993526\\
11.5599999999999	2.44896171743086\\
11.5699999999999	2.44980889379688\\
11.5799999999999	2.45064368436573\\
11.5900000000001	2.45146212669568\\
11.6000000000001	2.45230199026952\\
11.6100000000001	2.45312487477916\\
11.6200000000001	2.45393236906448\\
11.6300000000001	2.45468802151466\\
11.6400000000001	2.45546324977657\\
11.6500000000001	2.45623733182947\\
11.6600000000001	2.45701068408752\\
11.6700000000001	2.45781750983774\\
11.6800000000001	2.45862790638735\\
11.6900000000001	2.45948714011541\\
11.7	2.46036289729211\\
11.71	2.46126034098092\\
11.72	2.4622220399315\\
11.73	2.46319643671062\\
11.74	2.46417314248625\\
11.75	2.46518433475722\\
11.76	2.46618292010365\\
11.77	2.46716567804396\\
11.78	2.46817543865156\\
11.79	2.46916100078572\\
11.8	2.47010340576899\\
11.8099999999999	2.47098975133707\\
11.8199999999999	2.47188282701895\\
11.8299999999999	2.47269605151915\\
11.8400000000001	2.47341859450451\\
11.8500000000001	2.47404174187021\\
11.8600000000001	2.4745669872441\\
11.8700000000001	2.47499051968814\\
11.8800000000001	2.47531115128998\\
11.8900000000001	2.47552830501438\\
11.9000000000001	2.47561429680379\\
11.9100000000001	2.47558790335255\\
11.9200000000001	2.47546052634363\\
11.9300000000001	2.4752400162854\\
11.9400000000001	2.47493049152613\\
11.95	2.47454428641608\\
11.96	2.47407405879084\\
11.97	2.47352185014137\\
11.98	2.47289089671559\\
11.99	2.47219230020557\\
12	2.47143155740912\\
12.01	2.47061839300059\\
12.02	2.46974576740309\\
12.03	2.46884620890229\\
12.04	2.46790854386111\\
12.05	2.46682243210901\\
12.0599999999999	2.46558767743531\\
12.0699999999999	2.46423529751023\\
12.0799999999999	2.46275367253431\\
12.0900000000001	2.46114120587935\\
12.1000000000001	2.45939699084212\\
12.1100000000001	2.45754929021798\\
12.1200000000001	2.45557888046775\\
12.1300000000001	2.45348064721121\\
12.1400000000001	2.45128849800449\\
12.1500000000001	2.44897147857006\\
12.1600000000001	2.44652343878863\\
12.1700000000001	2.44397200205228\\
12.1800000000001	2.44127989355678\\
12.1900000000001	2.4384337898925\\
12.2	2.43543077901981\\
12.21	2.43231274832499\\
12.22	2.42904016273798\\
12.23	2.42561373812077\\
12.24	2.42203662211541\\
12.25	2.41834205900469\\
12.26	2.41449138400462\\
12.27	2.41047754854492\\
12.28	2.40630770471486\\
12.29	2.40205608981748\\
12.3	2.39780563806376\\
12.3099999999999	2.39355514569822\\
12.3199999999999	2.38933272638014\\
12.3299999999999	2.38509558935595\\
12.3400000000001	2.38082896805682\\
12.3500000000001	2.37652811243305\\
12.3600000000001	2.37221227996966\\
12.3700000000001	2.36786777925362\\
12.3800000000001	2.36349391481706\\
12.3900000000001	2.35909003881325\\
12.4000000000001	2.35465183341338\\
12.4100000000001	2.35016763957318\\
12.4200000000001	2.34563579670421\\
12.4300000000001	2.34105637914108\\
12.4400000000001	2.33643000709115\\
12.45	2.33175840782586\\
12.46	2.32703339627524\\
12.47	2.3222620300608\\
12.48	2.31743206001526\\
12.49	2.31254666083664\\
12.5	2.30760997528112\\
12.51	2.30259867488655\\
12.52	2.29755237960172\\
12.53	2.29247131299735\\
12.54	2.2873579596392\\
12.55	2.28220936047626\\
12.5599999999999	2.27702423125477\\
12.5699999999999	2.27180509433436\\
12.5799999999999	2.26655849569614\\
12.5900000000001	2.26129089549293\\
12.6000000000001	2.25601189812264\\
12.6100000000001	2.25072174600679\\
12.6200000000001	2.24541394173435\\
12.6300000000001	2.24008952786891\\
12.6400000000001	2.23474141336652\\
12.6500000000001	2.22937709811067\\
12.6600000000001	2.22400662294893\\
12.6700000000001	2.21862678946011\\
12.6800000000001	2.2132331886184\\
12.6900000000001	2.20782790080681\\
12.7	2.20241236821258\\
12.71	2.19699473249007\\
12.72	2.19157993571875\\
12.73	2.18617333911311\\
12.74	2.18091398465472\\
12.75	2.17580910463524\\
12.76	2.17085998963407\\
12.77	2.16608078597283\\
12.78	2.1614301805561\\
12.79	2.15695216578465\\
12.8	2.15266109738574\\
12.8099999999999	2.14856224195624\\
12.8199999999999	2.14464982563884\\
12.8299999999999	2.14092772623272\\
12.8400000000001	2.13739844614828\\
12.8500000000001	2.13405417006326\\
12.8600000000001	2.13089808477169\\
12.8700000000001	2.12792254850399\\
12.8800000000001	2.12512811060034\\
12.8900000000001	2.12250100581078\\
12.9000000000001	2.12003925210606\\
12.9100000000001	2.11772621420113\\
12.9200000000001	2.11555994629437\\
12.9300000000001	2.11352967863304\\
12.9400000000001	2.11162779140471\\
12.95	2.10984300329267\\
12.96	2.10815547934138\\
12.97	2.10655493247367\\
12.98	2.1049203496145\\
12.99	2.10319296415634\\
13	2.10137062413009\\
13.01	2.09945909034514\\
13.02	2.09745815706104\\
13.03	2.09537111916352\\
13.04	2.09319417030204\\
13.05	2.090907503749\\
13.0599999999999	2.08852510621024\\
13.0699999999999	2.08604225224034\\
13.0799999999999	2.08345498068004\\
13.0900000000001	2.08076674776799\\
13.1000000000001	2.07798638229142\\
13.1100000000001	2.07512131561484\\
13.1200000000001	2.07217385600049\\
13.1300000000001	2.06914910308204\\
13.1400000000001	2.06605111703935\\
13.1500000000001	2.06288807563952\\
13.1600000000001	2.05965267070331\\
13.1700000000001	2.05635892543341\\
13.1800000000001	2.05300508509902\\
13.1900000000001	2.04958792778722\\
13.2	2.04610566505427\\
13.21	2.04255574224056\\
13.22	2.03894072960112\\
13.23	2.03526197374045\\
13.24	2.03152195457663\\
13.25	2.02771927487108\\
13.26	2.02384879381029\\
13.27	2.01990517247845\\
13.28	2.01588329833389\\
13.29	2.01177622598162\\
13.3	2.00758385200405\\
13.3099999999999	2.00330734534011\\
13.3199999999999	1.99895649537209\\
13.3299999999999	1.99454535378995\\
13.3400000000001	1.99008759877268\\
13.3500000000001	1.98557799164292\\
13.3600000000001	1.98104772744701\\
13.3700000000001	1.97647562172669\\
13.3800000000001	1.97184900200906\\
13.3900000000001	1.96718920915577\\
13.4000000000001	1.96250395918527\\
13.4100000000001	1.95779571491462\\
13.4200000000001	1.95305869350112\\
13.4300000000001	1.94828384394565\\
13.4400000000001	1.94346702515867\\
13.45	1.93861364432507\\
13.46	1.93371338024752\\
13.47	1.92881584043307\\
13.48	1.92388296087838\\
13.49	1.91890374532489\\
13.5	1.91387461320732\\
13.51	1.90882509301442\\
13.52	1.90372664342714\\
13.53	1.89858452130708\\
13.54	1.89340786470223\\
13.55	1.88819294332723\\
13.5599999999999	1.88295375697293\\
13.5699999999999	1.87768050861601\\
13.5799999999999	1.87232006227624\\
13.5900000000001	1.86693915022323\\
13.6000000000001	1.86154176609844\\
13.6100000000001	1.85612724677558\\
13.6200000000001	1.85072513225445\\
13.6300000000001	1.84531179198143\\
13.6400000000001	1.83992728429958\\
13.6500000000001	1.83457970138626\\
13.6600000000001	1.82926425364099\\
13.6700000000001	1.82403521341178\\
13.6800000000001	1.81886577888181\\
13.6900000000001	1.81376476393114\\
13.7	1.80871747327067\\
13.71	1.80375062522729\\
13.72	1.7988464121376\\
13.73	1.79401227935787\\
13.74	1.78925051074919\\
13.75	1.78456576742171\\
13.76	1.77996162770847\\
13.77	1.77543813931338\\
13.78	1.77093379411535\\
13.79	1.76649929839912\\
13.8	1.76216061922467\\
13.8099999999999	1.75789758766891\\
13.8199999999999	1.75373437306167\\
13.8299999999999	1.74965423599658\\
13.8400000000001	1.74568065121441\\
13.8500000000001	1.74180991900604\\
13.8600000000001	1.7380509164904\\
13.8700000000001	1.73441061145596\\
13.8800000000001	1.73091705485457\\
13.8900000000001	1.72755226468166\\
13.9000000000001	1.72432029939316\\
13.9100000000001	1.72122002123155\\
13.9200000000001	1.71824560759319\\
13.9300000000001	1.71539161024759\\
13.9400000000001	1.71265282069652\\
13.95	1.71002843048171\\
13.96	1.70751393625283\\
13.97	1.7051056595605\\
13.98	1.70274723921902\\
13.99	1.70047674126054\\
14	1.69830387835343\\
14.01	1.69622073191177\\
14.02	1.69420641583661\\
14.03	1.69220975328819\\
14.04	1.6902425011717\\
14.05	1.68827777967211\\
14.0599999999999	1.6863384764392\\
14.0699999999999	1.68442878421174\\
14.0799999999999	1.68251219397336\\
14.0900000000001	1.68056994331367\\
14.1000000000001	1.67859017904159\\
14.1100000000001	1.67657192905585\\
14.1200000000001	1.67451052773741\\
14.1300000000001	1.67240140490702\\
14.1400000000001	1.67024158742914\\
14.1500000000001	1.66802613454616\\
14.1600000000001	1.66576161166935\\
14.1700000000001	1.66343914536372\\
14.1800000000001	1.66102226283243\\
14.1900000000001	1.65853501109308\\
14.2	1.65597033310089\\
14.21	1.65335775710387\\
14.22	1.65069383375516\\
14.23	1.64797362344533\\
14.24	1.64519534907571\\
14.25	1.64234925612776\\
14.26	1.63944224858182\\
14.27	1.63654032561329\\
14.28	1.6336238922623\\
14.29	1.63066767225408\\
14.3	1.62766825326546\\
14.3099999999999	1.62460506313391\\
14.3199999999999	1.62150818189187\\
14.3299999999999	1.61839362797231\\
14.3400000000001	1.61523102458211\\
14.3500000000001	1.61203583560867\\
14.3600000000001	1.60881045613892\\
14.3700000000001	1.60561496683633\\
14.3800000000001	1.60240559273787\\
14.3900000000001	1.59920483195031\\
14.4000000000001	1.59600135638649\\
14.4100000000001	1.59287376788744\\
14.4200000000001	1.58976724015132\\
14.4300000000001	1.58668232898841\\
14.4400000000001	1.58362328026179\\
14.45	1.58064976190751\\
14.46	1.57771531362776\\
14.47	1.57488079984686\\
14.48	1.57209359649634\\
14.49	1.56931489200401\\
14.5	1.56661333568181\\
14.51	1.56390675360663\\
14.52	1.56120363872574\\
14.53	1.55847450412438\\
14.54	1.55571961274219\\
14.55	1.55292678648428\\
14.5599999999999	1.55008599327385\\
14.5699999999999	1.54716212681512\\
14.5799999999999	1.54422427874243\\
14.5900000000001	1.54120882543249\\
14.6000000000001	1.53810933589567\\
14.6100000000001	1.53492848354249\\
14.6200000000001	1.53166725809603\\
14.6300000000001	1.52832540790307\\
14.6400000000001	1.5248998846279\\
14.6500000000001	1.52139048614742\\
14.6600000000001	1.51779539938094\\
14.6700000000001	1.51416397296235\\
14.6800000000001	1.51045281304952\\
14.6900000000001	1.50665074196778\\
14.7	1.50275153420247\\
14.71	1.49876199674263\\
14.72	1.49470575157988\\
14.73	1.4905682488954\\
14.74	1.48635299566178\\
14.75	1.48206692596529\\
14.76	1.47772726217879\\
14.77	1.47335353445025\\
14.78	1.46896334304704\\
14.79	1.4645688446524\\
14.8	1.46018200745493\\
14.8099999999999	1.45588516080446\\
14.8199999999999	1.45161522993538\\
14.8299999999999	1.44736928823664\\
14.8400000000001	1.44315564728798\\
14.8500000000001	1.43896708258735\\
14.8600000000001	1.43481084593434\\
14.8700000000001	1.43072265196803\\
14.8800000000001	1.42667969172796\\
14.8900000000001	1.42274767879102\\
14.9000000000001	1.41884868489166\\
14.9100000000001	1.41497742458144\\
14.9200000000001	1.41113819925538\\
14.9300000000001	1.40733371732387\\
14.9400000000001	1.40356756744472\\
14.95	1.3999225376263\\
14.96	1.39632014062197\\
14.97	1.39271158778521\\
14.98	1.38913378917794\\
14.99	1.38559144834739\\
15	1.38208517277943\\
15.01	1.37861887136944\\
15.02	1.37514876981825\\
15.03	1.37180321460748\\
15.04	1.36849845834471\\
15.05	1.365225345925\\
15.0599999999999	1.36192899908854\\
15.0699999999999	1.35864565749188\\
15.0799999999999	1.35537163596862\\
15.0900000000001	1.35209714733912\\
15.1000000000001	1.34876321498342\\
15.1100000000001	1.3455043844969\\
15.1200000000001	1.34223149391737\\
15.1300000000001	1.33893290039709\\
15.1400000000001	1.33554473682847\\
15.1500000000001	1.33211384453617\\
15.1600000000001	1.3286382080986\\
15.1700000000001	1.32511977726964\\
15.1800000000001	1.32157007996541\\
15.1900000000001	1.31793966452352\\
15.2	1.31428456674962\\
15.21	1.31061650175347\\
15.22	1.30694318582258\\
15.23	1.30326951284477\\
15.24	1.29959588860472\\
15.25	1.29592851227266\\
15.26	1.29227617684513\\
15.27	1.28858610019398\\
15.28	1.28491378916713\\
15.29	1.28126759886253\\
15.3	1.27764992512772\\
15.3099999999999	1.27406811038428\\
15.3199999999999	1.27062859157248\\
15.3299999999999	1.26723220081707\\
15.3400000000001	1.26387863291128\\
15.3500000000001	1.26056933865763\\
15.3600000000001	1.257310141584\\
15.3700000000001	1.25410455854933\\
15.3800000000001	1.25095244723775\\
15.3900000000001	1.24785367203372\\
15.4000000000001	1.24480947302157\\
15.4100000000001	1.24183132847103\\
15.4200000000001	1.23892180049686\\
15.4300000000001	1.23608888265827\\
15.4400000000001	1.23333885842765\\
15.45	1.23067002138271\\
15.46	1.22798193855969\\
15.47	1.22534414819399\\
15.48	1.22276628702111\\
15.49	1.22023639225582\\
15.5	1.21767062942094\\
15.51	1.21513014700025\\
15.52	1.21261041333288\\
15.53	1.21010036483336\\
15.54	1.20758827265285\\
15.55	1.20498213303822\\
15.5599999999999	1.20234362109936\\
15.5699999999999	1.19970921941644\\
15.5799999999999	1.19700362502119\\
15.5900000000001	1.19430796063166\\
15.6000000000001	1.19162382133079\\
15.6100000000001	1.18895100300545\\
15.6200000000001	1.18628896677339\\
15.6300000000001	1.18363824569108\\
15.6400000000001	1.18092014794931\\
15.6500000000001	1.17821558269893\\
15.6600000000001	1.17552998880202\\
15.6700000000001	1.17286207795986\\
15.6800000000001	1.17021356020302\\
15.6900000000001	1.16758063542049\\
15.7	1.1649570419952\\
15.71	1.16233960269363\\
15.72	1.15963457510961\\
15.73	1.15692054311279\\
15.74	1.15419670665051\\
15.75	1.15157155916965\\
15.76	1.14893875616596\\
15.77	1.14628102291113\\
15.78	1.14359195638847\\
15.79	1.14087176370967\\
15.8	1.13814176935802\\
15.8099999999999	1.13538157335621\\
15.8199999999999	1.13258183725477\\
15.8299999999999	1.12974040456607\\
15.8400000000001	1.12696405811303\\
15.8500000000001	1.12415334412189\\
15.8600000000001	1.1212879717913\\
15.8700000000001	1.11836770545599\\
15.8800000000001	1.11539135587946\\
15.8900000000001	1.11247579066909\\
15.9000000000001	1.10951003894453\\
15.9100000000001	1.10648552977412\\
15.9200000000001	1.10339978266843\\
15.9300000000001	1.10036935234425\\
15.9400000000001	1.09728292782879\\
15.95	1.09413343318454\\
15.96	1.09102812518742\\
15.97	1.08786325411609\\
15.98	1.08463265073115\\
15.99	1.08133498655883\\
16	1.07796660930685\\
16.01	1.07450844437717\\
16.02	1.07100124254313\\
16.03	1.06744648562025\\
16.04	1.06385022261399\\
16.05	1.06021428929785\\
16.0599999999999	1.05654178391978\\
16.0699999999999	1.05283351142067\\
16.0799999999999	1.04909027597601\\
16.0900000000001	1.04530880305769\\
16.1000000000001	1.04148767464379\\
16.1100000000001	1.03762365185674\\
16.1200000000001	1.03370757081024\\
16.1300000000001	1.02973237704644\\
16.1400000000001	1.02569222547209\\
16.1500000000001	1.02167657865804\\
16.1600000000001	1.01760677064064\\
16.1700000000001	1.01346360590343\\
16.1800000000001	1.00924394326243\\
16.1900000000001	1.00495202593952\\
16.2	1.0005931538405\\
16.21	0.996173413921567\\
16.22	0.991698442028015\\
16.23	0.987291220350873\\
16.24	0.983052266528404\\
16.25	0.978918090067134\\
16.26	0.974865545007257\\
16.27	0.970877608602072\\
16.28	0.966948196746605\\
16.29	0.963062593182663\\
16.3	0.959225067192661\\
16.3099999999999	0.95543990521582\\
16.3199999999999	0.951703243240882\\
16.3299999999999	0.948032646416931\\
16.3400000000001	0.944495568775267\\
16.3500000000001	0.94104938545001\\
16.3600000000001	0.937665904274072\\
16.3700000000001	0.934333508867213\\
16.3800000000001	0.931061055716035\\
16.3900000000001	0.927854914377849\\
16.4000000000001	0.924700454739958\\
16.4100000000001	0.921614922223536\\
16.4200000000001	0.918593338642959\\
16.4300000000001	0.915640240982012\\
16.4400000000001	0.912660454093375\\
16.45	0.909758920857422\\
16.46	0.906949231503989\\
16.47	0.904227781936439\\
16.48	0.90149447656067\\
16.49	0.89864029313425\\
16.5	0.895891234097181\\
16.51	0.893143636140378\\
16.52	0.890403633270765\\
16.53	0.887684479000805\\
16.54	0.884974021061624\\
16.55	0.882292521192206\\
16.5599999999999	0.879644993597259\\
16.5699999999999	0.877032050113466\\
16.5799999999999	0.874339153421623\\
16.5900000000001	0.87167979288314\\
16.6000000000001	0.869180309102414\\
16.6100000000001	0.866726160076789\\
16.6200000000001	0.864206311438246\\
16.6300000000001	0.861725887960049\\
16.6400000000001	0.85929041489797\\
16.6500000000001	0.85679419932777\\
16.6600000000001	0.854345860168665\\
16.6700000000001	0.851948693554055\\
16.6800000000001	0.849605954210382\\
16.6900000000001	0.847257387081777\\
16.7	0.844824378191061\\
16.71	0.842417164865501\\
16.72	0.839987748018829\\
16.73	0.837534200182513\\
16.74	0.835068867806848\\
16.75	0.832573894579588\\
16.76	0.830049408054469\\
16.77	0.827495526742893\\
16.78	0.824912687945135\\
16.79	0.822300537563859\\
16.8	0.819658140681504\\
16.8099999999999	0.816984593935781\\
16.8199999999999	0.814277791651523\\
16.8299999999999	0.811535375715462\\
16.8400000000001	0.808757322983608\\
16.8500000000001	0.805940037520571\\
16.8600000000001	0.803084118921853\\
16.8700000000001	0.8001951051988\\
16.8800000000001	0.797271824059494\\
16.8900000000001	0.794312382092529\\
16.9000000000001	0.791314422494643\\
16.9100000000001	0.788276178446982\\
16.9200000000001	0.785078760131135\\
16.9300000000001	0.781709346386502\\
16.9400000000001	0.77816715096637\\
16.95	0.774435913885164\\
16.96	0.770525545954626\\
16.97	0.766434071716591\\
16.98	0.762175603483172\\
16.99	0.757745394834354\\
17	0.753139319095702\\
17.01	0.748360532045675\\
17.02	0.743389778036191\\
17.03	0.73815827721485\\
17.04	0.732707693452703\\
17.05	0.727083021228998\\
17.0599999999999	0.721306017439339\\
17.0699999999999	0.715378254586639\\
17.0799999999999	0.70929573087777\\
17.0900000000001	0.703071709038686\\
17.1000000000001	0.696699866581463\\
17.1100000000001	0.690184761419358\\
17.1200000000001	0.683532389343806\\
17.1300000000001	0.676730670652783\\
17.1400000000001	0.669754584477594\\
17.1500000000001	0.662611058631952\\
17.1600000000001	0.655315109306593\\
17.1700000000001	0.648004076789071\\
17.1800000000001	0.640684603361235\\
17.1900000000001	0.633243716690191\\
17.2	0.625799987540685\\
17.21	0.618309008347762\\
17.22	0.610654101215654\\
17.23	0.602984919939057\\
17.24	0.595318228464657\\
17.25	0.587662532939464\\
17.26	0.58000327370557\\
17.27	0.57235931138985\\
17.28	0.564657693483406\\
17.29	0.556795492640734\\
17.3	0.5489362947206\\
17.3099999999999	0.541078554995511\\
17.3199999999999	0.533226393559358\\
17.3299999999999	0.52537682526749\\
17.3400000000001	0.517534535996439\\
17.3500000000001	0.50970170491876\\
17.3600000000001	0.501878322161616\\
17.3700000000001	0.494062732271927\\
17.3800000000001	0.486313636457139\\
17.3900000000001	0.478629693383066\\
17.4000000000001	0.470963658558903\\
17.4100000000001	0.46336975914293\\
17.4200000000001	0.455845456185012\\
17.4300000000001	0.448371540392113\\
17.4400000000001	0.440961356444979\\
17.45	0.433611539253052\\
17.46	0.426318974221077\\
17.47	0.419080521145417\\
17.48	0.411893629383363\\
17.49	0.404756018246562\\
17.5	0.397665798142274\\
17.51	0.390617030194848\\
17.52	0.38360921770893\\
17.53	0.376639399847783\\
17.54	0.369709145737919\\
17.55	0.36281846034768\\
17.5599999999999	0.355966966384519\\
17.5699999999999	0.349154331137396\\
17.5799999999999	0.342341820618663\\
17.5900000000001	0.335530251058572\\
17.6000000000001	0.328718716277478\\
17.6100000000001	0.321907330861621\\
17.6200000000001	0.315099382210246\\
17.6300000000001	0.308291488287138\\
17.6400000000001	0.30148416687247\\
17.6500000000001	0.29467688189715\\
17.6600000000001	0.287869610900892\\
17.6700000000001	0.281062347144555\\
17.6800000000001	0.274255075627259\\
17.6900000000001	0.267447783624435\\
17.7	0.260640516552849\\
17.71	0.253833176851731\\
17.72	0.247025555831009\\
17.73	0.240216788423179\\
17.74	0.233392360054665\\
17.75	0.226541722142614\\
17.76	0.219659424803691\\
17.77	0.212746592543002\\
17.78	0.205806681329484\\
17.79	0.198836184992315\\
17.8	0.191839181737617\\
17.8099999999999	0.18481069214951\\
17.8199999999999	0.177752614361185\\
17.8299999999999	0.170694432440977\\
17.8400000000001	0.163635852109737\\
17.8500000000001	0.156574846699187\\
17.8600000000001	0.149479001606132\\
17.8700000000001	0.142342951270531\\
17.8800000000001	0.135163464759675\\
17.8900000000001	0.127939334743347\\
17.9000000000001	0.120715055573922\\
17.9100000000001	0.113488852737676\\
17.9200000000001	0.106224708439636\\
17.9300000000001	0.0989067357387153\\
17.9400000000001	0.0915237301626446\\
17.95	0.0840923775447304\\
17.96	0.0765939140671742\\
17.97	0.0690953808594527\\
17.98	0.061580369835129\\
17.99	0.0540009776712361\\
18	0.0463561997474517\\
18.01	0.0386451146270788\\
18.02	0.030870446925448\\
18.03	0.0230275717102436\\
18.04	0.0151135102391538\\
18.05	0.00713035086088082\\
18.0599999999999	-0.000921715345542526\\
18.0699999999999	-0.00904034785531478\\
18.0799999999999	-0.0172275813218017\\
18.0900000000001	-0.0254839651371589\\
18.1000000000001	-0.0338125297186867\\
18.1100000000001	-0.0422111007417109\\
18.1200000000001	-0.050676246429867\\
18.1300000000001	-0.0592051558750896\\
18.1400000000001	-0.0677945140749505\\
18.1500000000001	-0.0764417603881749\\
18.1600000000001	-0.0851431376735221\\
18.1700000000001	-0.093896112721666\\
18.1800000000001	-0.10269837900054\\
18.1900000000001	-0.11154805011854\\
18.2	-0.120439193779414\\
18.21	-0.12937130090752\\
18.22	-0.138341412385791\\
18.23	-0.147351098730042\\
18.24	-0.156400359453548\\
18.25	-0.165488817728049\\
18.26	-0.174616141245428\\
18.27	-0.183743596973021\\
18.28	-0.192871997815638\\
18.29	-0.202000437960567\\
18.3	-0.211129032319541\\
18.3099999999999	-0.220261068370654\\
18.3199999999999	-0.229393164339247\\
18.3299999999999	-0.238525838798277\\
18.3400000000001	-0.247658553067527\\
18.3500000000001	-0.256791285134397\\
18.3600000000001	-0.265924040502444\\
18.3700000000001	-0.275056808338498\\
18.3800000000001	-0.284189585679882\\
18.3900000000001	-0.293322438290861\\
18.4000000000001	-0.302455335560717\\
18.4100000000001	-0.311588264481903\\
18.4200000000001	-0.320721208568308\\
18.4300000000001	-0.329854165063394\\
18.4400000000001	-0.338987128749103\\
18.45	-0.348120098337123\\
18.46	-0.357253072841811\\
18.47	-0.366386050931847\\
18.48	-0.375519032011351\\
18.49	-0.384652019315487\\
18.5	-0.393785012094891\\
18.51	-0.402918009718875\\
18.52	-0.412051011695788\\
18.53	-0.421184017892232\\
18.54	-0.430317028998817\\
18.55	-0.439450044531851\\
18.5599999999999	-0.448583060504703\\
18.5699999999999	-0.457716076763301\\
18.5799999999999	-0.466849093058859\\
18.5900000000001	-0.475982109553141\\
18.6000000000001	-0.485115126203446\\
18.6100000000001	-0.49424814304324\\
18.6200000000001	-0.50338115997982\\
18.6300000000001	-0.512514176994849\\
18.6400000000001	-0.521647194291895\\
18.6500000000001	-0.530780211675896\\
18.6600000000001	-0.539913229137126\\
18.6700000000001	-0.549046246823555\\
18.6800000000001	-0.558179264735412\\
18.6900000000001	-0.567312282822826\\
18.7	-0.576445301164196\\
18.71	-0.585578319644055\\
18.72	-0.594711338217532\\
18.73	-0.603844357022836\\
18.74	-0.612977376015759\\
18.75	-0.62211039554949\\
18.76	-0.631243415385896\\
18.77	-0.640376435471548\\
18.78	-0.649509456474788\\
18.79	-0.658642478317115\\
18.8	-0.667775501286906\\
18.8099999999999	-0.676908525306871\\
18.8199999999999	-0.686041548586452\\
18.8299999999999	-0.69517457111985\\
18.8400000000001	-0.704307592921884\\
18.8500000000001	-0.713440613952221\\
18.8600000000001	-0.722573634232184\\
18.8700000000001	-0.731706653753372\\
18.8800000000001	-0.740839672585529\\
18.8900000000001	-0.7499726905793\\
18.9000000000001	-0.759105707727326\\
18.9100000000001	-0.768238723894916\\
18.9200000000001	-0.77737173934307\\
18.9300000000001	-0.786504754074969\\
18.9400000000001	-0.795637768002763\\
18.95	-0.804770781108812\\
18.96	-0.813903794818788\\
18.97	-0.823036808984433\\
18.98	-0.832169823605365\\
18.99	-0.841302838870494\\
19	-0.850435854785554\\
19.01	-0.859568871183682\\
19.02	-0.868701888069172\\
19.03	-0.877834905491366\\
19.04	-0.886967923139782\\
19.05	-0.896100941009625\\
19.0599999999999	-0.905233959226934\\
19.0699999999999	-0.914366974754882\\
19.0799999999999	-0.923499989253746\\
19.0900000000001	-0.932632999506189\\
19.1000000000001	-0.941766005349265\\
19.1100000000001	-0.950899006879834\\
19.1200000000001	-0.960032000054486\\
19.1300000000001	-0.96916498586\\
19.1400000000001	-0.978297956810967\\
19.1500000000001	-0.987430912792961\\
19.1600000000001	-0.996563854567373\\
19.1700000000001	-1.00569678303641\\
19.1800000000001	-1.01482969305955\\
19.1900000000001	-1.02396258145358\\
19.2	-1.03309543994916\\
19.21	-1.04222825413138\\
19.22	-1.05136100023192\\
19.23	-1.06049366072566\\
19.24	-1.06962622996221\\
19.25	-1.07875862724413\\
19.26	-1.08789080092058\\
19.27	-1.097022504338\\
19.28	-1.10615311300991\\
19.29	-1.11527669719301\\
19.3	-1.12433040167211\\
19.3099999999999	-1.13327510649069\\
19.3199999999999	-1.14211440720357\\
19.3299999999999	-1.1507858765678\\
19.3400000000001	-1.15936345024551\\
19.3500000000001	-1.16785989358355\\
19.3600000000001	-1.17628304677948\\
19.3700000000001	-1.18463797809159\\
19.3800000000001	-1.19292989654259\\
19.3900000000001	-1.20116298697619\\
19.4000000000001	-1.2093402758574\\
19.4100000000001	-1.21747335816058\\
19.4200000000001	-1.22557108561156\\
19.4300000000001	-1.2336411999879\\
19.4400000000001	-1.24168924568712\\
19.45	-1.24972010147662\\
19.46	-1.25773722013031\\
19.47	-1.2657425044275\\
19.48	-1.2737378590285\\
19.49	-1.28173054712001\\
19.5	-1.28972095185098\\
19.51	-1.29770927891792\\
19.52	-1.30569580311818\\
19.53	-1.3136807359764\\
19.54	-1.32166426199044\\
19.55	-1.3296453305792\\
19.5599999999999	-1.33762432201498\\
19.5699999999999	-1.34560175144943\\
19.5799999999999	-1.35357778256223\\
19.5900000000001	-1.36155279608664\\
19.6000000000001	-1.36952704690588\\
19.6100000000001	-1.37750057652574\\
19.6200000000001	-1.38547338491877\\
19.6300000000001	-1.39344552753657\\
19.6400000000001	-1.40141701845939\\
19.6500000000001	-1.40938786416718\\
19.6600000000001	-1.41735817472102\\
19.6700000000001	-1.42532789597716\\
19.6800000000001	-1.43329747876018\\
19.6900000000001	-1.44126685945752\\
19.7	-1.4492360228355\\
19.71	-1.45720499877975\\
19.72	-1.46517378349338\\
19.73	-1.47314223481429\\
19.74	-1.4811102107269\\
19.75	-1.48907742914634\\
19.76	-1.49704363859385\\
19.77	-1.50500798116549\\
19.78	-1.51296580261481\\
19.79	-1.52089609585506\\
19.8	-1.52877607152466\\
19.8099999999999	-1.53659598391996\\
19.8199999999999	-1.54435143783259\\
19.8299999999999	-1.55203672794703\\
19.8400000000001	-1.55964602417568\\
19.8500000000001	-1.56717346524953\\
19.8600000000001	-1.57455752415378\\
19.8700000000001	-1.58185304825176\\
19.8800000000001	-1.58906295981703\\
19.8900000000001	-1.59618493648686\\
19.9000000000001	-1.60322047075493\\
19.9100000000001	-1.6101706391954\\
19.9200000000001	-1.61697693840493\\
19.9300000000001	-1.62369798436416\\
19.9400000000001	-1.63033116214264\\
19.95	-1.63681808845713\\
19.96	-1.64321759457374\\
19.97	-1.64953083814928\\
19.98	-1.65570448570305\\
19.99	-1.66185869122349\\
20	-1.66803207925659\\
20.01	-1.6741580189436\\
20.02	-1.68035306535325\\
20.03	-1.68654447468465\\
20.04	-1.69266167963257\\
20.05	-1.69875459570027\\
20.0599999999999	-1.70481879281589\\
20.0699999999999	-1.71079727321264\\
20.0799999999999	-1.71674046817563\\
20.0900000000001	-1.72264761070432\\
20.1000000000001	-1.72850818950683\\
20.1100000000001	-1.73431827275851\\
20.1200000000001	-1.74007150825043\\
20.1300000000001	-1.74576397587045\\
20.1400000000001	-1.75139921805549\\
20.1500000000001	-1.75698080367186\\
20.1600000000001	-1.76251125958193\\
20.1700000000001	-1.76799217132822\\
20.1800000000001	-1.77342433601367\\
20.1900000000001	-1.77881218931564\\
20.2	-1.78415980468922\\
20.21	-1.78950303259282\\
20.22	-1.79483125077932\\
20.23	-1.80013494529588\\
20.24	-1.8054116660727\\
20.25	-1.81066086088424\\
20.26	-1.81588359107215\\
20.27	-1.82108251074459\\
20.28	-1.82627872126464\\
20.29	-1.83146855891131\\
20.3	-1.83664670249176\\
20.3099999999999	-1.84180837484044\\
20.3199999999999	-1.8469670197777\\
20.3299999999999	-1.8521182548581\\
20.3400000000001	-1.85725347679989\\
20.3500000000001	-1.86236703525556\\
20.3600000000001	-1.86747658984192\\
20.3700000000001	-1.87257624613459\\
20.3800000000001	-1.8776545580855\\
20.3900000000001	-1.88272640393133\\
20.4000000000001	-1.88777608057005\\
20.4100000000001	-1.89278831150292\\
20.4200000000001	-1.89775147797394\\
20.4300000000001	-1.90265806288239\\
20.4400000000001	-1.90754262361822\\
20.45	-1.91237196641334\\
20.46	-1.91713519095317\\
20.47	-1.92183290671998\\
20.48	-1.92648677997518\\
20.49	-1.93111624367441\\
20.5	-1.93572739849674\\
20.51	-1.94032402142323\\
20.52	-1.94490802954845\\
20.53	-1.94948124970066\\
20.54	-1.95404552035402\\
20.55	-1.95865602233143\\
20.5599999999999	-1.96325498491265\\
20.5699999999999	-1.96778563231458\\
20.5799999999999	-1.97229239643482\\
20.5900000000001	-1.9767701974109\\
20.6000000000001	-1.98121381698159\\
20.6100000000001	-1.98566926851526\\
20.6200000000001	-1.99002934985432\\
20.6300000000001	-1.99434183645007\\
20.6400000000001	-1.99866381930455\\
20.6500000000001	-2.00293470951671\\
20.6600000000001	-2.00714833799607\\
20.6700000000001	-2.01135890007783\\
20.6800000000001	-2.01546163503509\\
20.6900000000001	-2.01950971352328\\
20.7	-2.02356934831814\\
20.71	-2.02759167076197\\
20.72	-2.03157250456991\\
20.73	-2.0355692219776\\
20.74	-2.03952390926022\\
20.75	-2.043438595567\\
20.76	-2.04736636827345\\
20.77	-2.0512552729239\\
20.78	-2.05510520294444\\
20.79	-2.05891455185588\\
20.8	-2.06268330190698\\
20.8099999999999	-2.06641551688697\\
20.8199999999999	-2.0701578017258\\
20.8299999999999	-2.07385759148272\\
20.8400000000001	-2.07751433899853\\
20.8500000000001	-2.08112539383237\\
20.8600000000001	-2.08469069888796\\
20.8700000000001	-2.08820398833271\\
20.8800000000001	-2.09166084599736\\
20.8900000000001	-2.09510375903408\\
20.9000000000001	-2.09846025569304\\
20.9100000000001	-2.10174275299554\\
20.9200000000001	-2.10496483772891\\
20.9300000000001	-2.10813365375455\\
20.9400000000001	-2.11125146563623\\
20.95	-2.1143190030678\\
20.96	-2.11733883452951\\
20.97	-2.12029332728825\\
20.98	-2.12322739283041\\
20.99	-2.12611995121401\\
21	-2.12897135039337\\
21.01	-2.13176894707923\\
21.02	-2.13451043354445\\
21.03	-2.13719889414521\\
21.04	-2.13983455533994\\
21.05	-2.14239549093981\\
21.0599999999999	-2.14488271823731\\
21.0699999999999	-2.14730425948402\\
21.0799999999999	-2.14963919046957\\
21.0900000000001	-2.15189704712119\\
21.1000000000001	-2.15412878255096\\
21.1100000000001	-2.15630325467944\\
21.1200000000001	-2.15842429237759\\
21.1300000000001	-2.16045562012259\\
21.1400000000001	-2.16243419158797\\
21.1500000000001	-2.1643733624942\\
21.1600000000001	-2.16626909706312\\
21.1700000000001	-2.16811689210098\\
21.1800000000001	-2.1699104331424\\
21.1900000000001	-2.17164719637788\\
21.2	-2.17332610912466\\
21.21	-2.17495215144188\\
21.22	-2.17652684717959\\
21.23	-2.17805395030841\\
21.24	-2.17953747083636\\
21.25	-2.18097931320982\\
21.26	-2.18243256234341\\
21.27	-2.18385669967163\\
21.28	-2.18525846036514\\
21.29	-2.1866423699819\\
21.3	-2.18802354772205\\
21.3099999999999	-2.18945188692544\\
21.3199999999999	-2.19088516654571\\
21.3299999999999	-2.19232761430208\\
21.3400000000001	-2.19381882926067\\
21.3500000000001	-2.19532443623083\\
21.3600000000001	-2.19685185795506\\
21.3700000000001	-2.19845080409271\\
21.3800000000001	-2.20007405604707\\
21.3900000000001	-2.20171883073332\\
21.4000000000001	-2.20338078237503\\
21.4100000000001	-2.20505592907687\\
21.4200000000001	-2.20673763945984\\
21.4300000000001	-2.20842584920001\\
21.4400000000001	-2.21011331790811\\
21.45	-2.21180214599814\\
21.46	-2.21349002109745\\
21.47	-2.21517630726225\\
21.48	-2.21686310300469\\
21.49	-2.21854858706874\\
21.5	-2.22022874644133\\
21.51	-2.22185715080757\\
21.52	-2.22346656177542\\
21.53	-2.22504093475667\\
21.54	-2.22653596832751\\
21.55	-2.2279757135597\\
21.5599999999999	-2.22936255208262\\
21.5699999999999	-2.23069601650056\\
21.5799999999999	-2.23192953306845\\
21.5900000000001	-2.23310001893225\\
21.6000000000001	-2.23421008626037\\
21.6100000000001	-2.2352601852265\\
21.6200000000001	-2.23624759341491\\
21.6300000000001	-2.23717486576528\\
21.6400000000001	-2.23804205346815\\
21.6500000000001	-2.23884651912209\\
21.6600000000001	-2.23956174931415\\
21.6700000000001	-2.24018268926474\\
21.6800000000001	-2.24074030219688\\
21.6900000000001	-2.24124731119638\\
21.7	-2.24171057562959\\
21.71	-2.24214519585099\\
21.72	-2.24256362291944\\
21.73	-2.24298486544671\\
21.74	-2.24339253772765\\
21.75	-2.24382945126122\\
21.76	-2.24430830655364\\
21.77	-2.24483899147498\\
21.78	-2.2454516209156\\
21.79	-2.24610146376411\\
21.8	-2.2468281661236\\
21.8099999999999	-2.24763499299912\\
21.8199999999999	-2.2485238466207\\
21.8299999999999	-2.2494899665308\\
21.8400000000001	-2.25053433424573\\
21.8500000000001	-2.25166594597717\\
21.8600000000001	-2.25289839757724\\
21.8700000000001	-2.25423035837773\\
21.8800000000001	-2.25565229182876\\
21.8900000000001	-2.2571504413995\\
21.9000000000001	-2.25871170854203\\
21.9100000000001	-2.26032737606646\\
21.9200000000001	-2.26201486159729\\
21.9300000000001	-2.26374449613251\\
21.9400000000001	-2.26551252854382\\
21.95	-2.26731698418695\\
21.96	-2.26915297821241\\
21.97	-2.27100901408114\\
21.98	-2.27287679964167\\
21.99	-2.27474545577501\\
22	-2.27660770842974\\
22.01	-2.27845475306225\\
22.02	-2.28028433985147\\
22.03	-2.28205751491895\\
22.04	-2.28383705228391\\
22.05	-2.28558882398038\\
22.0599999999999	-2.28730443671515\\
22.0699999999999	-2.28897322334396\\
22.0799999999999	-2.29059032893762\\
22.0900000000001	-2.29215067694988\\
22.1000000000001	-2.29365924930523\\
22.1100000000001	-2.29510991864889\\
22.1200000000001	-2.29649010744696\\
22.1300000000001	-2.29779417486317\\
22.1400000000001	-2.29903451456551\\
22.1500000000001	-2.30050039110855\\
22.1600000000001	-2.30204842089899\\
22.1700000000001	-2.30366787654959\\
22.1800000000001	-2.30540749969354\\
22.1900000000001	-2.30744344361883\\
22.2	-2.30974347687135\\
22.21	-2.31232997312974\\
22.22	-2.31520871606858\\
22.23	-2.31837870737397\\
22.24	-2.32184085068253\\
22.25	-2.32566318506632\\
22.26	-2.32972693430228\\
22.27	-2.33396781264991\\
22.28	-2.33829813908835\\
22.29	-2.34268870023843\\
22.3	-2.3469144487907\\
22.3099999999999	-2.35078238408699\\
22.3199999999999	-2.35425574837845\\
22.3299999999999	-2.3572726432148\\
22.3400000000001	-2.35972722486793\\
22.3500000000001	-2.36143429060964\\
22.3600000000001	-2.36245132193614\\
22.3700000000001	-2.36292527528126\\
22.3800000000001	-2.3627866118965\\
22.3900000000001	-2.36219027102929\\
22.4000000000001	-2.36110169647591\\
22.4100000000001	-2.35960209057621\\
22.4200000000001	-2.35780215268419\\
22.4300000000001	-2.35568401661975\\
22.4400000000001	-2.35278200025094\\
22.45	-2.34937249923529\\
22.46	-2.34538917250472\\
22.47	-2.34051447565306\\
22.48	-2.33562145833233\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.06229147774547\\
0.00999999999999091	-2.07138447750117\\
0.0199999999999818	-2.08155263852436\\
0.0299999999999727	-2.0937827749626\\
0.0399999999999636	-2.10747981855734\\
0.0499999999999545	-2.12178698410934\\
0.0599999999999454	-2.13652132316276\\
0.0699999999999363	-2.1514166778154\\
0.0799999999999272	-2.16505832557896\\
0.0900000000001455	-2.17689966566409\\
0.100000000000136	-2.18767701572328\\
0.110000000000127	-2.19794659496106\\
0.120000000000118	-2.20796234445285\\
0.130000000000109	-2.21851946705614\\
0.1400000000001	-2.22988417496363\\
0.150000000000091	-2.24234910977688\\
0.160000000000082	-2.25578905306788\\
0.170000000000073	-2.26973081450212\\
0.180000000000064	-2.28388434584217\\
0.190000000000055	-2.29813259399077\\
0.200000000000045	-2.31240961608245\\
0.210000000000036	-2.32672267707981\\
0.220000000000027	-2.34102444353412\\
0.230000000000018	-2.35498798768343\\
0.240000000000009	-2.36855145578168\\
0.25	-2.38171916975883\\
0.259999999999991	-2.39444917243233\\
0.269999999999982	-2.40668792558452\\
0.279999999999973	-2.41861957800831\\
0.289999999999964	-2.43031755324903\\
0.299999999999955	-2.44138631232213\\
0.309999999999945	-2.45157556753191\\
0.319999999999936	-2.4607801103358\\
0.329999999999927	-2.46896074376839\\
0.340000000000146	-2.47624946676541\\
0.350000000000136	-2.48570612667592\\
0.360000000000127	-2.49498343047271\\
0.370000000000118	-2.50409550275572\\
0.380000000000109	-2.51305477485797\\
0.3900000000001	-2.52184948322718\\
0.400000000000091	-2.53046279683039\\
0.410000000000082	-2.53887907549738\\
0.420000000000073	-2.54708774848779\\
0.430000000000064	-2.55507766661693\\
0.440000000000055	-2.56284355987109\\
0.450000000000045	-2.57039731456248\\
0.460000000000036	-2.57775284323132\\
0.470000000000027	-2.58491023143166\\
0.480000000000018	-2.59189598533487\\
0.490000000000009	-2.59877275904156\\
0.5	-2.60562660209494\\
0.509999999999991	-2.61253003742717\\
0.519999999999982	-2.61954288849575\\
0.529999999999973	-2.62665041829389\\
0.539999999999964	-2.63383982642794\\
0.549999999999955	-2.64110831821793\\
0.559999999999945	-2.64847673138491\\
0.569999999999936	-2.65595943850144\\
0.579999999999927	-2.66356568704662\\
0.590000000000146	-2.67123043384758\\
0.600000000000136	-2.67892768283219\\
0.610000000000127	-2.68663752496293\\
0.620000000000118	-2.69433922200375\\
0.630000000000109	-2.70196482206332\\
0.6400000000001	-2.70944922060848\\
0.650000000000091	-2.71673271135445\\
0.660000000000082	-2.72381703873263\\
0.670000000000073	-2.73072263145382\\
0.680000000000064	-2.73743380833286\\
0.690000000000055	-2.74396068543023\\
0.700000000000045	-2.75028590416871\\
0.710000000000036	-2.75641580917722\\
0.720000000000027	-2.76235927527848\\
0.730000000000018	-2.76810741993303\\
0.740000000000009	-2.77367637133154\\
0.75	-2.77906363708304\\
0.759999999999991	-2.78425990777107\\
0.769999999999982	-2.78925808303063\\
0.779999999999973	-2.79400838153534\\
0.789999999999964	-2.79850944186575\\
0.799999999999955	-2.80274854861793\\
0.809999999999945	-2.8067095654562\\
0.819999999999936	-2.81039853239422\\
0.829999999999927	-2.81381947436895\\
0.840000000000146	-2.81697910120184\\
0.850000000000136	-2.81988967622839\\
0.860000000000127	-2.82257204124854\\
0.870000000000118	-2.82503830862834\\
0.880000000000109	-2.82733262906442\\
0.8900000000001	-2.82945394715589\\
0.900000000000091	-2.83138076043616\\
0.910000000000082	-2.83311678006823\\
0.920000000000073	-2.83466781322235\\
0.930000000000064	-2.83610463405865\\
0.940000000000055	-2.837505017508\\
0.950000000000045	-2.83891022180431\\
0.960000000000036	-2.84037671071056\\
0.970000000000027	-2.84194531188601\\
0.980000000000018	-2.84365042023159\\
0.990000000000009	-2.84548194242171\\
1	-2.84743864956509\\
1.00999999999999	-2.84948140313353\\
1.01999999999998	-2.85156517389051\\
1.02999999999997	-2.85362399838185\\
1.03999999999996	-2.85560845918947\\
1.04999999999995	-2.85751188744334\\
1.05999999999995	-2.85932957571283\\
1.06999999999994	-2.86102291360604\\
1.07999999999993	-2.86257008600594\\
1.09000000000015	-2.86397766274757\\
1.10000000000014	-2.86524442063906\\
1.11000000000013	-2.8663696929804\\
1.12000000000012	-2.86737061241173\\
1.13000000000011	-2.86827510192577\\
1.1400000000001	-2.86909599250679\\
1.15000000000009	-2.86983417533625\\
1.16000000000008	-2.87049516062483\\
1.17000000000007	-2.87108788851597\\
1.18000000000006	-2.87161324100035\\
1.19000000000005	-2.87204795801234\\
1.20000000000005	-2.87239006590056\\
1.21000000000004	-2.87264137370916\\
1.22000000000003	-2.8728217453126\\
1.23000000000002	-2.8728895183062\\
1.24000000000001	-2.87279312780586\\
1.25	-2.87247280339481\\
1.25999999999999	-2.8718935240026\\
1.26999999999998	-2.8710304461684\\
1.27999999999997	-2.86989062917914\\
1.28999999999996	-2.86845540620892\\
1.29999999999995	-2.86672147568579\\
1.30999999999995	-2.864722750862\\
1.31999999999994	-2.86250088417246\\
1.32999999999993	-2.86010932835006\\
1.34000000000015	-2.85759499389988\\
1.35000000000014	-2.8549262841793\\
1.36000000000013	-2.85208125424818\\
1.37000000000012	-2.84901791745999\\
1.38000000000011	-2.84571716021044\\
1.3900000000001	-2.84215796592195\\
1.40000000000009	-2.83832754262347\\
1.41000000000008	-2.83422205823352\\
1.42000000000007	-2.82986654494383\\
1.43000000000006	-2.82530051490765\\
1.44000000000005	-2.82055284907103\\
1.45000000000005	-2.81563705707811\\
1.46000000000004	-2.8105848950488\\
1.47000000000003	-2.80550256434881\\
1.48000000000002	-2.80047775743516\\
1.49000000000001	-2.79561059407739\\
1.5	-2.79094008716361\\
1.50999999999999	-2.78648970637143\\
1.51999999999998	-2.78227404595648\\
1.52999999999997	-2.77830294375392\\
1.53999999999996	-2.77457879474432\\
1.54999999999995	-2.77111369903861\\
1.55999999999995	-2.7678782435831\\
1.56999999999994	-2.76482975476788\\
1.57999999999993	-2.76192925865934\\
1.59000000000015	-2.75916085258422\\
1.60000000000014	-2.75649062608243\\
1.61000000000013	-2.75388892893529\\
1.62000000000012	-2.75134238356494\\
1.63000000000011	-2.74883269702939\\
1.6400000000001	-2.74638835155439\\
1.65000000000009	-2.74399367032557\\
1.66000000000008	-2.74162718270215\\
1.67000000000007	-2.73924887270786\\
1.68000000000006	-2.73686188219668\\
1.69000000000005	-2.73444166239334\\
1.70000000000005	-2.73198980213616\\
1.71000000000004	-2.72950100385907\\
1.72000000000003	-2.72698275175663\\
1.73000000000002	-2.72445318902104\\
1.74000000000001	-2.72193777859092\\
1.75	-2.71945891380955\\
1.75999999999999	-2.71703571205714\\
1.76999999999998	-2.71467303778608\\
1.77999999999997	-2.71238030163399\\
1.78999999999996	-2.71010146098638\\
1.79999999999995	-2.70780513127179\\
1.80999999999995	-2.70546063336982\\
1.81999999999994	-2.70303084623642\\
1.82999999999993	-2.70047310418998\\
1.84000000000015	-2.69777309687804\\
1.85000000000014	-2.6949244780901\\
1.86000000000013	-2.69191162834856\\
1.87000000000012	-2.68873394725452\\
1.88000000000011	-2.68538728054171\\
1.8900000000001	-2.68185437969437\\
1.90000000000009	-2.67806562594737\\
1.91000000000008	-2.6739635918313\\
1.92000000000007	-2.669562303115\\
1.93000000000006	-2.66488076692712\\
1.94000000000005	-2.65996079936851\\
1.95000000000005	-2.65480950576553\\
1.96000000000004	-2.64943450018395\\
1.97000000000003	-2.64385973527743\\
1.98000000000002	-2.63809750071354\\
1.99000000000001	-2.63211697012378\\
2	-2.62587427700668\\
2.00999999999999	-2.61934399524816\\
2.01999999999998	-2.61250947520283\\
2.02999999999997	-2.60536145340767\\
2.03999999999996	-2.59794058498895\\
2.04999999999995	-2.59028325543236\\
2.05999999999995	-2.58246949406556\\
2.06999999999994	-2.57455631825691\\
2.07999999999993	-2.56657442295185\\
2.09000000000015	-2.55853274702398\\
2.10000000000014	-2.55043651719349\\
2.11000000000013	-2.54223795451517\\
2.12000000000012	-2.53386378441379\\
2.13000000000011	-2.52529457178737\\
2.1400000000001	-2.51653366990653\\
2.15000000000009	-2.50756591664555\\
2.16000000000008	-2.49837501870881\\
2.17000000000007	-2.48895267693372\\
2.18000000000006	-2.4793102425242\\
2.19000000000005	-2.46948935956333\\
2.20000000000005	-2.45951458557624\\
2.21000000000004	-2.44939718127876\\
2.22000000000003	-2.4391367796023\\
2.23000000000002	-2.42875865309902\\
2.24000000000001	-2.41827143482575\\
2.25	-2.40772091501356\\
2.25999999999999	-2.39713644381937\\
2.26999999999998	-2.38655871394664\\
2.27999999999997	-2.37600712685083\\
2.28999999999996	-2.36550760102598\\
2.29999999999995	-2.35505883723204\\
2.30999999999995	-2.34466929363512\\
2.31999999999994	-2.33438252976568\\
2.32999999999993	-2.32413088463675\\
2.34000000000015	-2.31385852404161\\
2.35000000000014	-2.30352444956338\\
2.36000000000013	-2.29311398065039\\
2.37000000000012	-2.2826156082252\\
2.38000000000011	-2.27214125752755\\
2.3900000000001	-2.26178616171897\\
2.40000000000009	-2.2516465911993\\
2.41000000000008	-2.241824981818\\
2.42000000000007	-2.23234310783378\\
2.43000000000006	-2.22324016645233\\
2.44000000000005	-2.21454201902474\\
2.45000000000005	-2.20620086984207\\
2.46000000000004	-2.19819596694269\\
2.47000000000003	-2.19048751214901\\
2.48000000000002	-2.18309407977776\\
2.49000000000001	-2.17601289495928\\
2.5	-2.16923683079025\\
2.50999999999999	-2.16275588239265\\
2.51999999999998	-2.1565698854568\\
2.52999999999997	-2.15064593348132\\
2.53999999999996	-2.14490811039302\\
2.54999999999995	-2.13931825080585\\
2.55999999999995	-2.13384232733551\\
2.56999999999994	-2.12845006935043\\
2.57999999999993	-2.12312740479463\\
2.59000000000015	-2.11802103950386\\
2.60000000000014	-2.11323858423924\\
2.61000000000013	-2.10886015951565\\
2.62000000000012	-2.10492214053716\\
2.63000000000011	-2.10146251387489\\
2.6400000000001	-2.09853545848083\\
2.65000000000009	-2.09614649312508\\
2.66000000000008	-2.09425930346282\\
2.67000000000007	-2.09285036254159\\
2.68000000000006	-2.0919587034762\\
2.69000000000005	-2.09158360481602\\
2.70000000000005	-2.09172762979303\\
2.71000000000004	-2.09238587539272\\
2.72000000000003	-2.09353600374614\\
2.73000000000002	-2.09516440424206\\
2.74000000000001	-2.09716945616658\\
2.75	-2.09945783839887\\
2.75999999999999	-2.10195670061633\\
2.76999999999998	-2.10462999618277\\
2.77999999999997	-2.10744462289099\\
2.78999999999996	-2.11036446634486\\
2.79999999999995	-2.11332100386362\\
2.80999999999995	-2.11622692637515\\
2.81999999999994	-2.11899761261324\\
2.82999999999993	-2.12156371815487\\
2.84000000000015	-2.12388302374249\\
2.85000000000014	-2.12590631072492\\
2.86000000000013	-2.12761377837368\\
2.87000000000012	-2.12895399884241\\
2.88000000000011	-2.12989992613911\\
2.8900000000001	-2.13043161506205\\
2.90000000000009	-2.1305396859939\\
2.91000000000008	-2.13022080912016\\
2.92000000000007	-2.12945955247245\\
2.93000000000006	-2.12824462857952\\
2.94000000000005	-2.12658491231488\\
2.95000000000005	-2.12453103962404\\
2.96000000000004	-2.12208206113522\\
2.97000000000003	-2.11925857332432\\
2.98000000000002	-2.11608982331884\\
2.99000000000001	-2.11262725048168\\
3	-2.10887069709727\\
3.00999999999999	-2.10485212522984\\
3.01999999999998	-2.10062234237538\\
3.02999999999997	-2.09629205047693\\
3.03999999999996	-2.09198651546369\\
3.04999999999995	-2.08775200108537\\
3.05999999999995	-2.08362725065281\\
3.06999999999994	-2.07958005455437\\
3.07999999999993	-2.0755827067786\\
3.09000000000015	-2.07160465809026\\
3.10000000000014	-2.06761160447395\\
3.11000000000013	-2.06359791377043\\
3.12000000000012	-2.05954532181097\\
3.13000000000011	-2.05544367107625\\
3.1400000000001	-2.05135273451884\\
3.15000000000009	-2.04731707997252\\
3.16000000000008	-2.04333348438107\\
3.17000000000007	-2.03941204115091\\
3.18000000000006	-2.03559374733465\\
3.19000000000005	-2.03188595155268\\
3.20000000000005	-2.02829412216973\\
3.21000000000004	-2.02484776793629\\
3.22000000000003	-2.02156967004315\\
3.23000000000002	-2.01852133135554\\
3.24000000000001	-2.01574730693669\\
3.25	-2.01324307090329\\
3.25999999999999	-2.01096530013302\\
3.26999999999998	-2.00885665678469\\
3.27999999999997	-2.00676001045962\\
3.28999999999996	-2.00455553806218\\
3.29999999999995	-2.0021683256871\\
3.30999999999995	-1.99954487543604\\
3.31999999999994	-1.99662045074936\\
3.32999999999993	-1.99334613989829\\
3.34000000000015	-1.98971974006932\\
3.35000000000014	-1.98573784701532\\
3.36000000000013	-1.98139830118313\\
3.37000000000012	-1.97670753112602\\
3.38000000000011	-1.97165925005973\\
3.3900000000001	-1.96624213627116\\
3.40000000000009	-1.96045105875221\\
3.41000000000008	-1.95429748338952\\
3.42000000000007	-1.94777510708903\\
3.43000000000006	-1.94096816054088\\
3.44000000000005	-1.93396274591662\\
3.45000000000005	-1.92681025815667\\
3.46000000000004	-1.9195633763195\\
3.47000000000003	-1.91225540675269\\
3.48000000000002	-1.90492182288669\\
3.49000000000001	-1.89765489775477\\
3.5	-1.89050597498132\\
3.50999999999999	-1.88355973849933\\
3.51999999999998	-1.87692184206048\\
3.52999999999997	-1.87058965593851\\
3.53999999999996	-1.86459281857229\\
3.54999999999995	-1.85893469691683\\
3.55999999999995	-1.85362196879546\\
3.56999999999994	-1.84863628432245\\
3.57999999999993	-1.84396871424587\\
3.59000000000015	-1.83962017417375\\
3.60000000000014	-1.83560268033886\\
3.61000000000013	-1.83191586114365\\
3.62000000000012	-1.82855988860653\\
3.63000000000011	-1.82551886001794\\
3.6400000000001	-1.82270409938016\\
3.65000000000009	-1.82007090262209\\
3.66000000000008	-1.81758114351175\\
3.67000000000007	-1.81518667320845\\
3.68000000000006	-1.81284741322797\\
3.69000000000005	-1.8105542155623\\
3.70000000000005	-1.80815132820546\\
3.71000000000004	-1.8055543958815\\
3.72000000000003	-1.80267931853624\\
3.73000000000002	-1.79940468346814\\
3.74000000000001	-1.7956953974838\\
3.75	-1.7915511497176\\
3.75999999999999	-1.78694734499754\\
3.76999999999998	-1.7818372520175\\
3.77999999999997	-1.77621066418201\\
3.78999999999996	-1.77003263764846\\
3.79999999999995	-1.76334856743425\\
3.80999999999995	-1.75614307571606\\
3.81999999999994	-1.74841451270991\\
3.82999999999993	-1.7401663804187\\
3.84000000000015	-1.73145140364429\\
3.85000000000014	-1.72230907765572\\
3.86000000000013	-1.71282939907313\\
3.87000000000012	-1.70309818295509\\
3.88000000000011	-1.69321453702265\\
3.8900000000001	-1.68322203351086\\
3.90000000000009	-1.67313073686389\\
3.91000000000008	-1.66294932252267\\
3.92000000000007	-1.65267862113145\\
3.93000000000006	-1.64230346626984\\
3.94000000000005	-1.63185131101783\\
3.95000000000005	-1.62139908884954\\
3.96000000000004	-1.61101437465036\\
3.97000000000003	-1.60075657693632\\
3.98000000000002	-1.59056949538374\\
3.99000000000001	-1.580386547716\\
4	-1.57019672453865\\
4.00999999999999	-1.56001070416485\\
4.01999999999998	-1.54982285229137\\
4.02999999999997	-1.53963987557554\\
4.03999999999996	-1.52948393775285\\
4.04999999999995	-1.51936044219921\\
4.05999999999995	-1.50931413719964\\
4.06999999999994	-1.49942701614011\\
4.07999999999993	-1.48976324239225\\
4.09000000000015	-1.4803778361919\\
4.10000000000014	-1.47132494769716\\
4.11000000000013	-1.46266070334226\\
4.12000000000012	-1.45446012564816\\
4.13000000000011	-1.44679503369653\\
4.1400000000001	-1.43974607596028\\
4.15000000000009	-1.43334023084134\\
4.16000000000008	-1.42760148334556\\
4.17000000000007	-1.42257966183697\\
4.18000000000006	-1.41832407918204\\
4.19000000000005	-1.41489195763698\\
4.20000000000005	-1.41227504142772\\
4.21000000000004	-1.41019751707739\\
4.22000000000003	-1.40848185650723\\
4.23000000000002	-1.40688517865139\\
4.24000000000001	-1.40517930767757\\
4.25	-1.40315190474201\\
4.25999999999999	-1.40063000717638\\
4.26999999999998	-1.39746903578797\\
4.27999999999997	-1.3935673055609\\
4.28999999999996	-1.38890145112999\\
4.29999999999995	-1.3835114583555\\
4.30999999999995	-1.37747025532104\\
4.31999999999994	-1.37083903778674\\
4.32999999999993	-1.36373569957547\\
4.34000000000015	-1.35627306436453\\
4.35000000000014	-1.34857379167316\\
4.36000000000013	-1.34069572677433\\
4.37000000000012	-1.33261795930999\\
4.38000000000011	-1.32433240146019\\
4.3900000000001	-1.3160027050594\\
4.40000000000009	-1.30763285759771\\
4.41000000000008	-1.29919990469724\\
4.42000000000007	-1.29078698292623\\
4.43000000000006	-1.28248400375753\\
4.44000000000005	-1.27436463680278\\
4.45000000000005	-1.26648601896752\\
4.46000000000004	-1.25889794304882\\
4.47000000000003	-1.25165576413395\\
4.48000000000002	-1.24473708663576\\
4.49000000000001	-1.23810009414406\\
4.5	-1.23171080415391\\
4.50999999999999	-1.22552916857053\\
4.51999999999998	-1.21951630821349\\
4.52999999999997	-1.21368294390338\\
4.53999999999996	-1.2080527425077\\
4.54999999999995	-1.20258550355414\\
4.55999999999995	-1.19724809613712\\
4.56999999999994	-1.1920123946106\\
4.57999999999993	-1.18684997057345\\
4.59000000000015	-1.18173653457209\\
4.60000000000014	-1.17665155853977\\
4.61000000000013	-1.17156577511441\\
4.62000000000012	-1.16647157785246\\
4.63000000000011	-1.16135753826971\\
4.6400000000001	-1.15622329750187\\
4.65000000000009	-1.15112782514717\\
4.66000000000008	-1.14611773516947\\
4.67000000000007	-1.14128962464137\\
4.68000000000006	-1.13676067146176\\
4.69000000000005	-1.13259646624748\\
4.70000000000005	-1.1288088851526\\
4.71000000000004	-1.12541739869154\\
4.72000000000003	-1.12240122363745\\
4.73000000000002	-1.11974126398893\\
4.74000000000001	-1.11743803380323\\
4.75	-1.11542150293565\\
4.75999999999999	-1.1136070278174\\
4.76999999999998	-1.1119167314861\\
4.77999999999997	-1.11028357198558\\
4.78999999999996	-1.10863764428233\\
4.79999999999995	-1.10691297615247\\
4.80999999999995	-1.10503981744361\\
4.81999999999994	-1.10295725209633\\
4.82999999999993	-1.10057843832734\\
4.84000000000015	-1.09788739400725\\
4.85000000000014	-1.09485086541309\\
4.86000000000013	-1.0914354648354\\
4.87000000000012	-1.08761331153106\\
4.88000000000011	-1.08336895023293\\
4.8900000000001	-1.07878956203009\\
4.90000000000009	-1.07410642231798\\
4.91000000000008	-1.06953082963357\\
4.92000000000007	-1.06532268807091\\
4.93000000000006	-1.06169085950753\\
4.94000000000005	-1.0588201925745\\
4.95000000000005	-1.05678868934412\\
4.96000000000004	-1.05566679148754\\
4.97000000000003	-1.05542351808394\\
4.98000000000002	-1.05597626203765\\
4.99000000000001	-1.05722834627091\\
5	-1.0591324455907\\
5.00999999999999	-1.06164974594599\\
5.01999999999998	-1.06466046533217\\
5.02999999999997	-1.06805416476561\\
5.03999999999996	-1.07170938008748\\
5.04999999999995	-1.07554091585273\\
5.05999999999995	-1.07946042337746\\
5.06999999999994	-1.08341889675\\
5.07999999999993	-1.08729330023502\\
5.09000000000015	-1.09111643166989\\
5.10000000000014	-1.09489683582213\\
5.11000000000013	-1.09861860640951\\
5.12000000000012	-1.10223967581309\\
5.13000000000011	-1.10572820019864\\
5.1400000000001	-1.10904192165639\\
5.15000000000009	-1.11217489676027\\
5.16000000000008	-1.11508238643409\\
5.17000000000007	-1.11775142433378\\
5.18000000000006	-1.12018607252814\\
5.19000000000005	-1.12243110299308\\
5.20000000000005	-1.12454335686568\\
5.21000000000004	-1.12655847188196\\
5.22000000000003	-1.1284143990121\\
5.23000000000002	-1.13011280214415\\
5.24000000000001	-1.13166520855976\\
5.25	-1.13304075407352\\
5.25999999999999	-1.13421666050735\\
5.26999999999998	-1.13523025302375\\
5.27999999999997	-1.13607814356398\\
5.28999999999996	-1.13675989398898\\
5.29999999999995	-1.13734836983032\\
5.30999999999995	-1.13788757302061\\
5.31999999999994	-1.138391207323\\
5.32999999999993	-1.13884488341728\\
5.34000000000015	-1.139180367664\\
5.35000000000014	-1.13934859017867\\
5.36000000000013	-1.13935840600732\\
5.37000000000012	-1.13917704972216\\
5.38000000000011	-1.13875772820842\\
5.3900000000001	-1.13811794894529\\
5.40000000000009	-1.13727710383895\\
5.41000000000008	-1.13624613431433\\
5.42000000000007	-1.13505313589009\\
5.43000000000006	-1.13371706777023\\
5.44000000000005	-1.13220412341411\\
5.45000000000005	-1.13050459062352\\
5.46000000000004	-1.12864209176918\\
5.47000000000003	-1.12665922912212\\
5.48000000000002	-1.12450854869389\\
5.49000000000001	-1.12218626289462\\
5.5	-1.11967206036788\\
5.50999999999999	-1.11692359781421\\
5.51999999999998	-1.11391700772623\\
5.52999999999997	-1.11059110115311\\
5.53999999999996	-1.10692441823761\\
5.54999999999995	-1.10289223230882\\
5.55999999999995	-1.09847687417635\\
5.56999999999994	-1.09376197693086\\
5.57999999999993	-1.08872599922318\\
5.59000000000015	-1.08341578916462\\
5.60000000000014	-1.07789650608296\\
5.61000000000013	-1.07216814178525\\
5.62000000000012	-1.06627683299006\\
5.63000000000011	-1.0602666512405\\
5.6400000000001	-1.05425034493917\\
5.65000000000009	-1.04832104015628\\
5.66000000000008	-1.0425543747577\\
5.67000000000007	-1.03702037188913\\
5.68000000000006	-1.03172101141038\\
5.69000000000005	-1.02661494523327\\
5.70000000000005	-1.0216422523123\\
5.71000000000004	-1.01683781643574\\
5.72000000000003	-1.01222565531106\\
5.73000000000002	-1.00778651699543\\
5.74000000000001	-1.00355646558691\\
5.75	-0.99964780678481\\
5.75999999999999	-0.996116927182828\\
5.76999999999998	-0.992998159400795\\
5.77999999999997	-0.990353157742372\\
5.78999999999996	-0.988251877112677\\
5.79999999999995	-0.986695514935412\\
5.80999999999995	-0.98570657848421\\
5.81999999999994	-0.985209453107313\\
5.82999999999993	-0.98515355559942\\
5.84000000000015	-0.985391873067953\\
5.85000000000014	-0.985789354466744\\
5.86000000000013	-0.98627037258576\\
5.87000000000012	-0.98673179927662\\
5.88000000000011	-0.987066364402886\\
5.8900000000001	-0.987230083864485\\
5.90000000000009	-0.987207748539057\\
5.91000000000008	-0.987018978709933\\
5.92000000000007	-0.986635869905712\\
5.93000000000006	-0.98605290827219\\
5.94000000000005	-0.985250221172912\\
5.95000000000005	-0.984102392423328\\
5.96000000000004	-0.982534881282823\\
5.97000000000003	-0.980569703557069\\
5.98000000000002	-0.978228176493467\\
5.99000000000001	-0.975436076194364\\
6	-0.972176289718566\\
6.00999999999999	-0.968470449058885\\
6.01999999999998	-0.964468786278111\\
6.02999999999997	-0.960298433813368\\
6.03999999999996	-0.956040113443502\\
6.04999999999995	-0.951739636503946\\
6.05999999999995	-0.947437457614482\\
6.06999999999994	-0.943187860268227\\
6.07999999999993	-0.938969344631081\\
6.09000000000015	-0.934772142683238\\
6.10000000000014	-0.930615881553926\\
6.11000000000013	-0.926479249729325\\
6.12000000000012	-0.9223545186765\\
6.13000000000011	-0.918293697624913\\
6.1400000000001	-0.914336126719462\\
6.15000000000009	-0.910564012086513\\
6.16000000000008	-0.907006845224968\\
6.17000000000007	-0.903771684843344\\
6.18000000000006	-0.900910996533374\\
6.19000000000005	-0.89847731941347\\
6.20000000000005	-0.89651940549476\\
6.21000000000004	-0.895071433979047\\
6.22000000000003	-0.89417025498604\\
6.23000000000002	-0.893846943981743\\
6.24000000000001	-0.894104225200973\\
6.25	-0.89486486407759\\
6.25999999999999	-0.896026533544711\\
6.26999999999998	-0.897482106661899\\
6.27999999999997	-0.899200935297318\\
6.28999999999996	-0.901098422063569\\
6.29999999999995	-0.903129562052978\\
6.30999999999995	-0.905235467074936\\
6.31999999999994	-0.907349107304884\\
6.32999999999993	-0.909429033562047\\
6.34000000000015	-0.91145367429402\\
6.35000000000014	-0.913419427051554\\
6.36000000000013	-0.915229527502918\\
6.37000000000012	-0.916815854371784\\
6.38000000000011	-0.918090111207917\\
6.3900000000001	-0.919012378037475\\
6.40000000000009	-0.919511877692074\\
6.41000000000008	-0.919532883960799\\
6.42000000000007	-0.91909275029697\\
6.43000000000006	-0.91816567538089\\
6.44000000000005	-0.916739495629287\\
6.45000000000005	-0.914809431614837\\
6.46000000000004	-0.912365315123493\\
6.47000000000003	-0.909339579232291\\
6.48000000000002	-0.90573405892521\\
6.49000000000001	-0.901555131925287\\
6.5	-0.896758648472923\\
6.50999999999999	-0.891439565941973\\
6.51999999999998	-0.885686530752744\\
6.52999999999997	-0.879726729395426\\
6.53999999999996	-0.873814849601541\\
6.54999999999995	-0.868121772529743\\
6.55999999999995	-0.862761018035753\\
6.56999999999994	-0.857793504249263\\
6.57999999999993	-0.853277263405211\\
6.59000000000015	-0.849248595816426\\
6.60000000000014	-0.845679715910627\\
6.61000000000013	-0.842571943673887\\
6.62000000000012	-0.839869119614822\\
6.63000000000011	-0.837535966044465\\
6.6400000000001	-0.835614450523281\\
6.65000000000009	-0.834065026255658\\
6.66000000000008	-0.832811378177144\\
6.67000000000007	-0.831807042549594\\
6.68000000000006	-0.831060800847639\\
6.69000000000005	-0.830502420903607\\
6.70000000000005	-0.83008219323745\\
6.71000000000004	-0.829632919490055\\
6.72000000000003	-0.828990268094675\\
6.73000000000002	-0.828050746765098\\
6.74000000000001	-0.826761097401545\\
6.75	-0.825090258999342\\
6.75999999999999	-0.82302400368774\\
6.76999999999998	-0.820595801814482\\
6.77999999999997	-0.817828451477305\\
6.78999999999996	-0.814745781522094\\
6.79999999999995	-0.811389409537222\\
6.80999999999995	-0.807751675666949\\
6.81999999999994	-0.8038283695516\\
6.82999999999993	-0.799626675246848\\
6.84000000000015	-0.795083403435332\\
6.85000000000014	-0.79014021621075\\
6.86000000000013	-0.784754164570618\\
6.87000000000012	-0.778894942699872\\
6.88000000000011	-0.772529984297125\\
6.8900000000001	-0.76563925782738\\
6.90000000000009	-0.7581815184559\\
6.91000000000008	-0.750171429645666\\
6.92000000000007	-0.741621180031337\\
6.93000000000006	-0.732512738828917\\
6.94000000000005	-0.722910899364144\\
6.95000000000005	-0.712865591715949\\
6.96000000000004	-0.702447217293859\\
6.97000000000003	-0.691621868356805\\
6.98000000000002	-0.680447658856278\\
6.99000000000001	-0.66895269987718\\
7	-0.657165025690515\\
7.00999999999999	-0.6451285475195\\
7.01999999999998	-0.632924785255328\\
7.02999999999997	-0.620535987159603\\
7.03999999999996	-0.608105652928054\\
7.04999999999995	-0.595794400725909\\
7.05999999999995	-0.583799363611519\\
7.06999999999994	-0.572322628244744\\
7.07999999999993	-0.561525690507026\\
7.09000000000015	-0.551492335499123\\
7.10000000000014	-0.542286172468711\\
7.11000000000013	-0.533874771269294\\
7.12000000000012	-0.526291155655331\\
7.13000000000011	-0.519568855720615\\
7.1400000000001	-0.5136980496997\\
7.15000000000009	-0.50867481089739\\
7.16000000000008	-0.504558467177084\\
7.17000000000007	-0.501274235206178\\
7.18000000000006	-0.498767141802587\\
7.19000000000005	-0.496979060019773\\
7.20000000000005	-0.495778211915424\\
7.21000000000004	-0.495033840601806\\
7.22000000000003	-0.494579177171211\\
7.23000000000002	-0.494235319873632\\
7.24000000000001	-0.493965807007092\\
7.25	-0.493782891702098\\
7.25999999999999	-0.493736802999495\\
7.26999999999998	-0.49368611096007\\
7.27999999999997	-0.493499803580959\\
7.28999999999996	-0.493094037110154\\
7.29999999999995	-0.492435628743956\\
7.30999999999995	-0.491521382356316\\
7.31999999999994	-0.490373624474359\\
7.32999999999993	-0.489066775871446\\
7.34000000000015	-0.487698716969148\\
7.35000000000014	-0.486298814272687\\
7.36000000000013	-0.484875984591665\\
7.37000000000012	-0.483459045391067\\
7.38000000000011	-0.482048357063454\\
7.3900000000001	-0.480634154876026\\
7.40000000000009	-0.479236925588093\\
7.41000000000008	-0.477873420360877\\
7.42000000000007	-0.47656537658539\\
7.43000000000006	-0.475322919437415\\
7.44000000000005	-0.474122915855836\\
7.45000000000005	-0.472943148521537\\
7.46000000000004	-0.471739203979995\\
7.47000000000003	-0.470474544453439\\
7.48000000000002	-0.469103878711417\\
7.49000000000001	-0.46760686079196\\
7.5	-0.46600168023085\\
7.50999999999999	-0.464281502134315\\
7.51999999999998	-0.46239618148326\\
7.52999999999997	-0.460333708749907\\
7.53999999999996	-0.458095542749269\\
7.54999999999995	-0.455704782663813\\
7.55999999999995	-0.453180585884407\\
7.56999999999994	-0.450548737104412\\
7.57999999999993	-0.447810557917519\\
7.59000000000015	-0.444998771061464\\
7.60000000000014	-0.442128789197419\\
7.61000000000013	-0.439212849267921\\
7.62000000000012	-0.436284823249531\\
7.63000000000011	-0.433373393404342\\
7.6400000000001	-0.430494782291456\\
7.65000000000009	-0.427650603222629\\
7.66000000000008	-0.42486120688151\\
7.67000000000007	-0.422108894226355\\
7.68000000000006	-0.419380627141163\\
7.69000000000005	-0.416680863813196\\
7.70000000000005	-0.414013812659436\\
7.71000000000004	-0.411325442798837\\
7.72000000000003	-0.40863388547554\\
7.73000000000002	-0.405850498956543\\
7.74000000000001	-0.402924409786848\\
7.75	-0.399761492876084\\
7.75999999999999	-0.396260649847922\\
7.76999999999998	-0.392334933336313\\
7.77999999999997	-0.387965835527651\\
7.78999999999996	-0.383156199701173\\
7.79999999999995	-0.377966137201341\\
7.80999999999995	-0.372383340188437\\
7.81999999999994	-0.366397734996328\\
7.82999999999993	-0.360018640223587\\
7.84000000000015	-0.353259919051834\\
7.85000000000014	-0.346104994934546\\
7.86000000000013	-0.338605209276998\\
7.87000000000012	-0.330774003634101\\
7.88000000000011	-0.322680209744329\\
7.8900000000001	-0.314380656435524\\
7.90000000000009	-0.305953494963372\\
7.91000000000008	-0.297468527554037\\
7.92000000000007	-0.288949361159003\\
7.93000000000006	-0.280368739564892\\
7.94000000000005	-0.271674202519509\\
7.95000000000005	-0.262815459829838\\
7.96000000000004	-0.253860243183544\\
7.97000000000003	-0.244900015124168\\
7.98000000000002	-0.236009820590717\\
7.99000000000001	-0.227219432947595\\
8	-0.218600596207442\\
8.00999999999999	-0.210160079503941\\
8.01999999999998	-0.201884353499315\\
8.02999999999997	-0.193760683228379\\
8.03999999999996	-0.185825969289478\\
8.04999999999995	-0.178106191035134\\
8.05999999999995	-0.170566685502879\\
8.06999999999994	-0.163251566242147\\
8.07999999999993	-0.156168086029683\\
8.09000000000015	-0.149287268442325\\
8.10000000000014	-0.142634597397384\\
8.11000000000013	-0.136212253196655\\
8.12000000000012	-0.129994417210476\\
8.13000000000011	-0.124006693201401\\
8.1400000000001	-0.11826610779686\\
8.15000000000009	-0.112757468387652\\
8.16000000000008	-0.10748648434156\\
8.17000000000007	-0.102471599044341\\
8.18000000000006	-0.0977099998556737\\
8.19000000000005	-0.0931726215561622\\
8.20000000000005	-0.0888748409110406\\
8.21000000000004	-0.0848719024113517\\
8.22000000000003	-0.0812120235682985\\
8.23000000000002	-0.0778848975927155\\
8.24000000000001	-0.0749148419739593\\
8.25	-0.0723188515289906\\
8.25999999999999	-0.0700646240810543\\
8.26999999999998	-0.0681403009309526\\
8.27999999999997	-0.0665441116823774\\
8.28999999999996	-0.0652225830318869\\
8.29999999999995	-0.0641301537130985\\
8.30999999999995	-0.0632576675827312\\
8.31999999999994	-0.0625934329000158\\
8.32999999999993	-0.0619810902990689\\
8.34000000000015	-0.0612890894376175\\
8.35000000000014	-0.0604422874908375\\
8.36000000000013	-0.0593699188969687\\
8.37000000000012	-0.0580147163915528\\
8.38000000000011	-0.0563270603524531\\
8.3900000000001	-0.0542780915503515\\
8.40000000000009	-0.0518753139644274\\
8.41000000000008	-0.0491337178309867\\
8.42000000000007	-0.0460535214190931\\
8.43000000000006	-0.042669479340786\\
8.44000000000005	-0.0390660870199006\\
8.45000000000005	-0.0352588083600154\\
8.46000000000004	-0.0312647213568088\\
8.47000000000003	-0.0271236254618325\\
8.48000000000002	-0.0228623952724318\\
8.49000000000001	-0.0185043808821462\\
8.5	-0.0140944301860928\\
8.50999999999999	-0.00966010331653556\\
8.51999999999998	-0.0052181877198682\\
8.52999999999997	-0.000782844081781895\\
8.53999999999996	0.00366129498893917\\
8.54999999999995	0.00819472630910411\\
8.55999999999995	0.0128725048663709\\
8.56999999999994	0.0177293553162299\\
8.57999999999993	0.0227743223479281\\
8.59000000000015	0.0280567891419762\\
8.60000000000014	0.0336147919634021\\
8.61000000000013	0.0394299056983345\\
8.62000000000012	0.045522667786691\\
8.63000000000011	0.0518881034933416\\
8.6400000000001	0.0585181653943601\\
8.65000000000009	0.065402957466742\\
8.66000000000008	0.0725521680955016\\
8.67000000000007	0.0799727267516931\\
8.68000000000006	0.0876221976302811\\
8.69000000000005	0.0955245695590629\\
8.70000000000005	0.103670998409003\\
8.71000000000004	0.112041959886789\\
8.72000000000003	0.12060506618276\\
8.73000000000002	0.129311170532796\\
8.74000000000001	0.138117240397408\\
8.75	0.147029586814154\\
8.75999999999999	0.156034616050562\\
8.76999999999998	0.165108877744378\\
8.77999999999997	0.174217630112121\\
8.78999999999996	0.183341595959209\\
8.79999999999995	0.192416830514844\\
8.80999999999995	0.20136341047832\\
8.81999999999994	0.210139410383374\\
8.82999999999993	0.218711153485555\\
8.84000000000015	0.227118004579435\\
8.85000000000014	0.235447930865257\\
8.86000000000013	0.243749320529186\\
8.87000000000012	0.252077528829405\\
8.88000000000011	0.260453905423615\\
8.8900000000001	0.268920272856117\\
8.90000000000009	0.277510677301629\\
8.91000000000008	0.286299568250317\\
8.92000000000007	0.295274354846269\\
8.93000000000006	0.304479461819163\\
8.94000000000005	0.313948554850766\\
8.95000000000005	0.323672965026771\\
8.96000000000004	0.333632825582599\\
8.97000000000003	0.343825761388169\\
8.98000000000002	0.354210211857348\\
8.99000000000001	0.36479523625421\\
9	0.375606727077872\\
9.00999999999999	0.386662937010923\\
9.01999999999998	0.39784720348936\\
9.02999999999997	0.40902726630934\\
9.03999999999996	0.420098908337645\\
9.04999999999995	0.431008038134024\\
9.05999999999995	0.441611815016972\\
9.06999999999994	0.45180196743456\\
9.07999999999993	0.461518958740201\\
9.09000000000015	0.470746189226563\\
9.10000000000014	0.479528594908068\\
9.11000000000013	0.487893384590084\\
9.12000000000012	0.495878914126696\\
9.13000000000011	0.503542964464689\\
9.1400000000001	0.510925982733083\\
9.15000000000009	0.518025924845093\\
9.16000000000008	0.524854596903649\\
9.17000000000007	0.531402919569429\\
9.18000000000006	0.537726446644664\\
9.19000000000005	0.543914063725739\\
9.20000000000005	0.550034478564339\\
9.21000000000004	0.556123385889982\\
9.22000000000003	0.562220581703794\\
9.23000000000002	0.568346579777055\\
9.24000000000001	0.574434884058511\\
9.25	0.580425402723838\\
9.25999999999999	0.586299342860013\\
9.26999999999998	0.592054330287425\\
9.27999999999997	0.597709802908342\\
9.28999999999996	0.603273589459416\\
9.29999999999995	0.608781959039399\\
9.30999999999995	0.614245291331719\\
9.31999999999994	0.619672641010764\\
9.32999999999993	0.625030308027621\\
9.34000000000015	0.630278785470619\\
9.35000000000014	0.635394979668325\\
9.36000000000013	0.640349030118275\\
9.37000000000012	0.645163031273458\\
9.38000000000011	0.649856120557155\\
9.3900000000001	0.654440523404124\\
9.40000000000009	0.658939514068032\\
9.41000000000008	0.663376473161597\\
9.42000000000007	0.667790516130876\\
9.43000000000006	0.672234357656295\\
9.44000000000005	0.676682209791648\\
9.45000000000005	0.681156817709179\\
9.46000000000004	0.685713050653878\\
9.47000000000003	0.690378705316257\\
9.48000000000002	0.695170139754768\\
9.49000000000001	0.700103776526566\\
9.5	0.705192543678018\\
9.50999999999999	0.71044630817032\\
9.51999999999998	0.715908598318884\\
9.52999999999997	0.721522710570448\\
9.53999999999996	0.727207935338593\\
9.54999999999995	0.732939587858987\\
9.55999999999995	0.738636464153671\\
9.56999999999994	0.744259983851178\\
9.57999999999993	0.749779201685955\\
9.59000000000015	0.755211901612001\\
9.60000000000014	0.760568570798481\\
9.61000000000013	0.765854788640231\\
9.62000000000012	0.771054098783055\\
9.63000000000011	0.776178803258614\\
9.6400000000001	0.781238487738835\\
9.65000000000009	0.786251153470209\\
9.66000000000008	0.791250838849025\\
9.67000000000007	0.796289725149931\\
9.68000000000006	0.801352566421512\\
9.69000000000005	0.806425252459347\\
9.70000000000005	0.8114953183944\\
9.71000000000004	0.816552173817085\\
9.72000000000003	0.821618579574088\\
9.73000000000002	0.826752804523273\\
9.74000000000001	0.83193941335455\\
9.75	0.837275276372641\\
9.75999999999999	0.842840836078215\\
9.76999999999998	0.848697292222224\\
9.77999999999997	0.854894009666542\\
9.78999999999996	0.861417214538102\\
9.79999999999995	0.868253560153718\\
9.80999999999995	0.875387568916374\\
9.81999999999994	0.882832722852176\\
9.82999999999993	0.890537162870113\\
9.84000000000015	0.898495567998459\\
9.85000000000014	0.906733024344376\\
9.86000000000013	0.915295433674031\\
9.87000000000012	0.924167577194542\\
9.88000000000011	0.933273087054463\\
9.8900000000001	0.942584137283782\\
9.90000000000009	0.952082560458854\\
9.91000000000008	0.961749359665061\\
9.92000000000007	0.971557274049855\\
9.93000000000006	0.981506196054515\\
9.94000000000005	0.991596941374872\\
9.95000000000005	1.00182264176212\\
9.96000000000004	1.01215180404385\\
9.97000000000003	1.02251248154036\\
9.98000000000002	1.03285495747925\\
9.99000000000001	1.04313756043765\\
10	1.05333762781461\\
10.01	1.06342523986196\\
10.02	1.07338863533798\\
10.03	1.0832713430879\\
10.04	1.09310120585481\\
10.05	1.1029012728131\\
10.0599999999999	1.11269143757463\\
10.0699999999999	1.12245797191144\\
10.0799999999999	1.13218941909817\\
10.0900000000001	1.14187277752205\\
10.1000000000001	1.15150817628072\\
10.1100000000001	1.16109623390138\\
10.1200000000001	1.17061961405091\\
10.1300000000001	1.18006374595607\\
10.1400000000001	1.18942086668843\\
10.1500000000001	1.19862407416617\\
10.1600000000001	1.20764880155289\\
10.1700000000001	1.21650887520901\\
10.1800000000001	1.22524884585031\\
10.1900000000001	1.23390860297871\\
10.2	1.24252269377646\\
10.21	1.25108387900017\\
10.22	1.25958126924477\\
10.23	1.26802238341702\\
10.24	1.27638245213763\\
10.25	1.28465517017701\\
10.26	1.29284223860292\\
10.27	1.30094603084546\\
10.28	1.30892312815519\\
10.29	1.31673198182175\\
10.3	1.32432533786222\\
10.3099999999999	1.33172194207817\\
10.3199999999999	1.33891475252561\\
10.3299999999999	1.34590132757156\\
10.3400000000001	1.35268250551065\\
10.3500000000001	1.35919364944144\\
10.3600000000001	1.36537634885101\\
10.3700000000001	1.37124408691629\\
10.3800000000001	1.37680096450069\\
10.3900000000001	1.38205539713086\\
10.4000000000001	1.38702258390291\\
10.4100000000001	1.39172016587625\\
10.4200000000001	1.39614113566692\\
10.4300000000001	1.40031491251047\\
10.4400000000001	1.40424553563092\\
10.45	1.407944904126\\
10.46	1.41141123913103\\
10.47	1.41464606602671\\
10.48	1.41765246799388\\
10.49	1.42040279581773\\
10.5	1.42288623193015\\
10.51	1.42513658814855\\
10.52	1.42720576114985\\
10.53	1.4291391410951\\
10.54	1.43094113227874\\
10.55	1.43261977941842\\
10.5599999999999	1.43417294393595\\
10.5699999999999	1.43563571514384\\
10.5799999999999	1.43701942994948\\
10.5900000000001	1.4383178321525\\
10.6000000000001	1.43951783118064\\
10.6100000000001	1.44063043310645\\
10.6200000000001	1.44164780182374\\
10.6300000000001	1.44257210297869\\
10.6400000000001	1.44339654065689\\
10.6500000000001	1.44413018807589\\
10.6600000000001	1.44477846526877\\
10.6700000000001	1.44534703596384\\
10.6800000000001	1.44584241445932\\
10.6900000000001	1.44626038315156\\
10.7	1.44661053488898\\
10.71	1.44693112085027\\
10.72	1.44721324836928\\
10.73	1.4474504308604\\
10.74	1.44764939384579\\
10.75	1.44781275519712\\
10.76	1.4479451059247\\
10.77	1.44806144820028\\
10.78	1.4481758590289\\
10.79	1.44828995432747\\
10.8	1.448378682258\\
10.8099999999999	1.44841969933752\\
10.8199999999999	1.44848741544708\\
10.8299999999999	1.4486376583012\\
10.8400000000001	1.44893895963227\\
10.8500000000001	1.4494489406935\\
10.8600000000001	1.45019048853208\\
10.8700000000001	1.45119317111382\\
10.8800000000001	1.45247962880872\\
10.8900000000001	1.45406188061122\\
10.9000000000001	1.45592934138876\\
10.9100000000001	1.45808869360491\\
10.9200000000001	1.46054132850615\\
10.9300000000001	1.4632889716715\\
10.9400000000001	1.46636264194652\\
10.95	1.4697507750004\\
10.96	1.47343546428189\\
10.97	1.47740077935271\\
10.98	1.4816149397257\\
10.99	1.48614226023085\\
11	1.49101067975866\\
11.01	1.49622963758223\\
11.02	1.50180307789727\\
11.03	1.50768901031777\\
11.04	1.51388301300287\\
11.05	1.52035275808176\\
11.0599999999999	1.52704074402716\\
11.0699999999999	1.53390772440255\\
11.0799999999999	1.5409430677126\\
11.0900000000001	1.5481317047658\\
11.1000000000001	1.55537629317947\\
11.1100000000001	1.56258656805446\\
11.1200000000001	1.56970402272557\\
11.1300000000001	1.57668652671054\\
11.1400000000001	1.5834930164218\\
11.1500000000001	1.59012088773951\\
11.1600000000001	1.59657096391317\\
11.1700000000001	1.6028416145935\\
11.1800000000001	1.60899530065004\\
11.1900000000001	1.61508250273193\\
11.2	1.62111166223928\\
11.21	1.6270913154184\\
11.22	1.6330288344802\\
11.23	1.63893200385084\\
11.24	1.64480461745544\\
11.25	1.65064052749271\\
11.26	1.65643130909159\\
11.27	1.66216223250149\\
11.28	1.6678805699861\\
11.29	1.67360204284368\\
11.3	1.67932973621352\\
11.3099999999999	1.68509386677596\\
11.3199999999999	1.6909098457938\\
11.3299999999999	1.69683163889072\\
11.3400000000001	1.70287535338386\\
11.3500000000001	1.70908503784408\\
11.3600000000001	1.71547336535886\\
11.3700000000001	1.72205189456882\\
11.3800000000001	1.72886997069757\\
11.3900000000001	1.73596899793296\\
11.4000000000001	1.74336265956699\\
11.4100000000001	1.75105852844736\\
11.4200000000001	1.75904760070511\\
11.4300000000001	1.76731654536651\\
11.4400000000001	1.77585255343312\\
11.45	1.78465183955219\\
11.46	1.79368614394193\\
11.47	1.80292798732905\\
11.48	1.81231830185736\\
11.49	1.82182848928543\\
11.5	1.83144973237471\\
11.51	1.8410792832045\\
11.52	1.85068239324837\\
11.53	1.86019630513782\\
11.54	1.86959047011429\\
11.55	1.87886191159977\\
11.5599999999999	1.8879507563865\\
11.5699999999999	1.89680612076807\\
11.5799999999999	1.90539188626884\\
11.5900000000001	1.91378008044411\\
11.6000000000001	1.92200900329809\\
11.6100000000001	1.9301051550594\\
11.6200000000001	1.93807609052462\\
11.6300000000001	1.94593743043184\\
11.6400000000001	1.95367776565805\\
11.6500000000001	1.96129384772461\\
11.6600000000001	1.96873449556234\\
11.6700000000001	1.97603616495704\\
11.6800000000001	1.98316854456238\\
11.6900000000001	1.99007227323973\\
11.7	1.99671008378669\\
11.71	2.00305380826357\\
11.72	2.00912460404953\\
11.73	2.01499979346684\\
11.74	2.02073521815653\\
11.75	2.02639425580115\\
11.76	2.03203103344155\\
11.77	2.03762350673294\\
11.78	2.0431620639454\\
11.79	2.04872050711309\\
11.8	2.05438028783644\\
11.8099999999999	2.06019329488619\\
11.8199999999999	2.06623350268242\\
11.8299999999999	2.07254099454135\\
11.8400000000001	2.07911580913735\\
11.8500000000001	2.08593056122401\\
11.8600000000001	2.09296670280306\\
11.8700000000001	2.10016693558447\\
11.8800000000001	2.10748896765134\\
11.8900000000001	2.11490247580492\\
11.9000000000001	2.12239464586005\\
11.9100000000001	2.12995452447981\\
11.9200000000001	2.13757284206815\\
11.9300000000001	2.1452008514354\\
11.9400000000001	2.15282527914276\\
11.95	2.16040733678618\\
11.96	2.16797012118733\\
11.97	2.17548452241328\\
11.98	2.1829515232424\\
11.99	2.19037230088479\\
12	2.19773041498534\\
12.01	2.20497067219827\\
12.02	2.21205408713982\\
12.03	2.21895737587416\\
12.04	2.22565146811322\\
12.05	2.23211582754278\\
12.0599999999999	2.2383334926269\\
12.0699999999999	2.24425114950795\\
12.0799999999999	2.24981764570912\\
12.0900000000001	2.25501927607869\\
12.1000000000001	2.25982226597209\\
12.1100000000001	2.26422127634283\\
12.1200000000001	2.26821874110228\\
12.1300000000001	2.27186099070102\\
12.1400000000001	2.27517306541249\\
12.1500000000001	2.27820093759683\\
12.1600000000001	2.28098772020999\\
12.1700000000001	2.28361669860945\\
12.1800000000001	2.28617552197312\\
12.1900000000001	2.28868983841355\\
12.2	2.29118296504156\\
12.21	2.29361022832414\\
12.22	2.29599159077706\\
12.23	2.29832145523102\\
12.24	2.30057601313692\\
12.25	2.30279420952706\\
12.26	2.3050392826593\\
12.27	2.30735467537477\\
12.28	2.30970524515755\\
12.29	2.31207154135984\\
12.3	2.31441602564261\\
12.3099999999999	2.31675582654244\\
12.3199999999999	2.31913236091648\\
12.3299999999999	2.3215924086184\\
12.3400000000001	2.3241926538375\\
12.3500000000001	2.32694633316816\\
12.3600000000001	2.3298210331844\\
12.3700000000001	2.3327892631967\\
12.3800000000001	2.33585025478764\\
12.3900000000001	2.33900093399945\\
12.4000000000001	2.34226343303438\\
12.4100000000001	2.34568677672842\\
12.4200000000001	2.34925047151348\\
12.4300000000001	2.3529545419282\\
12.4400000000001	2.35677899405473\\
12.45	2.36070614767968\\
12.46	2.36478354014672\\
12.47	2.36902992078643\\
12.48	2.37342610686878\\
12.49	2.37793189787661\\
12.5	2.3825118503384\\
12.51	2.38710294800588\\
12.52	2.39167360874438\\
12.53	2.39620894197166\\
12.54	2.40072496333045\\
12.55	2.40524311624983\\
12.5599999999999	2.40978119565528\\
12.5699999999999	2.41432032053944\\
12.5799999999999	2.41884375916444\\
12.5900000000001	2.42333025544372\\
12.6000000000001	2.42771647384317\\
12.6100000000001	2.43197727860924\\
12.6200000000001	2.4361392334408\\
12.6300000000001	2.44018212491532\\
12.6400000000001	2.44414360353705\\
12.6500000000001	2.44798576537957\\
12.6600000000001	2.45169421682247\\
12.6700000000001	2.45525863614303\\
12.6800000000001	2.45870021763898\\
12.6900000000001	2.46201919509204\\
12.7	2.46522931651298\\
12.71	2.46831656319029\\
12.72	2.47129106327732\\
12.73	2.47412278905008\\
12.74	2.47677305410141\\
12.75	2.4792523823699\\
12.76	2.48156972756256\\
12.77	2.48372293932364\\
12.78	2.48573457733383\\
12.79	2.48765132301573\\
12.8	2.4894703990468\\
12.8099999999999	2.4911940672966\\
12.8199999999999	2.49279524223073\\
12.8299999999999	2.49428030510345\\
12.8400000000001	2.49560433612144\\
12.8500000000001	2.49676379986337\\
12.8600000000001	2.49775904659474\\
12.8700000000001	2.4985817791286\\
12.8800000000001	2.49927974417259\\
12.8900000000001	2.49992987385268\\
12.9000000000001	2.50059878640092\\
12.9100000000001	2.501361429992\\
12.9200000000001	2.50225085787595\\
12.9300000000001	2.50330441992931\\
12.9400000000001	2.5045667010317\\
12.95	2.50603741115966\\
12.96	2.50776332475587\\
12.97	2.5097574669665\\
12.98	2.51207629018185\\
12.99	2.51471991093873\\
13	2.51765277083332\\
13.01	2.52079895300833\\
13.02	2.52412859739277\\
13.03	2.52754756953376\\
13.04	2.53103795363191\\
13.05	2.53461232459431\\
13.0599999999999	2.53827922587008\\
13.0699999999999	2.54198203519878\\
13.0799999999999	2.54566897190938\\
13.0900000000001	2.54926595665742\\
13.1000000000001	2.55269239276746\\
13.1100000000001	2.55595805115094\\
13.1200000000001	2.55904888504081\\
13.1300000000001	2.56194071897106\\
13.1400000000001	2.56461685475585\\
13.1500000000001	2.56702945978021\\
13.1600000000001	2.56913983100845\\
13.1700000000001	2.57093248531428\\
13.1800000000001	2.57241151680737\\
13.1900000000001	2.57360163758724\\
13.2	2.5745196800477\\
13.21	2.57520848989716\\
13.22	2.57568252172337\\
13.23	2.57596155956327\\
13.24	2.57605927917382\\
13.25	2.57593492868592\\
13.26	2.57558355568297\\
13.27	2.57499367205356\\
13.28	2.57418636381235\\
13.29	2.57323438558262\\
13.3	2.57217471640055\\
13.3099999999999	2.57103859408861\\
13.3199999999999	2.56988411004039\\
13.3299999999999	2.56873815225831\\
13.3400000000001	2.56763837219476\\
13.3500000000001	2.56653833732282\\
13.3600000000001	2.56537043295724\\
13.3700000000001	2.56407341429306\\
13.3800000000001	2.5626233868619\\
13.3900000000001	2.56103296394475\\
13.4000000000001	2.55932678719192\\
13.4100000000001	2.5575277579614\\
13.4200000000001	2.55567544407637\\
13.4300000000001	2.55382502373087\\
13.4400000000001	2.55198196987628\\
13.45	2.55014528730321\\
13.46	2.54830895055449\\
13.47	2.54643759016786\\
13.48	2.54450298525228\\
13.49	2.54254143631535\\
13.5	2.5405771351242\\
13.51	2.53862401014103\\
13.52	2.53667797152956\\
13.53	2.53476035262221\\
13.54	2.53288255925157\\
13.55	2.53105269137754\\
13.5599999999999	2.52926506572504\\
13.5699999999999	2.52751108930446\\
13.5799999999999	2.52573576787782\\
13.5900000000001	2.52390421601734\\
13.6000000000001	2.52193621303979\\
13.6100000000001	2.51980948211897\\
13.6200000000001	2.51750533287577\\
13.6300000000001	2.51498103357551\\
13.6400000000001	2.51213721402318\\
13.6500000000001	2.50889633796972\\
13.6600000000001	2.50524829425466\\
13.6700000000001	2.50114219209098\\
13.6800000000001	2.49663453067935\\
13.6900000000001	2.49177243755299\\
13.7	2.48658107205765\\
13.71	2.48106306150495\\
13.72	2.47529476729128\\
13.73	2.46936510760239\\
13.74	2.46330043055445\\
13.75	2.45707984263401\\
13.76	2.45076030755047\\
13.77	2.4444222920061\\
13.78	2.43812431128386\\
13.79	2.43188854190839\\
13.8	2.42567221806275\\
13.8099999999999	2.41948014304489\\
13.8199999999999	2.4133013990632\\
13.8299999999999	2.40713966749625\\
13.8400000000001	2.40099960712141\\
13.8500000000001	2.39484080524504\\
13.8600000000001	2.38864774495006\\
13.8700000000001	2.38242685468777\\
13.8800000000001	2.37616589913161\\
13.8900000000001	2.36984743662137\\
13.9000000000001	2.36338281355857\\
13.9100000000001	2.35676468083564\\
13.9200000000001	2.34999827450745\\
13.9300000000001	2.34309212207308\\
13.9400000000001	2.33612022631132\\
13.95	2.3291116068654\\
13.96	2.32213166234922\\
13.97	2.3152071709031\\
13.98	2.30831542966892\\
13.99	2.30146481666111\\
14	2.29460007353125\\
14.01	2.28767276910883\\
14.02	2.280696974579\\
14.03	2.2736743809531\\
14.04	2.26670944468136\\
14.05	2.25988519051005\\
14.0599999999999	2.25325214042607\\
14.0699999999999	2.246869101072\\
14.0799999999999	2.24078148062689\\
14.0900000000001	2.23497345822004\\
14.1000000000001	2.22941924251867\\
14.1100000000001	2.22409378509508\\
14.1200000000001	2.21899664729556\\
14.1300000000001	2.21411579257084\\
14.1400000000001	2.20941981719802\\
14.1500000000001	2.20490349020546\\
14.1600000000001	2.2005865190072\\
14.1700000000001	2.19644627322392\\
14.1800000000001	2.19244418240208\\
14.1900000000001	2.18854318116152\\
14.2	2.18471607619945\\
14.21	2.1809289730709\\
14.22	2.17717029472271\\
14.23	2.17344946164371\\
14.24	2.16976825963277\\
14.25	2.16614492688415\\
14.26	2.16257843358838\\
14.27	2.15906491308969\\
14.28	2.15558750514637\\
14.29	2.1521306295917\\
14.3	2.14869738636144\\
14.3099999999999	2.1452741494524\\
14.3199999999999	2.14187064323516\\
14.3299999999999	2.13856853676329\\
14.3400000000001	2.13539339960786\\
14.3500000000001	2.13228139487186\\
14.3600000000001	2.12917581295518\\
14.3700000000001	2.12598477697135\\
14.3800000000001	2.12262631153245\\
14.3900000000001	2.11908047056759\\
14.4000000000001	2.11529915824691\\
14.4100000000001	2.11127127065693\\
14.4200000000001	2.10697644381223\\
14.4300000000001	2.10240135773855\\
14.4400000000001	2.09752640685698\\
14.45	2.09233212162775\\
14.46	2.08681116559422\\
14.47	2.08097104634189\\
14.48	2.07487566832123\\
14.49	2.0686449488978\\
14.5	2.06234339364376\\
14.51	2.05601712024241\\
14.52	2.04971347927445\\
14.53	2.04347756624538\\
14.54	2.03738903883604\\
14.55	2.03151398677244\\
14.5599999999999	2.02588273902449\\
14.5699999999999	2.02054605199939\\
14.5799999999999	2.01555805663317\\
14.5900000000001	2.01099115451124\\
14.6000000000001	2.00685758986113\\
14.6100000000001	2.0031311378837\\
14.6200000000001	1.9997628374194\\
14.6300000000001	1.99671690270837\\
14.6400000000001	1.99399682733382\\
14.6500000000001	1.9915792079054\\
14.6600000000001	1.98943285148518\\
14.6700000000001	1.98757109132008\\
14.6800000000001	1.98597197036913\\
14.6900000000001	1.98467098762225\\
14.7	1.98367346166864\\
14.71	1.98292182729465\\
14.72	1.98236242339494\\
14.73	1.98190631748369\\
14.74	1.98153740402603\\
14.75	1.98120827609582\\
14.76	1.98083526389834\\
14.77	1.98036588346087\\
14.78	1.97976720377065\\
14.79	1.97903938485968\\
14.8	1.97814139384754\\
14.8099999999999	1.97703137762607\\
14.8199999999999	1.97568380076511\\
14.8299999999999	1.97410757625405\\
14.8400000000001	1.9723091289517\\
14.8500000000001	1.97026514770616\\
14.8600000000001	1.96801580973417\\
14.8700000000001	1.96559622871765\\
14.8800000000001	1.96304362785844\\
14.8900000000001	1.96035239531272\\
14.9000000000001	1.95753610039302\\
14.9100000000001	1.95460571714449\\
14.9200000000001	1.95152294376699\\
14.9300000000001	1.94826531132648\\
14.9400000000001	1.94481585927844\\
14.95	1.94116249515471\\
14.96	1.93730249933756\\
14.97	1.93324457474234\\
14.98	1.92900733050093\\
14.99	1.92457840563486\\
15	1.91996164395437\\
15.01	1.91513887441503\\
15.02	1.91009647440577\\
15.03	1.90482449319877\\
15.04	1.89935996474711\\
15.05	1.89376052454942\\
15.0599999999999	1.88807888703163\\
15.0699999999999	1.88238577608211\\
15.0799999999999	1.87672091600058\\
15.0900000000001	1.87115017849758\\
15.1000000000001	1.86569418850774\\
15.1100000000001	1.86036879792609\\
15.1200000000001	1.85518525319829\\
15.1300000000001	1.85020838984739\\
15.1400000000001	1.84550200585201\\
15.1500000000001	1.84107004444341\\
15.1600000000001	1.83691666920602\\
15.1700000000001	1.83299689489993\\
15.1800000000001	1.82919328007448\\
15.1900000000001	1.82544579377298\\
15.2	1.82172392372239\\
15.21	1.81795842753533\\
15.22	1.81409657924939\\
15.23	1.81011039354533\\
15.24	1.80599900678923\\
15.25	1.80174501424804\\
15.26	1.7973091518825\\
15.27	1.79267477735358\\
15.28	1.78786379003254\\
15.29	1.78287360549338\\
15.3	1.77771397209944\\
15.3099999999999	1.77239138857667\\
15.3199999999999	1.76692117250313\\
15.3299999999999	1.76131090634165\\
15.3400000000001	1.75556522635902\\
15.3500000000001	1.74969779589596\\
15.3600000000001	1.74368075210478\\
15.3700000000001	1.73751508291723\\
15.3800000000001	1.73120461658736\\
15.3900000000001	1.7247729308374\\
15.4000000000001	1.71821775605543\\
15.4100000000001	1.71152848510746\\
15.4200000000001	1.70469960306141\\
15.4300000000001	1.69765294226654\\
15.4400000000001	1.69035549614235\\
15.45	1.68280254204365\\
15.46	1.67498005964648\\
15.47	1.66693173366174\\
15.48	1.65865399116047\\
15.49	1.65022819618398\\
15.5	1.64172625236754\\
15.51	1.63321212397958\\
15.52	1.62473844905008\\
15.53	1.61635321934245\\
15.54	1.60810113388187\\
15.55	1.59999847923503\\
15.5599999999999	1.59195615503844\\
15.5699999999999	1.58389831709392\\
15.5799999999999	1.57581355059902\\
15.5900000000001	1.56766636229905\\
15.6000000000001	1.55946339015734\\
15.6100000000001	1.55121829755231\\
15.6200000000001	1.54294352619076\\
15.6300000000001	1.53463219469365\\
15.6400000000001	1.52626050618637\\
15.6500000000001	1.51783641525789\\
15.6600000000001	1.50935215685573\\
15.6700000000001	1.50080967853448\\
15.6800000000001	1.49219139200229\\
15.6900000000001	1.48352008153833\\
15.7	1.4748146193704\\
15.71	1.46609066518207\\
15.72	1.4573878046318\\
15.73	1.4487353389073\\
15.74	1.44013525172665\\
15.75	1.43162838772826\\
15.76	1.42325622627633\\
15.77	1.41504533173134\\
15.78	1.40701810531353\\
15.79	1.39918795522942\\
15.8	1.39159357283396\\
15.8099999999999	1.3842248141699\\
15.8199999999999	1.37710302446826\\
15.8299999999999	1.37022242882608\\
15.8400000000001	1.36362363650104\\
15.8500000000001	1.3573349350485\\
15.8600000000001	1.35138404942745\\
15.8700000000001	1.34579096376313\\
15.8800000000001	1.3405740875939\\
15.8900000000001	1.335710678316\\
15.9000000000001	1.33119747687\\
15.9100000000001	1.32706000540608\\
15.9200000000001	1.323285557122\\
15.9300000000001	1.31986915861552\\
15.9400000000001	1.31682297122147\\
15.95	1.31415273911911\\
15.96	1.31189590375868\\
15.97	1.31003050311784\\
15.98	1.3085664637639\\
15.99	1.30739607235311\\
16	1.30644218349341\\
16.01	1.30561694611766\\
16.02	1.3048157497804\\
16.03	1.30393782794421\\
16.04	1.30290287123446\\
16.05	1.30168634356914\\
16.0599999999999	1.30025917294486\\
16.0699999999999	1.29860865388289\\
16.0799999999999	1.29672929788587\\
16.0900000000001	1.29465345341567\\
16.1000000000001	1.29243100121816\\
16.1100000000001	1.29010562317756\\
16.1200000000001	1.28776371037511\\
16.1300000000001	1.28546996103601\\
16.1400000000001	1.28327486553928\\
16.1500000000001	1.28122028985897\\
16.1600000000001	1.27930507481965\\
16.1700000000001	1.27757720805418\\
16.1800000000001	1.27609560951385\\
16.1900000000001	1.27482072776918\\
16.2	1.27376711380948\\
16.21	1.27294778103741\\
16.22	1.27238320884448\\
16.23	1.27209020276111\\
16.24	1.27211078000983\\
16.25	1.27258460425177\\
16.26	1.27361050122951\\
16.27	1.27526752325625\\
16.28	1.27766154154269\\
16.29	1.28095062319488\\
16.3	1.2852771031909\\
16.3099999999999	1.29060134216267\\
16.3199999999999	1.29706449993412\\
16.3299999999999	1.3045728725997\\
16.3400000000001	1.31297443906197\\
16.3500000000001	1.32209338630288\\
16.3600000000001	1.33165507838496\\
16.3700000000001	1.34135814071975\\
16.3800000000001	1.35084276900503\\
16.3900000000001	1.35977992442347\\
16.4000000000001	1.36789062628851\\
16.4100000000001	1.374955634889\\
16.4200000000001	1.38087214336956\\
16.4300000000001	1.38563958936041\\
16.4400000000001	1.38929870457782\\
16.45	1.3918702818569\\
16.46	1.39364574477802\\
16.47	1.39469336466016\\
16.48	1.39494048031919\\
16.49	1.39438867464648\\
16.5	1.39311845423292\\
16.51	1.39118165278223\\
16.52	1.38863452099761\\
16.53	1.38549288796159\\
16.54	1.38177422523931\\
16.55	1.3774928186634\\
16.5599999999999	1.3726627774033\\
16.5699999999999	1.3672911916955\\
16.5799999999999	1.36139395599024\\
16.5900000000001	1.35498997777201\\
16.6000000000001	1.34792718124399\\
16.6100000000001	1.34016153415801\\
16.6200000000001	1.3317844113548\\
16.6300000000001	1.32287677418632\\
16.6400000000001	1.31347084125128\\
16.6500000000001	1.30354239926324\\
16.6600000000001	1.29311114539108\\
16.6700000000001	1.28218141773237\\
16.6800000000001	1.2708732931612\\
16.6900000000001	1.25929587901476\\
16.7	1.24754324024641\\
16.71	1.23580133842797\\
16.72	1.22421927932679\\
16.73	1.2129129052854\\
16.74	1.20200540360463\\
16.75	1.19154445706133\\
16.76	1.18154495186849\\
16.77	1.17200883496392\\
16.78	1.16287334441945\\
16.79	1.15409576388481\\
16.8	1.14566942897971\\
16.8099999999999	1.13756688896632\\
16.8199999999999	1.12975539337284\\
16.8299999999999	1.12221623123782\\
16.8400000000001	1.1149253385306\\
16.8500000000001	1.10791708617769\\
16.8600000000001	1.10116308504498\\
16.8700000000001	1.09460682113043\\
16.8800000000001	1.08825442780077\\
16.8900000000001	1.08208869174599\\
16.9000000000001	1.07605950324902\\
16.9100000000001	1.07012186176844\\
16.9200000000001	1.06424814471274\\
16.9300000000001	1.0583735916064\\
16.9400000000001	1.05235965758496\\
16.95	1.04609183800089\\
16.96	1.03949807486262\\
16.97	1.03248971626898\\
16.98	1.02484756047832\\
16.99	1.01635618628072\\
17	1.00698446651926\\
17.01	0.996549693133748\\
17.02	0.985144357337103\\
17.03	0.972955629838619\\
17.04	0.960210396873922\\
17.05	0.947174984067214\\
17.0599999999999	0.934197837529317\\
17.0699999999999	0.921619451131608\\
17.0799999999999	0.909794315701975\\
17.0900000000001	0.899037112266647\\
17.1000000000001	0.889544586879322\\
17.1100000000001	0.8814047049505\\
17.1200000000001	0.874527655437198\\
17.1300000000001	0.868760086328596\\
17.1400000000001	0.863950585425299\\
17.1500000000001	0.859715886588104\\
17.1600000000001	0.855926686272847\\
17.1700000000001	0.852558243636841\\
17.1800000000001	0.849540394751687\\
17.1900000000001	0.84681075661882\\
17.2	0.84428980513872\\
17.21	0.841909286943407\\
17.22	0.83957073127153\\
17.23	0.837179235945853\\
17.24	0.83465964878088\\
17.25	0.831992258493845\\
17.26	0.829159459476597\\
17.27	0.826154184655579\\
17.28	0.822974579654864\\
17.29	0.81975823089311\\
17.3	0.81659217136123\\
17.3099999999999	0.813396826747756\\
17.3199999999999	0.810093432846722\\
17.3299999999999	0.806657414432413\\
17.3400000000001	0.803042841102995\\
17.3500000000001	0.799233828575034\\
17.3600000000001	0.795229024578355\\
17.3700000000001	0.791068331457585\\
17.3800000000001	0.786790527931153\\
17.3900000000001	0.78237932775587\\
17.4000000000001	0.777737261951093\\
17.4100000000001	0.772756347357629\\
17.4200000000001	0.767364955501111\\
17.4300000000001	0.76166007996323\\
17.4400000000001	0.755755610489743\\
17.45	0.749766154083821\\
17.46	0.743791293837957\\
17.47	0.737957998075701\\
17.48	0.732386263095002\\
17.49	0.727137649935659\\
17.5	0.722253086526487\\
17.51	0.717849340997787\\
17.52	0.713996498428347\\
17.53	0.710661395804365\\
17.54	0.707613353284787\\
17.55	0.704688404754152\\
17.5599999999999	0.701733550508426\\
17.5699999999999	0.698645191236545\\
17.5799999999999	0.695312898287249\\
17.5900000000001	0.691682508168364\\
17.6000000000001	0.68770608283618\\
17.6100000000001	0.683337586902415\\
17.6200000000001	0.678563056416858\\
17.6300000000001	0.673441301366871\\
17.6400000000001	0.667970960131215\\
17.6500000000001	0.662120155529154\\
17.6600000000001	0.655875550666876\\
17.6700000000001	0.649275274295568\\
17.6800000000001	0.642374827645561\\
17.6900000000001	0.635207342261992\\
17.7	0.627825290766346\\
17.71	0.620272967386155\\
17.72	0.61254178631956\\
17.73	0.604626084365164\\
17.74	0.596541915681809\\
17.75	0.588321689239871\\
17.76	0.580000304683512\\
17.77	0.571602634363959\\
17.78	0.563131362994826\\
17.79	0.554605577799662\\
17.8	0.546039898220535\\
17.8099999999999	0.537493981733567\\
17.8199999999999	0.528992958297455\\
17.8299999999999	0.520607409607137\\
17.8400000000001	0.512353492240954\\
17.8500000000001	0.504282199709802\\
17.8600000000001	0.496436770229956\\
17.8700000000001	0.488827268446401\\
17.8800000000001	0.481429041951606\\
17.8900000000001	0.474244709783324\\
17.9000000000001	0.467263937959926\\
17.9100000000001	0.460485480960806\\
17.9200000000001	0.453945339577141\\
17.9300000000001	0.447683404810738\\
17.9400000000001	0.44169150776027\\
17.95	0.435963254995188\\
17.96	0.430512571142567\\
17.97	0.425341550995046\\
17.98	0.420461964901172\\
17.99	0.415865441883552\\
18	0.411513603078857\\
18.01	0.407384038020725\\
18.02	0.403430073104735\\
18.03	0.399678681795106\\
18.04	0.396113201964026\\
18.05	0.392681068912644\\
18.0599999999999	0.389389480460365\\
18.0699999999999	0.386258087929994\\
18.0799999999999	0.383354997103559\\
18.0900000000001	0.380776169350513\\
18.1000000000001	0.378637855287009\\
18.1100000000001	0.37699922940929\\
18.1200000000001	0.375717573202996\\
18.1300000000001	0.374668421227711\\
18.1400000000001	0.373751244548007\\
18.1500000000001	0.372875862401736\\
18.1600000000001	0.371967907900741\\
18.1700000000001	0.37093786700836\\
18.1800000000001	0.369711665369216\\
18.1900000000001	0.368227966613749\\
18.2	0.366362418789199\\
18.21	0.363987478682003\\
18.22	0.361117097559999\\
18.23	0.357902403409443\\
18.24	0.354470159370926\\
18.25	0.350913548160616\\
18.26	0.347323105344354\\
18.27	0.343784564923244\\
18.28	0.340363525017645\\
18.29	0.337102426755552\\
18.3	0.334037737878982\\
18.3099999999999	0.331181204247072\\
18.3199999999999	0.328553469465607\\
18.3299999999999	0.32623161485978\\
18.3400000000001	0.324267822774601\\
18.3500000000001	0.322693367388128\\
18.3600000000001	0.321459316741947\\
18.3700000000001	0.32050932614562\\
18.3800000000001	0.319765850164083\\
18.3900000000001	0.319169992967363\\
18.4000000000001	0.318665653430442\\
18.4100000000001	0.318200147969896\\
18.4200000000001	0.317727581805064\\
18.4300000000001	0.31716748482841\\
18.4400000000001	0.316378585179447\\
18.45	0.315286751397544\\
18.46	0.313827168625997\\
18.47	0.311963284102665\\
18.48	0.309685584929635\\
18.49	0.306999271240143\\
18.5	0.303945643699155\\
18.51	0.300591177456787\\
18.52	0.29699294461482\\
18.53	0.293229234932878\\
18.54	0.289258535279564\\
18.55	0.285141037967946\\
18.5599999999999	0.280928144297949\\
18.5699999999999	0.276663016426022\\
18.5799999999999	0.272350897654018\\
18.5900000000001	0.268008092734677\\
18.6000000000001	0.263703505333354\\
18.6100000000001	0.259422980569698\\
18.6200000000001	0.255191423632299\\
18.6300000000001	0.251027907032169\\
18.6400000000001	0.246948145660914\\
18.6500000000001	0.242967670958105\\
18.6600000000001	0.239103935814295\\
18.6700000000001	0.235323410613666\\
18.6800000000001	0.231634873580641\\
18.6900000000001	0.228073181242887\\
18.7	0.224666109090634\\
18.71	0.221446342686271\\
18.72	0.218374222036756\\
18.73	0.215467415149236\\
18.74	0.212751622499079\\
18.75	0.210134754472122\\
18.76	0.207555490522741\\
18.77	0.204959204868607\\
18.78	0.202271448968542\\
18.79	0.199390998245808\\
18.8	0.196277153141561\\
18.8099999999999	0.192898479206644\\
18.8199999999999	0.189256984563144\\
18.8299999999999	0.185330413286211\\
18.8400000000001	0.181107400295442\\
18.8500000000001	0.176584158387637\\
18.8600000000001	0.17176177815364\\
18.8700000000001	0.166659755031323\\
18.8800000000001	0.161323124877249\\
18.8900000000001	0.155779488516903\\
18.9000000000001	0.150072936984643\\
18.9100000000001	0.144213104661486\\
18.9200000000001	0.138216118200519\\
18.9300000000001	0.132117427041065\\
18.9400000000001	0.125948059800544\\
18.95	0.119728790990567\\
18.96	0.113462238304586\\
18.97	0.107152005856415\\
18.98	0.100808250165579\\
18.99	0.0944336679703895\\
19	0.0880517494069162\\
19.01	0.0816618236936598\\
19.02	0.075269826820843\\
19.03	0.0688810702033462\\
19.04	0.0625003892483024\\
19.05	0.0561958522456452\\
19.0599999999999	0.0500452946527018\\
19.0699999999999	0.0441457166052149\\
19.0799999999999	0.0385536582976409\\
19.0900000000001	0.033288137234497\\
19.1000000000001	0.0283590462187286\\
19.1100000000001	0.0237681132726762\\
19.1200000000001	0.019569059467827\\
19.1300000000001	0.0158426421242158\\
19.1400000000001	0.0125473944868691\\
19.1500000000001	0.00962201741550482\\
19.1600000000001	0.0070602779975894\\
19.1700000000001	0.00477965898521727\\
19.1800000000001	0.0026201453155109\\
19.1900000000001	0.000436666797857254\\
19.2	-0.00189711379504918\\
19.21	-0.00450972666314247\\
19.22	-0.00751030018693226\\
19.23	-0.0109245177832803\\
19.24	-0.0148174026531792\\
19.25	-0.0192309762410823\\
19.26	-0.0241877021279256\\
19.27	-0.0296947830122515\\
19.28	-0.0357438066525307\\
19.29	-0.0423558468420234\\
19.3	-0.049536959212852\\
19.3099999999999	-0.0572955442143335\\
19.3199999999999	-0.0656154470664103\\
19.3299999999999	-0.0744640421022673\\
19.3400000000001	-0.0837435135614721\\
19.3500000000001	-0.0933639642944085\\
19.3600000000001	-0.103205972284515\\
19.3700000000001	-0.11322265769745\\
19.3800000000001	-0.123363203292467\\
19.3900000000001	-0.133585929646477\\
19.4000000000001	-0.143842150777497\\
19.4100000000001	-0.154002004005194\\
19.4200000000001	-0.164095732993371\\
19.4300000000001	-0.17412609183131\\
19.4400000000001	-0.18407651199919\\
19.45	-0.193969443673566\\
19.46	-0.203812498282273\\
19.47	-0.213613204818973\\
19.48	-0.223324263316318\\
19.49	-0.232927667505995\\
19.5	-0.242400147801097\\
19.51	-0.251750080755477\\
19.52	-0.260961320380257\\
19.53	-0.27002228263614\\
19.54	-0.278914397982226\\
19.55	-0.287621223931877\\
19.5599999999999	-0.296178653665469\\
19.5699999999999	-0.304641084495566\\
19.5799999999999	-0.313041899733392\\
19.5900000000001	-0.321378531632879\\
19.6000000000001	-0.329649308134821\\
19.6100000000001	-0.337869973704123\\
19.6200000000001	-0.346067905849012\\
19.6300000000001	-0.354255729064227\\
19.6400000000001	-0.362472679716741\\
19.6500000000001	-0.370765313523708\\
19.6600000000001	-0.379177478326389\\
19.6700000000001	-0.387745620521244\\
19.6800000000001	-0.396515467609823\\
19.6900000000001	-0.405478521471836\\
19.7	-0.414677282478646\\
19.71	-0.42412682997045\\
19.72	-0.433850121114437\\
19.73	-0.443846089602593\\
19.74	-0.454109527643938\\
19.75	-0.464662048057371\\
19.76	-0.475503223873525\\
19.77	-0.48663116962345\\
19.78	-0.498040040932036\\
19.79	-0.509722013211042\\
19.8	-0.521667930809656\\
19.8099999999999	-0.533867812868006\\
19.8199999999999	-0.546367310266879\\
19.8299999999999	-0.559144816116059\\
19.8400000000001	-0.572172319265454\\
19.8500000000001	-0.585483363167818\\
19.8600000000001	-0.598999731098335\\
19.8700000000001	-0.612586951181479\\
19.8800000000001	-0.626083079188818\\
19.8900000000001	-0.639388474791691\\
19.9000000000001	-0.652392725277694\\
19.9100000000001	-0.664997054596495\\
19.9200000000001	-0.677117200924466\\
19.9300000000001	-0.688695801283378\\
19.9400000000001	-0.699767022097373\\
19.95	-0.710341098757517\\
19.96	-0.720415755573635\\
19.97	-0.730003323953607\\
19.98	-0.739105423163838\\
19.99	-0.747684719316853\\
20	-0.755754460755737\\
20.01	-0.763409448674145\\
20.02	-0.77076956014591\\
20.03	-0.777965764290727\\
20.04	-0.785109797139033\\
20.05	-0.792292164625312\\
20.0599999999999	-0.799571624450934\\
20.0699999999999	-0.807003899873689\\
20.0799999999999	-0.814695334559088\\
20.0900000000001	-0.822691155656747\\
20.1000000000001	-0.831086918469507\\
20.1100000000001	-0.839815140695004\\
20.1200000000001	-0.848869273212698\\
20.1300000000001	-0.858235060160094\\
20.1400000000001	-0.867822710196044\\
20.1500000000001	-0.877570815147859\\
20.1600000000001	-0.887447704587128\\
20.1700000000001	-0.897426567623709\\
20.1800000000001	-0.907452073042285\\
20.1900000000001	-0.917533554826436\\
20.2	-0.927666731771305\\
20.21	-0.937828401641032\\
20.22	-0.948030985404708\\
20.23	-0.958303414753226\\
20.24	-0.968675634226146\\
20.25	-0.979151863373804\\
20.26	-0.989713503024892\\
20.27	-1.00030452450024\\
20.28	-1.01089989116416\\
20.29	-1.02150666935886\\
20.3	-1.03213222950494\\
20.3099999999999	-1.04278777431716\\
20.3199999999999	-1.05349155457869\\
20.3299999999999	-1.0642285598083\\
20.3400000000001	-1.07494856004397\\
20.3500000000001	-1.08560463514296\\
20.3600000000001	-1.09617077326167\\
20.3700000000001	-1.10663373067806\\
20.3800000000001	-1.11704133182994\\
20.3900000000001	-1.1273678968548\\
20.4000000000001	-1.13761032544873\\
20.4100000000001	-1.14772896463715\\
20.4200000000001	-1.15773420034984\\
20.4300000000001	-1.16763782732828\\
20.4400000000001	-1.17743789925958\\
20.45	-1.18711011564624\\
20.46	-1.1966943013621\\
20.47	-1.20621005169386\\
20.48	-1.21564734222469\\
20.49	-1.22502375430384\\
20.5	-1.23435389851641\\
20.51	-1.24358318812324\\
20.52	-1.25267404013269\\
20.53	-1.26159688051514\\
20.54	-1.27032944767105\\
20.55	-1.27891196623777\\
20.5599999999999	-1.28735090565929\\
20.5699999999999	-1.29572843980592\\
20.5799999999999	-1.30407815536682\\
20.5900000000001	-1.31245937235452\\
20.6000000000001	-1.32092430419397\\
20.6100000000001	-1.3295958962231\\
20.6200000000001	-1.33854041733635\\
20.6300000000001	-1.34773702139852\\
20.6400000000001	-1.35719075299343\\
20.6500000000001	-1.36689928044141\\
20.6600000000001	-1.37688804385366\\
20.6700000000001	-1.38717240806509\\
20.6800000000001	-1.39772668180372\\
20.6900000000001	-1.40849748262427\\
20.7	-1.41937895476288\\
20.71	-1.43024399960652\\
20.72	-1.4410815706232\\
20.73	-1.45186471420618\\
20.74	-1.46257311603443\\
20.75	-1.47318090457881\\
20.76	-1.48366332395547\\
20.77	-1.49393983474143\\
20.78	-1.50399020167711\\
20.79	-1.51380983770168\\
20.8	-1.52341021705615\\
20.8099999999999	-1.53275904326266\\
20.8199999999999	-1.54184168315514\\
20.8299999999999	-1.55074679143362\\
20.8400000000001	-1.55950310162874\\
20.8500000000001	-1.56813478111597\\
20.8600000000001	-1.57667884523836\\
20.8700000000001	-1.58520892906887\\
20.8800000000001	-1.59373349718246\\
20.8900000000001	-1.60225044620952\\
20.9000000000001	-1.61077355248183\\
20.9100000000001	-1.61928261639021\\
20.9200000000001	-1.62775321971566\\
20.9300000000001	-1.63616212809578\\
20.9400000000001	-1.64447960919757\\
20.95	-1.65267671258973\\
20.96	-1.66075598876249\\
20.97	-1.6687133559584\\
20.98	-1.67651180137316\\
20.99	-1.68411115710553\\
21	-1.69148176158864\\
21.01	-1.69860285947398\\
21.02	-1.70551720491169\\
21.03	-1.71228299892862\\
21.04	-1.71896294659939\\
21.05	-1.72559783701995\\
21.0599999999999	-1.73219793054767\\
21.0699999999999	-1.73877036749996\\
21.0799999999999	-1.74533511724929\\
21.0900000000001	-1.75190888190209\\
21.1000000000001	-1.75851905700555\\
21.1100000000001	-1.76516331216192\\
21.1200000000001	-1.77183559762033\\
21.1300000000001	-1.77852968276078\\
21.1400000000001	-1.78523742383588\\
21.1500000000001	-1.79192026596901\\
21.1600000000001	-1.79861577248548\\
21.1700000000001	-1.80535368017233\\
21.1800000000001	-1.81217706130066\\
21.1900000000001	-1.81910021063113\\
21.2	-1.82614696595588\\
21.21	-1.83328640821894\\
21.22	-1.84051185175768\\
21.23	-1.8478081727871\\
21.24	-1.85515835263686\\
21.25	-1.86255214413521\\
21.26	-1.86994868485084\\
21.27	-1.87729773721491\\
21.28	-1.88455296955683\\
21.29	-1.89168933900599\\
21.3	-1.89860418493338\\
21.3099999999999	-1.90525769996404\\
21.3199999999999	-1.91161374372993\\
21.3299999999999	-1.91764998365152\\
21.3400000000001	-1.92337071151226\\
21.3500000000001	-1.92877775060776\\
21.3600000000001	-1.93383990089932\\
21.3700000000001	-1.93857651779536\\
21.3800000000001	-1.94301452641516\\
21.3900000000001	-1.9472057877976\\
21.4000000000001	-1.9512087744922\\
21.4100000000001	-1.95505523590501\\
21.4200000000001	-1.95880436053941\\
21.4300000000001	-1.96246658862119\\
21.4400000000001	-1.96609503576059\\
21.45	-1.96968798929043\\
21.46	-1.97325023169576\\
21.47	-1.97677893902148\\
21.48	-1.98026743598149\\
21.49	-1.9837282052241\\
21.5	-1.98718215619271\\
21.51	-1.99064033880032\\
21.52	-1.99416582691335\\
21.53	-1.99785432820675\\
21.54	-2.00176385331493\\
21.55	-2.00593260628155\\
21.5599999999999	-2.01031309520412\\
21.5699999999999	-2.0148927793936\\
21.5799999999999	-2.01966534669251\\
21.5900000000001	-2.02463684458517\\
21.6000000000001	-2.02978393552245\\
21.6100000000001	-2.03508404843369\\
21.6200000000001	-2.04054036387091\\
21.6300000000001	-2.04612541129465\\
21.6400000000001	-2.05183238276565\\
21.6500000000001	-2.05765672571782\\
21.6600000000001	-2.06355084253411\\
21.6700000000001	-2.06950565946411\\
21.6800000000001	-2.07550548731663\\
21.6900000000001	-2.08150041360319\\
21.7	-2.08744639459761\\
21.71	-2.0932343899347\\
21.72	-2.09878006635856\\
21.73	-2.10395904837001\\
21.74	-2.10868825805242\\
21.75	-2.11291177226622\\
21.76	-2.11659382139492\\
21.77	-2.11973598827447\\
21.78	-2.1223383563915\\
21.79	-2.12443156400835\\
21.8	-2.1260380082076\\
21.8099999999999	-2.12719847368749\\
21.8199999999999	-2.12795257295811\\
21.8299999999999	-2.12836978176292\\
21.8400000000001	-2.12845857052045\\
21.8500000000001	-2.12817198318712\\
21.8600000000001	-2.12758845247498\\
21.8700000000001	-2.12673146210515\\
21.8800000000001	-2.1256428384494\\
21.8900000000001	-2.12438168795329\\
21.9000000000001	-2.12301185288487\\
21.9100000000001	-2.12157346653763\\
21.9200000000001	-2.12010241169476\\
21.9300000000001	-2.11861475488982\\
21.9400000000001	-2.11711767283064\\
21.95	-2.11561541458724\\
21.96	-2.11413468453954\\
21.97	-2.11273038828928\\
21.98	-2.11143706486236\\
21.99	-2.11030361228324\\
22	-2.1093540295157\\
22.01	-2.108614925975\\
22.02	-2.10807483128181\\
22.03	-2.10771713858966\\
22.04	-2.10751045279693\\
22.05	-2.10749618108049\\
22.0599999999999	-2.10768997143838\\
22.0699999999999	-2.10812849643987\\
22.0799999999999	-2.10880829031741\\
22.0900000000001	-2.10972620149972\\
22.1000000000001	-2.11082759737993\\
22.1100000000001	-2.11212323159054\\
22.1200000000001	-2.11366480766196\\
22.1300000000001	-2.11545197975185\\
22.1400000000001	-2.1175230488888\\
22.1500000000001	-2.11545518752174\\
22.1600000000001	-2.11314113480152\\
22.1700000000001	-2.11069423891449\\
22.1800000000001	-2.10783731440641\\
22.1900000000001	-2.10403612860417\\
22.2	-2.09921739822258\\
22.21	-2.09347156563128\\
22.22	-2.08698047520604\\
22.23	-2.07990984094644\\
22.24	-2.07238906114424\\
22.25	-2.06473107261204\\
22.26	-2.05724137953152\\
22.27	-2.05046956767587\\
22.28	-2.04512497059257\\
22.29	-2.04209259984819\\
22.3	-2.0418946851812\\
22.3099999999999	-2.04457660288184\\
22.3199999999999	-2.05009134960528\\
22.3299999999999	-2.05832158466698\\
22.3400000000001	-2.06950309799103\\
22.3500000000001	-2.08333743690066\\
22.3600000000001	-2.09887536032\\
22.3700000000001	-2.11538961569761\\
22.3800000000001	-2.13237863045745\\
22.3900000000001	-2.14979734829874\\
22.4000000000001	-2.16779812632645\\
22.4100000000001	-2.18581553823543\\
22.4200000000001	-2.20326898281316\\
22.4300000000001	-2.22053352905298\\
22.4400000000001	-2.2383386220792\\
22.45	-2.25666560174828\\
22.46	-2.27614890616335\\
22.47	-2.29902851332356\\
22.48	-2.32390828712384\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.214908746174592\\
0.00999999999999091	0.217176927338912\\
0.0199999999999818	0.220929097118502\\
0.0299999999999727	0.226966689526568\\
0.0399999999999636	0.235367071865616\\
0.0499999999999545	0.245104117140675\\
0.0599999999999454	0.256349911431893\\
0.0699999999999363	0.268841598637441\\
0.0799999999999272	0.282161954264733\\
0.0900000000001455	0.295843734547204\\
0.100000000000136	0.308869901654558\\
0.110000000000127	0.320862744044427\\
0.120000000000118	0.331714073141052\\
0.130000000000109	0.341313915303216\\
0.1400000000001	0.349852495229878\\
0.150000000000091	0.357528900071209\\
0.160000000000082	0.364459002360355\\
0.170000000000073	0.370360478699656\\
0.180000000000064	0.374779004920272\\
0.190000000000055	0.377745214322774\\
0.200000000000045	0.379502942140444\\
0.210000000000036	0.380303771978552\\
0.220000000000027	0.380441226528212\\
0.230000000000018	0.380129718052238\\
0.240000000000009	0.379589464595014\\
0.25	0.379112365108441\\
0.259999999999991	0.379327533370116\\
0.269999999999982	0.380392417767059\\
0.279999999999973	0.382040863924737\\
0.289999999999964	0.383894394121494\\
0.299999999999955	0.385719914588055\\
0.309999999999945	0.387460423136896\\
0.319999999999936	0.389060603936727\\
0.329999999999927	0.390459194399472\\
0.340000000000146	0.391686140117537\\
0.350000000000136	0.394852085471692\\
0.360000000000127	0.398028506808454\\
0.370000000000118	0.401221510811497\\
0.380000000000109	0.404445467572716\\
0.3900000000001	0.407707227569885\\
0.400000000000091	0.410987331442707\\
0.410000000000082	0.414286233902166\\
0.420000000000073	0.417606772188187\\
0.430000000000064	0.420947818818828\\
0.440000000000055	0.42427792973142\\
0.450000000000045	0.42754873869123\\
0.460000000000036	0.430704808369997\\
0.470000000000027	0.433712538871932\\
0.480000000000018	0.436547672869007\\
0.490000000000009	0.439218181444929\\
0.5	0.441710284443058\\
0.509999999999991	0.44402606628714\\
0.519999999999982	0.446203580460156\\
0.529999999999973	0.448277265300894\\
0.539999999999964	0.450305804168466\\
0.549999999999955	0.452338161235163\\
0.559999999999945	0.454347383667982\\
0.569999999999936	0.45631651653465\\
0.579999999999927	0.458204466797481\\
0.590000000000146	0.459992680122848\\
0.600000000000136	0.461660161959091\\
0.610000000000127	0.463194430402909\\
0.620000000000118	0.464591961252246\\
0.630000000000109	0.465878052848178\\
0.6400000000001	0.467092365964896\\
0.650000000000091	0.468263594036116\\
0.660000000000082	0.46940572080465\\
0.670000000000073	0.470550446893963\\
0.680000000000064	0.471803651087705\\
0.690000000000055	0.473253011905722\\
0.700000000000045	0.474999493120012\\
0.710000000000036	0.477081425001703\\
0.720000000000027	0.479522500431607\\
0.730000000000018	0.482337272639216\\
0.740000000000009	0.485535792203338\\
0.75	0.489120265774074\\
0.759999999999991	0.49310303716833\\
0.769999999999982	0.49745416203553\\
0.779999999999973	0.502131295901033\\
0.789999999999964	0.507095119603468\\
0.799999999999955	0.512330573259461\\
0.809999999999945	0.51780302891883\\
0.819999999999936	0.523482587246118\\
0.829999999999927	0.529353487792023\\
0.840000000000146	0.535393248216577\\
0.850000000000136	0.541576508251544\\
0.860000000000127	0.54782440986685\\
0.870000000000118	0.554110007409469\\
0.880000000000109	0.560391486002413\\
0.8900000000001	0.566666641970194\\
0.900000000000091	0.572909225828366\\
0.910000000000082	0.57911996582065\\
0.920000000000073	0.585294301117289\\
0.930000000000064	0.591435753433733\\
0.940000000000055	0.597563025756718\\
0.950000000000045	0.603703351734161\\
0.960000000000036	0.610350726498643\\
0.970000000000027	0.617012536407705\\
0.980000000000018	0.623693169715125\\
0.990000000000009	0.630434103305023\\
1	0.637253869020073\\
1.00999999999999	0.644174908327775\\
1.01999999999998	0.651198401667255\\
1.02999999999997	0.658319663185915\\
1.03999999999996	0.665456100389447\\
1.04999999999995	0.672515142812885\\
1.05999999999995	0.679399058066811\\
1.06999999999994	0.686033718303941\\
1.07999999999993	0.692387920759022\\
1.09000000000015	0.698443790913493\\
1.10000000000014	0.704179124465001\\
1.11000000000013	0.709579504064682\\
1.12000000000012	0.714649985879258\\
1.13000000000011	0.719425042471963\\
1.1400000000001	0.723966753127056\\
1.15000000000009	0.728251995179029\\
1.16000000000008	0.732188610383379\\
1.17000000000007	0.735803235118293\\
1.18000000000006	0.739146828244037\\
1.19000000000005	0.742215565084223\\
1.20000000000005	0.744946787892013\\
1.21000000000004	0.747363626584497\\
1.22000000000003	0.749459177930017\\
1.23000000000002	0.751225225641171\\
1.24000000000001	0.752608286114653\\
1.25	0.7536278302494\\
1.25999999999999	0.754289978133952\\
1.26999999999998	0.754650408884196\\
1.27999999999997	0.754774059799542\\
1.28999999999996	0.754642872690574\\
1.29999999999995	0.754360750197806\\
1.30999999999995	0.753912587756399\\
1.31999999999994	0.753291493595376\\
1.32999999999993	0.752449322382419\\
1.34000000000015	0.751349320179702\\
1.35000000000014	0.749997933880982\\
1.36000000000013	0.748268753438284\\
1.37000000000012	0.746184987789294\\
1.38000000000011	0.743675751638061\\
1.3900000000001	0.740687074411811\\
1.40000000000009	0.737229284530705\\
1.41000000000008	0.73331912285398\\
1.42000000000007	0.728981064316003\\
1.43000000000006	0.724282542574234\\
1.44000000000005	0.719264244702686\\
1.45000000000005	0.713960418043879\\
1.46000000000004	0.708408264724418\\
1.47000000000003	0.702664430313236\\
1.48000000000002	0.696796090876609\\
1.49000000000001	0.690853292267091\\
1.5	0.684878511324769\\
1.50999999999999	0.678900063018649\\
1.51999999999998	0.672931184778411\\
1.52999999999997	0.666975086076751\\
1.53999999999996	0.660970101560331\\
1.54999999999995	0.654914738567746\\
1.55999999999995	0.648806688617709\\
1.56999999999994	0.642751644091963\\
1.57999999999993	0.636752923445736\\
1.59000000000015	0.630789101676136\\
1.60000000000014	0.624837839692115\\
1.61000000000013	0.618917921236661\\
1.62000000000012	0.613025945168452\\
1.63000000000011	0.607227551246202\\
1.6400000000001	0.601564477120448\\
1.65000000000009	0.595569510833674\\
1.66000000000008	0.589846730511542\\
1.67000000000007	0.584421844835242\\
1.68000000000006	0.579306416858224\\
1.69000000000005	0.57454159252223\\
1.70000000000005	0.570082106418928\\
1.71000000000004	0.565903921562342\\
1.72000000000003	0.561933225193855\\
1.73000000000002	0.55822539313674\\
1.74000000000001	0.554817054787974\\
1.75	0.551723670514958\\
1.75999999999999	0.548969367647782\\
1.76999999999998	0.54655788939796\\
1.77999999999997	0.544472802797213\\
1.78999999999996	0.542601422676649\\
1.79999999999995	0.54093664921851\\
1.80999999999995	0.539449898162295\\
1.81999999999994	0.538085140391818\\
1.82999999999993	0.536845411634477\\
1.84000000000015	0.535878951863372\\
1.85000000000014	0.535370893131627\\
1.86000000000013	0.535327207453621\\
1.87000000000012	0.535752756910521\\
1.88000000000011	0.536700992481108\\
1.8900000000001	0.538231992598664\\
1.90000000000009	0.540324087368523\\
1.91000000000008	0.542955714831483\\
1.92000000000007	0.546065514826509\\
1.93000000000006	0.549731750212543\\
1.94000000000005	0.553905409276263\\
1.95000000000005	0.558623902504384\\
1.96000000000004	0.563883980434927\\
1.97000000000003	0.569581620394841\\
1.98000000000002	0.575826143156117\\
1.99000000000001	0.582366997089491\\
2	0.589200986727835\\
2.00999999999999	0.596246131537102\\
2.01999999999998	0.603405592736816\\
2.02999999999997	0.610713486834986\\
2.03999999999996	0.618056280821411\\
2.04999999999995	0.625488021158872\\
2.05999999999995	0.632760022592445\\
2.06999999999994	0.639854169995564\\
2.07999999999993	0.646736359794194\\
2.09000000000015	0.653285023805689\\
2.10000000000014	0.659486681496622\\
2.11000000000013	0.665292341993594\\
2.12000000000012	0.67065902882186\\
2.13000000000011	0.675543720396644\\
2.1400000000001	0.679962274434184\\
2.15000000000009	0.683892294307067\\
2.16000000000008	0.687300450761629\\
2.17000000000007	0.690166759949591\\
2.18000000000006	0.692452743035655\\
2.19000000000005	0.694203273536866\\
2.20000000000005	0.695456334711519\\
2.21000000000004	0.696216944293136\\
2.22000000000003	0.696521135412252\\
2.23000000000002	0.69642349664883\\
2.24000000000001	0.695952848986817\\
2.25	0.695170549862935\\
2.25999999999999	0.694007631533392\\
2.26999999999998	0.692559449060694\\
2.27999999999997	0.690902583573243\\
2.28999999999996	0.689235727905388\\
2.29999999999995	0.687558792327061\\
2.30999999999995	0.685911664365826\\
2.31999999999994	0.684283216127683\\
2.32999999999993	0.682582730503814\\
2.34000000000015	0.680885084517241\\
2.35000000000014	0.679112188238953\\
2.36000000000013	0.677195688022759\\
2.37000000000012	0.675189781279725\\
2.38000000000011	0.673071686122804\\
2.3900000000001	0.670918099994767\\
2.40000000000009	0.668792269699234\\
2.41000000000008	0.666677413108738\\
2.42000000000007	0.664609285626623\\
2.43000000000006	0.662591132522781\\
2.44000000000005	0.660697134398422\\
2.45000000000005	0.658943046320269\\
2.46000000000004	0.657263951279534\\
2.47000000000003	0.655765413202306\\
2.48000000000002	0.654537255558922\\
2.49000000000001	0.653591556357769\\
2.5	0.652886274947217\\
2.50999999999999	0.652446194976541\\
2.51999999999998	0.652187269797337\\
2.52999999999997	0.651886092900775\\
2.53999999999996	0.651498796945226\\
2.54999999999995	0.650984255853348\\
2.55999999999995	0.650242152680672\\
2.56999999999994	0.649138114513567\\
2.57999999999993	0.647750214292251\\
2.59000000000015	0.645983042014352\\
2.60000000000014	0.643887575591711\\
2.61000000000013	0.641511047923414\\
2.62000000000012	0.638789405335365\\
2.63000000000011	0.635804488051291\\
2.6400000000001	0.632522391626601\\
2.65000000000009	0.628896730812414\\
2.66000000000008	0.625040281450677\\
2.67000000000007	0.620877058567836\\
2.68000000000006	0.616512031510547\\
2.69000000000005	0.612018978232748\\
2.70000000000005	0.607418256148495\\
2.71000000000004	0.60285695029338\\
2.72000000000003	0.598258260745338\\
2.73000000000002	0.593761306052125\\
2.74000000000001	0.589360412479621\\
2.75	0.585203511074375\\
2.75999999999999	0.581284014650803\\
2.76999999999998	0.577731627644719\\
2.77999999999997	0.574557542554803\\
2.78999999999996	0.571797591035158\\
2.79999999999995	0.569479578392314\\
2.80999999999995	0.567530575521951\\
2.81999999999994	0.566005922361043\\
2.82999999999993	0.564782434382885\\
2.84000000000015	0.563952981488846\\
2.85000000000014	0.56352352539423\\
2.86000000000013	0.563488072510755\\
2.87000000000012	0.563797282433167\\
2.88000000000011	0.564462714807252\\
2.8900000000001	0.565399258135748\\
2.90000000000009	0.566558811554766\\
2.91000000000008	0.567811014335523\\
2.92000000000007	0.569193779023532\\
2.93000000000006	0.570643919362654\\
2.94000000000005	0.572121939329543\\
2.95000000000005	0.57352562112083\\
2.96000000000004	0.57471929342904\\
2.97000000000003	0.575667702592985\\
2.98000000000002	0.576195169670902\\
2.99000000000001	0.576242488561397\\
3	0.575864899799678\\
3.00999999999999	0.574992758626206\\
3.01999999999998	0.573687805229337\\
3.02999999999997	0.571811387457998\\
3.03999999999996	0.569420135616725\\
3.04999999999995	0.566586792377236\\
3.05999999999995	0.563247696398285\\
3.06999999999994	0.559329143368343\\
3.07999999999993	0.554906136093068\\
3.09000000000015	0.550010617849222\\
3.10000000000014	0.544738983069034\\
3.11000000000013	0.539048178298115\\
3.12000000000012	0.533131220500896\\
3.13000000000011	0.527065647015017\\
3.1400000000001	0.520796815688436\\
3.15000000000009	0.514491694270767\\
3.16000000000008	0.508029189692486\\
3.17000000000007	0.501462792440244\\
3.18000000000006	0.494690627883218\\
3.19000000000005	0.487848486854679\\
3.20000000000005	0.480928380122522\\
3.21000000000004	0.474081952464216\\
3.22000000000003	0.46733226739948\\
3.23000000000002	0.460632956979934\\
3.24000000000001	0.453844050491369\\
3.25	0.446974952717063\\
3.25999999999999	0.440190586956083\\
3.26999999999998	0.433309014868193\\
3.27999999999997	0.426486691050436\\
3.28999999999996	0.419607521780486\\
3.29999999999995	0.412750295484344\\
3.30999999999995	0.405917377923093\\
3.31999999999994	0.39922256798459\\
3.32999999999993	0.392631643677854\\
3.34000000000015	0.386345507285037\\
3.35000000000014	0.38026370976703\\
3.36000000000013	0.374534650674341\\
3.37000000000012	0.369197641849538\\
3.38000000000011	0.364357535951948\\
3.3900000000001	0.360056653521906\\
3.40000000000009	0.356368103086366\\
3.41000000000008	0.353276262161364\\
3.42000000000007	0.350873012669282\\
3.43000000000006	0.34916543593084\\
3.44000000000005	0.348259905569643\\
3.45000000000005	0.348109810411533\\
3.46000000000004	0.348466506502557\\
3.47000000000003	0.349136379274473\\
3.48000000000002	0.349900034736639\\
3.49000000000001	0.350466217013816\\
3.5	0.350673486853415\\
3.50999999999999	0.350366327276573\\
3.51999999999998	0.349413086627475\\
3.52999999999997	0.347694952434493\\
3.53999999999996	0.34515551790555\\
3.54999999999995	0.341893094636602\\
3.55999999999995	0.338057477092072\\
3.56999999999994	0.333571351214653\\
3.57999999999993	0.328629894070747\\
3.59000000000015	0.323274259797294\\
3.60000000000014	0.317775613231925\\
3.61000000000013	0.31211817697562\\
3.62000000000012	0.306230706275164\\
3.63000000000011	0.300158664906087\\
3.6400000000001	0.294005332777708\\
3.65000000000009	0.287850214222704\\
3.66000000000008	0.281669272884979\\
3.67000000000007	0.275538894531104\\
3.68000000000006	0.269514530285894\\
3.69000000000005	0.263686775943153\\
3.70000000000005	0.258135591330698\\
3.71000000000004	0.252769243773897\\
3.72000000000003	0.247749026448421\\
3.73000000000002	0.242923397238501\\
3.74000000000001	0.23832277370483\\
3.75	0.233934215732735\\
3.75999999999999	0.229702980762205\\
3.76999999999998	0.225554529293574\\
3.77999999999997	0.221447310744403\\
3.78999999999996	0.217456960371268\\
3.79999999999995	0.213559582921724\\
3.80999999999995	0.209704272164059\\
3.81999999999994	0.205790445407562\\
3.82999999999993	0.201932001718616\\
3.84000000000015	0.197958212804015\\
3.85000000000014	0.193962993449699\\
3.86000000000013	0.189807014002839\\
3.87000000000012	0.185659589433741\\
3.88000000000011	0.181456951775396\\
3.8900000000001	0.1771736671119\\
3.90000000000009	0.172863173290015\\
3.91000000000008	0.168690465921334\\
3.92000000000007	0.164670645703116\\
3.93000000000006	0.161007047362472\\
3.94000000000005	0.157667898477782\\
3.95000000000005	0.154674749827685\\
3.96000000000004	0.152144282386857\\
3.97000000000003	0.149977488579131\\
3.98000000000002	0.148234112585639\\
3.99000000000001	0.146728316199314\\
4	0.145554080439762\\
4.00999999999999	0.144547154775461\\
4.01999999999998	0.14362459741114\\
4.02999999999997	0.142709467052975\\
4.03999999999996	0.141846425493381\\
4.04999999999995	0.140787128458918\\
4.05999999999995	0.139642427535537\\
4.06999999999994	0.138186110489545\\
4.07999999999993	0.136517392166654\\
4.09000000000015	0.13444571865666\\
4.10000000000014	0.132129661338798\\
4.11000000000013	0.129364237660397\\
4.12000000000012	0.126207764254203\\
4.13000000000011	0.12265692425278\\
4.1400000000001	0.118822672516395\\
4.15000000000009	0.114941663632798\\
4.16000000000008	0.111227169958355\\
4.17000000000007	0.107947076501927\\
4.18000000000006	0.105308810959627\\
4.19000000000005	0.103486434315828\\
4.20000000000005	0.102580248713188\\
4.21000000000004	0.102637971209009\\
4.22000000000003	0.103639828157848\\
4.23000000000002	0.105450892043494\\
4.24000000000001	0.107884441204416\\
4.25	0.11086571695689\\
4.25999999999999	0.114532371511486\\
4.26999999999998	0.118578176950299\\
4.27999999999997	0.122948735573858\\
4.28999999999996	0.127450610429991\\
4.29999999999995	0.132097025541334\\
4.30999999999995	0.136771867033101\\
4.31999999999994	0.141352237987528\\
4.32999999999993	0.145782553404305\\
4.34000000000015	0.150128101244497\\
4.35000000000014	0.154295893362748\\
4.36000000000013	0.158380178996915\\
4.37000000000012	0.162314803202382\\
4.38000000000011	0.165977256532973\\
4.3900000000001	0.169447655187664\\
4.40000000000009	0.17269170264111\\
4.41000000000008	0.175714004159665\\
4.42000000000007	0.178445933585465\\
4.43000000000006	0.180847347096605\\
4.44000000000005	0.183056207503287\\
4.45000000000005	0.185108674926929\\
4.46000000000004	0.187098594168388\\
4.47000000000003	0.18891544863866\\
4.48000000000002	0.190614245312143\\
4.49000000000001	0.192272972051312\\
4.5	0.193688043483914\\
4.50999999999999	0.195010822163647\\
4.51999999999998	0.196099081970574\\
4.52999999999997	0.197140408255108\\
4.53999999999996	0.197942669687412\\
4.54999999999995	0.198766102571845\\
4.55999999999995	0.19957717057033\\
4.56999999999994	0.200260600341308\\
4.57999999999993	0.200998501216818\\
4.59000000000015	0.201646000977651\\
4.60000000000014	0.202138638841461\\
4.61000000000013	0.202358410331766\\
4.62000000000012	0.202383844016657\\
4.63000000000011	0.202266498457178\\
4.6400000000001	0.201812102399092\\
4.65000000000009	0.201159048541553\\
4.66000000000008	0.200320252885359\\
4.67000000000007	0.199338590483899\\
4.68000000000006	0.198342198149198\\
4.69000000000005	0.197100447662438\\
4.70000000000005	0.195724239270413\\
4.71000000000004	0.194340873786225\\
4.72000000000003	0.19290673600316\\
4.73000000000002	0.191370002756199\\
4.74000000000001	0.189827752769484\\
4.75	0.188160166227069\\
4.75999999999999	0.186292666349738\\
4.76999999999998	0.184210758709073\\
4.77999999999997	0.181939915246023\\
4.78999999999996	0.179238533664917\\
4.79999999999995	0.176282286127731\\
4.80999999999995	0.17305555617454\\
4.81999999999994	0.169424582454307\\
4.82999999999993	0.16554852589119\\
4.84000000000015	0.1612824574093\\
4.85000000000014	0.156871023932614\\
4.86000000000013	0.152127714749942\\
4.87000000000012	0.14728195651745\\
4.88000000000011	0.142277765906365\\
4.8900000000001	0.137262604364939\\
4.90000000000009	0.132299672725904\\
4.91000000000008	0.127519253678666\\
4.92000000000007	0.123097409017799\\
4.93000000000006	0.118965118011346\\
4.94000000000005	0.115203423827569\\
4.95000000000005	0.111541383135934\\
4.96000000000004	0.108227677219506\\
4.97000000000003	0.105308322314766\\
4.98000000000002	0.102644046593333\\
4.99000000000001	0.100274265960783\\
5	0.0984243931594821\\
5.00999999999999	0.097155658409598\\
5.01999999999998	0.0965059293423097\\
5.02999999999997	0.09630519315233\\
5.03999999999996	0.0968364445547885\\
5.04999999999995	0.0979926638368432\\
5.05999999999995	0.0998970423149496\\
5.06999999999994	0.102472726994298\\
5.07999999999993	0.105540901891065\\
5.09000000000015	0.109060000717187\\
5.10000000000014	0.1126595497181\\
5.11000000000013	0.11649632075268\\
5.12000000000012	0.120473083184578\\
5.13000000000011	0.12437142024161\\
5.1400000000001	0.12811666041347\\
5.15000000000009	0.131709164044542\\
5.16000000000008	0.135275105891135\\
5.17000000000007	0.138671069684262\\
5.18000000000006	0.141883675062017\\
5.19000000000005	0.14487609524431\\
5.20000000000005	0.147538334859206\\
5.21000000000004	0.14991124855694\\
5.22000000000003	0.151896213113225\\
5.23000000000002	0.153630829286165\\
5.24000000000001	0.154925913849806\\
5.25	0.155759650527414\\
5.25999999999999	0.156266246240301\\
5.26999999999998	0.156350557041189\\
5.27999999999997	0.156261339659636\\
5.28999999999996	0.156085479430176\\
5.29999999999995	0.155994207012149\\
5.30999999999995	0.155913933542052\\
5.31999999999994	0.155896836503645\\
5.32999999999993	0.156039990533688\\
5.34000000000015	0.156208360481037\\
5.35000000000014	0.156412654471708\\
5.36000000000013	0.156631867909759\\
5.37000000000012	0.156849758813274\\
5.38000000000011	0.157232742244616\\
5.3900000000001	0.157567846022815\\
5.40000000000009	0.15806195085715\\
5.41000000000008	0.15874395729721\\
5.42000000000007	0.159719877264123\\
5.43000000000006	0.161041413524697\\
5.44000000000005	0.162624029345994\\
5.45000000000005	0.164758584595799\\
5.46000000000004	0.167373434924718\\
5.47000000000003	0.170371322990629\\
5.48000000000002	0.174033059984424\\
5.49000000000001	0.178248254446348\\
5.5	0.182800688575164\\
5.50999999999999	0.187839823360519\\
5.51999999999998	0.193143084634419\\
5.52999999999997	0.198789749635874\\
5.53999999999996	0.204443407570985\\
5.54999999999995	0.21030063736079\\
5.55999999999995	0.216188161830655\\
5.56999999999994	0.222029596141842\\
5.57999999999993	0.227794034094064\\
5.59000000000015	0.233582109223008\\
5.60000000000014	0.239279843694487\\
5.61000000000013	0.244653721241252\\
5.62000000000012	0.249871210550938\\
5.63000000000011	0.254756215604985\\
5.6400000000001	0.259376169190527\\
5.65000000000009	0.263561393962224\\
5.66000000000008	0.267253570165886\\
5.67000000000007	0.270588738437267\\
5.68000000000006	0.273310039049709\\
5.69000000000005	0.275513878462114\\
5.70000000000005	0.277203127922495\\
5.71000000000004	0.278367327610277\\
5.72000000000003	0.279059144128714\\
5.73000000000002	0.279049171303757\\
5.74000000000001	0.278459555594892\\
5.75	0.277264327918884\\
5.75999999999999	0.275447557904707\\
5.76999999999998	0.273225716348983\\
5.77999999999997	0.270848756316989\\
5.78999999999996	0.268585250510816\\
5.79999999999995	0.266601327746518\\
5.80999999999995	0.264895901017454\\
5.81999999999994	0.263645769053979\\
5.82999999999993	0.262927246483086\\
5.84000000000015	0.262758603395868\\
5.85000000000014	0.262991157453729\\
5.86000000000013	0.263738578016277\\
5.87000000000012	0.264948811967198\\
5.88000000000011	0.266590197232135\\
5.8900000000001	0.268689959587643\\
5.90000000000009	0.271087818966233\\
5.91000000000008	0.273821103759305\\
5.92000000000007	0.276721669952137\\
5.93000000000006	0.279923783272436\\
5.94000000000005	0.283224846869139\\
5.95000000000005	0.286695767245885\\
5.96000000000004	0.29029441079237\\
5.97000000000003	0.293595306275714\\
5.98000000000002	0.296617213979719\\
5.99000000000001	0.29930273170297\\
6	0.301613099335106\\
6.00999999999999	0.303398770597495\\
6.01999999999998	0.304832017262143\\
6.02999999999997	0.305939762810789\\
6.03999999999996	0.30674956543992\\
6.04999999999995	0.307302121469548\\
6.05999999999995	0.307596807276649\\
6.06999999999994	0.307634737762701\\
6.07999999999993	0.30755511045614\\
6.09000000000015	0.307163565671711\\
6.10000000000014	0.306400792764574\\
6.11000000000013	0.3052225990039\\
6.12000000000012	0.303597949367966\\
6.13000000000011	0.301631265649815\\
6.1400000000001	0.299177985123408\\
6.15000000000009	0.296196440893801\\
6.16000000000008	0.292837334617772\\
6.17000000000007	0.288988426471776\\
6.18000000000006	0.28463201150732\\
6.19000000000005	0.279972220864187\\
6.20000000000005	0.274926320323974\\
6.21000000000004	0.269567532150907\\
6.22000000000003	0.263866130365663\\
6.23000000000002	0.257910670667834\\
6.24000000000001	0.251692913311503\\
6.25	0.245241525248328\\
6.25999999999999	0.238726969281437\\
6.26999999999998	0.231987297757152\\
6.27999999999997	0.225095514885807\\
6.28999999999996	0.21819683903656\\
6.29999999999995	0.211474472040446\\
6.30999999999995	0.205092081402257\\
6.31999999999994	0.199245470698851\\
6.32999999999993	0.1939862405547\\
6.34000000000015	0.189496215412151\\
6.35000000000014	0.185841649938112\\
6.36000000000013	0.182878827730449\\
6.37000000000012	0.180866517789584\\
6.38000000000011	0.179721600706892\\
6.3900000000001	0.179309127007552\\
6.40000000000009	0.179731448926155\\
6.41000000000008	0.181045821685358\\
6.42000000000007	0.183299528503216\\
6.43000000000006	0.186215335602036\\
6.44000000000005	0.189818299648452\\
6.45000000000005	0.194105250055308\\
6.46000000000004	0.198721867133144\\
6.47000000000003	0.203580879680864\\
6.48000000000002	0.208636627384335\\
6.49000000000001	0.213618996901421\\
6.5	0.218765160961176\\
6.50999999999999	0.223899018214926\\
6.51999999999998	0.229108835229402\\
6.52999999999997	0.234057621564365\\
6.53999999999996	0.238878782189871\\
6.54999999999995	0.243443303498569\\
6.55999999999995	0.247640150173317\\
6.56999999999994	0.251735400346233\\
6.57999999999993	0.255579462963946\\
6.59000000000015	0.259501780573936\\
6.60000000000014	0.263419926936943\\
6.61000000000013	0.267363378743547\\
6.62000000000012	0.271323626504743\\
6.63000000000011	0.275439547918972\\
6.6400000000001	0.279579983359466\\
6.65000000000009	0.283768013304489\\
6.66000000000008	0.288049698714508\\
6.67000000000007	0.292408628044872\\
6.68000000000006	0.296862443046007\\
6.69000000000005	0.301386781755959\\
6.70000000000005	0.306086903924262\\
6.71000000000004	0.310779231934401\\
6.72000000000003	0.31542531099523\\
6.73000000000002	0.319970692794572\\
6.74000000000001	0.324392906509258\\
6.75	0.328703844953645\\
6.75999999999999	0.332897690201561\\
6.76999999999998	0.336920460009333\\
6.77999999999997	0.340757728297272\\
6.78999999999996	0.3444103380729\\
6.79999999999995	0.347901963384879\\
6.80999999999995	0.351249726256678\\
6.81999999999994	0.354513650995475\\
6.82999999999993	0.357692049969355\\
6.84000000000015	0.360810042742222\\
6.85000000000014	0.36386255798794\\
6.86000000000013	0.366843294313981\\
6.87000000000012	0.369820947284085\\
6.88000000000011	0.372817298222045\\
6.8900000000001	0.375831002688943\\
6.90000000000009	0.378842154153969\\
6.91000000000008	0.381868773647764\\
6.92000000000007	0.385041693913944\\
6.93000000000006	0.388249666053939\\
6.94000000000005	0.391471721386661\\
6.95000000000005	0.394698958330114\\
6.96000000000004	0.397974090985561\\
6.97000000000003	0.401267384004475\\
6.98000000000002	0.404476374512349\\
6.99000000000001	0.407626893457497\\
7	0.410500213974621\\
7.00999999999999	0.41299075707964\\
7.01999999999998	0.415119455945072\\
7.02999999999997	0.41676466547895\\
7.03999999999996	0.417933320690248\\
7.04999999999995	0.418706725097236\\
7.05999999999995	0.419059021086399\\
7.06999999999994	0.419003402858192\\
7.07999999999993	0.418568564249785\\
7.09000000000015	0.41775891360299\\
7.10000000000014	0.416555754881168\\
7.11000000000013	0.414934787869063\\
7.12000000000012	0.413094253440793\\
7.13000000000011	0.411022718752518\\
7.1400000000001	0.408689301648099\\
7.15000000000009	0.406350308530944\\
7.16000000000008	0.403911616036894\\
7.17000000000007	0.401458804226545\\
7.18000000000006	0.399005824521737\\
7.19000000000005	0.396468213655741\\
7.20000000000005	0.393823832274477\\
7.21000000000004	0.391109444888344\\
7.22000000000003	0.388514089346574\\
7.23000000000002	0.385931620987477\\
7.24000000000001	0.383456610798043\\
7.25	0.381190795818147\\
7.25999999999999	0.379109825442813\\
7.26999999999998	0.377232226931815\\
7.27999999999997	0.375514224025053\\
7.28999999999996	0.373999620883911\\
7.29999999999995	0.372733558906378\\
7.30999999999995	0.371666863615794\\
7.31999999999994	0.370839343898103\\
7.32999999999993	0.370260575736812\\
7.34000000000015	0.369817674372397\\
7.35000000000014	0.369714497689869\\
7.36000000000013	0.369871394711688\\
7.37000000000012	0.370257966422714\\
7.38000000000011	0.370903253357613\\
7.3900000000001	0.371826538274239\\
7.40000000000009	0.373013285338606\\
7.41000000000008	0.374463838629992\\
7.42000000000007	0.37619578660133\\
7.43000000000006	0.37820198527412\\
7.44000000000005	0.38037257740133\\
7.45000000000005	0.3827884648498\\
7.46000000000004	0.385511260928165\\
7.47000000000003	0.388587848747491\\
7.48000000000002	0.392002819118005\\
7.49000000000001	0.395775438257522\\
7.5	0.39991987882844\\
7.50999999999999	0.404363479207335\\
7.51999999999998	0.409098098980896\\
7.52999999999997	0.414128880895758\\
7.53999999999996	0.419419439763141\\
7.54999999999995	0.424939682141757\\
7.55999999999995	0.430645066260937\\
7.56999999999994	0.436527490070123\\
7.57999999999993	0.442447083706314\\
7.59000000000015	0.448296649145399\\
7.60000000000014	0.454006056070643\\
7.61000000000013	0.459465626717657\\
7.62000000000012	0.464628812532443\\
7.63000000000011	0.469466226242914\\
7.6400000000001	0.473962927728118\\
7.65000000000009	0.478140618193996\\
7.66000000000008	0.481958100521766\\
7.67000000000007	0.485425120149678\\
7.68000000000006	0.488607075266073\\
7.69000000000005	0.491611788007298\\
7.70000000000005	0.494475234331802\\
7.71000000000004	0.497213650791214\\
7.72000000000003	0.499865300946674\\
7.73000000000002	0.502446043693541\\
7.74000000000001	0.505057151539058\\
7.75	0.507647706905273\\
7.75999999999999	0.510220681332898\\
7.76999999999998	0.512889708680112\\
7.77999999999997	0.515571952183405\\
7.78999999999996	0.518254236718474\\
7.79999999999995	0.520851842896522\\
7.80999999999995	0.523311579120478\\
7.81999999999994	0.525590714733492\\
7.82999999999993	0.527760459641154\\
7.84000000000015	0.52969469168746\\
7.85000000000014	0.531426648627717\\
7.86000000000013	0.532817626925498\\
7.87000000000012	0.533996692237457\\
7.88000000000011	0.534886182263228\\
7.8900000000001	0.535492990961521\\
7.90000000000009	0.535816533797262\\
7.91000000000008	0.535762532776492\\
7.92000000000007	0.535480116563617\\
7.93000000000006	0.534859693686576\\
7.94000000000005	0.534030843985421\\
7.95000000000005	0.53284459642735\\
7.96000000000004	0.531470922717221\\
7.97000000000003	0.529785167380203\\
7.98000000000002	0.527819913132066\\
7.99000000000001	0.525779948426282\\
8	0.523507829348995\\
8.00999999999999	0.521080840421016\\
8.01999999999998	0.518447353750045\\
8.02999999999997	0.515717386030013\\
8.03999999999996	0.512915050650604\\
8.04999999999995	0.510024072590961\\
8.05999999999995	0.507196958150005\\
8.06999999999994	0.5044055674377\\
8.07999999999993	0.501678934581033\\
8.09000000000015	0.499060599983562\\
8.10000000000014	0.496392635837949\\
8.11000000000013	0.493700087364711\\
8.12000000000012	0.490861814886771\\
8.13000000000011	0.487930793061747\\
8.1400000000001	0.484872185060266\\
8.15000000000009	0.48157640995079\\
8.16000000000008	0.478045364080581\\
8.17000000000007	0.474231188294429\\
8.18000000000006	0.470170732799018\\
8.19000000000005	0.465767638105406\\
8.20000000000005	0.461109541280536\\
8.21000000000004	0.456141930960308\\
8.22000000000003	0.450939939621996\\
8.23000000000002	0.445473736651524\\
8.24000000000001	0.439809312787772\\
8.25	0.433849147772758\\
8.25999999999999	0.427652751589914\\
8.26999999999998	0.421264108970021\\
8.27999999999997	0.414884607324801\\
8.28999999999996	0.408541698460895\\
8.29999999999995	0.402357120338848\\
8.30999999999995	0.396393704390772\\
8.31999999999994	0.39083316320836\\
8.32999999999993	0.38565572143344\\
8.34000000000015	0.38094924580386\\
8.35000000000014	0.376591692893624\\
8.36000000000013	0.372628582294969\\
8.37000000000012	0.368947507281071\\
8.38000000000011	0.365569054906812\\
8.3900000000001	0.362437087082905\\
8.40000000000009	0.359478801369056\\
8.41000000000008	0.356760723046735\\
8.42000000000007	0.35430074108311\\
8.43000000000006	0.352054838764882\\
8.44000000000005	0.34987022557865\\
8.45000000000005	0.347754334674677\\
8.46000000000004	0.345678507620918\\
8.47000000000003	0.343606991792072\\
8.48000000000002	0.341524245765542\\
8.49000000000001	0.339521469729621\\
8.5	0.337635464731506\\
8.50999999999999	0.335888046098945\\
8.51999999999998	0.334284477781872\\
8.52999999999997	0.332812144558922\\
8.53999999999996	0.331421764987057\\
8.54999999999995	0.330197964065401\\
8.55999999999995	0.329062184945251\\
8.56999999999994	0.328016213588229\\
8.57999999999993	0.327178421106347\\
8.59000000000015	0.326515868344517\\
8.60000000000014	0.326123108902303\\
8.61000000000013	0.325958586101242\\
8.62000000000012	0.326071969770651\\
8.63000000000011	0.326299884307487\\
8.6400000000001	0.326757299108954\\
8.65000000000009	0.327341418456736\\
8.66000000000008	0.328098436889053\\
8.67000000000007	0.328985376001165\\
8.68000000000006	0.329872521707352\\
8.69000000000005	0.330782094249278\\
8.70000000000005	0.331698097121657\\
8.71000000000004	0.332639125882628\\
8.72000000000003	0.333587928095232\\
8.73000000000002	0.334369496378233\\
8.74000000000001	0.33511402430264\\
8.75	0.33573293292467\\
8.75999999999999	0.336283401274784\\
8.76999999999998	0.336647229983319\\
8.77999999999997	0.336871801718409\\
8.78999999999996	0.337107001758812\\
8.79999999999995	0.337236158778943\\
8.80999999999995	0.337488824865432\\
8.81999999999994	0.337840710446321\\
8.82999999999993	0.338323516488305\\
8.84000000000015	0.338913305294187\\
8.85000000000014	0.339599533057321\\
8.86000000000013	0.340440138521139\\
8.87000000000012	0.341296324097903\\
8.88000000000011	0.342294797995976\\
8.8900000000001	0.343349845471929\\
8.90000000000009	0.344436222465029\\
8.91000000000008	0.345515733654579\\
8.92000000000007	0.346606029151688\\
8.93000000000006	0.347640648545436\\
8.94000000000005	0.348623488829885\\
8.95000000000005	0.349560027418031\\
8.96000000000004	0.350456268247632\\
8.97000000000003	0.351290092189233\\
8.98000000000002	0.352081929126952\\
8.99000000000001	0.3526948129351\\
9	0.353182626630402\\
9.00999999999999	0.353390125369824\\
9.01999999999998	0.353256941559006\\
9.02999999999997	0.352737075297062\\
9.03999999999996	0.351927009052065\\
9.04999999999995	0.350688394671024\\
9.05999999999995	0.349195260507611\\
9.06999999999994	0.347285180455667\\
9.07999999999993	0.345088267090153\\
9.09000000000015	0.342690850322281\\
9.10000000000014	0.339920943676326\\
9.11000000000013	0.336804633231945\\
9.12000000000012	0.333362490870454\\
9.13000000000011	0.32974652184184\\
9.1400000000001	0.32583477863425\\
9.15000000000009	0.321716853842378\\
9.16000000000008	0.31741089915221\\
9.17000000000007	0.312947763232991\\
9.18000000000006	0.308319367732311\\
9.19000000000005	0.303542960726467\\
9.20000000000005	0.298622892356773\\
9.21000000000004	0.293591504479164\\
9.22000000000003	0.288520058640357\\
9.23000000000002	0.283501378710513\\
9.24000000000001	0.278476082282323\\
9.25	0.273518157121512\\
9.25999999999999	0.268652660979721\\
9.26999999999998	0.263889525866357\\
9.27999999999997	0.2591820296223\\
9.28999999999996	0.254511985812864\\
9.29999999999995	0.249853133101714\\
9.30999999999995	0.24511229767198\\
9.31999999999994	0.240433311363182\\
9.32999999999993	0.235779287310216\\
9.34000000000015	0.231170862271974\\
9.35000000000014	0.226613706161228\\
9.36000000000013	0.222116222388012\\
9.37000000000012	0.21769325339636\\
9.38000000000011	0.213368812293932\\
9.3900000000001	0.209135583569518\\
9.40000000000009	0.205061558156204\\
9.41000000000008	0.201167215897447\\
9.42000000000007	0.197445873924824\\
9.43000000000006	0.193840765466364\\
9.44000000000005	0.190313135316473\\
9.45000000000005	0.186758023858123\\
9.46000000000004	0.183329193288503\\
9.47000000000003	0.179966778141041\\
9.48000000000002	0.176669094165288\\
9.49000000000001	0.173467634998239\\
9.5	0.170360679051245\\
9.50999999999999	0.167423405652108\\
9.51999999999998	0.164581611029766\\
9.52999999999997	0.161896265232471\\
9.53999999999996	0.159390326296893\\
9.54999999999995	0.157119166251436\\
9.55999999999995	0.155144713033333\\
9.56999999999994	0.153403867396993\\
9.57999999999993	0.15190103029449\\
9.59000000000015	0.15072311408762\\
9.60000000000014	0.149858760133732\\
9.61000000000013	0.149362922589895\\
9.62000000000012	0.149228338547384\\
9.63000000000011	0.149527495898568\\
9.6400000000001	0.150177402722963\\
9.65000000000009	0.151169770413359\\
9.66000000000008	0.152472878401438\\
9.67000000000007	0.154086753063489\\
9.68000000000006	0.156059645839822\\
9.69000000000005	0.15830967555509\\
9.70000000000005	0.160821459638241\\
9.71000000000004	0.163671428742546\\
9.72000000000003	0.166775572482403\\
9.73000000000002	0.170123831703732\\
9.74000000000001	0.173823626087264\\
9.75	0.177795054693421\\
9.75999999999999	0.18206978497602\\
9.76999999999998	0.18650810519102\\
9.77999999999997	0.19105506754975\\
9.78999999999996	0.195775197966492\\
9.79999999999995	0.200583498935823\\
9.80999999999995	0.205472169024061\\
9.81999999999994	0.210401278245631\\
9.82999999999993	0.215433525004558\\
9.84000000000015	0.220498103917305\\
9.85000000000014	0.225603520063346\\
9.86000000000013	0.2307273074397\\
9.87000000000012	0.235942212587246\\
9.88000000000011	0.241176813468211\\
9.8900000000001	0.246434647204046\\
9.90000000000009	0.251698381084645\\
9.91000000000008	0.256960171947798\\
9.92000000000007	0.262215285091599\\
9.93000000000006	0.267520275510592\\
9.94000000000005	0.272819997750861\\
9.95000000000005	0.278100126759151\\
9.96000000000004	0.283323907596995\\
9.97000000000003	0.288505612178794\\
9.98000000000002	0.293656415419774\\
9.99000000000001	0.298776592541261\\
10	0.303938248751024\\
10.01	0.309075571624893\\
10.02	0.314174609575115\\
10.03	0.319216949296759\\
10.04	0.324133714909975\\
10.05	0.329013680236514\\
10.0599999999999	0.333880727497429\\
10.0699999999999	0.338729059852213\\
10.0799999999999	0.343441886556754\\
10.0900000000001	0.347952046910457\\
10.1000000000001	0.352205823394544\\
10.1100000000001	0.356253915371834\\
10.1200000000001	0.36000518121551\\
10.1300000000001	0.363374838947589\\
10.1400000000001	0.366487173531314\\
10.1500000000001	0.369290843587235\\
10.1600000000001	0.371779527568015\\
10.1700000000001	0.373949004310732\\
10.1800000000001	0.375861675166343\\
10.1900000000001	0.377415819515071\\
10.2	0.37855551484247\\
10.21	0.379352641942572\\
10.22	0.379886608740479\\
10.23	0.3801320549264\\
10.24	0.380020443661444\\
10.25	0.379524825172972\\
10.26	0.378572238244998\\
10.27	0.377218765468076\\
10.28	0.375504594505525\\
10.29	0.373441682906741\\
10.3	0.371073701079236\\
10.3099999999999	0.368400595738041\\
10.3199999999999	0.365524597530437\\
10.3299999999999	0.362463205560833\\
10.3400000000001	0.359301756728529\\
10.3500000000001	0.356082923184384\\
10.3600000000001	0.352902814773409\\
10.3700000000001	0.349822413524408\\
10.3800000000001	0.346829854803504\\
10.3900000000001	0.344023917177661\\
10.4000000000001	0.341416404569636\\
10.4100000000001	0.339015178244738\\
10.4200000000001	0.336826636538382\\
10.4300000000001	0.334786114619677\\
10.4400000000001	0.332849512680682\\
10.45	0.331013594443018\\
10.46	0.329225343607051\\
10.47	0.327532669280858\\
10.48	0.325934756447208\\
10.49	0.324432445623957\\
10.5	0.32304051775128\\
10.51	0.321767352352947\\
10.52	0.320628774350751\\
10.53	0.319576242518134\\
10.54	0.318592858013437\\
10.55	0.31767808295685\\
10.5599999999999	0.316803282563293\\
10.5699999999999	0.31594662748145\\
10.5799999999999	0.315075414918232\\
10.5900000000001	0.314176027611335\\
10.6000000000001	0.313200726606612\\
10.6100000000001	0.312128644140763\\
10.6200000000001	0.310946265324694\\
10.6300000000001	0.309605813817182\\
10.6400000000001	0.308066348164684\\
10.6500000000001	0.306313018016003\\
10.6600000000001	0.304330221189271\\
10.6700000000001	0.302124212535719\\
10.6800000000001	0.299706039330285\\
10.6900000000001	0.297089606362351\\
10.7	0.294277009741471\\
10.71	0.291284381088163\\
10.72	0.288140672964342\\
10.73	0.284968188383647\\
10.74	0.281726104353696\\
10.75	0.278415263590483\\
10.76	0.275142743725696\\
10.77	0.271941409895656\\
10.78	0.268864124875494\\
10.79	0.265942761264678\\
10.8	0.263175836692071\\
10.8099999999999	0.260590021150772\\
10.8199999999999	0.258319145302745\\
10.8299999999999	0.25633615642381\\
10.8400000000001	0.254552927256763\\
10.8500000000001	0.252932435835771\\
10.8600000000001	0.251426677555429\\
10.8700000000001	0.249981988690876\\
10.8800000000001	0.24860450640474\\
10.8900000000001	0.247369934982446\\
10.9000000000001	0.246219281147893\\
10.9100000000001	0.245155379219539\\
10.9200000000001	0.244174542727286\\
10.9300000000001	0.243300659521356\\
10.9400000000001	0.24258446852444\\
10.95	0.242087472130764\\
10.96	0.241803544163449\\
10.97	0.241712422131841\\
10.98	0.241697984574029\\
10.99	0.241725478652334\\
11	0.241745503494769\\
11.01	0.241679632890042\\
11.02	0.241543690418818\\
11.03	0.241306841108373\\
11.04	0.240935377665873\\
11.05	0.240351525702287\\
11.0599999999999	0.239466033597281\\
11.0699999999999	0.238303006644668\\
11.0799999999999	0.236774035288985\\
11.0900000000001	0.234830967548161\\
11.1000000000001	0.23254882794836\\
11.1100000000001	0.229961912632141\\
11.1200000000001	0.227140191404068\\
11.1300000000001	0.224087666888341\\
11.1400000000001	0.220883176211432\\
11.1500000000001	0.21759653353565\\
11.1600000000001	0.214193196463584\\
11.1700000000001	0.210677169054939\\
11.1800000000001	0.207100133347312\\
11.1900000000001	0.203475385454167\\
11.2	0.199843298980771\\
11.21	0.196207213605884\\
11.22	0.192577889028145\\
11.23	0.188945711644922\\
11.24	0.185309748599681\\
11.25	0.181684551774288\\
11.26	0.178124122936491\\
11.27	0.174650168599489\\
11.28	0.171287085031458\\
11.29	0.168063789253866\\
11.3	0.164996218011777\\
11.3099999999999	0.162097820065955\\
11.3199999999999	0.159418611109768\\
11.3299999999999	0.157015243467733\\
11.3400000000001	0.154871677034839\\
11.3500000000001	0.153038029578853\\
11.3600000000001	0.151502941681692\\
11.3700000000001	0.150262962164385\\
11.3800000000001	0.149240695180764\\
11.3900000000001	0.148422579430215\\
11.4000000000001	0.147770642852909\\
11.4100000000001	0.147242270513398\\
11.4200000000001	0.146728803566658\\
11.4300000000001	0.146166243864112\\
11.4400000000001	0.145539739481227\\
11.45	0.144786753769583\\
11.46	0.143982535795727\\
11.47	0.143120321822329\\
11.48	0.142174313366206\\
11.49	0.141208097198109\\
11.5	0.140228719370651\\
11.51	0.139155279818575\\
11.52	0.13790208322138\\
11.53	0.136555674711647\\
11.54	0.135130902011402\\
11.55	0.133682264292652\\
11.5599999999999	0.132205890888413\\
11.5699999999999	0.1306765328804\\
11.5799999999999	0.129051275747328\\
11.5900000000001	0.127269472858177\\
11.6000000000001	0.125355657101355\\
11.6100000000001	0.123303841594755\\
11.6200000000001	0.121143105867779\\
11.6300000000001	0.11883776672702\\
11.6400000000001	0.116462315777114\\
11.6500000000001	0.113973898795091\\
11.6600000000001	0.111323907359101\\
11.6700000000001	0.108567038324257\\
11.6800000000001	0.10567336445915\\
11.6900000000001	0.102708146060687\\
11.7	0.0996567496124236\\
11.71	0.0964768008341977\\
11.72	0.0931921191450696\\
11.73	0.0897703298418402\\
11.74	0.0862412446096388\\
11.75	0.082672484418818\\
11.76	0.0790799720977669\\
11.77	0.0754920692995808\\
11.78	0.0719664966799001\\
11.79	0.068436037455277\\
11.8	0.0648602895191684\\
11.8099999999999	0.0612085556817872\\
11.8199999999999	0.057562506479511\\
11.8299999999999	0.0538522923547081\\
11.8400000000001	0.0500883390607925\\
11.8500000000001	0.0463252680270491\\
11.8600000000001	0.0425897086348646\\
11.8700000000001	0.0388512862473427\\
11.8800000000001	0.0351290263746668\\
11.8900000000001	0.0313847014773293\\
11.9000000000001	0.0276285314242206\\
11.9100000000001	0.0238936865300864\\
11.9200000000001	0.0202018902006049\\
11.9300000000001	0.0165397986464229\\
11.9400000000001	0.0129112964340939\\
11.95	0.00931496990310302\\
11.96	0.00575749560054885\\
11.97	0.00223078686405528\\
11.98	-0.0012318923344874\\
11.99	-0.00458075389584154\\
12	-0.00782082496077793\\
12.01	-0.0109513345619693\\
12.02	-0.0139771719205531\\
12.03	-0.0168883684315348\\
12.04	-0.019742779154623\\
12.05	-0.0226479669377886\\
12.0599999999999	-0.0256063898612845\\
12.0699999999999	-0.0285599447204937\\
12.0799999999999	-0.0315266325691412\\
12.0900000000001	-0.0344631302420944\\
12.1000000000001	-0.0373668090212546\\
12.1100000000001	-0.0402097563767619\\
12.1200000000001	-0.0430028986608469\\
12.1300000000001	-0.0457990969613845\\
12.1400000000001	-0.048641375848184\\
12.1500000000001	-0.0516273078308603\\
12.1600000000001	-0.0548379912033787\\
12.1700000000001	-0.0582788558236725\\
12.1800000000001	-0.0620245263725345\\
12.1900000000001	-0.066132911139202\\
12.2	-0.0706066321398544\\
12.21	-0.0754505764308746\\
12.22	-0.0807173042285158\\
12.23	-0.0864625520610832\\
12.24	-0.0926832888233222\\
12.25	-0.0993107118286307\\
12.26	-0.106307569003702\\
12.27	-0.113651048847852\\
12.28	-0.121239864818901\\
12.29	-0.128981863814437\\
12.3	-0.13680668653055\\
12.3099999999999	-0.144724080171853\\
12.3199999999999	-0.152649308818639\\
12.3299999999999	-0.160573382553429\\
12.3400000000001	-0.168436988600592\\
12.3500000000001	-0.176164280334409\\
12.3600000000001	-0.18374577118128\\
12.3700000000001	-0.191181105787186\\
12.3800000000001	-0.198446804153992\\
12.3900000000001	-0.205526815942599\\
12.4000000000001	-0.21237762636683\\
12.4100000000001	-0.218972191435267\\
12.4200000000001	-0.225296688610071\\
12.4300000000001	-0.23135513766629\\
12.4400000000001	-0.237171630496087\\
12.45	-0.242761272221839\\
12.46	-0.248175093621919\\
12.47	-0.253420491662565\\
12.48	-0.258529499548009\\
12.49	-0.263512618337175\\
12.5	-0.268324953404792\\
12.51	-0.27298488079642\\
12.52	-0.277441292451841\\
12.53	-0.281715050815007\\
12.54	-0.285876425943413\\
12.55	-0.289965355924293\\
12.5599999999999	-0.294014362833842\\
12.5699999999999	-0.298079015706037\\
12.5799999999999	-0.302179656562176\\
12.5900000000001	-0.306347476701831\\
12.6000000000001	-0.310526439200184\\
12.6100000000001	-0.314648686950448\\
12.6200000000001	-0.318659472558712\\
12.6300000000001	-0.322533858992996\\
12.6400000000001	-0.326291550578226\\
12.6500000000001	-0.329949689081245\\
12.6600000000001	-0.333521135012471\\
12.6700000000001	-0.337048654616263\\
12.6800000000001	-0.340591835112468\\
12.6900000000001	-0.344154069069471\\
12.7	-0.347732919090635\\
12.71	-0.351314218064431\\
12.72	-0.354857654449109\\
12.73	-0.358329646139172\\
12.74	-0.361627451660632\\
12.75	-0.364768030488967\\
12.76	-0.367764020506966\\
12.77	-0.370597185556726\\
12.78	-0.372701534362277\\
12.79	-0.374818996153333\\
12.8	-0.376921951005221\\
12.8099999999999	-0.378917276773194\\
12.8199999999999	-0.380758616238441\\
12.8299999999999	-0.382400999954057\\
12.8400000000001	-0.383818109269178\\
12.8500000000001	-0.384982466566036\\
12.8600000000001	-0.385875144622407\\
12.8700000000001	-0.386463535347659\\
12.8800000000001	-0.386701276204459\\
12.8900000000001	-0.386594794083774\\
12.9000000000001	-0.386101333576144\\
12.9100000000001	-0.385214739838156\\
12.9200000000001	-0.383827522756279\\
12.9300000000001	-0.38192921552995\\
12.9400000000001	-0.379551398983137\\
12.95	-0.376722988023537\\
12.96	-0.373444869586723\\
12.97	-0.36977737468649\\
12.98	-0.36590936443143\\
12.99	-0.361895274145425\\
13	-0.357750808938593\\
13.01	-0.353533352555007\\
13.02	-0.349245707950789\\
13.03	-0.344891579806834\\
13.04	-0.340491881642403\\
13.05	-0.336007011994173\\
13.0599999999999	-0.331408930095855\\
13.0699999999999	-0.326642634379389\\
13.0799999999999	-0.321715796727283\\
13.0900000000001	-0.316668776474484\\
13.1000000000001	-0.311549424293954\\
13.1100000000001	-0.306422540565725\\
13.1200000000001	-0.301311172405713\\
13.1300000000001	-0.296256284479837\\
13.1400000000001	-0.291292481617826\\
13.1500000000001	-0.2863807196131\\
13.1600000000001	-0.281545463787388\\
13.1700000000001	-0.276717574158969\\
13.1800000000001	-0.271853964463538\\
13.1900000000001	-0.267042646768934\\
13.2	-0.262345296221307\\
13.21	-0.25785525383728\\
13.22	-0.253584378561226\\
13.23	-0.249540502102495\\
13.24	-0.245751496601361\\
13.25	-0.242237842317581\\
13.26	-0.238985055419178\\
13.27	-0.235965619257723\\
13.28	-0.233154861231286\\
13.29	-0.230602951976345\\
13.3	-0.22836371251979\\
13.3099999999999	-0.226429467465201\\
13.3199999999999	-0.224774773516077\\
13.3299999999999	-0.223394439495219\\
13.3400000000001	-0.22221987082749\\
13.3500000000001	-0.221214044625177\\
13.3600000000001	-0.220302561173885\\
13.3700000000001	-0.219490462035503\\
13.3800000000001	-0.2187698472992\\
13.3900000000001	-0.218108896949207\\
13.4000000000001	-0.217560490640145\\
13.4100000000001	-0.217167508889513\\
13.4200000000001	-0.216979701447724\\
13.4300000000001	-0.217018346296782\\
13.4400000000001	-0.217284305775941\\
13.45	-0.217754225635728\\
13.46	-0.218417249344182\\
13.47	-0.219881545928368\\
13.48	-0.221391188574013\\
13.49	-0.222966897910277\\
13.5	-0.224693923555973\\
13.51	-0.226568306593438\\
13.52	-0.228554751444718\\
13.53	-0.230591291648109\\
13.54	-0.232576912269121\\
13.55	-0.234433368205219\\
13.5599999999999	-0.236126713594657\\
13.5699999999999	-0.237618649630897\\
13.5799999999999	-0.238951208380692\\
13.5900000000001	-0.240037293588999\\
13.6000000000001	-0.240859591640114\\
13.6100000000001	-0.241399160081399\\
13.6200000000001	-0.241606989373304\\
13.6300000000001	-0.241499373612787\\
13.6400000000001	-0.241043762042307\\
13.6500000000001	-0.240295966934969\\
13.6600000000001	-0.239380695256811\\
13.6700000000001	-0.238308180231974\\
13.6800000000001	-0.237151341360601\\
13.6900000000001	-0.23594871534331\\
13.7	-0.234760092974703\\
13.71	-0.233638413608743\\
13.72	-0.232667574634848\\
13.73	-0.231870459666619\\
13.74	-0.231295541250201\\
13.75	-0.230992289211462\\
13.76	-0.231029526802771\\
13.77	-0.231419450547758\\
13.78	-0.232197343768343\\
13.79	-0.233263539020284\\
13.8	-0.234556283483698\\
13.8099999999999	-0.236099239664909\\
13.8199999999999	-0.237844834843731\\
13.8299999999999	-0.239778615488597\\
13.8400000000001	-0.241890440105672\\
13.8500000000001	-0.24416205136309\\
13.8600000000001	-0.246620071131842\\
13.8700000000001	-0.249262850212678\\
13.8800000000001	-0.252004772440076\\
13.8900000000001	-0.254810158713284\\
13.9000000000001	-0.257586018090532\\
13.9100000000001	-0.260317382794487\\
13.9200000000001	-0.262962668502632\\
13.9300000000001	-0.265443653650753\\
13.9400000000001	-0.267713062764358\\
13.95	-0.26973877328894\\
13.96	-0.271525448606842\\
13.97	-0.273035734287041\\
13.98	-0.274284138407055\\
13.99	-0.275207059504568\\
14	-0.275803697900624\\
14.01	-0.276088397039938\\
14.02	-0.276058731869554\\
14.03	-0.275806056445978\\
14.04	-0.27535372754595\\
14.05	-0.274765848186328\\
14.0599999999999	-0.274013918873518\\
14.0699999999999	-0.273107316181286\\
14.0799999999999	-0.272093523171125\\
14.0900000000001	-0.270953000453326\\
14.1000000000001	-0.26967513228489\\
14.1100000000001	-0.268243930222591\\
14.1200000000001	-0.266651967417303\\
14.1300000000001	-0.264901094430544\\
14.1400000000001	-0.263002987313204\\
14.1500000000001	-0.260981195954771\\
14.1600000000001	-0.258816793965507\\
14.1700000000001	-0.256522498590645\\
14.1800000000001	-0.254116611582592\\
14.1900000000001	-0.251561463312691\\
14.2	-0.248854160097887\\
14.21	-0.246002207643235\\
14.22	-0.243066690794258\\
14.23	-0.240105263586297\\
14.24	-0.237190427006405\\
14.25	-0.234371659872822\\
14.26	-0.231707929915761\\
14.27	-0.229153862894451\\
14.28	-0.226744905663789\\
14.29	-0.224517580944215\\
14.3	-0.222540136581927\\
14.3099999999999	-0.220896942718102\\
14.3199999999999	-0.219561862551542\\
14.3299999999999	-0.218523041233714\\
14.3400000000001	-0.217765870317827\\
14.3500000000001	-0.217157444465813\\
14.3600000000001	-0.216635337634051\\
14.3700000000001	-0.216108956886061\\
14.3800000000001	-0.215552834797462\\
14.3900000000001	-0.214891747299082\\
14.4000000000001	-0.214109037158848\\
14.4100000000001	-0.213125238901791\\
14.4200000000001	-0.211977774096718\\
14.4300000000001	-0.210626822894089\\
14.4400000000001	-0.209051497091793\\
14.45	-0.207214028125039\\
14.46	-0.205158291865615\\
14.47	-0.20283317225258\\
14.48	-0.200297792080331\\
14.49	-0.197606280499117\\
14.5	-0.194697570659845\\
14.51	-0.191658472752388\\
14.52	-0.188494157170225\\
14.53	-0.1852062479804\\
14.54	-0.181795470175041\\
14.55	-0.178277830103078\\
14.5599999999999	-0.17468693756355\\
14.5699999999999	-0.171055629240307\\
14.5799999999999	-0.167304206365027\\
14.5900000000001	-0.163490777628922\\
14.6000000000001	-0.159543606370868\\
14.6100000000001	-0.15542701259986\\
14.6200000000001	-0.15113528394762\\
14.6300000000001	-0.146654651743407\\
14.6400000000001	-0.142031849033843\\
14.6500000000001	-0.137263505013048\\
14.6600000000001	-0.132432796803041\\
14.6700000000001	-0.127562279405196\\
14.6800000000001	-0.122759310930062\\
14.6900000000001	-0.118087707082303\\
14.7	-0.113601685139972\\
14.71	-0.109339137139242\\
14.72	-0.105292727655145\\
14.73	-0.10138790614304\\
14.74	-0.0975453214321413\\
14.75	-0.0937466246337315\\
14.76	-0.0899391001202515\\
14.77	-0.0861098557070904\\
14.78	-0.082254954505272\\
14.79	-0.0783746815383586\\
14.8	-0.0744501872387168\\
14.8099999999999	-0.0703753453819057\\
14.8199999999999	-0.066221185322519\\
14.8299999999999	-0.0619828686190846\\
14.8400000000001	-0.057654031246495\\
14.8500000000001	-0.0532243094149388\\
14.8600000000001	-0.0487092356039941\\
14.8700000000001	-0.0440919674023666\\
14.8800000000001	-0.0394109734541161\\
14.8900000000001	-0.0346401258407807\\
14.9000000000001	-0.029886654015632\\
14.9100000000001	-0.0251578271452071\\
14.9200000000001	-0.0204901884728801\\
14.9300000000001	-0.0159225089524663\\
14.9400000000001	-0.011477764286624\\
14.95	-0.00709556768723502\\
14.96	-0.00286781460745278\\
14.97	0.00111801495124707\\
14.98	0.00490897500803962\\
14.99	0.00848842387913171\\
15	0.0118627439533481\\
15.01	0.0149952348683969\\
15.02	0.0178138347697504\\
15.03	0.02041916518003\\
15.04	0.0227074945815731\\
15.05	0.0246512583311048\\
15.0599999999999	0.0262183207725405\\
15.0699999999999	0.0274481806218816\\
15.0799999999999	0.0283116305625384\\
15.0900000000001	0.0288115902171248\\
15.1000000000001	0.0288940563678995\\
15.1100000000001	0.0286814132754298\\
15.1200000000001	0.0280787547982611\\
15.1300000000001	0.0270369966384076\\
15.1400000000001	0.0255142337106252\\
15.1500000000001	0.0235473807722699\\
15.1600000000001	0.0212421357454926\\
15.1700000000001	0.0186775937762318\\
15.1800000000001	0.0159531338477455\\
15.1900000000001	0.0131239147431246\\
15.2	0.0103467388054049\\
15.21	0.0077136305190056\\
15.22	0.00525684225343529\\
15.23	0.00301033989990792\\
15.24	0.000987234721835361\\
15.25	-0.000800785613216497\\
15.26	-0.0023772765705439\\
15.27	-0.00384490102417918\\
15.28	-0.00519183401042755\\
15.29	-0.00649611151258135\\
15.3	-0.00782003590828936\\
15.3099999999999	-0.00920675515500659\\
15.3199999999999	-0.0105916982864902\\
15.3299999999999	-0.012072874002586\\
15.3400000000001	-0.0136985751429058\\
15.3500000000001	-0.0155262708562227\\
15.3600000000001	-0.0175105861851754\\
15.3700000000001	-0.0196625552601484\\
15.3800000000001	-0.0219953337996636\\
15.3900000000001	-0.0245295368107608\\
15.4000000000001	-0.0272807297395472\\
15.4100000000001	-0.0302794515388065\\
15.4200000000001	-0.033662803754906\\
15.4300000000001	-0.0375216185712366\\
15.4400000000001	-0.0419286648285931\\
15.45	-0.0469915201599835\\
15.46	-0.0529686846351885\\
15.47	-0.0599329549969128\\
15.48	-0.0678350551415611\\
15.49	-0.0768281076783013\\
15.5	-0.0869022431787526\\
15.51	-0.0978442920617265\\
15.52	-0.109482972970006\\
15.53	-0.121554713551596\\
15.54	-0.133769868066896\\
15.55	-0.145860635966812\\
15.5599999999999	-0.157436303324106\\
15.5699999999999	-0.168181406872077\\
15.5799999999999	-0.177952009867815\\
15.5900000000001	-0.186564182737905\\
15.6000000000001	-0.194015768029614\\
15.6100000000001	-0.200347701572374\\
15.6200000000001	-0.205581315083514\\
15.6300000000001	-0.210007499086937\\
15.6400000000001	-0.213773216710856\\
15.6500000000001	-0.216724897620256\\
15.6600000000001	-0.218858685844459\\
15.6700000000001	-0.220256376273058\\
15.6800000000001	-0.220968092579203\\
15.6900000000001	-0.221053885577117\\
15.7	-0.220535845966391\\
15.71	-0.219434622545685\\
15.72	-0.217858243553788\\
15.73	-0.215742234290503\\
15.74	-0.213094485044994\\
15.75	-0.209822396820587\\
15.76	-0.206051221606054\\
15.77	-0.201646158332861\\
15.78	-0.196569577769542\\
15.79	-0.19091264764513\\
15.8	-0.184735004828299\\
15.8099999999999	-0.178089267895067\\
15.8199999999999	-0.170960562008463\\
15.8299999999999	-0.163370740825013\\
15.8400000000001	-0.155217359619344\\
15.8500000000001	-0.146719949039314\\
15.8600000000001	-0.138007907223458\\
15.8700000000001	-0.12917553479042\\
15.8800000000001	-0.120409982548508\\
15.8900000000001	-0.111743488657697\\
15.9000000000001	-0.10340286634087\\
15.9100000000001	-0.095519873830509\\
15.9200000000001	-0.088144674392898\\
15.9300000000001	-0.0811755995242336\\
15.9400000000001	-0.0747259071351278\\
15.95	-0.0687399112349178\\
15.96	-0.0630676386973964\\
15.97	-0.0578061748636185\\
15.98	-0.052934238235167\\
15.99	-0.0484204068140102\\
16	-0.0442496219309768\\
16.01	-0.0404168941534347\\
16.02	-0.0369158436345629\\
16.03	-0.0337165994247382\\
16.04	-0.0307565985164398\\
16.05	-0.0280401385029183\\
16.0599999999999	-0.0255469078262123\\
16.0699999999999	-0.023225991828355\\
16.0799999999999	-0.0210315857924256\\
16.0900000000001	-0.0189393416550485\\
16.1000000000001	-0.0168859169626128\\
16.1100000000001	-0.0147360057282209\\
16.1200000000001	-0.0123842671906558\\
16.1300000000001	-0.00976569781618348\\
16.1400000000001	-0.00679749079689196\\
16.1500000000001	-0.00317098182027545\\
16.1600000000001	0.00125058435991704\\
16.1700000000001	0.00647913938417318\\
16.1800000000001	0.0126942501286777\\
16.1900000000001	0.0198076686024163\\
16.2	0.0276375240018762\\
16.21	0.0359630170476452\\
16.22	0.0445234579608006\\
16.23	0.0530933828215561\\
16.24	0.0614328153967952\\
16.25	0.0691237743651584\\
16.26	0.0758284327406107\\
16.27	0.0813330217227507\\
16.28	0.0855434917961051\\
16.29	0.0885349377454652\\
16.3	0.0904649808640649\\
16.3099999999999	0.0914893197905216\\
16.3199999999999	0.0919873566527779\\
16.3299999999999	0.0921059601440846\\
16.3400000000001	0.0919373251384258\\
16.3500000000001	0.0915089906983229\\
16.3600000000001	0.090855147655252\\
16.3700000000001	0.0900437037284934\\
16.3800000000001	0.0891517687726282\\
16.3900000000001	0.0882841831063189\\
16.4000000000001	0.0875212187941044\\
16.4100000000001	0.0869552734426559\\
16.4200000000001	0.086601080149114\\
16.4300000000001	0.086480781505415\\
16.4400000000001	0.086506269437796\\
16.45	0.086784341202558\\
16.46	0.087191000610879\\
16.47	0.0876356105752094\\
16.48	0.0880976498129139\\
16.49	0.0885468602875273\\
16.5	0.0892338196647676\\
16.51	0.0901007950373824\\
16.52	0.0911698046957308\\
16.53	0.0924554544224497\\
16.54	0.0939056896040386\\
16.55	0.0955019932610526\\
16.5599999999999	0.0972656658413887\\
16.5699999999999	0.0992947881623722\\
16.5799999999999	0.101582806063994\\
16.5900000000001	0.104314837382029\\
16.6000000000001	0.107520229139184\\
16.6100000000001	0.110970549587046\\
16.6200000000001	0.114440157354424\\
16.6300000000001	0.117934594122093\\
16.6400000000001	0.121332416822269\\
16.6500000000001	0.124407936232768\\
16.6600000000001	0.127208210233006\\
16.6700000000001	0.129695607027568\\
16.6800000000001	0.131756613212595\\
16.6900000000001	0.13326088865343\\
16.7	0.134162982386696\\
16.71	0.134803811580713\\
16.72	0.135299343264677\\
16.73	0.135800649674086\\
16.74	0.136423676570302\\
16.75	0.137260996292338\\
16.76	0.138366899886105\\
16.77	0.139789443906713\\
16.78	0.141575101042719\\
16.79	0.143737481147\\
16.8	0.146216839314632\\
16.8099999999999	0.149013633804566\\
16.8199999999999	0.152157636122368\\
16.8299999999999	0.155659825048585\\
16.8400000000001	0.15948204868804\\
16.8500000000001	0.16356520987501\\
16.8600000000001	0.167876776659861\\
16.8700000000001	0.172369814432453\\
16.8800000000001	0.176998856673339\\
16.8900000000001	0.181770595772968\\
16.9000000000001	0.186688338129478\\
16.9100000000001	0.191734262765172\\
16.9200000000001	0.196757070891264\\
16.9300000000001	0.20170904170299\\
16.9400000000001	0.206564516602411\\
16.95	0.211304550890338\\
16.96	0.215919968154964\\
16.97	0.220394173496055\\
16.98	0.224681621749605\\
16.99	0.228752436536899\\
17	0.232531909488565\\
17.01	0.23600703980472\\
17.02	0.239107578326389\\
17.03	0.241721506984894\\
17.04	0.243880425006301\\
17.05	0.245653979277391\\
17.0599999999999	0.247061307656015\\
17.0699999999999	0.248114316626713\\
17.0799999999999	0.248810249916964\\
17.0900000000001	0.249126369461545\\
17.1000000000001	0.249016461770725\\
17.1100000000001	0.248493253659088\\
17.1200000000001	0.247569134348618\\
17.1300000000001	0.246218099510216\\
17.1400000000001	0.244413033482548\\
17.1500000000001	0.24214909373078\\
17.1600000000001	0.239449667423041\\
17.1700000000001	0.236490473710214\\
17.1800000000001	0.233300565340511\\
17.1900000000001	0.229813643585456\\
17.2	0.226121305745579\\
17.21	0.222195806383737\\
17.22	0.217973032303011\\
17.23	0.213595439478693\\
17.24	0.209060140534664\\
17.25	0.204307535835905\\
17.26	0.199227104355057\\
17.27	0.193721456102842\\
17.28	0.187658464074115\\
17.29	0.181077919437738\\
17.3	0.174267873492889\\
17.3099999999999	0.167327310447504\\
17.3199999999999	0.160350531157622\\
17.3299999999999	0.153408917366749\\
17.3400000000001	0.146596668988079\\
17.3500000000001	0.139990039549544\\
17.3600000000001	0.133650355547867\\
17.3700000000001	0.127700313482728\\
17.3800000000001	0.122326157775136\\
17.3900000000001	0.117512595823067\\
17.4000000000001	0.113061255149459\\
17.4100000000001	0.108899599772004\\
17.4200000000001	0.104931908024396\\
17.4300000000001	0.101048435047759\\
17.4400000000001	0.0971767915217347\\
17.45	0.0932480142354067\\
17.46	0.0892165474655251\\
17.47	0.085042783266435\\
17.48	0.0807124251362913\\
17.49	0.0762025487809543\\
17.5	0.0714341832824934\\
17.51	0.0663492074202472\\
17.52	0.0609158503208014\\
17.53	0.0551800831058353\\
17.54	0.049199819592299\\
17.55	0.0430526101835964\\
17.5599999999999	0.0367969734171556\\
17.5699999999999	0.0304886777069533\\
17.5799999999999	0.0241416726487661\\
17.5900000000001	0.0178026692535078\\
17.6000000000001	0.0115512314490681\\
17.6100000000001	0.00552874568217343\\
17.6200000000001	-0.000187369187297762\\
17.6300000000001	-0.00553568033885917\\
17.6400000000001	-0.0104791172301954\\
17.6500000000001	-0.015008703032485\\
17.6600000000001	-0.0191296603392512\\
17.6700000000001	-0.0228832965546\\
17.6800000000001	-0.0263361018295281\\
17.6900000000001	-0.0295451609903848\\
17.7	-0.032588718380029\\
17.71	-0.0354253584278329\\
17.72	-0.0381154821369371\\
17.73	-0.0407113558747705\\
17.74	-0.0432706563713574\\
17.75	-0.0458091755114042\\
17.76	-0.0483486679309862\\
17.77	-0.0509569127903519\\
17.78	-0.0536162992402142\\
17.79	-0.0563552386399841\\
17.8	-0.0591887252945521\\
17.8099999999999	-0.0621374535114045\\
17.8199999999999	-0.0652150565969197\\
17.8299999999999	-0.0684095033733184\\
17.8400000000001	-0.0716875585039288\\
17.8500000000001	-0.0750600268814542\\
17.8600000000001	-0.0785941796367557\\
17.8700000000001	-0.0823231578201023\\
17.8800000000001	-0.0862828779265961\\
17.8900000000001	-0.0904348872934086\\
17.9000000000001	-0.0947523595753147\\
17.9100000000001	-0.0992627697614032\\
17.9200000000001	-0.103910046032486\\
17.9300000000001	-0.108648754784026\\
17.9400000000001	-0.113435474705962\\
17.95	-0.118179071423812\\
17.96	-0.122797084178634\\
17.97	-0.127181772282108\\
17.98	-0.131318109371515\\
17.99	-0.135256006891908\\
18	-0.138974213538759\\
18.01	-0.142462285668363\\
18.02	-0.145713711462189\\
18.03	-0.148734206443396\\
18.04	-0.151546244792169\\
18.05	-0.154192774016369\\
18.0599999999999	-0.156701203862445\\
18.0699999999999	-0.159113284839958\\
18.0799999999999	-0.161440685983287\\
18.0900000000001	-0.163700083337678\\
18.1000000000001	-0.165929956759751\\
18.1100000000001	-0.168159160542254\\
18.1200000000001	-0.170405037420434\\
18.1300000000001	-0.172667394179676\\
18.1400000000001	-0.174946519931365\\
18.1500000000001	-0.177250010553753\\
18.1600000000001	-0.179576805643912\\
18.1700000000001	-0.181947862128582\\
18.1800000000001	-0.1843602026942\\
18.1900000000001	-0.186817876939383\\
18.2	-0.18932026398276\\
18.21	-0.191871690155822\\
18.22	-0.194537264631436\\
18.23	-0.197396393382743\\
18.24	-0.200546076058763\\
18.25	-0.20404247602569\\
18.26	-0.207904278479925\\
18.27	-0.21210264319175\\
18.28	-0.216640111088314\\
18.29	-0.221569497428393\\
18.3	-0.226971674443757\\
18.3099999999999	-0.232808462857523\\
18.3199999999999	-0.239015181754751\\
18.3299999999999	-0.245586116795867\\
18.3400000000001	-0.252438212052744\\
18.3500000000001	-0.259411430449907\\
18.3600000000001	-0.266360707300301\\
18.3700000000001	-0.273159694543448\\
18.3800000000001	-0.27967985901674\\
18.3900000000001	-0.285812138103928\\
18.4000000000001	-0.291530817777437\\
18.4100000000001	-0.296770861828724\\
18.4200000000001	-0.301490232327225\\
18.4300000000001	-0.305666462935469\\
18.4400000000001	-0.309292345736851\\
18.45	-0.312376291684592\\
18.46	-0.314897225999788\\
18.47	-0.316849091718995\\
18.48	-0.318223487797017\\
18.49	-0.319036572249077\\
18.5	-0.319320969992624\\
18.51	-0.319174496157403\\
18.52	-0.318687047401379\\
18.53	-0.317978045607717\\
18.54	-0.317094371301367\\
18.55	-0.316086841239384\\
18.5599999999999	-0.314997130858227\\
18.5699999999999	-0.313873925985804\\
18.5799999999999	-0.312847089053666\\
18.5900000000001	-0.31188637655977\\
18.6000000000001	-0.310989034372135\\
18.6100000000001	-0.31017163104405\\
18.6200000000001	-0.309411716306254\\
18.6300000000001	-0.308701678712577\\
18.6400000000001	-0.308033989472922\\
18.6500000000001	-0.307455948359578\\
18.6600000000001	-0.306985561631132\\
18.6700000000001	-0.306646099022458\\
18.6800000000001	-0.306429183979936\\
18.6900000000001	-0.306350962442569\\
18.7	-0.306423018528056\\
18.71	-0.306663921661829\\
18.72	-0.307090114285655\\
18.73	-0.307665703357367\\
18.74	-0.308336291520193\\
18.75	-0.309068495816099\\
18.76	-0.309864883753017\\
18.77	-0.310727127336728\\
18.78	-0.311639482770665\\
18.79	-0.312574572468103\\
18.8	-0.313519772222678\\
18.8099999999999	-0.31443584559013\\
18.8199999999999	-0.315276235062745\\
18.8299999999999	-0.315997092793461\\
18.8400000000001	-0.316561972400639\\
18.8500000000001	-0.316925146342399\\
18.8600000000001	-0.317095112760348\\
18.8700000000001	-0.317029371274726\\
18.8800000000001	-0.316712842615079\\
18.8900000000001	-0.316122569464863\\
18.9000000000001	-0.315259618124733\\
18.9100000000001	-0.314129196250978\\
18.9200000000001	-0.312709691285699\\
18.9300000000001	-0.311001530201444\\
18.9400000000001	-0.309006598379313\\
18.95	-0.306730740176776\\
18.96	-0.304181781607745\\
18.97	-0.301368878174777\\
18.98	-0.298302010737359\\
18.99	-0.294935528603615\\
19	-0.291291038669495\\
19.01	-0.287396551918227\\
19.02	-0.283218524901354\\
19.03	-0.278835174393032\\
19.04	-0.274380971958302\\
19.05	-0.270017861820807\\
19.0599999999999	-0.265845484435244\\
19.0699999999999	-0.261974249477188\\
19.0799999999999	-0.258502934657251\\
19.0900000000001	-0.255515798581723\\
19.1000000000001	-0.253070204065887\\
19.1100000000001	-0.251131984782461\\
19.1200000000001	-0.249690901296969\\
19.1300000000001	-0.248749230286365\\
19.1400000000001	-0.24829463285736\\
19.1500000000001	-0.248325489629123\\
19.1600000000001	-0.24887913525052\\
19.1700000000001	-0.249942322280675\\
19.1800000000001	-0.251420244385401\\
19.1900000000001	-0.253193021307668\\
19.2	-0.255129675658429\\
19.21	-0.257118456992349\\
19.22	-0.259068835606608\\
19.23	-0.260922036274728\\
19.24	-0.262622330088516\\
19.25	-0.264063292685045\\
19.26	-0.265199645263835\\
19.27	-0.265935585868493\\
19.28	-0.266337972314902\\
19.29	-0.266407423980315\\
19.3	-0.266095341512017\\
19.3099999999999	-0.265452396294642\\
19.3199999999999	-0.26454359205571\\
19.3299999999999	-0.263338171980671\\
19.3400000000001	-0.261936882621801\\
19.3500000000001	-0.260407820541269\\
19.3600000000001	-0.258749491953048\\
19.3700000000001	-0.256971246320283\\
19.3800000000001	-0.255101494901553\\
19.3900000000001	-0.253132001571479\\
19.4000000000001	-0.251036861104177\\
19.4100000000001	-0.248797723934437\\
19.4200000000001	-0.246419222237759\\
19.4300000000001	-0.243927696963004\\
19.4400000000001	-0.241384721186875\\
19.45	-0.238820210312464\\
19.46	-0.236230550771448\\
19.47	-0.233610274922556\\
19.48	-0.23095008471134\\
19.49	-0.228238992541322\\
19.5	-0.22549239204268\\
19.51	-0.222760718873948\\
19.52	-0.220091167975212\\
19.53	-0.217509962714731\\
19.54	-0.215030531312377\\
19.55	-0.212603998749256\\
19.5599999999999	-0.210256425160182\\
19.5699999999999	-0.207991426000705\\
19.5799999999999	-0.205848817925073\\
19.5900000000001	-0.203818595736799\\
19.6000000000001	-0.201889219577596\\
19.6100000000001	-0.200062677266157\\
19.6200000000001	-0.19836326927253\\
19.6300000000001	-0.196751226174467\\
19.6400000000001	-0.195206966765533\\
19.6500000000001	-0.193740521942496\\
19.6600000000001	-0.192334420417183\\
19.6700000000001	-0.190973997460748\\
19.6800000000001	-0.189714290636941\\
19.6900000000001	-0.188592819324827\\
19.7	-0.187639142320364\\
19.71	-0.186875551108701\\
19.72	-0.186261817255609\\
19.73	-0.185791329155005\\
19.74	-0.185381770920975\\
19.75	-0.184999273779519\\
19.76	-0.184584266239331\\
19.77	-0.184083676971518\\
19.78	-0.183369906391707\\
19.79	-0.182355678518712\\
19.8	-0.181039050126141\\
19.8099999999999	-0.179405230926535\\
19.8199999999999	-0.177452157391175\\
19.8299999999999	-0.175148684093364\\
19.8400000000001	-0.172473616110587\\
19.8500000000001	-0.169446783445807\\
19.8600000000001	-0.166060041529513\\
19.8700000000001	-0.162474093488875\\
19.8800000000001	-0.158818960210503\\
19.8900000000001	-0.155103365863653\\
19.9000000000001	-0.15135575654875\\
19.9100000000001	-0.147597523160971\\
19.9200000000001	-0.143796033826122\\
19.9300000000001	-0.140034660408696\\
19.9400000000001	-0.136391327401216\\
19.95	-0.132827886780026\\
19.96	-0.129407756872055\\
19.97	-0.12612062109313\\
19.98	-0.122945442440391\\
19.99	-0.120017008068355\\
20	-0.117285287822964\\
20.01	-0.114654917314861\\
20.02	-0.112218284237285\\
20.03	-0.109865629446297\\
20.04	-0.107452750563703\\
20.05	-0.105021098517814\\
20.0599999999999	-0.102568346606372\\
20.0699999999999	-0.100023720730803\\
20.0799999999999	-0.0974578517854198\\
20.0900000000001	-0.0948943909886581\\
20.1000000000001	-0.0923460614110548\\
20.1100000000001	-0.0898386635609383\\
20.1200000000001	-0.0873947956607008\\
20.1300000000001	-0.0850079871079614\\
20.1400000000001	-0.082685862097087\\
20.1500000000001	-0.0804690022987011\\
20.1600000000001	-0.0784001024763968\\
20.1700000000001	-0.076510409739583\\
20.1800000000001	-0.0748214765396936\\
20.1900000000001	-0.0732949844039476\\
20.2	-0.0718768057606059\\
20.21	-0.0705400859934247\\
20.22	-0.0692334137593764\\
20.23	-0.067937014748207\\
20.24	-0.0666412985727438\\
20.25	-0.0653257436349527\\
20.26	-0.0639747091700551\\
20.27	-0.0625634537390482\\
20.28	-0.0611154091027205\\
20.29	-0.0596329612909795\\
20.3	-0.0581170197309768\\
20.3099999999999	-0.056570951004558\\
20.3199999999999	-0.055046753808695\\
20.3299999999999	-0.053502482372618\\
20.3400000000001	-0.0518997966275617\\
20.3500000000001	-0.0501899739548969\\
20.3600000000001	-0.0483763792107969\\
20.3700000000001	-0.046429280178711\\
20.3800000000001	-0.0443681498665559\\
20.3900000000001	-0.0422145521736547\\
20.4000000000001	-0.0399679077829441\\
20.4100000000001	-0.0376299588660604\\
20.4200000000001	-0.0351993338387334\\
20.4300000000001	-0.0327093780315439\\
20.4400000000001	-0.0302448864033041\\
20.45	-0.0278189968565179\\
20.46	-0.0254458519471813\\
20.47	-0.0232287217866028\\
20.48	-0.0212290800111498\\
20.49	-0.0195024999444738\\
20.5	-0.018077414845225\\
20.51	-0.016953309910969\\
20.52	-0.0161302789406848\\
20.53	-0.0156413488013376\\
20.54	-0.0154690025586586\\
20.55	-0.0156414959162735\\
20.5599999999999	-0.0160491971150463\\
20.5699999999999	-0.0165768578223808\\
20.5799999999999	-0.0172371605298033\\
20.5900000000001	-0.0179658368714916\\
20.6000000000001	-0.0187472283603963\\
20.6100000000001	-0.0195742327546687\\
20.6200000000001	-0.0203413605638917\\
20.6300000000001	-0.0210916047543058\\
20.6400000000001	-0.021884880283064\\
20.6500000000001	-0.0226672735352189\\
20.6600000000001	-0.0234201327719721\\
20.6700000000001	-0.02417674388512\\
20.6800000000001	-0.0248212962347677\\
20.6900000000001	-0.0253438866099236\\
20.7	-0.0257150201113909\\
20.71	-0.025827817447044\\
20.72	-0.0256398982883596\\
20.73	-0.0252561267734842\\
20.74	-0.0246311298666161\\
20.75	-0.0237732488744881\\
20.76	-0.0227295236882844\\
20.77	-0.0214713374014527\\
20.78	-0.0200211545107436\\
20.79	-0.0183741879849673\\
20.8	-0.0165578906123363\\
20.8099999999999	-0.0145831341213167\\
20.8199999999999	-0.0125010760079784\\
20.8299999999999	-0.010306748948609\\
20.8400000000001	-0.00800867953441617\\
20.8500000000001	-0.00561990651573764\\
20.8600000000001	-0.00319028528477151\\
20.8700000000001	-0.000757593735090781\\
20.8800000000001	0.0015735439373339\\
20.8900000000001	0.00367630732448325\\
20.9000000000001	0.00549879267696924\\
20.9100000000001	0.00694550505687645\\
20.9200000000001	0.00794693453731264\\
20.9300000000001	0.00846016764036527\\
20.9400000000001	0.00848452263823934\\
20.95	0.00801935332370779\\
20.96	0.00709272947883694\\
20.97	0.00574468091934941\\
20.98	0.00397108085708045\\
20.99	0.0018326217440934\\
21	-0.000601568630449344\\
21.01	-0.00331037655878153\\
21.02	-0.00633845035733516\\
21.03	-0.00961044167022938\\
21.04	-0.0131030932347957\\
21.05	-0.0167526524904143\\
21.0599999999999	-0.0205010302840223\\
21.0699999999999	-0.0242924065991513\\
21.0799999999999	-0.0280657239319408\\
21.0900000000001	-0.0317946354264262\\
21.1000000000001	-0.0355140276611436\\
21.1100000000001	-0.0391855818487989\\
21.1200000000001	-0.0428088777903468\\
21.1300000000001	-0.0463209355830521\\
21.1400000000001	-0.0497038032986922\\
21.1500000000001	-0.0529362976318428\\
21.1600000000001	-0.0559654847798825\\
21.1700000000001	-0.0587628625852782\\
21.1800000000001	-0.0612955071673981\\
21.1900000000001	-0.063572365096073\\
21.2	-0.0656089705349927\\
21.21	-0.0674416986449492\\
21.22	-0.0690306660991017\\
21.23	-0.0703639788700257\\
21.24	-0.0714089743964872\\
21.25	-0.0721710228924053\\
21.26	-0.072706360843687\\
21.27	-0.0730291022917002\\
21.28	-0.0731352287746009\\
21.29	-0.0729775623199415\\
21.3	-0.0725715679702044\\
21.3099999999999	-0.0719288380366364\\
21.3199999999999	-0.0709885071598441\\
21.3299999999999	-0.0697735960571089\\
21.3400000000001	-0.0683253549801766\\
21.3500000000001	-0.0665742127470205\\
21.3600000000001	-0.0645146356024223\\
21.3700000000001	-0.0622215138558933\\
21.3800000000001	-0.0597412894827826\\
21.3900000000001	-0.0571542379372437\\
21.4000000000001	-0.0545062887105176\\
21.4100000000001	-0.0518243574593586\\
21.4200000000001	-0.0490710308810584\\
21.4300000000001	-0.0463086160598297\\
21.4400000000001	-0.0435833943740295\\
21.45	-0.0409508762436081\\
21.46	-0.0384289648099067\\
21.47	-0.0359869716708252\\
21.48	-0.0336249410365627\\
21.49	-0.0312966918992875\\
21.5	-0.0289861670866321\\
21.51	-0.0266448024028298\\
21.52	-0.0242501954032913\\
21.53	-0.0217650680939996\\
21.54	-0.0191393331138341\\
21.55	-0.0163559715171854\\
21.5599999999999	-0.0133808143714337\\
21.5699999999999	-0.0101667450366252\\
21.5799999999999	-0.00664899760634501\\
21.5900000000001	-0.00278893940065882\\
21.6000000000001	0.00145383733509676\\
21.6100000000001	0.00609597926225941\\
21.6200000000001	0.011149403519269\\
21.6300000000001	0.0166090882471678\\
21.6400000000001	0.0224561423325275\\
21.6500000000001	0.0286608869016999\\
21.6600000000001	0.0352179251444693\\
21.6700000000001	0.0420893069691076\\
21.6800000000001	0.0492157803366305\\
21.6900000000001	0.0565578137623053\\
21.7	0.0641468838699622\\
21.71	0.0719970901921314\\
21.72	0.0800007164000876\\
21.73	0.0880179243883402\\
21.74	0.0959653732087515\\
21.75	0.103730161184822\\
21.76	0.111252320636028\\
21.77	0.118524827968586\\
21.78	0.125526352040327\\
21.79	0.132303486331577\\
21.8	0.138826466667077\\
21.8099999999999	0.145103613133524\\
21.8199999999999	0.151171072018028\\
21.8299999999999	0.157052887626986\\
21.8400000000001	0.162744554358143\\
21.8500000000001	0.168230101806234\\
21.8600000000001	0.173492281573174\\
21.8700000000001	0.178585485641562\\
21.8800000000001	0.183594047266532\\
21.8900000000001	0.188532205676737\\
21.9000000000001	0.193411536997331\\
21.9100000000001	0.198208683765361\\
21.9200000000001	0.202890092774988\\
21.9300000000001	0.207499710479143\\
21.9400000000001	0.212052042996884\\
21.95	0.216553500021224\\
21.96	0.221034643000876\\
21.97	0.225444148808781\\
21.98	0.229749530500813\\
21.99	0.233931770959885\\
22	0.237999749746625\\
22.01	0.241955540695829\\
22.02	0.245828122782086\\
22.03	0.249662790720635\\
22.04	0.253380080049931\\
22.05	0.256998229682706\\
22.0599999999999	0.260547513637638\\
22.0699999999999	0.264079835462414\\
22.0799999999999	0.267626718446243\\
22.0900000000001	0.271193963045424\\
22.1000000000001	0.274751960055549\\
22.1100000000001	0.278279439174343\\
22.1200000000001	0.281829009340883\\
22.1300000000001	0.285469938822507\\
22.1400000000001	0.289245267187371\\
22.1500000000001	0.288828078658653\\
22.1600000000001	0.28863046472973\\
22.1700000000001	0.288657812346152\\
22.1800000000001	0.288943845508629\\
22.1900000000001	0.289390561843476\\
22.2	0.290129823538154\\
22.21	0.291265767795822\\
22.22	0.292850576170022\\
22.23	0.294917703785566\\
22.24	0.297368874409592\\
22.25	0.300195394532182\\
22.26	0.303573553404792\\
22.27	0.307401455932776\\
22.28	0.311702464374816\\
22.29	0.317038920108078\\
22.3	0.323922417796598\\
22.3099999999999	0.332335219549997\\
22.3199999999999	0.34229856188866\\
22.3299999999999	0.353702119848208\\
22.3400000000001	0.366255955158529\\
22.3500000000001	0.379947560632236\\
22.3600000000001	0.394063582688384\\
22.3700000000001	0.408603677527785\\
22.3800000000001	0.42387602621421\\
22.3900000000001	0.439535390273005\\
22.4000000000001	0.455423229692151\\
22.4100000000001	0.471350315204249\\
22.4200000000001	0.486949797840297\\
22.4300000000001	0.502171398416765\\
22.4400000000001	0.517535395249976\\
22.45	0.532832243566446\\
22.46	0.546760893690896\\
22.47	0.558666688515015\\
22.48	0.569258751701812\\
};
\end{axis}
\end{tikzpicture}%

==> figures/VaryVel_201612091258_1490t1512_tracking.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=1.699in,
at={(0.772in,0.45in)},
scale only axis,
xmin=-0.56142838927576,
xmax=0.562997029404203,
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth $\phi$ [rad]},
ymin=0.261058534064141,
ymax=0.67615452384935,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation $\theta$ [rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
clip = false
]
\addplot [color=green, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.523598775598299\\
0.00127993380104462	0.522717169458048\\
0.00255981431399597	0.521835170210776\\
0.00383965794969043	0.520952805083978\\
0.00511948070597457	0.520070100774752\\
0.00639929878507451	0.519187084318097\\
0.00767912817805575	0.518303782508625\\
0.00895898528202934	0.517420222770287\\
0.0102388860716554	0.516536431998111\\
0.0115188469226513	0.515652437718275\\
0.0127988837836484	0.514768266928719\\
0.0140790125867835	0.513883946679335\\
0.0153592496576757	0.512999504653888\\
0.0166396110941433	0.51211496829967\\
0.017920112558144	0.511230364536383\\
0.0192007703035502	0.510345721210865\\
0.0204816003494783	0.509461065934822\\
0.0217626186839428	0.508576426376101\\
0.0230438410559506	0.507691829967636\\
0.0243252831790028	0.506807304199016\\
0.025606961139155	0.505922877201012\\
0.0268888905712279	0.505038576579162\\
0.0281710872723046	0.504154430289668\\
0.0294535669939826	0.50327046634827\\
0.0307363452354425	0.502386712538072\\
0.0320194376504658	0.501503196995001\\
0.0333028598401587	0.50061994791612\\
0.0345866269426978	0.499736992973555\\
0.0358707546511782	0.498854360780629\\
0.0371552581912268	0.497972079426655\\
0.0384401529301407	0.497090177357255\\
0.039725453967562	0.496208682787566\\
0.0410111765395766	0.495327624290372\\
0.0422973356103392	0.494447030208476\\
0.0435839460729573	0.4935669289489\\
0.044871023151043	0.492687349573228\\
0.0461585813857544	0.491808320324139\\
0.0474466354423302	0.490929869804385\\
0.0487352001065886	0.49005202697819\\
0.0500242898798079	0.489174820580964\\
0.0513139193784776	0.488298279710792\\
0.0526041029303991	0.487422433237218\\
0.0538948545736093	0.486547309800515\\
0.0551861888531593	0.485672938998095\\
0.0564781194209654	0.484799349308861\\
0.0577706606289344	0.483926570467308\\
0.0590638261322914	0.483054631385598\\
0.0603576298815524	0.482183561639313\\
0.0616520853267387	0.481313390277893\\
0.0629472060097243	0.48044414671741\\
0.0642430053635142	0.479575860443393\\
0.065539496709881	0.478708561011036\\
0.0668366934529744	0.477842278344415\\
0.0681346082930602	0.47697704154066\\
0.0694332543999944	0.476112880663904\\
0.0707326444322995	0.475249825249869\\
0.0720327909267932	0.474387904903766\\
0.0733337066837785	0.473527149901095\\
0.0746354039878395	0.472667589987642\\
0.0759378951876603	0.471809255279798\\
0.077241192307125	0.47095217566348\\
0.0785453072367523	0.470096381094365\\
0.0798502519226988	0.469241901899612\\
0.0811560381715844	0.468388768477076\\
0.0824626772675462	0.4675370106907\\
0.0837701807331398	0.466686659078214\\
0.085078559755105	0.465837743945012\\
0.0863878253728574	0.464990295665918\\
0.0876979884761706	0.464144344685057\\
0.0890090599904205	0.463299921819428\\
0.0903210503110094	0.462457057347986\\
0.0916339698648725	0.461615781921776\\
0.0929478289200349	0.460776126260408\\
0.094262637583296	0.459938121151824\\
0.0955784057979149	0.459101797452031\\
0.0968951431572843	0.45826718577933\\
0.0982128592718868	0.457434317124258\\
0.0995315633989904	0.456603222238398\\
0.100851264989261	0.455773932551864\\
0.102171972771943	0.454946478642122\\
0.103493695845299	0.454120892071543\\
0.104816442585487	0.453297203547195\\
0.106140221370222	0.452475444146771\\
0.107465040573851	0.451655645319446\\
0.108790908206107	0.450837838270287\\
0.110117832090026	0.450022054266886\\
0.1114458198597	0.449208324638799\\
0.112774878958039	0.448396680776958\\
0.114105016634525	0.447587154133053\\
0.115436239942976	0.446779776218891\\
0.116768555739316	0.445974578605729\\
0.118101970506278	0.445171592613189\\
0.119436490526513	0.444370849617864\\
0.12077212222351	0.443572381674582\\
0.122108871299369	0.442776219961766\\
0.123446743761876	0.441982396646312\\
0.124785744897688	0.441190943015193\\
0.12612588012169	0.440401891031773\\
0.127467154465639	0.439615272399942\\
0.128809572746013	0.438831118874716\\
0.130153139561869	0.438049462261276\\
0.131497859292714	0.437270334414\\
0.132843736096365	0.436493767235452\\
0.134190773743388	0.435719792361213\\
0.135538975943585	0.434948441786337\\
0.136888346340479	0.43417974786562\\
0.138238887862274	0.433413742053584\\
0.139590603530192	0.432650456476108\\
0.140943495972083	0.431889922984913\\
0.142297567740329	0.431132173786977\\
0.143652820834321	0.430377240495749\\
0.145009257487596	0.429625155710202\\
0.146366879066613	0.428875950799193\\
0.147725687165238	0.428129658115274\\
0.149085682977222	0.42738630972726\\
0.150446867297967	0.42664593741751\\
0.151809240829748	0.425908573315418\\
0.153172804025223	0.425174249578863\\
0.154537556935721	0.424442998074001\\
0.155903499510783	0.423714851010479\\
0.157270631296738	0.422989840302564\\
0.158638951585576	0.422267997885886\\
0.160008459413086	0.421549355715828\\
0.161379153557009	0.4208339457659\\
0.162751032678969	0.420121800346553\\
0.164124094890318	0.419412951142444\\
0.165498338183691	0.418707430171349\\
0.166873760145754	0.418005269140994\\
0.168250358238861	0.417306500089261\\
0.169628129656528	0.416611155061714\\
0.171007071046713	0.415919265465408\\
0.172387179064346	0.41523086335437\\
0.173768450090356	0.414545980784679\\
0.175150879961475	0.413864649166542\\
0.176534464376794	0.41318690022973\\
0.177919198759705	0.412512765699252\\
0.179305078256287	0.41184227729333\\
0.180692097733712	0.411175466721346\\
0.18208025152131	0.410512365033166\\
0.183469533928301	0.409853003912991\\
0.184859938980366	0.409197415029859\\
0.186251460292872	0.408545629710418\\
0.187644091198114	0.407897679260939\\
0.189037824743873	0.407253594965094\\
0.190432653691997	0.406613408081714\\
0.191828570517003	0.405977149842511\\
0.193225567285314	0.40534485112354\\
0.194623635776893	0.40471654276832\\
0.196022767717911	0.404092256238855\\
0.1974229541909	0.403472021980705\\
0.198824186220851	0.402855871053251\\
0.200226454424214	0.40224383414719\\
0.201629749012593	0.401635941581124\\
0.203034060129115	0.401032224281399\\
0.204439377508478	0.400432712797575\\
0.205845690480808	0.399837437298985\\
0.207252988136253	0.399246428063807\\
0.20866125926849	0.398659715312658\\
0.210070492269131	0.398077328877289\\
0.211480675441672	0.39749929918378\\
0.212891796480295	0.396925655606224\\
0.214303843038242	0.396356428272425\\
0.215716802316363	0.395791646745574\\
0.217130661217188	0.395231340514725\\
0.218545406344086	0.394675538992062\\
0.21996102400046	0.394124271510146\\
0.221377500236027	0.393577567484121\\
0.222794820657833	0.393035455748985\\
0.224212970574742	0.392497965051206\\
0.225631935086868	0.391965124376291\\
0.227051698902053	0.391436962285502\\
0.228472246471755	0.390913507408343\\
0.229893561858736	0.390394787943839\\
0.23131562886897	0.389880832153373\\
0.232738431048383	0.389371668358017\\
0.234161951556823	0.388867324439253\\
0.235586173173191	0.388367827835561\\
0.237011078498326	0.387873206367064\\
0.238436649752089	0.38738348740494\\
0.239862868893054	0.386898698365067\\
0.241289717465728	0.386418866042352\\
0.242717176829096	0.385944017601659\\
0.24414522800389	0.385474179912169\\
0.245573851604728	0.385009379212602\\
0.247003028055975	0.384549642102649\\
0.24843273744767	0.384094994876945\\
0.249862959505261	0.383645463356051\\
0.251293673724957	0.383201073546586\\
0.252724859241319	0.382761850974874\\
0.25415649495688	0.382327821347135\\
0.255588559355271	0.381899009551349\\
0.257021030689864	0.381475440649123\\
0.258453886949364	0.381057139706772\\
0.25988710574322	0.380644131128874\\
0.261320664419719	0.380236439318436\\
0.262754540063327	0.379834088673745\\
0.264188709389181	0.379437102922092\\
0.265623148852382	0.379045505779807\\
0.267057834621238	0.378659320783338\\
0.26849274257775	0.37827857128612\\
0.269927848295454	0.377903280289787\\
0.271363127064975	0.377533470606756\\
0.272798553873481	0.37716916469155\\
0.27423410344922	0.376810384968829\\
0.275669750200249	0.376457153333744\\
0.277105468277939	0.376109491645375\\
0.278541231556593	0.375767421558079\\
0.279977013599636	0.375430964187844\\
0.281412787732875	0.37510014077044\\
0.282848526991905	0.374774972162446\\
0.284284204096208	0.374455478508331\\
0.285719791544765	0.374141680228022\\
0.287155261554037	0.373833597353425\\
0.288590586036912	0.373531249196109\\
0.290025736696232	0.373234655498116\\
0.291460684924876	0.372943835110776\\
0.292895401891509	0.372658807144583\\
0.294329858475474	0.372379589978727\\
0.295764025303661	0.372106201752133\\
0.297197872759762	0.371838660524638\\
0.298631370968279	0.371576983945525\\
0.300064489799142	0.371321189251036\\
0.301497198883387	0.371071293589474\\
0.302929467602061	0.370827313690516\\
0.304361265090983	0.370589265862833\\
0.305792560254864	0.370357166481832\\
0.307223321746403	0.370131030843235\\
0.308653517999037	0.369910874793686\\
0.310083117207021	0.369696713421806\\
0.311512087336625	0.3694885613827\\
0.312940396128415	0.369286433383552\\
0.314368011101259	0.369090343367607\\
0.315794899553774	0.368900305162359\\
0.317221028563024	0.368716332476193\\
0.318646364999832	0.368538438247603\\
0.32007087552066	0.368366635291404\\
0.321494526572182	0.368200936133937\\
0.322917284406513	0.368041352687977\\
0.324339115060254	0.367887896896029\\
0.325759984374764	0.367740580243656\\
0.327179858010591	0.367599413597187\\
0.328598701397266	0.367464408165489\\
0.330016479839549	0.367335573731941\\
0.331433158416536	0.367212920417908\\
0.332848702032305	0.367096457878158\\
0.334263075408452	0.366986195458971\\
0.335676243100385	0.366882142036625\\
0.337088169502995	0.36678430601614\\
0.338498818825349	0.366692695647591\\
0.339908155122594	0.366607318705983\\
0.341316142284593	0.366528182648395\\
0.342722744074385	0.366455294296003\\
0.344127924080976	0.366388660307266\\
0.345531645738295	0.366328287017469\\
0.346933872307472	0.3662741805939\\
0.348334567003429	0.3662263460918\\
0.349733692815739	0.366184788867147\\
0.35113121263531	0.366149513632736\\
0.352527089216362	0.366120524770658\\
0.35392128520365	0.366097826174961\\
0.355313763113264	0.366081421406535\\
0.356704485361507	0.366071313536499\\
0.358093414190435	0.366067505609949\\
0.359480511830238	0.36606999971573\\
0.360865740344238	0.366078797914329\\
0.362249061683934	0.366093901926441\\
0.363630437782137	0.366115312671562\\
0.365009830411218	0.366143031035761\\
0.36638720124304	0.36617705756235\\
0.367762511916894	0.366217392146085\\
0.369135723982373	0.366264034338695\\
0.370506798936465	0.36631698319623\\
0.37187569816009	0.366376237581845\\
0.373242382989292	0.366441795861697\\
0.374606814648633	0.366513656206337\\
0.375968954362808	0.366591816138152\\
0.377328763328045	0.366676272683259\\
0.378686202640781	0.366767022670791\\
0.380041233416402	0.366864062284042\\
0.381393816637199	0.366967387656773\\
0.382743913313865	0.367076994277208\\
0.384091484452951	0.367192877138376\\
0.38543649093506	0.367315031180847\\
0.386778893729196	0.367443450555071\\
0.388118653728228	0.36757812921144\\
0.389455731839028	0.367719060606433\\
0.390790088851408	0.367866238140456\\
0.392121685761016	0.368019654138949\\
0.3934504834093	0.368179301017693\\
0.394776442717933	0.368345170556734\\
0.396099524551592	0.368517254334946\\
0.397419689767729	0.368695543584998\\
0.398736899320453	0.368880028907944\\
0.400051114167542	0.369070700561602\\
0.401362295325462	0.369267548318966\\
0.402670403822933	0.369470561611665\\
0.403975400650788	0.369679729671079\\
0.405277246978462	0.369895040965457\\
0.406575903891947	0.370116483905364\\
0.407871332557717	0.370344046422205\\
0.409163494285064	0.37057771583192\\
0.410452350307032	0.370817479392888\\
0.41173786200867	0.371063323751276\\
0.413019990819	0.371315235220418\\
0.41429869827328	0.371573199644815\\
0.415573945899171	0.371837202675534\\
0.416845695398751	0.372107229361826\\
0.418113908412002	0.372383264697027\\
0.419378546886295	0.372665292807384\\
0.420639572714294	0.372953297766354\\
0.421896947985036	0.373247263057135\\
0.423150634735991	0.373547172110247\\
0.424400595274529	0.373853007638033\\
0.425646791861605	0.374164752302097\\
0.426889187040106	0.374482388053438\\
0.428127743311562	0.37480589679447\\
0.429362423403761	0.375135259855075\\
0.43059319014252	0.375470458257919\\
0.431820006454481	0.375811472719986\\
0.433042835439437	0.376158283525682\\
0.434261640375712	0.376510870530792\\
0.435476384583738	0.376869213421142\\
0.436687031640717	0.37723329133182\\
0.437893545171903	0.377603083232085\\
0.439095888923482	0.377978567799292\\
0.440294026912111	0.378359723170907\\
0.441487923358432	0.378746527075583\\
0.442677542467852	0.379138957208735\\
0.443862848804903	0.379536990614155\\
0.445043806999121	0.379940604183413\\
0.446220381821603	0.380349774533642\\
0.447392538264621	0.380764477888441\\
0.448560241624252	0.381184689961935\\
0.449723457115128	0.381610386566064\\
0.45088215041902	0.382041542769703\\
0.452036287218506	0.382478133623552\\
0.453185833435218	0.382920133803122\\
0.454330755396045	0.383367517378746\\
0.455471019271985	0.38382025864353\\
0.456606591645205	0.384278331292267\\
0.457737439352678	0.38474170866277\\
0.458863529323994	0.385210363970823\\
0.459984828748512	0.385684270081699\\
0.461101305079448	0.386163399515406\\
0.462212925952983	0.386647724564907\\
0.463319659104559	0.387137217411096\\
0.464421472712399	0.387631849676447\\
0.465518335145996	0.388131592768558\\
0.466610214880605	0.388636417993234\\
0.467697080496668	0.389146296554639\\
0.46877890120817	0.389661198901811\\
0.469855646253712	0.39018109550283\\
0.47092728507215	0.390705956627162\\
0.471993787573116	0.391235752027826\\
0.473055123602921	0.391770451589899\\
0.4741112633935	0.392310024797556\\
0.475162177385074	0.392854440952246\\
0.476207836410778	0.39340366896732\\
0.477248211517105	0.393957677583538\\
0.47828327377943	0.394516435577765\\
0.479312994858482	0.395079911147754\\
0.480337346446587	0.39564807253487\\
0.481356300547286	0.396220887719426\\
0.482369829477983	0.396798324426551\\
0.483377905777379	0.397380350231433\\
0.484380502397285	0.397966932365125\\
0.485377592274674	0.398558038164079\\
0.486369148858437	0.399153634531374\\
0.487355145775904	0.399753688286208\\
0.488335556881093	0.400358166117728\\
0.489310356401788	0.400967034445453\\
0.490279518795053	0.401580259568319\\
0.491243018796813	0.402197807620982\\
0.492200831373348	0.402819644624903\\
0.493152931870676	0.403445736353009\\
0.494099295867205	0.404076048474535\\
0.495039899173742	0.404710546558183\\
0.495974717934188	0.405349195985065\\
0.496903728576443	0.405991961999438\\
0.497826907813022	0.406638809713258\\
0.498744232590657	0.407289704154785\\
0.499655680141171	0.407944610228022\\
0.500561227827938	0.408603492847252\\
0.501460853659155	0.409266316507538\\
0.502354535827908	0.409933045682752\\
0.503242252710944	0.41060364482724\\
0.504123982971514	0.411278078293654\\
0.504999705559456	0.411956310337431\\
0.505869399816016	0.412638305038846\\
0.506733045212258	0.413324026514488\\
0.507590621557934	0.414013438755491\\
0.508442109001957	0.414706505633345\\
0.509287487926643	0.41540319098523\\
0.510126738999999	0.416103458577536\\
0.510959843228736	0.416807272071132\\
0.511786781904886	0.417514595065783\\
0.512607536497871	0.418225391181119\\
0.513422088814333	0.418939623944081\\
0.514230420944077	0.419657256832187\\
0.51503251525939	0.420378253277721\\
0.515828354468582	0.42110257663496\\
0.516617921506834	0.421830190258852\\
0.517401199589361	0.422561057471477\\
0.518178172210477	0.423295141566105\\
0.518948823142602	0.424032405811211\\
0.519713136435217	0.424772813454463\\
0.520471096468878	0.425516327691862\\
0.521222687788781	0.426262911776387\\
0.521967895324095	0.427012528882691\\
0.522706704165613	0.42776514224868\\
0.523439099786006	0.428520715042951\\
0.524165067816358	0.429279210503468\\
0.524884594267303	0.430040591807727\\
0.525597665360469	0.430804822176194\\
0.526304267526497	0.431571864874523\\
0.527004387346807	0.432341683247372\\
0.52769801205807	0.433114240437551\\
0.528385128932646	0.433889499739491\\
0.529065725501361	0.434667424474765\\
0.529739789551726	0.435447977995457\\
0.530407309182856	0.436231123657568\\
0.531068272690285	0.437016824884756\\
0.531722668563672	0.437805045170178\\
0.532370485655602	0.438595747991687\\
0.533011712951771	0.43938889693174\\
0.53364633979715	0.440184455565022\\
0.534274355722642	0.440982387547652\\
0.534895750500029	0.441782656591271\\
0.535510514197314	0.442585226438777\\
0.53611863700411	0.443390060948919\\
0.53672010951709	0.444197123964028\\
0.537314922334455	0.445006379499668\\
0.537903066515006	0.445817791535587\\
0.538484533171704	0.446631324201841\\
0.539059313758322	0.447446941651734\\
0.539627399893477	0.448264608141297\\
0.540188783474177	0.449084287981476\\
0.540743456557266	0.449905945590036\\
0.541291411414949	0.450729545468752\\
0.541832640590633	0.451555052182188\\
0.542367136779866	0.452382430407414\\
0.542894892886016	0.45321164491202\\
0.543415902076228	0.4540426605337\\
0.543930157720496	0.454875442205661\\
0.544437653359732	0.455709954969445\\
0.544938382703047	0.456546163976136\\
0.545432339683759	0.457384034466372\\
0.545919518486253	0.458223531762297\\
0.546399913131512	0.459064621414022\\
0.546873518386391	0.459907268880851\\
0.547340328966757	0.460751439812917\\
0.547800339770076	0.461597099969459\\
0.548253545813657	0.462444215239452\\
0.548699942379518	0.463292751594472\\
0.549139524834476	0.464142675147591\\
0.549572288834346	0.464993952088834\\
0.549998230114207	0.465846548751621\\
0.550417344603992	0.466700431576764\\
0.550829628366511	0.467555567131435\\
0.551235077713349	0.468411922075536\\
0.551633688994489	0.469269463222853\\
0.552025458832996	0.470128157473975\\
0.552410383914458	0.47098797187574\\
0.552788461132798	0.471848873580772\\
0.553159687498397	0.472710829872522\\
0.553524060224654	0.473573808142582\\
0.553881576546657	0.474437775936912\\
0.554232233986521	0.475302700888601\\
0.554576030112416	0.476168550778145\\
0.554912962625252	0.477035293511165\\
0.555243029415713	0.477902897105124\\
0.555566228501993	0.47877132970407\\
0.555882557937573	0.479640559598335\\
0.556192016017645	0.480510555178467\\
0.556494601097342	0.481381284974865\\
0.556790311619	0.482252717650591\\
0.557079146199302	0.483124821983061\\
0.55736110356698	0.483997566876635\\
0.557636182560318	0.484870921362491\\
0.557904382124668	0.485744854598432\\
0.558165701280058	0.486619335873967\\
0.558420138939045	0.487494334640434\\
0.558667694608127	0.48836982038877\\
0.558908367621684	0.489245762782721\\
0.559142157469108	0.490122131601312\\
0.559369063687611	0.49099889675552\\
0.559589085904893	0.491876028280237\\
0.559802223851885	0.492753496331549\\
0.560008477360547	0.493631271186379\\
0.560207846331697	0.494509323246106\\
0.560400330777861	0.495387623029769\\
0.560585930761171	0.496266141181298\\
0.560764646436297	0.497144848462795\\
0.560936478048414	0.498023715753959\\
0.561101425901208	0.498902714054768\\
0.561259490384933	0.499781814481123\\
0.561410671974497	0.500660988264159\\
0.561554971182578	0.501540206753811\\
0.561692388617823	0.502419441411775\\
0.561822924938042	0.503298663814852\\
0.561946580870982	0.504177845651729\\
0.562063357227643	0.505056958720807\\
0.562173254863107	0.505935974932146\\
0.562276274697445	0.506814866304448\\
0.562372417706664	0.507693604964432\\
0.562461684936207	0.508572163144669\\
0.562544077469471	0.509450513184176\\
0.562619596456424	0.51032862752533\\
0.562688243097232	0.511206478713449\\
0.56275001864845	0.512084039395108\\
0.562804924414266	0.512961282317128\\
0.56285296174904	0.513838180325029\\
0.562894132048652	0.514714706361841\\
0.562928436771901	0.515590833466061\\
0.56295587714317	0.516466534775789\\
0.562976454974675	0.517341783511364\\
0.562990171851625	0.518216552990534\\
0.562997029404203	0.519090816621062\\
0.562997029305556	0.519964547899236\\
0.562990173270578	0.520837720408345\\
0.562976463054671	0.521710307817137\\
0.562955900457789	0.522582283878316\\
0.562928487311411	0.523453622426828\\
0.562894225495314	0.524324297378527\\
0.562853116926767	0.525194282728477\\
0.562805163550728	0.526063552549038\\
0.562750367365673	0.526932080989023\\
0.562688730400799	0.527799842271461\\
0.562620254719497	0.528666810692032\\
0.562544942426623	0.529532960617768\\
0.562462795664599	0.530398266485314\\
0.562373816617052	0.53126270279953\\
0.562278007493809	0.532126244131026\\
0.562175370553352	0.53298886511585\\
0.56206590807298	0.533850540451959\\
0.56194962238632	0.534711244900109\\
0.561826515861084	0.535570953280792\\
0.561696590891844	0.536429640471946\\
0.561559849915275	0.537287281408505\\
0.561416295417982	0.538143851081576\\
0.56126592990704	0.538999324534149\\
0.561108755940332	0.539853676862259\\
0.560944776112147	0.540706883212035\\
0.560773993053759	0.541558918778104\\
0.560596409448989	0.542409758803708\\
0.560412028005065	0.543259378575819\\
0.560220851498098	0.544107753428866\\
0.56002288244613	0.544954858701645\\
0.55981812397406	0.545800669845397\\
0.559606578965355	0.546645162315445\\
0.559388250346098	0.547488311604967\\
0.559163141115769	0.548330093247868\\
0.558931254288794	0.549170482808872\\
0.558692592955173	0.550009455890792\\
0.558447160237038	0.55084698812652\\
0.558194959334465	0.551683055184676\\
0.55793599345247	0.552517632756252\\
0.557670265876615	0.553350696565339\\
0.557397779974336	0.554182222368302\\
0.557118539137012	0.555012185942214\\
0.556832546811136	0.555840563088608\\
0.556539806499825	0.556667329632237\\
0.55624032182363	0.55749246143143\\
0.555934096344438	0.558315934342434\\
0.555621133833613	0.559137724270649\\
0.555301438036869	0.559957807122623\\
0.5549750127944	0.56077615882867\\
0.554641862013072	0.561592755335889\\
0.554301989668257	0.562407572607125\\
0.5539553998057	0.563220586619989\\
0.553602096543436	0.564031773365888\\
0.553242084073734	0.564841108849108\\
0.552875366694551	0.565648569093017\\
0.552501948752613	0.566454130125259\\
0.55212183470438	0.567257767991153\\
0.551735029088684	0.568059458745926\\
0.551341536499468	0.568859178446336\\
0.550941361646751	0.569656903164982\\
0.550534509329415	0.570452608982248\\
0.550120984437428	0.571246271985672\\
0.549700791661057	0.572037868187765\\
0.549273936401699	0.572827373777413\\
0.548840423806962	0.573614764852043\\
0.548400259154042	0.574400017522285\\
0.547953447852017	0.575183107912058\\
0.547499995385768	0.57596401214103\\
0.547039907347649	0.576742706332721\\
0.546573189469073	0.577519166623286\\
0.546099847564643	0.578293369143302\\
0.545619887592916	0.579065290035757\\
0.545133315629738	0.579834905446882\\
0.544640137870761	0.580602191526008\\
0.544140360604957	0.581367124415704\\
0.543633990275245	0.582129680271003\\
0.543121033480959	0.582889835259913\\
0.542601496893512	0.583647565533436\\
0.542075387317003	0.584402847245224\\
0.541542711748566	0.585155656572586\\
0.541003477323073	0.585905969696527\\
0.54045769125811	0.586653762780503\\
0.539905360971961	0.587399012013053\\
0.539346494028496	0.588141693587144\\
0.538781098082365	0.588881783678242\\
0.538209180996606	0.589619258488705\\
0.537630750730435	0.590354094203634\\
0.537045815513818	0.591086267059531\\
0.536454383563798	0.591815753230118\\
0.535856463487503	0.592542528989154\\
0.53525206382762	0.593266570523973\\
0.534641193464642	0.593987854101184\\
0.534023861334359	0.594706355948212\\
0.533400076601371	0.595422052326107\\
0.53276984860469	0.596134919506352\\
0.532133186577244	0.596844933645176\\
0.531490100497979	0.597552071162665\\
0.53084060024461	0.59825630836655\\
0.530184695823163	0.598957621552308\\
0.529522397539646	0.599655987082282\\
0.528853715777172	0.600351381282075\\
0.528178661167396	0.601043780520349\\
0.527497244480651	0.601733161156492\\
0.526809476796467	0.602419499623239\\
0.526115369393677	0.603102772374381\\
0.525414933585687	0.603782955801697\\
0.524708181057611	0.60446002640317\\
0.52399512364549	0.6051339606729\\
0.523275773338987	0.605804735101339\\
0.522550142449975	0.606472326263196\\
0.521818243448445	0.607136710732506\\
0.521080088965139	0.607797865082968\\
0.52033569190411	0.608455765948432\\
0.51958506544448	0.60911039002548\\
0.518828222877926	0.609761713984165\\
0.518065177775511	0.610409714560118\\
0.517295943934813	0.611054368526034\\
0.516520535381947	0.611695652693306\\
0.515738966373547	0.612333543913675\\
0.514951251398716	0.612968019080922\\
0.514157405180921	0.61359905513259\\
0.513357442572098	0.614226628986511\\
0.512551378877936	0.614850717737754\\
0.511739229482366	0.615471298432577\\
0.510921010064702	0.616088348200821\\
0.51009673654747	0.616701844225125\\
0.50926642504483	0.617311763708786\\
0.508430091970813	0.617918083945205\\
0.507587753775728	0.618520782147946\\
0.506739427583089	0.619119835866873\\
0.505885130502516	0.619715222541791\\
0.50502487994873	0.620306919711665\\
0.504158693537659	0.620894904946284\\
0.503286589192614	0.621479155919262\\
0.502408585092895	0.622059650374913\\
0.501524699623094	0.62263636609377\\
0.500634951478159	0.623209280967347\\
0.49973935961229	0.62377837296422\\
0.498837943085843	0.624343620019883\\
0.497930721477645	0.624905000337385\\
0.49701771442349	0.625462492052984\\
0.496098941924583	0.626016073463685\\
0.495174424448273	0.626565723108798\\
0.494244181966735	0.627111419038371\\
0.493308235728572	0.627653140168716\\
0.492366606340813	0.628190864808736\\
0.491419315080399	0.628724571674675\\
0.49046638388896	0.62925423990116\\
0.489507834128301	0.62977984804568\\
0.488543688321001	0.630301375491363\\
0.487573968416204	0.630818801040061\\
0.486598697369755	0.631332104211528\\
0.485617897669549	0.631841264020505\\
0.484631592901496	0.632346260296054\\
0.483639806043196	0.632847072234286\\
0.482642561115583	0.633343679816807\\
0.481639881779242	0.633836062597826\\
0.480631792490467	0.634324200719194\\
0.479618317351198	0.63480807389123\\
0.478599481444135	0.63528766259448\\
0.477575309406853	0.635762946789846\\
0.476545826850123	0.636233907221498\\
0.475511058944939	0.636700524110384\\
0.474471031827487	0.637162778473733\\
0.473425771106997	0.637620650712571\\
0.472375303442688	0.638074122125564\\
0.471319655064287	0.638523173481082\\
0.470258853149386	0.638967786369662\\
0.469192924360486	0.639407941756414\\
0.468121896390031	0.639843621532068\\
0.467045796421117	0.640274806957338\\
0.465964652656075	0.640701480232447\\
0.464878492793504	0.641123622923038\\
0.463787345540065	0.641541217548066\\
0.462691239104171	0.641954245987349\\
0.461590202690661	0.642362691087741\\
0.460484264924974	0.642766534956482\\
0.459373455590364	0.64316576087284\\
0.458257803809993	0.643560351275418\\
0.457137339340592	0.643950289205405\\
0.456012092645675	0.644335558416136\\
0.454882093540235	0.644716141809533\\
0.453747372960362	0.645092023497662\\
0.45260796128349	0.645463186834147\\
0.45146388974408	0.645829616099202\\
0.450315189190368	0.646191295007276\\
0.449161891476816	0.646548208413814\\
0.448004027830425	0.646900340302944\\
0.44684163039044	0.647247675710087\\
0.445674730916946	0.647590199097852\\
0.444503362065652	0.647927895994458\\
0.443327556036538	0.64826075124952\\
0.442147345832194	0.648588750686707\\
0.440962764005566	0.64891187944502\\
0.439773843975735	0.649230123752778\\
0.438580618792225	0.649543469254748\\
0.437383122202345	0.649851902486398\\
0.43618138781229	0.650155409714674\\
0.434975449612459	0.650453977681524\\
0.433765341601538	0.650747593072152\\
0.432551098152828	0.65103624305289\\
0.431332753572351	0.651319914625858\\
0.430110342675582	0.651598595497151\\
0.42888390013565	0.651872273100591\\
0.427653461192566	0.652140935691843\\
0.426419060662799	0.652404570812553\\
0.425180734196459	0.652663167274747\\
0.423938516953769	0.652916713061582\\
0.422692444841248	0.653165197326812\\
0.421442553416155	0.653408608613101\\
0.420188878895041	0.653646936533227\\
0.418931457147451	0.653880170084997\\
0.41767032442501	0.654108298891035\\
0.416405517348129	0.654331313206515\\
0.415137072130975	0.654549202550384\\
0.413865025730269	0.654761957764385\\
0.412589414573759	0.654969568719295\\
0.411310275873772	0.655172026734595\\
0.410027646441202	0.655369322385069\\
0.40874156360437	0.655561447240982\\
0.407452064416173	0.655748392355066\\
0.406159186370591	0.655930149665864\\
0.404862966804444	0.656106710826275\\
0.403563443419788	0.656278068264687\\
0.402260653702675	0.656444214003208\\
0.400954635602452	0.656605141083094\\
0.399645426739357	0.656760841898301\\
0.398333065180554	0.656911309868173\\
0.397017588721523	0.65705653788\\
0.395699035638701	0.657196519974824\\
0.39437744388295	0.657331249537877\\
0.393052851763172	0.65746072087219\\
0.391725297369843	0.65758492786289\\
0.390394819233382	0.657703865564319\\
0.389061455513074	0.657817528243238\\
0.387725244741327	0.65792591121838\\
0.386386225277063	0.658029009508811\\
0.385044435688218	0.658126818821563\\
0.383699914368659	0.65821933456072\\
0.382352699953696	0.65830655294608\\
0.38100283090173	0.658388469892282\\
0.379650345939586	0.65846508225985\\
0.378295283526269	0.658536386350787\\
0.376937682373182	0.65860237941688\\
0.375577580967756	0.658663058273291\\
0.374215017909809	0.658718420308323\\
0.372850032018103	0.658768463869799\\
0.371482661645852	0.658813186099703\\
0.370112945551519	0.658852585738683\\
0.368740922150676	0.658886660698703\\
0.367366630123184	0.658915410113543\\
0.365990107847644	0.658938832411129\\
0.364611393910105	0.658956927117076\\
0.363230526668088	0.658969693305161\\
0.361847544630477	0.658977131022161\\
0.360462486011249	0.658979239598593\\
0.359075389225357	0.658976019601317\\
0.357686292394942	0.658967470876191\\
0.35629523382115	0.658953594510124\\
0.35490225154384	0.658934390995985\\
0.35350738370034	0.658909861809003\\
0.352110668169713	0.658880007825248\\
0.350712142912137	0.65884483090529\\
0.349311845684912	0.658804332571286\\
0.347909814305279	0.658758515333613\\
0.346506086284696	0.658707380828018\\
0.345100699254191	0.658650932079861\\
0.343693690611742	0.658589171636632\\
0.342285097733763	0.65852210277043\\
0.340874957767826	0.658449728270038\\
0.339463307890705	0.658372052052972\\
0.338050185008145	0.658289077280197\\
0.33663562605611	0.658200808378605\\
0.335219667720291	0.658107249149306\\
0.33380234665813	0.658008404391228\\
0.332383699280546	0.657904278272351\\
0.330963761969737	0.657794876095809\\
0.329542570877429	0.657680202666043\\
0.328120162035108	0.657560263240963\\
0.326696571357502	0.657435063669912\\
0.325271834544599	0.657304609433896\\
0.323845987205409	0.657168907016488\\
0.322419064709106	0.657027962254501\\
0.320991102308648	0.656881781849644\\
0.319562135050557	0.656730372265823\\
0.318132197838389	0.656573740694511\\
0.316701325351859	0.656411893808882\\
0.315269552137402	0.656244839424917\\
0.313836912515614	0.656072584836935\\
0.312403440633111	0.655895137926479\\
0.310969170434394	0.655712506605507\\
0.309534135671926	0.655524699233337\\
0.308098369887953	0.655331724057357\\
0.306661906427381	0.655133590050565\\
0.305224778416515	0.654930305650925\\
0.303787018775075	0.654721880301091\\
0.302348660205251	0.654508322904636\\
0.300909735187568	0.654289643228983\\
0.299470275986062	0.654065850638849\\
0.298030314624563	0.653836955503416\\
0.296589882916264	0.653602967503353\\
0.295149012420093	0.653363897322937\\
0.293707734489975	0.653119754953033\\
0.292266080204983	0.652870551528953\\
0.290824080434983	0.652616297630191\\
0.289381765763168	0.652357004838803\\
0.287939166583711	0.652092683892485\\
0.28649631298315	0.651823346672231\\
0.285053234845162	0.651549004494674\\
0.283609961749235	0.651269669534319\\
0.282166523064247	0.650985353539668\\
0.280722947867435	0.650696068829995\\
0.279279264961099	0.650401828009354\\
0.277835502926976	0.650102643392794\\
0.276391689994127	0.649798528293093\\
0.274947854231173	0.649489495157612\\
0.273504023344033	0.64917555742942\\
0.272060224817094	0.648856728255693\\
0.270616485808927	0.648533021347399\\
0.269172833258743	0.648204450115792\\
0.267729293752397	0.647871028677472\\
0.266285893656349	0.647532770845899\\
0.264842658972768	0.647189691137931\\
0.263399615507259	0.646841803619559\\
0.261956788692794	0.646489123057831\\
0.260514203770024	0.646131663765002\\
0.259071885548857	0.64576944104119\\
0.257629858672369	0.645402469583779\\
0.256188147366136	0.64503076493149\\
0.254746775722309	0.644654341871453\\
0.253305767324473	0.644273216464327\\
0.251865145625942	0.643887404015622\\
0.250424933642099	0.643496920667839\\
0.248985154237936	0.643101781949154\\
0.247545829831809	0.642702004222364\\
0.246106982634525	0.642297603522682\\
0.24466863442984	0.641888596572676\\
0.24323080682871	0.641474999618648\\
0.241793521008335	0.641056829591683\\
0.240356797943616	0.640634103088547\\
0.238920658166978	0.640206837388414\\
0.23748512204659	0.639775049287308\\
0.236050209501901	0.63933875626105\\
0.234615940255963	0.638897975444589\\
0.233182333651817	0.638452724358692\\
0.231749408607444	0.638003021054717\\
0.230317184006167	0.637548882655111\\
0.228885678067015	0.637090327684948\\
0.227454908938922	0.636627373883115\\
0.226024894297696	0.63616003965946\\
0.22459565167679	0.63568834292597\\
0.22316719808786	0.635212302409015\\
0.221739550404266	0.634731936334079\\
0.220312725013908	0.6342472635925\\
0.218886738127167	0.633758302717762\\
0.217461605462108	0.633265072906704\\
0.216037342656071	0.632767592703099\\
0.214613964756436	0.632265881603749\\
0.21319148668742	0.631759958595713\\
0.21176992287003	0.631249843324302\\
0.210349287658407	0.630735554775947\\
0.208929594800849	0.63021711288518\\
0.207510857984858	0.629694536924907\\
0.206093090335138	0.629167846967428\\
0.204676304819244	0.628637062713239\\
0.203260514097603	0.628102203928375\\
0.201845730417204	0.627563290735732\\
0.200431965607255	0.627020343613928\\
0.199019231404144	0.62647338251831\\
0.197607539018756	0.62592242804994\\
0.196196899688583	0.625367499991488\\
0.194787323785772	0.624808619646642\\
0.193378821825954	0.624245807205847\\
0.191971403793365	0.623679083500399\\
0.190565079483785	0.62310846912364\\
0.18915985827369	0.622533985014885\\
0.187755749236238	0.62195565216576\\
0.186352761142546	0.621373491619064\\
0.18495090246298	0.620787524467647\\
0.183550181368482	0.620197771853311\\
0.182150605607358	0.619604255258175\\
0.180752182753357	0.619006995918734\\
0.179354919958032	0.618406015409616\\
0.177958824203622	0.617801335057779\\
0.176563902050745	0.617192976526183\\
0.175170159896015	0.616580961228154\\
0.17377760345203	0.615965311495463\\
0.172386238663888	0.615346048531677\\
0.170996070658639	0.614723194748821\\
0.169607104808133	0.614096771429141\\
0.168219345660398	0.613466801061131\\
0.166832797746219	0.612833305586101\\
0.165447465175054	0.612196307273405\\
0.16406335191099	0.611555828135603\\
0.162680461498065	0.61091189051147\\
0.161298797340621	0.610264516481393\\
0.159918362139265	0.609613729033758\\
0.158539158884977	0.608959550021765\\
0.157161189865532	0.608302002204748\\
0.155784457237356	0.607641108080621\\
0.154408962884913	0.606976890176799\\
0.153034708274883	0.606309371340944\\
0.151661694751429	0.60563857415727\\
0.15028992324278	0.604964521528699\\
0.148919394409863	0.604287236384744\\
0.147550108800016	0.603606741389603\\
0.1461820665476	0.602923059524008\\
0.144815267372059	0.602236214084444\\
0.143449711039908	0.601546227809266\\
0.142085396907871	0.600853123751338\\
0.140722324077587	0.600156924986393\\
0.13936049124026	0.599457654903322\\
0.137999896991723	0.598755336621928\\
0.136640539519767	0.598049993573978\\
0.135282417083122	0.597341648630627\\
0.133925527215531	0.5966303255551\\
0.132569867364888	0.595916047839744\\
0.131215434899063	0.595198838705737\\
0.129862226784214	0.594478721683548\\
0.128510239748029	0.593755720322067\\
0.127159470281964	0.593029858188213\\
0.125809914643475	0.592301158866555\\
0.124461568858263	0.591569645958955\\
0.123114428554585	0.590835343374248\\
0.121768489468482	0.5900982744579\\
0.120423746604801	0.589358463441447\\
0.119080195251917	0.588615933702827\\
0.117737829966753	0.587870709505086\\
0.11639664542724	0.587122814547237\\
0.115056636095542	0.58637227254357\\
0.113717796046869	0.585619107512981\\
0.112380119142942	0.584863343489142\\
0.111043599034366	0.584105004520313\\
0.109708229162983	0.583344114669182\\
0.108374002764247	0.58258069801271\\
0.107040912869596	0.581814778642004\\
0.105708952308825	0.581046380662196\\
0.104378113533853	0.58027552848147\\
0.103048388976897	0.579502246232735\\
0.101719771055699	0.578726557773675\\
0.10039225145598	0.577948487842597\\
0.0990658220323223	0.57716806061362\\
0.0977404744520362	0.576385300274544\\
0.096416200197553	0.575600231026839\\
0.095092990018927	0.574812877951852\\
0.0937708352160147	0.574023264989827\\
0.0924497265438699	0.573231416672058\\
0.0911296545804168	0.572437357543633\\
0.0898106097289039	0.571641112163511\\
0.088492582220357	0.570842705104617\\
0.0871755623030026	0.570042160665506\\
0.0858595396844383	0.569239503735744\\
0.0845445040937381	0.568434758930862\\
0.0832304450975703	0.567627950880885\\
0.0819173521026506	0.566819104230489\\
0.0806052143581957	0.566008243639184\\
0.0792940207680529	0.565195394069722\\
0.0779837602727007	0.564380580211933\\
0.07667442147113	0.563563827059255\\
0.0753659931968558	0.562745159044616\\
0.0740584635625968	0.561924601481124\\
0.0727518209210163	0.561102179122044\\
0.0714460532911454	0.560277917025164\\
0.0701411487465594	0.559451839977074\\
0.0688370950311729	0.558623973069432\\
0.0675338799493331	0.55779434112335\\
0.0662314907845152	0.556962969553582\\
0.064929915276417	0.556129882929206\\
0.0636291404522945	0.555295106701427\\
0.0623291534101793	0.554458666052441\\
0.06102994112619	0.553620586183649\\
0.0597314904570137	0.552780892316055\\
0.0584337883401097	0.551939609402735\\
0.0571368212034384	0.551096762992889\\
0.0558405755602514	0.550252378368742\\
0.0545450378142727	0.549406480833776\\
0.0532501944613936	0.548559095425228\\
0.0519560312952723	0.547710248066154\\
0.0506625346050484	0.546859963838658\\
0.0493696903810055	0.546008268135719\\
0.0480774843156332	0.54515518666184\\
0.0467859022065891	0.544300744857731\\
0.0454949295580441	0.54344496847665\\
0.044204551984933	0.542587883009033\\
0.0429147552166592	0.541729513682783\\
0.0416255242923222	0.540869886615959\\
0.0403368445715668	0.54000902737737\\
0.0390487013340484	0.539146961562944\\
0.0377610795789708	0.538283715084477\\
0.0364739644327879	0.537419313593968\\
0.0351873407459025	0.536553783060468\\
0.03390119350138	0.535687149194277\\
0.0326155072068118	0.534819438312352\\
0.0313302669152693	0.533950675897371\\
0.0300454572090504	0.533080888039746\\
0.0287610626093367	0.532210100861812\\
0.0274770677833198	0.531338340229819\\
0.0261934571377394	0.530465632331495\\
0.0249102150255868	0.529592003388296\\
0.0236273259537427	0.528717479367231\\
0.0223447739700836	0.527842086847655\\
0.0210625434865763	0.526965851866979\\
0.0197806188717043	0.526088800498467\\
0.0184989842471164	0.525210959140942\\
0.0172176236953805	0.524332354230682\\
0.0159365210564446	0.523453012531309\\
0.0146556607539922	0.52257295997754\\
0.0133750267682351	0.52169222312153\\
0.0120946028437713	0.520810828844961\\
0.0108143731107376	0.519928803491331\\
0.00953432167506104	0.519046173445008\\
0.0082544322078694	0.518162965711496\\
0.00697468877354949	0.517279206759462\\
0.00569507500629768	0.516394923680408\\
0.00441557493863953	0.51551014302987\\
0.00313617238422833	0.514624891697688\\
0.00185685135345323	0.513739196328475\\
0.000577595435886469	0.512853084193144\\
-0.00070161137068059	0.511966582028301\\
-0.00198078548448151	0.511079717198615\\
-0.00325994291068338	0.510192516535244\\
-0.00453909985898357	0.509305007208185\\
-0.00581827232792289	0.508417216145293\\
-0.0070974767223231	0.50752917090605\\
-0.00837672902448975	0.50664089851791\\
-0.00965604561802996	0.505752426641766\\
-0.0109354424594047	0.50486378240718\\
-0.0122149354886769	0.503974992995263\\
-0.0134945410396491	0.503086086223291\\
-0.0147742752183495	0.50219708967032\\
-0.0160541536948934	0.501308030384736\\
-0.0173341927316602	0.500418936345698\\
-0.0186144083563076	0.49952983529549\\
-0.0198948165655084	0.498640755032147\\
-0.0211754331169659	0.497751723117066\\
-0.0224562737329985	0.496862767167908\\
-0.0237373545087704	0.495973915445813\\
-0.0250186910881729	0.495085195683621\\
-0.0263002992775743	0.494196635965796\\
-0.0275821948379911	0.493308264435958\\
-0.0288643932780742	0.492420109003375\\
-0.0301469102612991	0.491532197931102\\
-0.0314297613986078	0.490644559542952\\
-0.0327129618379817	0.489757221634763\\
-0.0339965272827288	0.488870212947199\\
-0.0352804729686613	0.487983561693885\\
-0.0365648142735013	0.487097296445715\\
-0.0378495663073786	0.486211445541404\\
-0.0391347443171115	0.485326037678285\\
-0.0404203632776531	0.48444110132202\\
-0.0417064380930669	0.48355666500213\\
-0.0429929839982678	0.482672757905007\\
-0.0442800155455993	0.481789408393792\\
-0.0455675474117418	0.480906645192679\\
-0.0468555943942162	0.480024497388317\\
-0.0481441710060757	0.479142993836863\\
-0.0494332918758507	0.478262163758136\\
-0.0507229713434575	0.477382036141741\\
-0.0520132234591195	0.476502639746346\\
-0.0533040625810029	0.475624003993288\\
-0.0545955029717294	0.474746158372327\\
-0.0558875583983002	0.473869131844763\\
-0.0571802427280115	0.472992953738046\\
-0.0584735699246468	0.472117653747147\\
-0.0597675534514673	0.471243261037916\\
-0.0610622068638699	0.470369805143838\\
-0.062357543608564	0.469497315667538\\
-0.0636535770212083	0.468625822280987\\
-0.0649503205201299	0.467755355026049\\
-0.0662477868196322	0.466885943113346\\
-0.0675459891041167	0.466017616724181\\
-0.0688449400466187	0.465150405508477\\
-0.0701446521986515	0.464284339185346\\
-0.0714451383756228	0.463419448146542\\
-0.0727464108771843	0.462555762251145\\
-0.0740484820673865	0.461693311729875\\
-0.0753513639855527	0.460832126581356\\
-0.0766550685378259	0.459972236873681\\
-0.0779596076862899	0.459113673047461\\
-0.0792649932536809	0.458256465613717\\
-0.0805712365402019	0.457400644546624\\
-0.0818783490848982	0.456546240496514\\
-0.083186342091067	0.455693283879779\\
-0.0844952266148669	0.454841805181966\\
-0.0858050135630005	0.453991834957653\\
-0.087115713878082	0.453143404135347\\
-0.0884273379726903	0.452296543102593\\
-0.0897398962912447	0.451451282620085\\
-0.0910533991194394	0.450607653516828\\
-0.0923678565819271	0.449765686689897\\
-0.0936832786400031	0.448925413104178\\
-0.0949996749051497	0.448086863485275\\
-0.0963170550062492	0.447250068932102\\
-0.0976354284019112	0.446415060610468\\
-0.0989548041959051	0.445581869444998\\
-0.100275191319046	0.444750526425445\\
-0.101596598707895	0.443921062914603\\
-0.102919035119551	0.443093510340588\\
-0.104242508770101	0.44226789957852\\
-0.105567028053536	0.441444262184303\\
-0.106892600999271	0.440622629468179\\
-0.108219235450191	0.439803032802698\\
-0.10954693906041	0.438985503622153\\
-0.110875719293024	0.438170073422003\\
-0.112205583417869	0.437356773758253\\
-0.113536538509286	0.43654563624682\\
-0.114868591443881	0.435736692562867\\
-0.116201748725084	0.434929974128389\\
-0.11753601682886	0.434125512734186\\
-0.118871401855084	0.433323339915801\\
-0.120207909870262	0.432523487576682\\
-0.121545546561949	0.431725987362812\\
-0.122884317578407	0.430930871287071\\
-0.124224228017577	0.430138170788966\\
-0.125565283102344	0.429347917986624\\
-0.126907487671098	0.428560144735958\\
-0.128250846511072	0.427774883257423\\
-0.129595363691711	0.426992164877019\\
-0.130941043559294	0.426212021912136\\
-0.13228788990669	0.425434486097274\\
-0.133635906629053	0.424659589843372\\
-0.134985097067273	0.42388736497508\\
-0.136335464334849	0.423117843359712\\
-0.137687011475979	0.42235105722282\\
-0.139039741300702	0.421587038831343\\
-0.140393656066094	0.420825819857734\\
-0.141748757953813	0.420067432328941\\
-0.143105049064466	0.419311908626485\\
-0.144462531100658	0.418559280850005\\
-0.14582120552336	0.417809581133136\\
-0.147181073549919	0.417062841642159\\
-0.148542135999254	0.416319094255438\\
-0.14990439359743	0.415578371199619\\
-0.151267846670085	0.414840704409966\\
-0.152632495594157	0.414106126487767\\
-0.153998340043376	0.413374669099616\\
-0.155365379885953	0.412646364895932\\
-0.156733614141972	0.411921245266583\\
-0.1581030421653	0.41119934290413\\
-0.159473662610869	0.410480689556535\\
-0.160845474164735	0.409765317630832\\
-0.162218474962379	0.409053258905492\\
-0.163592663020807	0.408344545493398\\
-0.164968035950926	0.407639209195975\\
-0.166344591239564	0.406937282146108\\
-0.167722326104767	0.406238796484319\\
-0.169101237218681	0.405543783709863\\
-0.170481321397447	0.404852276295454\\
-0.171862574637889	0.404164305420441\\
-0.173244993208714	0.403479903558882\\
-0.17462857269798	0.40279910221002\\
-0.176013308553607	0.402121933192286\\
-0.177399195946221	0.401448428317313\\
-0.178786229767553	0.400778619387887\\
-0.180174404371106	0.400112537544547\\
-0.181563714218412	0.399450214890811\\
-0.182954153104219	0.398791682537397\\
-0.184345714796021	0.398136972228823\\
-0.185738392650465	0.397486115363431\\
-0.187132179739672	0.396839143316985\\
-0.188527068727853	0.396196087113299\\
-0.189923052357746	0.395556978730409\\
-0.191320122478277	0.394921848480544\\
-0.192718271251012	0.394290728281017\\
-0.194117489952923	0.39366364837635\\
-0.19551777015906	0.393040640613706\\
-0.196919102569326	0.392421735160427\\
-0.19832147794	0.391806963126457\\
-0.199724886506248	0.391196354920157\\
-0.201129318435115	0.39058994156045\\
-0.202534763375113	0.389987753358854\\
-0.203941210899381	0.389389821233231\\
-0.205348649957946	0.388796175058432\\
-0.20675706947509	0.38820684547558\\
-0.208166457864126	0.387621862406218\\
-0.209576803347087	0.387041256038809\\
-0.210988093795311	0.386465056331256\\
-0.21240031668062	0.385893292842533\\
-0.213813459378441	0.385325995721546\\
-0.215227508714127	0.384763194216733\\
-0.216642451460154	0.38420491832693\\
-0.21805827374813	0.383651196812979\\
-0.219474961746926	0.383102059512214\\
-0.220892501038777	0.382557535183121\\
-0.222310877092915	0.382017653158853\\
-0.223730074892891	0.381482442018522\\
-0.225150079258084	0.380951930744811\\
-0.226570874528369	0.3804261475599\\
-0.227992444962484	0.379905121416082\\
-0.229414774257078	0.379388880166856\\
-0.230837846021847	0.378877452390365\\
-0.232261643395829	0.378370865891705\\
-0.233686149300176	0.377869148696623\\
-0.235111346194282	0.377372328051167\\
-0.236537216437187	0.376880431914991\\
-0.237963741928993	0.376393487461909\\
-0.23939090430956	0.375911521908219\\
-0.240818684881786	0.375434562176983\\
-0.2422470647587	0.374962635560709\\
-0.243676024500753	0.374495768053815\\
-0.245105544655946	0.374033986846349\\
-0.246535605193415	0.373577317657412\\
-0.247966185958516	0.373125786896298\\
-0.249397266398293	0.37267942032746\\
-0.250828825729108	0.37223824389998\\
-0.25226084277567	0.371802282911792\\
-0.253693296192085	0.371371563172346\\
-0.255126164184118	0.370946109500625\\
-0.256559424668306	0.370525946554684\\
-0.257993055356462	0.370111099328155\\
-0.259427033555662	0.369701591981453\\
-0.260861336419821	0.369297449337262\\
-0.262295940624993	0.368898694879444\\
-0.263730822691861	0.368505352747742\\
-0.265165958752128	0.3681174462365\\
-0.266601324773278	0.367734999289365\\
-0.268036896247329	0.36735803433307\\
-0.269472648546557	0.366986574769906\\
-0.270908556625992	0.366620642812223\\
-0.272344595268198	0.366260261308569\\
-0.273780738851313	0.365905451911949\\
-0.275216961577107	0.365556236904967\\
-0.276653237292418	0.365212637701321\\
-0.27808953960699	0.364874675839423\\
-0.279525841821489	0.3645423723152\\
-0.280962116998184	0.364215748242832\\
-0.282398337849917	0.363894823690834\\
-0.283834476914312	0.363579619502839\\
-0.285270506387072	0.363270155471232\\
-0.286706398215285	0.362966451328669\\
-0.288142124083451	0.362668526579311\\
-0.289577655425838	0.362376400661084\\
-0.291012963372564	0.362090092116263\\
-0.292448018840331	0.361809619910788\\
-0.293882792441756	0.361535001944798\\
-0.29531725458276	0.361266256700449\\
-0.296751375375832	0.36100340158927\\
-0.298185124708783	0.360746454268487\\
-0.299618472202883	0.360495431649712\\
-0.301051387252923	0.360250350883665\\
-0.302483838999034	0.360011228534624\\
-0.303915796328215	0.359778080250474\\
-0.305347227910639	0.359550922237437\\
-0.306778102170678	0.359329769780431\\
-0.308208387308842	0.359114638715166\\
-0.309638051287274	0.358905543297386\\
-0.311067061845421	0.358702498654465\\
-0.312495386501706	0.358505518494514\\
-0.313922992549099	0.358314617063639\\
-0.315349847069839	0.358129807675\\
-0.316775916918115	0.357951104009566\\
-0.318201168762304	0.357778518324361\\
-0.319625569024989	0.357612063887934\\
-0.32104908396887	0.357451752217845\\
-0.322471679597227	0.357297595997319\\
-0.323893321788471	0.357149605833984\\
-0.325313976147283	0.357007793655063\\
-0.326733608168472	0.356872169473659\\
-0.328152183071863	0.356742744452444\\
-0.329569665967981	0.356619528161604\\
-0.330986021728493	0.356502530669661\\
-0.332401215101889	0.356391760934384\\
-0.333815210594427	0.356287228404997\\
-0.335227972616728	0.356188941258138\\
-0.336639465336367	0.356096908155784\\
-0.338049652810013	0.356011136805139\\
-0.339458498913829	0.355931634755375\\
-0.340865967414112	0.355858408759795\\
-0.342272021830453	0.355791466044312\\
-0.34367662563617	0.35573081256057\\
-0.345079742057442	0.35567645472697\\
-0.346481334312747	0.355628397530414\\
-0.347881365309866	0.355586646891504\\
-0.349279797940552	0.355551207455797\\
-0.350676595008629	0.355522083225804\\
-0.352071719044692	0.355499278812606\\
-0.353465132666446	0.355482797086107\\
-0.354856798143748	0.355472641987783\\
-0.356246677800321	0.355468816031185\\
-0.357634733736162	0.355471322015275\\
-0.359020928072728	0.355480161624991\\
-0.360405222680387	0.355495336980551\\
-0.361787579554744	0.355516848626472\\
-0.363167960322355	0.355544698154422\\
-0.364546326751414	0.355578885582215\\
-0.365922640359665	0.355619411352945\\
-0.367296862699871	0.355666274952852\\
-0.368668955205831	0.355719475677372\\
-0.370038879296481	0.3557790121729\\
-0.371406596172089	0.355844883347926\\
-0.372772067204297	0.3559170867034\\
-0.374135253441657	0.355995620453179\\
-0.375496116121393	0.356080481407158\\
-0.376854616230199	0.356171666781105\\
-0.378210714925958	0.356269172542702\\
-0.379564373076512	0.356372995210473\\
-0.380915551736614	0.356483130058344\\
-0.382264211793361	0.356599572459968\\
-0.383610314173047	0.35672231714363\\
-0.384953819720413	0.356851358637616\\
-0.386294689242894	0.356986691121025\\
-0.387632883873142	0.357128307250404\\
-0.38896836422868	0.357276200950978\\
-0.390301091078286	0.357430365210906\\
-0.39163102526297	0.357590792378727\\
-0.392958127945125	0.357757473442656\\
-0.394282359706854	0.35793040078653\\
-0.395603681358393	0.358109565721162\\
-0.396922053805631	0.358294958923943\\
-0.398237437906287	0.358486570871612\\
-0.399549794987612	0.358684390413563\\
-0.400859085721328	0.35888840791373\\
-0.402165270993422	0.359098612819735\\
-0.403468311865187	0.359314993811975\\
-0.4047681698588	0.359537538107196\\
-0.406064805708316	0.359766234695981\\
-0.407358180555277	0.360001071243273\\
-0.408648255687624	0.360242034798166\\
-0.409934992779172	0.360489111244538\\
-0.411218352800893	0.360742287936252\\
-0.412498297227694	0.361001550783746\\
-0.413774787585894	0.361266885367161\\
-0.415047785879923	0.361538275982203\\
-0.416317253390432	0.361815708373934\\
-0.417583151879588	0.36209916700271\\
-0.418845443175223	0.362388636003951\\
-0.420104089743931	0.362684097980784\\
-0.421359053117809	0.362985537368021\\
-0.422610295471775	0.36329293706881\\
-0.423857779193237	0.363606279404082\\
-0.425101467088767	0.363925545722205\\
-0.426341321131296	0.364250718909878\\
-0.427577304044706	0.364581780219789\\
-0.428809378515691	0.364918710858951\\
-0.430037507879474	0.365261490687978\\
-0.431261654684344	0.365610100954093\\
-0.432481782133485	0.365964521561844\\
-0.433697853542155	0.366324732117564\\
-0.434909832840678	0.366690711039154\\
-0.436117683080411	0.367062438237884\\
-0.437321368001501	0.367439892309758\\
-0.438520851542034	0.367823051435898\\
-0.439716097694979	0.368211893636916\\
-0.440907071255196	0.36860639552832\\
-0.442093736111691	0.369006535191979\\
-0.443276056810435	0.36941228955691\\
-0.444453998114622	0.369823635153987\\
-0.445627525472717	0.370240547388899\\
-0.446796603403477	0.370663003109592\\
-0.447961197189926	0.371090977918158\\
-0.449121272347624	0.371524447033616\\
-0.45027679502745	0.371963384699617\\
-0.451427730587503	0.372407766340371\\
-0.452574045022114	0.372857566405641\\
-0.453715704733712	0.373312758741035\\
-0.454852676705787	0.373773316364476\\
-0.455984926946969	0.374239213689854\\
-0.45711242237403	0.374710423835137\\
-0.458235130164259	0.37518691956767\\
-0.459353018265367	0.375668672623862\\
-0.460466053460671	0.376155656343118\\
-0.461574203556801	0.376647842691851\\
-0.462677436547504	0.377145203415378\\
-0.463775721307527	0.37764770914776\\
-0.46486902560853	0.378155331987691\\
-0.465957318103887	0.378668042924851\\
-0.467040567730094	0.379185812631365\\
-0.468118744331052	0.379708610704839\\
-0.469191816624179	0.380236408182702\\
-0.470259754234685	0.380769175030287\\
-0.471322526991278	0.381306881020584\\
-0.472380105744156	0.38184949478127\\
-0.473432460193812	0.382396986354966\\
-0.474479560973035	0.382949324749806\\
-0.475521378925648	0.383506478797586\\
-0.476557885200269	0.38406841705333\\
-0.477589051905814	0.384635107081659\\
-0.478614849971972	0.385206517829868\\
-0.479635251382564	0.385782617156164\\
-0.480650228246472	0.38636337286461\\
-0.481659753747844	0.38694875170549\\
-0.482663799868734	0.387538721786625\\
-0.483662339571984	0.388133250266913\\
-0.48465534614056	0.388732304067056\\
-0.485642793809988	0.389335849243734\\
-0.486624655639017	0.389943853136574\\
-0.487600905686358	0.390556282175406\\
-0.488571518287695	0.391173102618982\\
-0.489536468796985	0.391794279851731\\
-0.490495731369693	0.392419780516955\\
-0.491449281178742	0.393049570387524\\
-0.492397093678033	0.393683615083465\\
-0.493339145355944	0.394321879389989\\
-0.494275411430346	0.394964329372317\\
-0.495205868202376	0.395610930218605\\
-0.49613049220629	0.396261647027088\\
-0.497049261126727	0.396916444010994\\
-0.497962151304881	0.397575286682664\\
-0.49886914012879	0.398238139761934\\
-0.499770205323211	0.398904967807802\\
-0.500665325674747	0.399575734623507\\
-0.501554478654971	0.400250405240134\\
-0.502437642794781	0.400928943935667\\
-0.503314796963294	0.401611314846622\\
-0.504185921102664	0.402297481393086\\
-0.505050993712726	0.402987408278724\\
-0.505909994573627	0.403681059328092\\
-0.506762903646251	0.404378398366752\\
-0.507609701176909	0.40507938914269\\
-0.508450368602741	0.405783994655769\\
-0.509284885836552	0.406492179192617\\
-0.510113234032458	0.407203906255463\\
-0.510935394575122	0.407919139325873\\
-0.511751349994979	0.408637841217004\\
-0.512561081436254	0.409359975882351\\
-0.513364571131833	0.41008550664847\\
-0.514161801487165	0.410814396872753\\
-0.514952756386261	0.41154660906052\\
-0.515737417869876	0.412282107125808\\
-0.51651576934542	0.413020854208688\\
-0.517287794443498	0.413762813458783\\
-0.51805347800727	0.414507947400299\\
-0.518812803285582	0.41525621974812\\
-0.519565754735738	0.416007593593749\\
-0.520312317088288	0.4167620320171\\
-0.521052476290463	0.417519497512318\\
-0.521786216728168	0.418279953697697\\
-0.522513523944125	0.419043363641847\\
-0.523234383693011	0.419809690449777\\
-0.523948783060629	0.420578896613368\\
-0.524656707325201	0.421350945846707\\
-0.525358143204136	0.422125801188801\\
-0.526053077564402	0.422903425761589\\
-0.526741498493591	0.423683782178107\\
-0.527423392417889	0.42446683414203\\
-0.528098746922477	0.425252544879732\\
-0.528767550017486	0.426040877557499\\
-0.529429790763438	0.426831794961212\\
-0.530085456594564	0.42762526090261\\
-0.530734536217667	0.428421238693274\\
-0.531377018472506	0.429219691747412\\
-0.532012892558289	0.430020583468557\\
-0.532642148835903	0.430823876862415\\
-0.533264775899255	0.431629535975145\\
-0.533880763670604	0.432437524370546\\
-0.534490102251435	0.433247805699282\\
-0.5350927830171	0.43406034319316\\
-0.535688795555203	0.43487510108862\\
-0.536278130721835	0.435692043203845\\
-0.536860779484958	0.436511133478934\\
-0.537436734140836	0.437332335443771\\
-0.53800598511933	0.438155613620529\\
-0.538568524231451	0.43898093209739\\
-0.53912434333188	0.439808255116864\\
-0.539673435599514	0.440637546546401\\
-0.54021579244344	0.441468771159242\\
-0.540751406416355	0.442301893425941\\
-0.541280270279179	0.443136877905283\\
-0.541802378053606	0.443973688838548\\
-0.542317721913694	0.444812291358101\\
-0.542826295288558	0.445652650278161\\
-0.54332809177604	0.446494730520844\\
-0.543823106169928	0.447338496743919\\
-0.544311331485868	0.44818391442538\\
-0.544792761870674	0.44903094879832\\
-0.545267391717637	0.449879565178435\\
-0.545735216579578	0.45072972865635\\
-0.546196230242893	0.451581405095651\\
-0.546650427558885	0.452434560161939\\
-0.547097803673987	0.453289159591045\\
-0.547538354916249	0.4541451689117\\
-0.547972075682046	0.455002554435321\\
-0.548398961602681	0.455861282244159\\
-0.548819008475545	0.456721318535094\\
-0.549232212261408	0.457582629620691\\
-0.549638570152058	0.45844518162144\\
-0.550038077327182	0.459308941406533\\
-0.550430730280951	0.460173875624484\\
-0.550816525600618	0.461039951060233\\
-0.551195461066416	0.461907134340575\\
-0.55156753254965	0.462775392766595\\
-0.551932737079134	0.463644693485698\\
-0.552291071825514	0.464515003767248\\
-0.552642535203613	0.465386290731928\\
-0.552987123614751	0.466258522156408\\
-0.553324834669054	0.467131665672308\\
-0.553655666107936	0.468005689035346\\
-0.553979616878549	0.468880559883869\\
-0.55429668390017	0.469756246469227\\
-0.554606865292451	0.470632716920873\\
-0.554910159325935	0.471509939486875\\
-0.55520656543831	0.47238788232683\\
-0.555496081025898	0.473266514169988\\
-0.555778704706929	0.474145803639881\\
-0.55605443521056	0.475025719485248\\
-0.556323272424451	0.475906230386971\\
-0.55658521424232	0.47678730554116\\
-0.556840259681453	0.477668914076183\\
-0.557088407920435	0.478551025234098\\
-0.55732965927287	0.479433608211525\\
-0.557564012001764	0.480316632684853\\
-0.557791465575562	0.481200068267054\\
-0.558012019524735	0.482083884698494\\
-0.558225674581639	0.482968051681062\\
-0.558432429372263	0.48385253935932\\
-0.558632283750195	0.484737317829748\\
-0.558825237592282	0.485622357317451\\
-0.559011290886734	0.486507628163025\\
-0.559190444798816	0.487393100694048\\
-0.559362698375414	0.488278745624527\\
-0.559528051866599	0.489164533645866\\
-0.559686505565705	0.490050435569363\\
-0.559838060920679	0.490936422212106\\
-0.55998271731281	0.491822464726213\\
-0.560120475274401	0.492708534263566\\
-0.560251335403798	0.493594602088761\\
-0.560375299424471	0.494480639490629\\
-0.560492366993359	0.495366618048129\\
-0.560602538896817	0.496252509357246\\
-0.560705815980646	0.497138285122129\\
-0.560802200254533	0.498023917083305\\
-0.560891691602635	0.498909377230722\\
-0.560974291062637	0.499794637584588\\
-0.561049999718289	0.500679670268899\\
-0.561118819788888	0.501564447460455\\
-0.561180751404328	0.50244894153819\\
-0.561235795812572	0.503333124927737\\
-0.561283954317635	0.504216970152471\\
-0.561325229353953	0.505100449803026\\
-0.561359621243606	0.50598353662804\\
-0.561387131440853	0.506866203436318\\
-0.561407761448004	0.507748423128999\\
-0.561421513887728	0.50863016868844\\
-0.56142838927576	0.50951141320993\\
-0.561428389248779	0.510392129862836\\
-0.561421515489207	0.511272291902944\\
-0.561407770801629	0.512151872680665\\
-0.56138715587495	0.513030845614481\\
-0.561359672518325	0.51390918421031\\
-0.561325322589636	0.514786862054524\\
-0.56128410797717	0.515663852812029\\
-0.561236031691716	0.51654013025881\\
-0.561181094633513	0.517415668183028\\
-0.561119298821	0.518290440476714\\
-0.561050646301641	0.519164421103932\\
-0.560975140250938	0.520037584153119\\
-0.560892781723254	0.520909903679702\\
-0.560803572897152	0.521781353856229\\
-0.560707515987242	0.522651908921234\\
-0.560604614308737	0.523521543248944\\
-0.560494869083789	0.524390231137529\\
-0.560378282643026	0.525257947014189\\
-0.560254857361052	0.526124665366246\\
-0.56012459672018	0.526990360829835\\
-0.559987502090154	0.527855007919082\\
-0.55984357597173	0.528718581291739\\
-0.559692820903479	0.529581055658879\\
-0.559535240509624	0.530442405890758\\
-0.559370836343364	0.531302606695117\\
-0.559199611074763	0.532161632934998\\
-0.559021567384032	0.533019459517157\\
-0.558836709098002	0.533876061526759\\
-0.558645037932881	0.534731413837916\\
-0.55844655673827	0.535585491494835\\
-0.558241268377061	0.536438269578982\\
-0.558029176860595	0.537289723363902\\
-0.557810284081109	0.538139827866129\\
-0.557584593081438	0.538988558287855\\
-0.557352106936623	0.539835889864607\\
-0.557112829827955	0.540681798031158\\
-0.556866763884819	0.541526257930686\\
-0.556613912330561	0.542369244896692\\
-0.556354278440445	0.54321073429258\\
-0.556087865587613	0.544050701518106\\
-0.555814678210973	0.544889122181608\\
-0.555534718723346	0.545725971549381\\
-0.555247990636213	0.546561225094891\\
-0.554954497549763	0.547394858321065\\
-0.554654244163727	0.548226846958353\\
-0.554347233132015	0.549057166347699\\
-0.554033468211628	0.549885792051065\\
-0.553712953254723	0.550712699655836\\
-0.553385693217586	0.551537864991049\\
-0.553051691051387	0.552361263460751\\
-0.552710950815302	0.553182870704746\\
-0.552363476641177	0.55400266237833\\
-0.552009273799604	0.554820614400043\\
-0.55164834553856	0.555636702215724\\
-0.551280696219431	0.556450901521917\\
-0.550906330313607	0.557263188034429\\
-0.550525253348095	0.558073537726202\\
-0.550137468958453	0.558881926085872\\
-0.549742981840425	0.559688328853688\\
-0.549341796837516	0.560492721794585\\
-0.548933919854735	0.561295080945892\\
-0.548519354860689	0.562095381806236\\
-0.548098106978565	0.562893600165377\\
-0.547670181341209	0.563689711795343\\
-0.547235584325276	0.564483692806081\\
-0.546794320297944	0.565275518704862\\
-0.54634639472861	0.566065165290001\\
-0.545891813252344	0.566852608382583\\
-0.5454305826075	0.567637824117012\\
-0.544962707656108	0.568420788020708\\
-0.544488194339623	0.569201475920709\\
-0.544007048716316	0.5699798636483\\
-0.543519276992876	0.570755927048446\\
-0.543024886487199	0.571529642301525\\
-0.542523882661899	0.572300984933935\\
-0.542016272096362	0.573069930803504\\
-0.541502061470247	0.573836455762158\\
-0.540981258638756	0.574600536035956\\
-0.540453869561605	0.575362147139479\\
-0.539919901379668	0.576121264958321\\
-0.539379361315497	0.576877865361778\\
-0.538832257830814	0.577631924635362\\
-0.538278597395202	0.578383418272362\\
-0.537718387723181	0.579132322179251\\
-0.537151636736662	0.579878612291239\\
-0.536578353371849	0.580622264892546\\
-0.535998544708136	0.581363255480337\\
-0.53541221918995	0.58210156003424\\
-0.534819385249842	0.582837154472726\\
-0.53422005251265	0.58357001515201\\
-0.533614228766627	0.584300117605385\\
-0.533001922998174	0.585027437801718\\
-0.532383144307374	0.585751951695752\\
-0.531757903105081	0.586473635752743\\
-0.531126207815908	0.587192465504607\\
-0.530488068124293	0.587908416966675\\
-0.529843493952154	0.588621466193901\\
-0.529192496252544	0.589331589648524\\
-0.528535084297993	0.590038762950002\\
-0.527871268567826	0.590742962201076\\
-0.527201059563207	0.591444163442034\\
-0.526524469158698	0.592142343302407\\
-0.525841507288945	0.592837477400761\\
-0.525152185155244	0.593529541889712\\
-0.52445651427125	0.594218513000177\\
-0.523754506129926	0.594904366874517\\
-0.523046173543663	0.595587080251249\\
-0.522331527526736	0.596266628867411\\
-0.521610580362338	0.596942989027991\\
-0.520883344379483	0.597616136978838\\
-0.52014983328252	0.598286049619835\\
-0.519410058946426	0.598952702784819\\
-0.518664034460966	0.599616072872436\\
-0.517911773136846	0.600276136315735\\
-0.517153289494178	0.600932870140496\\
-0.516388596249195	0.601586250269634\\
-0.515617707442632	0.60223625327977\\
-0.514840637289583	0.602882855757319\\
-0.514057401159505	0.603526034876392\\
-0.513268012752449	0.604165766736562\\
-0.512472486982613	0.604802028056185\\
-0.511670839054797	0.605434795634188\\
-0.510863085164986	0.606064046784796\\
-0.510049240080369	0.606689757847185\\
-0.509229319672316	0.607311905741166\\
-0.508403340002333	0.607930467407459\\
-0.507571318335745	0.608545420461364\\
-0.506733270372473	0.60915674141293\\
-0.505889212967526	0.609764407412919\\
-0.505039163172693	0.610368395639628\\
-0.504183139238911	0.61096868397441\\
-0.503321157877163	0.611565249162427\\
-0.502453236896788	0.612158068580985\\
-0.501579394466746	0.612747119750207\\
-0.50069964973997	0.613332380777156\\
-0.499814020459853	0.613913828674363\\
-0.498922525462913	0.614491441113214\\
-0.498025183896806	0.615065195881182\\
-0.497122015169255	0.615635070847315\\
-0.49621303971697	0.616201044535607\\
-0.495298276598147	0.616763094340669\\
-0.494377746006288	0.617321198388388\\
-0.493451468347408	0.617875334856139\\
-0.492519465150315	0.618425482679859\\
-0.491581756489193	0.61897161956041\\
-0.490638363614735	0.619513723997295\\
-0.489689307943035	0.620051774509361\\
-0.488734612052536	0.620585750441995\\
-0.487774297143304	0.621115629916681\\
-0.486808385480755	0.62164139180218\\
-0.485836899597202	0.622163015075167\\
-0.484859863075589	0.622680479486354\\
-0.483877298147147	0.623193763533715\\
-0.482889228096971	0.623702846489136\\
-0.481895676574365	0.624207707825648\\
-0.480896668265285	0.624708327818538\\
-0.47989222643378	0.625204685377644\\
-0.478882375432332	0.625696760256541\\
-0.47786713992731	0.626184532378188\\
-0.476846545559884	0.626667982450617\\
-0.475820616767048	0.627147089961142\\
-0.474789379056597	0.627621835270927\\
-0.473752857965996	0.628092198655334\\
-0.472711080272507	0.628558161466764\\
-0.471664071388009	0.629019703633058\\
-0.470611857870141	0.629476806073442\\
-0.469554466398792	0.629929449716599\\
-0.468491924596213	0.630377616326771\\
-0.467424259021953	0.630821286488607\\
-0.466351497178071	0.631260441624108\\
-0.4652736668675	0.631695063356279\\
-0.464190795924797	0.632125133230313\\
-0.463102913369895	0.632550633940535\\
-0.462010047098601	0.632971546880992\\
-0.460912225748366	0.633387854124531\\
-0.459809478251095	0.63379953795555\\
-0.458701834608434	0.634206581744181\\
-0.45758932355098	0.634608967341406\\
-0.456471974792216	0.635006677588358\\
-0.455349818330387	0.635399695549391\\
-0.454222884951368	0.635788005108668\\
-0.453091204369908	0.636171588798629\\
-0.451954807424168	0.636550430368739\\
-0.45081372481113	0.636924513302274\\
-0.449667988325736	0.637293822324081\\
-0.448517628633761	0.637658340683429\\
-0.447362677411237	0.638018052775242\\
-0.446203166356092	0.638372942930998\\
-0.445039128069395	0.638722996549371\\
-0.443870594210664	0.639068197733318\\
-0.442697597101528	0.639408531344631\\
-0.441520169476277	0.639743982703222\\
-0.440338344783226	0.640074538014466\\
-0.439152155398252	0.640400181955341\\
-0.437961634643922	0.640720900402354\\
-0.436766815856067	0.641036679173038\\
-0.435567733362477	0.641347505415181\\
-0.434364420444509	0.641653364724281\\
-0.433156911071726	0.641954243599246\\
-0.431945239443751	0.642250128805406\\
-0.43072944056627	0.642541008249753\\
-0.429509548500223	0.642826868369949\\
-0.428285597965416	0.643107696527118\\
-0.427057623967594	0.643383480467419\\
-0.425825661511126	0.643654207882661\\
-0.42458974643396	0.643919867744774\\
-0.423349913593557	0.644180447414999\\
-0.422106198674614	0.644435935537269\\
-0.420858637419687	0.644686320815858\\
-0.419607266162901	0.644931592920842\\
-0.418352120554387	0.645171740339402\\
-0.417093236765811	0.645406752411172\\
-0.415830651148492	0.645636618766151\\
-0.414564400612004	0.645861330018024\\
-0.413294521336508	0.64608087546488\\
-0.412021050057454	0.646295245387866\\
-0.410744023548495	0.646504430132007\\
-0.409463479356018	0.646708421508294\\
-0.40817945407152	0.646907209526352\\
-0.406891984990647	0.647100785546669\\
-0.405601109432418	0.647289140997373\\
-0.404306865206144	0.64747226832237\\
-0.403009289492986	0.647650158730284\\
-0.401708419845036	0.647822804206705\\
-0.40040429405568	0.647990197282955\\
-0.399096950314448	0.648152331402456\\
-0.397786426146051	0.648309198635647\\
-0.396472759525454	0.64846079208302\\
-0.395155988481431	0.648607105035398\\
-0.393836151513852	0.648748131950249\\
-0.392513286478944	0.64888386589359\\
-0.391187431594579	0.649014300853063\\
-0.389858625167805	0.649139431131388\\
-0.388526905985171	0.649259252336892\\
-0.387192312013492	0.649373758173221\\
-0.38585488174486	0.649482943771712\\
-0.384514653737762	0.649586804583695\\
-0.383171666424619	0.649685335881254\\
-0.381825958758244	0.649778534510091\\
-0.380477568960169	0.649866395506178\\
-0.379126535671678	0.649948915228872\\
-0.377772897531921	0.650026090234156\\
-0.376416693430593	0.650097918036451\\
-0.3750579617319	0.650164394824257\\
-0.373696741089466	0.650225517869549\\
-0.37233307013897	0.650281284640849\\
-0.370966987811142	0.650331693830341\\
-0.369598532450649	0.650376742531392\\
-0.368227742653877	0.650416428930443\\
-0.366854657094924	0.650450751798344\\
-0.365479314476365	0.650479710364137\\
-0.364101753128027	0.650503302885708\\
-0.362722011553974	0.650521528594318\\
-0.361340128206173	0.650534386917245\\
-0.359956141746661	0.650541878526137\\
-0.358570090306054	0.650544002455103\\
-0.357182012251378	0.650540759112508\\
-0.355791945784575	0.650532148706974\\
-0.354399929308457	0.650518172831429\\
-0.353006000752805	0.650498831554574\\
-0.3516101982367	0.650474126329836\\
-0.350212559678149	0.65044405827292\\
-0.348813123177933	0.650408630026292\\
-0.347411926413768	0.65036784282511\\
-0.346009007077566	0.650321698628836\\
-0.344604402786374	0.650270199721759\\
-0.343198151263636	0.650213349791041\\
-0.341790289763028	0.650151150695981\\
-0.340380855659986	0.650083605832182\\
-0.338969886121723	0.650010718244079\\
-0.33755741827869	0.649932491706119\\
-0.336143489227724	0.649848930862158\\
-0.334728135697226	0.649760038912019\\
-0.333311394420227	0.649665820193141\\
-0.331893301990051	0.64956627922892\\
-0.330473894953754	0.649461421550209\\
-0.32905320953006	0.64935125136544\\
-0.327631281902329	0.649235774025101\\
-0.326208148083724	0.649114994924937\\
-0.324783844019842	0.648988920608316\\
-0.32335840532364	0.648857556005857\\
-0.321931867549181	0.648720907330977\\
-0.320504266090305	0.648578981114954\\
-0.319075636212458	0.648431784762492\\
-0.317646012894967	0.648279324327918\\
-0.316215430989884	0.64812160673463\\
-0.314783925174793	0.647958639219807\\
-0.313351529983943	0.64779043017295\\
-0.311918279680784	0.647616986479902\\
-0.310484208376539	0.64743831603568\\
-0.309049349993056	0.647254427186429\\
-0.307613738259487	0.647065329010941\\
-0.306177406663646	0.646871029069341\\
-0.304740388516405	0.646671536494482\\
-0.303302716910943	0.646466860162827\\
-0.30186442472627	0.646257010104512\\
-0.300425544625118	0.646041994817607\\
-0.298986109050298	0.645821824092482\\
-0.297546150219092	0.645596507880989\\
-0.296105700106389	0.645366056863288\\
-0.294664790487845	0.645130480600062\\
-0.293223452892954	0.644889789518494\\
-0.291781718611142	0.644643994343967\\
-0.290339618700371	0.644393105813808\\
-0.288897183926492	0.644137135818103\\
-0.287454444892555	0.643876094828272\\
-0.286011431913513	0.643609994322522\\
-0.284568175035609	0.643338846214799\\
-0.28312470403911	0.643062662711008\\
-0.28168104850406	0.642781455446502\\
-0.280237237749231	0.64249523634401\\
-0.278793300787098	0.642204018044259\\
-0.277349266323572	0.641907813762663\\
-0.275905162926677	0.641606635560036\\
-0.274461018817178	0.641300496499754\\
-0.27301686196397	0.640989409638872\\
-0.271572719964291	0.64067338903733\\
-0.270128620295707	0.640352447590592\\
-0.268684590097064	0.640026598904719\\
-0.267240656233488	0.639695856717518\\
-0.265796845131006	0.639360236056228\\
-0.264353183197604	0.639019750194311\\
-0.2629096964213	0.63867441354632\\
-0.261466410484288	0.638324240798141\\
-0.260023350687886	0.637969247341712\\
-0.25858054228095	0.637609447239551\\
-0.257138010061895	0.63724485569237\\
-0.255695778589698	0.636875487730136\\
-0.254253871922035	0.636501359666242\\
-0.252812314139668	0.636122486184189\\
-0.251371128902355	0.635738882810488\\
-0.249930339490839	0.635350565623095\\
-0.248489968797063	0.634957551250847\\
-0.247050039680807	0.634559855120459\\
-0.24561057455861	0.634157493497482\\
-0.244171595516243	0.633750482901655\\
-0.242733124338042	0.633338839959413\\
-0.241295182372475	0.632922581987473\\
-0.239857790930964	0.632501725236207\\
-0.238420970821518	0.632076286935579\\
-0.236984742652227	0.63164628397707\\
-0.235549126475321	0.631211734376486\\
-0.234114142361499	0.630772654929159\\
-0.2326798098954	0.630329063258795\\
-0.231246148354106	0.629880977083856\\
-0.229813176510328	0.629428414949518\\
-0.228380913219204	0.628971394026152\\
-0.226949376794542	0.628509932454202\\
-0.225518585199179	0.628044048609828\\
-0.224088555957881	0.627573761397297\\
-0.222659306621164	0.627099088632365\\
-0.221230854221195	0.626620048949252\\
-0.219803215479527	0.62613666106535\\
-0.218376406582382	0.625648944514576\\
-0.216950443806975	0.625156917588843\\
-0.215525342943912	0.624660599246486\\
-0.214101119380684	0.624160008817351\\
-0.212677788048915	0.623655166148683\\
-0.211255363901108	0.623146090133405\\
-0.209833861488368	0.622632800031685\\
-0.208413294855999	0.62211531576399\\
-0.206993677634271	0.621593657615898\\
-0.205575023544958	0.621067844765742\\
-0.204157345698674	0.620537897342348\\
-0.202740657051544	0.620003835100011\\
-0.201324969883154	0.619465678888343\\
-0.199910296585005	0.618923448444305\\
-0.198496649029868	0.618377164156157\\
-0.197084038782365	0.617826846473841\\
-0.195672477211279	0.61727251561343\\
-0.194261974820219	0.616714193321504\\
-0.1928525427031	0.61615189904869\\
-0.191444190974604	0.615585654067654\\
-0.190036929671627	0.615015479118213\\
-0.188630768059064	0.614441396171485\\
-0.187225715917975	0.613863425192407\\
-0.185821782141204	0.613281587668808\\
-0.184418975558627	0.612695904551116\\
-0.183017304213562	0.612106398016132\\
-0.181616776581152	0.611513088524645\\
-0.18021740022552	0.610915998055451\\
-0.178819182785269	0.610315147751676\\
-0.177422131098866	0.609710559977993\\
-0.176026252214056	0.609102255967485\\
-0.174631552631076	0.608490257584505\\
-0.1732380386868	0.607874586441826\\
-0.171845716033655	0.607255265075182\\
-0.170454590558016	0.606632314885291\\
-0.169064667461613	0.606005758193649\\
-0.167675951790243	0.605375617066413\\
-0.166288448031058	0.604741914194602\\
-0.164902160929711	0.604104671131184\\
-0.163517094540383	0.60346391034565\\
-0.162133252632943	0.602819654342242\\
-0.160750638554075	0.602171925952557\\
-0.159369255649901	0.601520747454325\\
-0.157989106990867	0.600866141157544\\
-0.156610195229682	0.600208129696967\\
-0.155232522454022	0.599546736324422\\
-0.153856090909554	0.598881983441869\\
-0.152480902426648	0.598213893773521\\
-0.15110695856605	0.597542490071907\\
-0.149734260322877	0.596867795703129\\
-0.148362808720278	0.596189833474162\\
-0.146992604366661	0.595508626511043\\
-0.145623647757534	0.594824197672465\\
-0.144255939128564	0.594136569842008\\
-0.142889477842082	0.593445767098119\\
-0.141524263921845	0.592751811786997\\
-0.140160296520553	0.592054727448139\\
-0.138797574690111	0.591354537350869\\
-0.137436096914602	0.590651265371067\\
-0.136075861897752	0.589944934528766\\
-0.134716867778845	0.589235568449309\\
-0.133359112768998	0.588523190193844\\
-0.132002594192917	0.587807824011731\\
-0.130647309773951	0.587089493003225\\
-0.129293256672359	0.5863682208714\\
-0.127940431972122	0.58564403104574\\
-0.126588831862749	0.584916948140918\\
-0.125238453283952	0.584186995038385\\
-0.123889292283817	0.583454195803628\\
-0.122541344843893	0.582718574227172\\
-0.121194606548581	0.581980154407449\\
-0.119849072921979	0.581238960167404\\
-0.118504739263726	0.58049501534573\\
-0.117161600651276	0.579748343796579\\
-0.115819651599467	0.57899896997176\\
-0.114478886745	0.578246917755489\\
-0.113139300509296	0.57749221104667\\
-0.111800886927123	0.576734874049703\\
-0.110463639645826	0.575974931274123\\
-0.109127552625352	0.575212406370684\\
-0.107792619094184	0.574447323876609\\
-0.10645883224928	0.573679708051945\\
-0.105126185084066	0.572909583170273\\
-0.103794670212731	0.572136973809222\\
-0.102464280406085	0.571361903978519\\
-0.101135008061217	0.570584397991701\\
-0.0998068452010424	0.56980448046591\\
-0.0984797836547691	0.56902217603133\\
-0.0971538154233421	0.568237508750501\\
-0.0958289317764474	0.567450503569883\\
-0.0945051243437755	0.566661184578231\\
-0.0931823838411931	0.565869577038049\\
-0.0918607015354559	0.565075705064365\\
-0.0905400681486751	0.564279593365488\\
-0.0892204742262997	0.56348126666287\\
-0.0879019101395671	0.562680749691192\\
-0.0865843660879544	0.561878067198454\\
-0.0852678322887415	0.561073243656224\\
-0.0839522984187486	0.560266304129257\\
-0.0826377541768724	0.559457273406212\\
-0.0813241891000556	0.558646176289582\\
-0.080011592565738	0.557833037595861\\
-0.0786999537943069	0.557017882155723\\
-0.077389261470634	0.556200735393429\\
-0.0760795048881313	0.555381621589559\\
-0.0747706724277401	0.55456056619761\\
-0.073462752896042	0.553737593817644\\
-0.072155734378866	0.552912729933402\\
-0.0708496052026787	0.552085999465342\\
-0.0695443535541019	0.551257427349739\\
-0.0682399670944339	0.550427039117767\\
-0.0669364337359927	0.549594859738355\\
-0.0656337410637421	0.548760914486504\\
-0.0643318767265593	0.547925228364979\\
-0.0630308282457465	0.547087826393913\\
-0.0617305826250616	0.546248734189765\\
-0.0604311269395686	0.545407977097938\\
-0.0591324481428244	0.544565580482371\\
-0.0578345330693577	0.543721569725924\\
-0.0565373686349807	0.542875969941505\\
-0.0552409412461774	0.542028806840176\\
-0.0539452373952298	0.541180105863991\\
-0.0526502436642531	0.540329892186311\\
-0.0513559461311425	0.539478191579927\\
-0.0500623307684679	0.53862502983923\\
-0.0487693838460449	0.537770432202101\\
-0.0474770913351007	0.53691442421796\\
-0.0461854389093393	0.536057031748407\\
-0.0448944121470983	0.535198280678562\\
-0.0436039969364871	0.534338196338874\\
-0.0423141786738826	0.533476804662703\\
-0.0410249430715624	0.532614131029666\\
-0.0397362751515611	0.531750201712829\\
-0.0384481602570092	0.530885042432674\\
-0.0371605836513952	0.530018678936128\\
-0.0358735303180069	0.529151137286615\\
-0.0345869853678186	0.52828244328577\\
-0.0333009336359995	0.527412623052905\\
-0.0320153600908089	0.526541702446592\\
-0.0307302492251829	0.525669707933984\\
-0.0294455860781368	0.524796665143362\\
-0.0281613552180559	0.523922600312668\\
-0.0268775411525324	0.523047539711074\\
-0.0255941285355728	0.522171509349695\\
-0.0243111015560347	0.521294535851687\\
-0.0230284449640864	0.520416645003518\\
-0.021746143049455	0.519537863204838\\
-0.0204641798478998	0.518658217179709\\
-0.0191825397597358	0.517777733106991\\
-0.017901207142089	0.516896437200725\\
-0.0166201661054613	0.516014356001105\\
-0.0153394007215644	0.515131516085096\\
-0.014058894819699	0.514247944357596\\
-0.0127786328134168	0.513363666890095\\
-0.0114985986729193	0.512478710373388\\
-0.0102187761329949	0.511593101828376\\
-0.0089391493143941	0.510706867734559\\
-0.00765970231392314	0.509820034611631\\
-0.00638041879370556	0.508932629602262\\
-0.00510128280953201	0.508044679309082\\
-0.00382227798711522	0.507156210959389\\
-0.00254338835089512	0.506267251241317\\
-0.00126459770661738	0.505377827177879\\
0	0.523598775598299\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.111365442842201	0.657357222630807\\
0.109566894708061	0.656448138177366\\
0.107777780653678	0.655499944083601\\
0.106013849714242	0.654496402820977\\
0.104280086148804	0.653443947355915\\
0.102572816801923	0.652352395975697\\
0.100900435628568	0.651228569100135\\
0.099261261987302	0.650075429988801\\
0.0976287970707107	0.648905627862682\\
0.0959934200559744	0.647730150901923\\
0.0943580997261308	0.646542303011883\\
0.0927307395204114	0.645338817947303\\
0.0911182433373279	0.644120367839628\\
0.0895332217479058	0.642878450897916\\
0.0879869545946505	0.641612689357119\\
0.086491620853707	0.640322769985068\\
0.0850493610729638	0.63900911636627\\
0.0836556072171151	0.637675854622739\\
0.0823063503341982	0.636325292339953\\
0.0809986298734991	0.634957326108762\\
0.0797328054653179	0.633574920939282\\
0.0785096724174439	0.632180032465627\\
0.0773282976396585	0.630773779979495\\
0.0761828416025467	0.629359549428307\\
0.0750689573895902	0.6279358963039\\
0.0739842385117343	0.626502098784594\\
0.0729276263095982	0.625061268081744\\
0.0718973620663493	0.62361611040253\\
0.0708941331967525	0.622165076378558\\
0.0699181712096622	0.620708187861476\\
0.0689613893440461	0.619247156458686\\
0.0680166492590637	0.617782977662401\\
0.0670788945508276	0.616316904251906\\
0.0661448314577649	0.614851683967732\\
0.0652146379866171	0.613390154623119\\
0.0640763719614499	0.612013055920622\\
0.0629521570595669	0.610628497714613\\
0.0618418618972349	0.609236319972795\\
0.0607457428624852	0.607836721063042\\
0.0596634905362931	0.606429732112334\\
0.0585946421404142	0.605015407259321\\
0.0575384928965017	0.603593826404075\\
0.0564947804502244	0.602165344753968\\
0.0554633734278315	0.600730723044737\\
0.0544440820457297	0.599290709330833\\
0.0534364018810869	0.597845090665725\\
0.0524400702891291	0.596393849421429\\
0.0514547691684428	0.594937371524309\\
0.0504808101418826	0.593476073694782\\
0.0495193047279133	0.59201000106526\\
0.048571438507571	0.590538460141077\\
0.0476382460297051	0.589060821660994\\
0.0467206069082573	0.587576525374966\\
0.0458190136615679	0.586086263220445\\
0.0449338172709422	0.584590726666453\\
0.044065421012802	0.583090530367297\\
0.0432141089717548	0.581585273176681\\
0.0423801259549629	0.58007459220273\\
0.041563580201804	0.578558174101857\\
0.040763845737499	0.577036696216794\\
0.03998051379081	0.575510074033068\\
0.0392133677435592	0.573978571767248\\
0.0384615468044572	0.572441754633842\\
0.0377238303514144	0.570899963943069\\
0.036998790818826	0.569353695713126\\
0.0362850053837067	0.567803591576319\\
0.0355822327165861	0.566249362992537\\
0.0348902087370028	0.564690382226525\\
0.0342082447107978	0.563126423628841\\
0.033535840446791	0.561557335722294\\
0.0328725582395394	0.559983347632732\\
0.0322181455854311	0.558404175020908\\
0.0315723280190619	0.556819581456878\\
0.0309343410077695	0.555229120644925\\
0.0303040836730321	0.553632908310962\\
0.0296807849696802	0.552030359924543\\
0.0290639593384764	0.550421332165793\\
0.0284531243178114	0.548805971430484\\
0.027846866782943	0.547184381123029\\
0.0272445178695751	0.545556573138194\\
0.0266451645468105	0.543922492362793\\
0.0260482103469475	0.542282904941372\\
0.0254531220687569	0.540637389895404\\
0.0248594054290538	0.538985812316736\\
0.0242666104935108	0.537328241649096\\
0.0236743356714447	0.53566462457162\\
0.0230822318082364	0.533994723304562\\
0.0224897149212827	0.532317766771519\\
0.021897010466597	0.530633342888202\\
0.0213038628608962	0.528941701516577\\
0.0207097624301323	0.527243655071679\\
0.0201145402419197	0.525539642314214\\
0.0195180631852919	0.52383011514127\\
0.0189214645501851	0.522115592893621\\
0.0183260236655433	0.520396209029747\\
0.0177324715350772	0.518671981565635\\
0.0171419566743744	0.516943066773272\\
0.0165555335438447	0.515209864221257\\
0.0159741632952573	0.51347269320549\\
0.0153979569549857	0.511731893435336\\
0.0148271607422616	0.509987813455935\\
0.0142612980578337	0.508240820705376\\
0.0136996858297426	0.506491259072516\\
0.0131413482266383	0.504739736807361\\
0.0125856172931687	0.502987073884068\\
0.0120325067093625	0.501233747115178\\
0.0114820158962386	0.499480195548227\\
0.0109336475659088	0.497727168717609\\
0.0103873832406176	0.495975928514187\\
0.0098434840980895	0.494227258432173\\
0.00930218099084336	0.492482258490915\\
0.00876349422817812	0.490741508731437\\
0.0082276215176071	0.489005372630708\\
0.00769473720856514	0.487273658655128\\
0.00716524697602663	0.485547074846227\\
0.00663922467759112	0.483826123375596\\
0.00611671902990522	0.482111149995027\\
0.00559774906538704	0.480402419318907\\
0.00508230405304543	0.478700352019111\\
0.00457014346152708	0.477005877777984\\
0.00406102225693055	0.475319324274752\\
0.00355468973910388	0.473640928171974\\
0.00305108732305634	0.471970622780048\\
0.00254930322819868	0.470308225171958\\
0.0020482742422615	0.468653712154946\\
0.00154706997263529	0.467008006566344\\
0.00104473997070351	0.465371187762611\\
0.000540409534122023	0.463743258454079\\
3.35690400043989e-05	0.46212393112014\\
-0.000476526553058247	0.460513620984518\\
-0.000990532340155596	0.458912342018304\\
-0.00150846278461813	0.45732038505813\\
-0.00203009505556102	0.455737974322618\\
-0.00255498095636154	0.45416495644157\\
-0.00308266137566302	0.452601117419763\\
-0.00361400136082965	0.451046244616608\\
-0.00414978476074144	0.44950007475104\\
-0.0046908022225017	0.447962725793148\\
-0.00523793043941509	0.446433440977299\\
-0.00579176601106003	0.444912496155856\\
-0.0063530059774139	0.443400227234996\\
-0.00692224069580845	0.441896895660523\\
-0.00749976894159974	0.4404025353535\\
-0.0080857048843547	0.438916861910473\\
-0.00868017873383357	0.437439798041401\\
-0.00928324789891322	0.435971851028874\\
-0.00989488943200504	0.434512800123686\\
-0.0105140682471598	0.433061644822368\\
-0.0111397474046735	0.431617390158109\\
-0.0117701578279483	0.430179569937546\\
-0.0124043495876614	0.428747679749071\\
-0.0130414274007581	0.427322152728114\\
-0.0136805409694464	0.425903368400774\\
-0.0143208887909503	0.424491492210751\\
-0.0149617271963079	0.423086799559837\\
-0.0156023700998788	0.421689101090202\\
-0.0162428510200649	0.420298488412032\\
-0.0168835061696708	0.418914983055227\\
-0.0175246704842875	0.417538562210237\\
-0.0181663848262053	0.416168788302084\\
-0.0188089827774166	0.414805580774138\\
-0.0194527833255348	0.413448825428128\\
-0.0200980859952717	0.412097968360081\\
-0.0207451734800815	0.410752849760764\\
-0.0213935625609631	0.409413383003936\\
-0.022043536417621	0.408079349971599\\
-0.0226953556904329	0.406750761949738\\
-0.0233497212564906	0.405427430538505\\
-0.0240065268759138	0.404109130072291\\
-0.0246661180874322	0.402795615823789\\
-0.0253283337088323	0.401486745736354\\
-0.0259930020433568	0.400182608521818\\
-0.0266599458390951	0.398883011915426\\
-0.0273289822692233	0.397587423357176\\
-0.0279999335438467	0.396295380640673\\
-0.0286726204698881	0.395006433163656\\
-0.0293468644927102	0.393720145542438\\
-0.0300224875977743	0.392436352194384\\
-0.0306993202800962	0.391154880435101\\
-0.0313781210586028	0.389875556167157\\
-0.0320594136469506	0.388598212421714\\
-0.0327438602261511	0.387322437537546\\
-0.0334320671377063	0.386048322187373\\
-0.0341250400485557	0.384775525286024\\
-0.0348232292346171	0.383504060914021\\
-0.0355270126805664	0.382233783287435\\
-0.0362368856511156	0.38096454306618\\
-0.0369530762173513	0.379696213716808\\
-0.0376757469909527	0.378428838319627\\
-0.0384050014884967	0.377162940369886\\
-0.0391418083006085	0.37589897547201\\
-0.0398870212084264	0.374637364421846\\
-0.0406405355175693	0.373378538681674\\
-0.0414023678991132	0.372122630005784\\
-0.0421720977540789	0.37086975808344\\
-0.0429492681880089	0.369620984030122\\
-0.0437333917370786	0.36837727916946\\
-0.0445239612055625	0.367139349189913\\
-0.0453204541109977	0.365907976011527\\
-0.0461232639002187	0.364683623241998\\
-0.0469330044689594	0.363466654218464\\
-0.0477501175572523	0.362257352615333\\
-0.0485749702743115	0.361055920764038\\
-0.0494078551709369	0.359862483477102\\
-0.0502478789910574	0.358678343901097\\
-0.0510941478973107	0.35750465831733\\
-0.0519453097331578	0.356342038277565\\
-0.0528000644987117	0.355191290225563\\
-0.0536576323605065	0.354052723066051\\
-0.0545172774493468	0.352926931357611\\
-0.0553783101267992	0.351814372532601\\
-0.0562411054942865	0.350715615142016\\
-0.0571064926842359	0.349631158402534\\
-0.0579746041297764	0.348561544662846\\
-0.0588451883282769	0.347507036996309\\
-0.0597183712284289	0.346468059490783\\
-0.0605942675146779	0.345445458640866\\
-0.0614729756613369	0.344439908093956\\
-0.0623550432091238	0.343451329763998\\
-0.0632405029488122	0.342479528278335\\
-0.0641295504337657	0.34152442250411\\
-0.0650228082456649	0.340585777165244\\
-0.065921296194916	0.33966321689756\\
-0.0668259402831678	0.338756026653632\\
-0.0677375680402173	0.337863833306898\\
-0.0686559742610756	0.336986686855871\\
-0.0695804479308468	0.336124818689231\\
-0.0705105455926338	0.335278080797186\\
-0.071445530064747	0.33444650331816\\
-0.0723851320756419	0.33362973598491\\
-0.0733290678434737	0.332827600350654\\
-0.0742770453803253	0.332039997786062\\
-0.0752283074722979	0.331266531747686\\
-0.0761832306676022	0.330507592590376\\
-0.0771424229213566	0.329763417513243\\
-0.0781064345447326	0.329033892300711\\
-0.0790752906100893	0.328319066687756\\
-0.0800489824943616	0.327618895217373\\
-0.0810272849007709	0.326932163318178\\
-0.0820099547941551	0.326257640985418\\
-0.0829964596544739	0.325593866302909\\
-0.0839862763039684	0.324939482228911\\
-0.0849791667210695	0.324293893731756\\
-0.0859746191130176	0.323656764885561\\
-0.0869721406709004	0.323027748150558\\
-0.0879723604366965	0.322406603756523\\
-0.0889758649745876	0.321792500517416\\
-0.0899831915583736	0.321185040684105\\
-0.0909938966114866	0.320583601955958\\
-0.0920078147896288	0.31998781814495\\
-0.0930247711813296	0.319397329960091\\
-0.0940445836179007	0.318811786296103\\
-0.0950666014049537	0.31823127199159\\
-0.0960906632410441	0.317655840198295\\
-0.0971168823031256	0.317085931894559\\
-0.098145176501051	0.316521700424997\\
-0.0991754603421629	0.315963265977416\\
-0.100207645492168	0.315410714706929\\
-0.101241642224679	0.314863933577873\\
-0.10227644217372	0.314321497832999\\
-0.103311275577061	0.313782121688608\\
-0.104345699581673	0.313244497909863\\
-0.105379581753609	0.31270765007866\\
-0.106412820336433	0.31217040932397\\
-0.107445057752496	0.311631465264854\\
-0.10847624575271	0.311089864742731\\
-0.109506538414225	0.31054516533515\\
-0.11053591394111	0.309996920978085\\
-0.111563168638715	0.309444902935599\\
-0.112587644939117	0.308888942510968\\
-0.113608570216957	0.308328934654278\\
-0.114625252645697	0.307764830735254\\
-0.115637265685499	0.307196631249203\\
-0.116644072008274	0.306624384983113\\
-0.11764649196507	0.306048169211416\\
-0.118645345445183	0.305468097540096\\
-0.119641442528483	0.304884148981315\\
-0.120635110737899	0.30429628979223\\
-0.121626676724018	0.303704523062187\\
-0.122616278333587	0.30310913559595\\
-0.12360413475435	0.302510575334159\\
-0.124591006878719	0.301909194617744\\
-0.125577800017308	0.301305414266538\\
-0.12656573135616	0.300699535967012\\
-0.127555563712623	0.300091967317439\\
-0.128547989720897	0.299483347460311\\
-0.129543813804419	0.298874027795845\\
-0.130543570979899	0.298264920097033\\
-0.131547449510038	0.297656882600497\\
-0.132556669516422	0.297050259365134\\
-0.133572048853321	0.296445542438333\\
-0.134593835740206	0.295843450877879\\
-0.135622199371016	0.295244877958903\\
-0.136657687900554	0.294650599257149\\
-0.137700301035293	0.294061327132119\\
-0.138750889399267	0.293476959658751\\
-0.139810086270289	0.292898015198378\\
-0.140878690829209	0.292324660956794\\
-0.141957188662268	0.291757014677486\\
-0.143045953100106	0.291194885927726\\
-0.144145244860885	0.290638619753887\\
-0.145255688887255	0.290087796865488\\
-0.146377135334388	0.289542103767196\\
-0.147508803363826	0.289000658427932\\
-0.148649696610824	0.288462194518417\\
-0.149798976401427	0.287926309259368\\
-0.150955792221801	0.287392610804437\\
-0.152119287929017	0.286861373730464\\
-0.153288616454722	0.286332848581397\\
-0.154462952826402	0.285807265856172\\
-0.155642040694078	0.28528478610891\\
-0.156825073372486	0.284765578299199\\
-0.158011554803909	0.284249767716384\\
-0.159201010511577	0.283737451018641\\
-0.160391891035552	0.283228579243605\\
-0.161582741574387	0.28272324874989\\
-0.162773110442904	0.282221868842989\\
-0.163962602474147	0.281724634651991\\
-0.165150604979365	0.281231461764392\\
-0.166336120092837	0.280742690035002\\
-0.16751824776404	0.280258609791405\\
-0.168696642170953	0.279779012917076\\
-0.169871029137413	0.279303669892113\\
-0.171040930178032	0.278831928471468\\
-0.17220613140647	0.278363143915049\\
-0.173366932852935	0.277896903865358\\
-0.17452456673935	0.277432745346571\\
-0.175680233074853	0.276970389282424\\
-0.176835078276602	0.276510892157085\\
-0.177990010736577	0.276055161220679\\
-0.179145160907234	0.275604147482513\\
-0.180300636799523	0.275158692146037\\
-0.181456537919821	0.274719818961402\\
-0.182612949666612	0.274288441821679\\
-0.183769671539928	0.273865116458559\\
-0.184926773363248	0.273450272154438\\
-0.186084497933451	0.273044157662723\\
-0.187243342534591	0.272646766477936\\
-0.188403753520365	0.272258247880988\\
-0.189566318040582	0.271878669413076\\
-0.190731568232494	0.271508024149161\\
-0.191899796461787	0.271146238400831\\
-0.193071699613561	0.270793159795778\\
-0.194246623976891	0.270448592101449\\
-0.195423651609692	0.270112301983769\\
-0.19660216142384	0.269784246072513\\
-0.197781286004626	0.269464340787403\\
-0.198960651195506	0.269152431064604\\
-0.200140090783148	0.268848067613737\\
-0.201318809201444	0.268550775064605\\
-0.202495964413709	0.268260472127769\\
-0.203670964112515	0.267976626887225\\
-0.204842652352323	0.267698470806115\\
-0.206009965860913	0.267425905663817\\
-0.207172398171399	0.267158388969043\\
-0.208329339289497	0.266895639071555\\
-0.209480452804968	0.266637116662667\\
-0.210626644127326	0.266382272328805\\
-0.211767546415962	0.266131037796021\\
-0.212902681595772	0.265883183832578\\
-0.214031473152116	0.265638240181662\\
-0.215153610414176	0.265395754371614\\
-0.216268406037879	0.265155324598722\\
-0.217375725534873	0.264916545070135\\
-0.2184750458716	0.2646798858122\\
-0.219566743056427	0.264445379174599\\
-0.220651236610738	0.264213052623369\\
-0.221728707573364	0.263983193674393\\
-0.2227991138918	0.263756069288306\\
-0.223862471180225	0.26353159043811\\
-0.224918651014733	0.263311385050579\\
-0.225967768086556	0.26309638578839\\
-0.227009797903392	0.262887781293805\\
-0.22804494184224	0.26268728843321\\
-0.229073532759449	0.262495645669595\\
-0.230095931395395	0.262313229092207\\
-0.2311122436149	0.262140746634838\\
-0.232122338121223	0.261979030524829\\
-0.233127554812912	0.261828734549119\\
-0.23412864199113	0.261690915376655\\
-0.235126780031784	0.261565702860747\\
-0.236122907830594	0.261453774480737\\
-0.237118352094014	0.261355729648704\\
-0.238114351452298	0.261272021004815\\
-0.239112494967078	0.261202618802994\\
-0.240112456061596	0.261147310984082\\
-0.241115213573488	0.261105738081715\\
-0.242122088472578	0.261077600615936\\
-0.243134728301876	0.261062068189346\\
-0.244154175551589	0.261058534064141\\
-0.245180880807642	0.261066792483906\\
-0.246215186873004	0.261086572477983\\
-0.247257333751362	0.261117625672447\\
-0.248307464155875	0.261159813756159\\
-0.24936518467427	0.261212724581022\\
-0.250429680709368	0.261275935989551\\
-0.25150003044883	0.261348994040661\\
-0.252575311527773	0.26143141401349\\
-0.25365486792744	0.261523962632114\\
-0.254738499309867	0.261627278809276\\
-0.255825279698024	0.261741545039105\\
-0.256914856939236	0.261866426306915\\
-0.258006884776359	0.262001701093657\\
-0.259100940011544	0.262146940257273\\
-0.260196168489256	0.262301708036174\\
-0.261291852323675	0.262465693746253\\
-0.262387501884558	0.262638140542089\\
-0.26348222311447	0.262818066303929\\
-0.264575016045921	0.263004518690368\\
-0.265664966447325	0.263196571666779\\
-0.266751426372366	0.263393321421509\\
-0.267833559839042	0.263593918309974\\
-0.268911334385209	0.263797506164051\\
-0.269985480776209	0.264003232271261\\
-0.271056025693304	0.26421010975245\\
-0.27212329939801	0.264417455832714\\
-0.273187023521253	0.264624686442932\\
-0.274246970725823	0.264831036549459\\
-0.275302513708045	0.265035835014182\\
-0.276352654382523	0.265238333021338\\
-0.277396491229858	0.265438267928053\\
-0.278433842774683	0.265636957775279\\
-0.279464604679465	0.265835024004948\\
-0.280488285215093	0.266033658939547\\
-0.281504481291891	0.266233996642936\\
-0.282512876549154	0.266437101846302\\
-0.283512786126301	0.266643940704526\\
-0.284503633854484	0.266855395640677\\
-0.285484512105474	0.267072136479765\\
-0.286455704322997	0.267294671412265\\
-0.28741764526409	0.267523407974766\\
-0.288370820874892	0.267758676099536\\
-0.289315757210252	0.268000890707877\\
-0.290253016543313	0.26824997442837\\
-0.291182203964206	0.268505807248179\\
-0.292103001395223	0.268768059199927\\
-0.29301533868925	0.269036752828876\\
-0.293919297121611	0.269312273106111\\
-0.294815011149292	0.269594932347246\\
-0.295702853442604	0.26988351193971\\
-0.296583043706282	0.270177859179711\\
-0.297456010259574	0.270478259358773\\
-0.298322906004768	0.270784635777831\\
-0.299184501011994	0.271096647400126\\
-0.300041808029183	0.271414157129605\\
-0.300895799036758	0.271737000584817\\
-0.301747403756997	0.272064763124341\\
-0.302596867673759	0.272397001276561\\
-0.303443889820766	0.272733472420662\\
-0.304288265108284	0.273074233596137\\
-0.305129717909284	0.273419090789402\\
-0.305967551063413	0.273767771176429\\
-0.306801119369692	0.27411999856332\\
-0.307630353704937	0.274475522291058\\
-0.308456536905154	0.274834665010287\\
-0.30927939410424	0.27519769600952\\
-0.310098237358617	0.275564561224358\\
-0.310912437608229	0.275935188456767\\
-0.31172187167674	0.276309777265319\\
-0.312526455384934	0.276688493880772\\
-0.313326142243787	0.277071470742015\\
-0.314120921859807	0.277458963492116\\
-0.314910992326215	0.277851095945845\\
-0.315696397860466	0.278247886153586\\
-0.316477378210722	0.278649546869438\\
-0.317254887688341	0.279055975811467\\
-0.318029848109904	0.279467043676081\\
-0.31880244868242	0.279881577835609\\
-0.319573309661379	0.280298271947895\\
-0.320343279863894	0.28071627053529\\
-0.321113062977433	0.28113517819987\\
-0.321883311294494	0.281554467816299\\
-0.322654272407068	0.281973828415407\\
-0.323426158086431	0.282392981102013\\
-0.324199494194775	0.282811662004617\\
-0.324974570235462	0.283230298401669\\
-0.325751196073503	0.283649326999029\\
-0.326529168803465	0.284069165282377\\
-0.327308885422901	0.284490418506334\\
-0.328090522114751	0.284913664698195\\
-0.328874221549122	0.285339437647844\\
-0.329659823560962	0.285768258885129\\
-0.33044714869246	0.286200619429427\\
-0.331236011885158	0.286637174292585\\
-0.332026224712093	0.2870780272515\\
-0.332817771809813	0.287523462183952\\
-0.333610624838772	0.287973714423943\\
-0.334404745635411	0.288428965734334\\
-0.335200089303616	0.288889340186803\\
-0.335997470681986	0.289354502512167\\
-0.336797479238253	0.289823204447596\\
-0.337600648870879	0.290294239369614\\
-0.338407630483532	0.290766052474406\\
-0.339219264255543	0.291237407822025\\
-0.340036301812718	0.291707155018424\\
-0.340858529148606	0.292174677902019\\
-0.341686129106253	0.292639419003888\\
-0.342519405559611	0.293101415415206\\
-0.343357977077241	0.293560809668452\\
-0.344202039788961	0.294017769601503\\
-0.345052166994397	0.294472077328388\\
-0.345908853036728	0.294923397091428\\
-0.346772079244498	0.295371852007692\\
-0.347641774518464	0.295817589690612\\
-0.34851781913455	0.296260938486091\\
-0.349399877865472	0.296702081917005\\
-0.350287767649791	0.297141579681984\\
-0.351181273858602	0.297579741114419\\
-0.352080151294972	0.298017509855538\\
-0.352984138638939	0.298454737580834\\
-0.353892782185752	0.298891294061402\\
-0.354805527534959	0.299326860578107\\
-0.355722174179244	0.299761593903074\\
-0.356642250189153	0.300195434786278\\
-0.357565294492765	0.30062856588036\\
-0.358491123333874	0.301061141456555\\
-0.359419028748867	0.301493351987691\\
-0.360348866355209	0.301925640470573\\
-0.361280234723107	0.302358054470241\\
-0.362213881494695	0.302790947374716\\
-0.363150767372658	0.303224625874632\\
-0.364091527094704	0.303659387629459\\
-0.36503577204224	0.304095814737079\\
-0.365982935703725	0.304533574029464\\
-0.366932639604424	0.304972401751441\\
-0.367884511165509	0.305412592069123\\
-0.36883818940719	0.305854409447478\\
-0.36979350199369	0.306297517981675\\
-0.3707501120276	0.306741987892334\\
-0.371707700189904	0.307187873160441\\
-0.372666395652091	0.307634551338488\\
-0.373626835082003	0.308081997938437\\
-0.374589791608439	0.308530638982965\\
-0.375555283805354	0.308980671878056\\
-0.376522701114214	0.309432537044985\\
-0.377491023190613	0.309886289898721\\
-0.378459720050557	0.310341710141762\\
-0.37942829059337	0.310799098203343\\
-0.380395842151881	0.311258763319277\\
-0.381361976066948	0.311720552211388\\
-0.382326338206227	0.312184302041771\\
-0.383289057242333	0.31265021057132\\
-0.384250277524544	0.313118216544505\\
-0.385209720680481	0.313588106442263\\
-0.386167148668574	0.314060281747239\\
-0.387122795640599	0.314535086509067\\
-0.388077507056655	0.31501277333122\\
-0.389031912371029	0.315493304077648\\
-0.38998635939692	0.315977414866377\\
-0.390941172413787	0.316465389249446\\
-0.391896217547354	0.316957479027182\\
-0.392851359735177	0.317454239992212\\
-0.393806732398029	0.317956163432571\\
-0.394762201444187	0.318463934327899\\
-0.395717638255131	0.318977913847176\\
-0.396673176907102	0.319498600062436\\
-0.39762894296539	0.320026406977817\\
-0.398585907268254	0.320561339493953\\
-0.399543933357077	0.321103766342109\\
-0.400503054297181	0.321653576140657\\
-0.401463545780164	0.3222105781715\\
-0.402425225042026	0.322774801999616\\
-0.403388075112227	0.323346101803628\\
-0.404352069004359	0.323924286974407\\
-0.405317433420795	0.324508586237887\\
-0.40628410747006	0.325098223036966\\
-0.407251858827061	0.325692454927688\\
-0.40822045426651	0.326290536936302\\
-0.409188803229596	0.326892003147751\\
-0.41015561395356	0.327496564366178\\
-0.411119684446615	0.328104168055378\\
-0.412080338862519	0.328714119623956\\
-0.413036976148366	0.329325759047066\\
-0.413988902819168	0.329938711111149\\
-0.414935938353108	0.330552351739721\\
-0.415877961543589	0.331165320107927\\
-0.416814907356547	0.331776586588776\\
-0.417746934523293	0.332385347937973\\
-0.418674234594768	0.332990503887357\\
-0.419597029862934	0.333590829159633\\
-0.420514964268558	0.334185484016153\\
-0.421427736439922	0.334773498432249\\
-0.422334851912856	0.335354667417427\\
-0.423235888504095	0.335928638920394\\
-0.424130505715993	0.33649591674213\\
-0.425018434399848	0.337057046426197\\
-0.42589947323564	0.337612058758707\\
-0.426773488748705	0.33816142785656\\
-0.427639548190673	0.338705315906115\\
-0.428497254635943	0.339243883492029\\
-0.429346558278435	0.339777305881533\\
-0.430187734374247	0.34030576934989\\
-0.431020766991706	0.340829739480895\\
-0.431845530011638	0.341349473363351\\
-0.432662225672474	0.341865601904472\\
-0.4334708608665	0.342379518955775\\
-0.434271324736889	0.342892337287067\\
-0.43506390877639	0.343404538652748\\
-0.435849030971832	0.343916712569846\\
-0.436626457212488	0.344430069607351\\
-0.437395494374682	0.344945087349067\\
-0.438155541848172	0.345461799932389\\
-0.438907281787086	0.34598013449194\\
-0.439651418401703	0.346499994209496\\
-0.440389102520065	0.347021834603506\\
-0.441121464552377	0.347546285338271\\
-0.441849168308204	0.348073563790233\\
-0.442573288511649	0.34860380050059\\
-0.443294424734536	0.349137662293001\\
-0.444013143241052	0.349675590570296\\
-0.444729974357403	0.350217574024396\\
-0.44544533117443	0.350763946915323\\
-0.446159591716663	0.351314831846424\\
-0.446873181690597	0.351869679860482\\
-0.447586403496232	0.352427939106758\\
-0.448300028078978	0.352989056817481\\
-0.449014336596043	0.353552682748807\\
-0.449729821074761	0.354117673036593\\
-0.450446922400552	0.354683323387338\\
-0.451166024569991	0.355248819877605\\
-0.45188702671261	0.355813064913556\\
-0.452609975783048	0.356375174321225\\
-0.453334887618708	0.356934176411198\\
-0.454062005753794	0.35748933092783\\
-0.454791275852772	0.358040011403157\\
-0.455522633125912	0.358586427775829\\
-0.456255130979895	0.359128541697592\\
-0.456988032327208	0.359666580693373\\
-0.457721306225212	0.360200546714273\\
-0.45845450039828	0.360730739423717\\
-0.459187613320008	0.361257444586738\\
-0.459920218524065	0.36178085242365\\
-0.460651921585462	0.362301320212412\\
-0.461382529071582	0.362819195889541\\
-0.462111696215431	0.363334618944593\\
-0.462839374032323	0.363847695593555\\
-0.463565459968246	0.364359306364604\\
-0.464289873253309	0.364870136518881\\
-0.465012386198379	0.365381078779027\\
-0.465732798242589	0.365892663773822\\
-0.466450775130876	0.366405689177478\\
-0.467166023609038	0.366920886412679\\
-0.467878797008983	0.367438654845767\\
-0.468588593239544	0.367959321312827\\
-0.469295133266399	0.368483225765273\\
-0.469998181965271	0.369010652183945\\
-0.470697207085318	0.369541701389662\\
-0.471391920753037	0.370077175850528\\
-0.472082248710342	0.370617409062271\\
-0.472768158853346	0.371162668874189\\
-0.473449411073331	0.371713554564661\\
-0.474126312622678	0.372269790772989\\
-0.474799189619693	0.37283106679853\\
-0.475468793053218	0.373396259076926\\
-0.476136276286894	0.373964245393811\\
-0.476802581011461	0.374534327979534\\
-0.477468605924233	0.375106208252616\\
-0.478135199933809	0.375679968783759\\
-0.47880262151697	0.376255134048349\\
-0.479471093884578	0.376831251174617\\
-0.480140556177404	0.377408134967607\\
-0.480811012204186	0.377985380078394\\
-0.481482628153429	0.378563195199154\\
-0.482155282655154	0.379141422500472\\
-0.482829096783461	0.379719511842355\\
-0.483504181334138	0.380297548446143\\
-0.484180456812761	0.380875786211566\\
-0.484857568192038	0.381453967783099\\
-0.485535591249448	0.382031746533178\\
-0.486213997163866	0.382608923763367\\
-0.486892709700246	0.383185664827965\\
-0.487570467015881	0.383762210324151\\
-0.488246529536189	0.384339720092846\\
-0.488920212042692	0.384919060019091\\
-0.489590887879287	0.385500807376879\\
-0.490257995419095	0.386085485681979\\
-0.490921039777814	0.386673562365731\\
-0.491579842494772	0.387265275286316\\
-0.49223427908295	0.387860965736132\\
-0.492884273716618	0.388460919857231\\
-0.493529878374728	0.389065214359912\\
-0.49417093931279	0.389674275432879\\
-0.494807528538334	0.390288814346174\\
-0.495439837210384	0.390909451710948\\
-0.496067150682348	0.391536765810592\\
-0.496688578901496	0.392171116716089\\
-0.497303328354875	0.392812783910091\\
-0.497910704892629	0.393461969139409\\
-0.498510117348809	0.394118950361949\\
-0.499101342929579	0.39478441666129\\
-0.499684006836148	0.395459406956507\\
-0.500258501712804	0.396144925792879\\
-0.500824830445649	0.396841346607135\\
-0.501382821339938	0.397549318615109\\
-0.501932363276297	0.398268609131645\\
-0.502473673723181	0.398999257481298\\
-0.503006834423501	0.399740627782856\\
-0.503531071593677	0.400492679089792\\
-0.504046289342771	0.401254657646486\\
-0.504552127488557	0.402025803012044\\
-0.505048314330051	0.402805334549301\\
-0.505534661305948	0.403592311980222\\
-0.506011652047552	0.404385896150093\\
-0.506479241592329	0.405185908169674\\
-0.5069386205573	0.405991662818899\\
-0.507390368163653	0.406801793470409\\
-0.507835683211671	0.407615437386285\\
-0.508275977031754	0.408431528349556\\
-0.508712605850949	0.409249139172304\\
-0.509146624779309	0.410067882200699\\
-0.509579021039154	0.410887263790901\\
-0.510009958469246	0.411706900419784\\
-0.510440327974091	0.412526318707832\\
-0.510870948266284	0.413345010184523\\
-0.511302403742236	0.414162686461987\\
-0.511735383408655	0.414979095895281\\
-0.512170743385987	0.415793616501916\\
-0.512608677443807	0.416606268922472\\
-0.513049492111982	0.417417085909523\\
-0.513493265726805	0.418225992732949\\
-0.513939966468353	0.419033675559133\\
-0.514389351529399	0.419840679297278\\
-0.514840735191345	0.420647556025009\\
-0.515293188898945	0.421454840517909\\
-0.51574665235437	0.422262716727576\\
-0.516201043296919	0.423070838444025\\
-0.516656437754596	0.423878628822412\\
-0.517112617591499	0.424687181900875\\
-0.517569375007973	0.425497672565115\\
-0.518026503729713	0.42631097238622\\
-0.518483791358504	0.427127518672663\\
-0.518941037414043	0.427947537878865\\
-0.519398221201359	0.428771188348418\\
-0.519855307863296	0.429597998924092\\
-0.520312257638066	0.430427124405039\\
-0.520769066280062	0.431258464058109\\
-0.521225910018426	0.432092264471732\\
-0.521683035008826	0.432928571511547\\
-0.522140689298176	0.433767800025043\\
-0.522598673628644	0.434609978459308\\
-0.523056953179314	0.435454873479519\\
-0.523514889179791	0.436301555111888\\
-0.523972046990247	0.437149110313058\\
-0.524428023716902	0.437996674511251\\
-0.524882473849904	0.438843940047349\\
-0.525335086666198	0.439690628528884\\
-0.525785335860407	0.44053651276986\\
-0.526232746990072	0.441381394089286\\
-0.52667673244534	0.442225124065506\\
-0.527116936300516	0.443067557996237\\
-0.527553303424901	0.443908335418514\\
-0.527985388933949	0.444746813028156\\
-0.528412874688806	0.445583694063328\\
-0.528835657520923	0.44641942782625\\
-0.529253766767725	0.447254453491871\\
-0.529667437956787	0.448089171514135\\
-0.530076942545662	0.448924176958941\\
-0.530482560055923	0.449759815165501\\
-0.530884160654109	0.450596150256043\\
-0.531281927723341	0.451433479884074\\
-0.531675790832768	0.452271734601474\\
-0.532065909772574	0.453111542075714\\
-0.532452522339409	0.453952902231514\\
-0.53283587660476	0.454795798092428\\
-0.533216142778247	0.455640197439827\\
-0.53359352406612	0.456486633033593\\
-0.533968289598383	0.457335011907699\\
-0.534340498534695	0.458186175559369\\
-0.534710220117313	0.459040902024037\\
-0.53507769889881	0.459899870866611\\
-0.535443176601355	0.460763684698353\\
-0.535806303101235	0.461632925323582\\
-0.53616734011519	0.462507811252305\\
-0.536525551631671	0.463388812915305\\
-0.536880469719243	0.464275588433364\\
-0.537231118410022	0.465168167240931\\
-0.537576538174273	0.466066893642146\\
-0.537915863347541	0.466972042402673\\
-0.538248571536621	0.467883498667886\\
-0.538574385224122	0.4688010126405\\
-0.538893531617882	0.46972446642854\\
-0.539205713665197	0.470654130140568\\
-0.539510706480532	0.471590209436344\\
-0.53980833776117	0.472532498225993\\
-0.540098502929364	0.473480755984449\\
-0.540380923005825	0.474434950697427\\
-0.540655806869785	0.475394817059545\\
-0.540923063047149	0.476359896974616\\
-0.541182988043575	0.477329463914777\\
-0.541435579986301	0.47830269762891\\
-0.541681216322638	0.479278695654795\\
-0.541920302036568	0.480256596923553\\
-0.542152928779144	0.48123563121255\\
-0.54237877253394	0.482215909839389\\
-0.542597408482082	0.483197714501734\\
-0.542808310154866	0.484181192335274\\
-0.543011158734696	0.485165452221246\\
-0.543205870341506	0.486149490354643\\
-0.543392423134602	0.487132373513851\\
-0.543570868739597	0.48811360426291\\
-0.54374155379089	0.489092491280769\\
-0.54390444157178	0.490068472958796\\
-0.544059566501592	0.491041414525877\\
-0.544207003587309	0.492011088117849\\
-0.544346865061793	0.492976950959346\\
-0.544479292541774	0.493938322156456\\
-0.54460408538142	0.49489522457868\\
-0.544721676222221	0.495847434058403\\
-0.544832339076662	0.496794599206679\\
-0.544936231198289	0.497736884627224\\
-0.545033865427308	0.498674231947746\\
-0.545125595658535	0.499606652987762\\
-0.545211621092417	0.500534226178843\\
-0.54529230349736	0.501456541957308\\
-0.545368011504881	0.502373256525123\\
-0.54543894987315	0.503284114888127\\
-0.545505560596106	0.504189810656743\\
-0.545568446518022	0.505091019567037\\
-0.545628023831204	0.505988436060278\\
-0.545684527902551	0.506882765607231\\
-0.545738522006638	0.507774645942373\\
-0.545790454806218	0.508663054494135\\
-0.545840867238778	0.509547591382323\\
-0.545890014982493	0.510427939541566\\
-0.545938406658499	0.511304138815595\\
-0.545986501626361	0.512176041455951\\
-0.546034480598143	0.513043786583227\\
-0.546082654870611	0.513907297590849\\
-0.546131256859576	0.514765676879085\\
-0.546180173749272	0.515618513509266\\
-0.546229263615943	0.516465105370995\\
-0.54627872454044	0.517305002655555\\
-0.546328731077759	0.518137832878278\\
-0.546378273568293	0.518963604991793\\
-0.546426395205211	0.519782380141488\\
-0.546472528982765	0.520594227664197\\
-0.546515995358663	0.521399278683529\\
-0.546556188066392	0.522197916800283\\
-0.546592405436765	0.522990712483311\\
-0.546624018811446	0.523778244118471\\
-0.546650642225025	0.524561066982426\\
-0.546671947722211	0.52533959027739\\
-0.546687493093039	0.526114033450227\\
-0.546697273817204	0.526885145630226\\
-0.546701587958396	0.527653385563971\\
-0.546700169963158	0.528419136574115\\
-0.546692814803157	0.529182765157141\\
-0.546679546701022	0.529944592159577\\
-0.546660291292782	0.530705293530778\\
-0.546635012240059	0.531465290004456\\
-0.546604032630545	0.53222457115726\\
-0.546567544275259	0.532983279098732\\
-0.546525769308071	0.533741612361219\\
-0.546478954327923	0.534499748439656\\
-0.546426820542746	0.535258407866346\\
-0.546368314896971	0.536018573713089\\
-0.54630264826929	0.536781130658968\\
-0.546229212410878	0.537546872942558\\
-0.54614764633812	0.53831627543086\\
-0.546057248534271	0.539089800048922\\
-0.545957424248776	0.539867835465962\\
-0.545848121430887	0.540650852467535\\
-0.54572889162364	0.541438381959782\\
-0.545599555241775	0.542229908814442\\
-0.545460021100829	0.543024905751552\\
-0.545310281391231	0.543822841651439\\
-0.545150238938249	0.544623212480527\\
-0.544979878659163	0.545425522957415\\
-0.544799328949427	0.546230124198495\\
-0.544607960857399	0.547037647189731\\
-0.544405647445083	0.54784826705077\\
-0.544192350411075	0.548662123802766\\
-0.543968137907302	0.54947967350133\\
-0.543733534109257	0.550300709080572\\
-0.543489119917976	0.551125218223086\\
-0.543234786850137	0.551952536008158\\
-0.542970609989776	0.552782356528307\\
-0.542696887017579	0.553614354198347\\
-0.542414115242858	0.554447979891175\\
-0.542122670276994	0.555282939659235\\
-0.541823015480854	0.556119644535697\\
-0.541515802149386	0.556958453821361\\
-0.541201519142897	0.557799720428266\\
-0.540880663582395	0.558643763227989\\
-0.540552804918679	0.55949095696321\\
-0.540217003777112	0.560340777719142\\
-0.539872753836967	0.561192680143936\\
-0.539519458354222	0.562046151457154\\
-0.539156777888761	0.562900675935763\\
-0.538784286954282	0.563755788424483\\
-0.538401673252182	0.564611402119115\\
-0.538008268467198	0.565467141135255\\
-0.537604103066302	0.566322582306148\\
-0.537188841720622	0.56717704729729\\
-0.536762245930516	0.568029911687587\\
-0.536324421210599	0.568880572213963\\
-0.535875558770908	0.56972862566277\\
-0.535415510058777	0.570573968227662\\
-0.534944238207653	0.571416870841297\\
-0.53446150035512	0.572257292795987\\
-0.533966977821996	0.573095246312901\\
-0.533460450008888	0.573930768425509\\
-0.532942785448397	0.57476363597458\\
-0.532414896697653	0.575593799600017\\
-0.531877728805703	0.576421456549809\\
-0.531331765406497	0.577246292264016\\
-0.530777979752074	0.578068472019314\\
-0.530217320738918	0.57888803587448\\
-0.529650460182086	0.579705063991916\\
-0.52907788834167	0.580519676161181\\
-0.528499406739885	0.581332057808328\\
-0.527915015238732	0.582142376592303\\
-0.527324664167002	0.582950961242259\\
-0.526728059115536	0.583757819890409\\
-0.526125337771274	0.584562563699336\\
-0.525516861295624	0.585365170252782\\
-0.524902982706361	0.586165424578246\\
-0.52428384470813	0.586963573340805\\
-0.523658752882682	0.587759933991192\\
-0.523026495713384	0.588555018101159\\
-0.522386366153429	0.589348931282001\\
-0.521737925303608	0.590141891591309\\
-0.521080644684352	0.590934121763245\\
-0.520414452876898	0.591725079895625\\
-0.519740189619536	0.592514146798584\\
-0.519058722427206	0.593300956608585\\
-0.518370580867524	0.594085219039654\\
-0.517676371800721	0.594866464824834\\
-0.516975877659246	0.595644766655891\\
-0.516269097510306	0.596420199266911\\
-0.515555796539694	0.597192679293442\\
-0.514836042359976	0.597962118915921\\
-0.514109937025089	0.598728458355738\\
-0.513377666058368	0.59949221596759\\
-0.512639453281666	0.600254038638835\\
-0.511895530397088	0.601014412294561\\
-0.511146160635261	0.601773940003202\\
-0.510391554900719	0.602532359810425\\
-0.509631912279818	0.603289213040575\\
-0.508867306201868	0.604044437834434\\
-0.508097978632084	0.6047976881821\\
-0.507324178094291	0.605548578434861\\
-0.506545756921186	0.606297018449389\\
-0.505762413332623	0.607042822679893\\
-0.50497474279994	0.607785876820055\\
-0.504182394150633	0.608526202300893\\
-0.503384367193299	0.609263934626689\\
-0.502579859532664	0.60999940972224\\
-0.501767913335395	0.61073313137489\\
-0.500947911477264	0.611465200738951\\
-0.50011933135491	0.612195720889751\\
-0.499281744725998	0.612924795912782\\
-0.498433953333317	0.613652652770832\\
-0.497576001326416	0.614379394150529\\
-0.496708350078526	0.615105088912815\\
-0.495830740497207	0.615829898780104\\
-0.494943637225589	0.616554240528181\\
-0.494047515822518	0.617278163780427\\
-0.493142889994293	0.618001712261792\\
-0.492229177891342	0.618725089200524\\
-0.491305798118393	0.61944850388808\\
-0.490372531042474	0.620172100492936\\
-0.489429098656903	0.620896375649642\\
-0.488475275346428	0.621621444585901\\
-0.487510921234853	0.622347403078565\\
-0.486535966909902	0.623074189747198\\
-0.485549697914492	0.623801642715743\\
-0.484551644928677	0.62452910011059\\
-0.483541747332791	0.625256395620154\\
-0.482520033938707	0.625983372123416\\
-0.481486616969085	0.62670988318982\\
-0.480441685500778	0.627435794314899\\
-0.479385468590517	0.628160637238502\\
-0.478317043047347	0.62888411258616\\
-0.47723625176003	0.629606242047937\\
-0.47614268330357	0.630326042968284\\
-0.475036038861953	0.631042606809804\\
-0.473916195731304	0.631754964526586\\
-0.472782445108273	0.632462444840088\\
-0.471634895687065	0.633164406276422\\
-0.4704734865153	0.633860317560472\\
-0.469298435719546	0.634549717482236\\
-0.468110013835331	0.635231884900042\\
-0.466908632208878	0.635906895519261\\
-0.465694564330217	0.63657455420994\\
-0.46446767966008	0.637234432116133\\
-0.463228141793292	0.637885617878729\\
-0.461976161271514	0.638527320236951\\
-0.460712475895605	0.639159180602137\\
-0.459437415380619	0.639780841937243\\
-0.458151785398462	0.64039188112641\\
-0.456855700423223	0.640992035566904\\
-0.455549075346095	0.641581304074702\\
-0.454232120614291	0.642159407563782\\
-0.452904653388985	0.642726202401108\\
-0.451566646063148	0.643281632859373\\
-0.450218520442267	0.643826054235705\\
-0.448860945994802	0.644359636518012\\
-0.447493995618948	0.644882674125395\\
-0.446117788658562	0.645395519718561\\
-0.444732475137773	0.645898437495008\\
-0.443338258867665	0.646391881995665\\
-0.441935360615939	0.646876139622509\\
-0.440524153555272	0.647350899744905\\
-0.439105047393582	0.647816065442936\\
-0.437678292573082	0.648271622470937\\
-0.436244163341038	0.648717618717098\\
-0.434802583018256	0.649154187705075\\
-0.433353515705443	0.649581514994713\\
-0.431896541179499	0.650000019525454\\
-0.430431291474621	0.650410012985009\\
-0.428957466070981	0.650811839640597\\
-0.427475282458253	0.651205960382478\\
-0.425984997009904	0.651592853362918\\
-0.424486480639658	0.651972565375089\\
-0.422980382087102	0.652345428628442\\
-0.421467080982877	0.652711621607502\\
-0.419947189376873	0.653070828460681\\
-0.418421040663322	0.65342261882607\\
-0.416888980725469	0.65376662753152\\
-0.415351364376449	0.654102556030409\\
-0.413809414951966	0.654430049985599\\
-0.412263148859405	0.654748982609756\\
-0.410713026367422	0.655059091250247\\
-0.40915949286816	0.655360322005829\\
-0.407602541379675	0.655652751640334\\
-0.406042619321866	0.655936446788315\\
-0.404480154443324	0.656211528409965\\
-0.402915341762183	0.656478183742238\\
-0.40134862618878	0.656736606816188\\
-0.39977993439877	0.656987454218002\\
-0.398209392337095	0.657230665684079\\
-0.396637151973802	0.657466571561814\\
-0.395063355344445	0.657695526591469\\
-0.393488134638694	0.657917905041341\\
-0.391912237532285	0.658134359285368\\
-0.390336376622995	0.658345673591581\\
-0.38876115425828	0.658551987621402\\
-0.387187132280711	0.658753592350107\\
-0.385614816970687	0.658950781261924\\
-0.384043494325846	0.659143981464539\\
-0.382472286548327	0.65933362711317\\
-0.380901398534429	0.659520017518671\\
-0.379331254583358	0.659703069691505\\
-0.377761828727867	0.659883104793092\\
-0.376192185069393	0.660060512987602\\
-0.374621621755791	0.66023578660839\\
-0.373049716391555	0.660409220069962\\
-0.371476529823385	0.660581055116689\\
-0.369902424270624	0.660751843646165\\
-0.368327036424144	0.660922157148792\\
-0.366750438234227	0.661091999471614\\
-0.365171786493101	0.661261220709003\\
-0.363590300431555	0.661429668731193\\
-0.362006008334343	0.661597483410708\\
-0.360418422385947	0.661764826865384\\
-0.358827988343567	0.661931779060159\\
-0.357233946551548	0.662098136762869\\
-0.355636082029192	0.662263880198113\\
-0.354033358647228	0.662429328444262\\
-0.35242571674381	0.662594713755829\\
-0.350813383232694	0.662759950183827\\
-0.349195740529884	0.662925293612058\\
-0.347572676921217	0.663090805465751\\
-0.345943872402537	0.663256697275203\\
-0.344309072111408	0.663423019233826\\
-0.342668784192608	0.663589756185482\\
-0.341023975151949	0.663756849020904\\
-0.339374412458794	0.663924335614677\\
-0.337720375793574	0.664092341792956\\
-0.336062147218568	0.664260840438766\\
-0.334399988477435	0.664429452198099\\
-0.332733585582879	0.664598357838341\\
-0.331063121748811	0.664767682962144\\
-0.3293889594226	0.664937387863867\\
-0.327710098382395	0.665107567685786\\
-0.326026594288471	0.665278213322859\\
-0.324338520282453	0.665449170804081\\
-0.322646242161755	0.665620262160552\\
-0.320950144800498	0.665791458257819\\
-0.319250643742558	0.665963081658485\\
-0.317547884280919	0.666135463550509\\
-0.31584100718349	0.666307755768068\\
-0.31413030006576	0.666479170071185\\
-0.312415762614686	0.666648724544943\\
-0.310697693307736	0.666815475623023\\
-0.308976420110656	0.666978839888286\\
-0.307252259181645	0.667138162810304\\
-0.305525524675923	0.667292866977775\\
-0.303796068100832	0.667442509671548\\
-0.30206377771216	0.667586933092866\\
-0.300329426400588	0.667725708122333\\
-0.298593585363368	0.667858506267392\\
-0.296857239763981	0.66798501385776\\
-0.295121282686653	0.668104645043017\\
-0.293386128850779	0.668217313971866\\
-0.291651222306227	0.668322971101617\\
-0.289917357089937	0.668421447760811\\
-0.28818527541843	0.668512785567031\\
-0.286455658649715	0.668596017558144\\
-0.284729519187125	0.668670598873598\\
-0.283007315444506	0.668736140208241\\
-0.281289435092887	0.668792347554239\\
-0.27957472746786	0.668839170595177\\
-0.277862847989551	0.668876194248437\\
-0.276153176992477	0.668903269903262\\
-0.274445416146578	0.668920653530858\\
-0.272739254480754	0.668928522090128\\
-0.271034553501022	0.668926882535203\\
-0.269332335520688	0.668915676682249\\
-0.267631719614211	0.668895268771755\\
-0.265932054893233	0.668866199053928\\
-0.264232262659735	0.668828940194749\\
-0.262531961012876	0.668783932534159\\
-0.260831514129048	0.668731571045339\\
-0.259130312447414	0.668671751592744\\
-0.257428241881239	0.668604383872513\\
-0.255724297596441	0.66852948350776\\
-0.254017495704091	0.668446401573017\\
-0.252307389080711	0.668354539272021\\
-0.25059346359825	0.668253896968001\\
-0.248875885351949	0.668144342345673\\
-0.247154851344086	0.668025809847917\\
-0.245430313117324	0.667898315968178\\
-0.243702799324253	0.667761900421695\\
-0.241972282969534	0.667616688377954\\
-0.240240031227126	0.667462776709996\\
-0.238506816158758	0.667300483936785\\
-0.236773763934341	0.667129278581245\\
-0.235041955709771	0.666949074994394\\
-0.233312405927437	0.666759992940554\\
-0.231586272350842	0.666561680495195\\
-0.229864620816714	0.666354007057588\\
-0.228148923116828	0.666136377556164\\
-0.226439798180226	0.665908706200489\\
-0.224738196519182	0.665670594898907\\
-0.223044961055751	0.665422099830353\\
-0.221361984068248	0.665163246946588\\
-0.219689994635361	0.664893479981245\\
-0.218029574971258	0.664612348489053\\
-0.21638051678628	0.664319545863401\\
-0.214742971573182	0.66401482298302\\
-0.213116247067593	0.66369808992886\\
-0.211499594469306	0.663369345915397\\
-0.209893587639353	0.663028536676358\\
-0.208298963995307	0.662675675519602\\
-0.206716064347598	0.662311018049335\\
-0.205145117988662	0.661934886053863\\
-0.203585308579941	0.661547595932629\\
-0.202035750673147	0.661149168005761\\
-0.200495327308425	0.660739348514931\\
-0.19896393478588	0.660319123902852\\
-0.197441570633645	0.659888896582832\\
-0.195927996660054	0.659449257408815\\
-0.194423122939886	0.659000806930979\\
-0.192926791513465	0.658543874192292\\
-0.191437685670839	0.658078926486312\\
-0.189954714023946	0.657606568930933\\
-0.188477273832636	0.65712735026676\\
-0.187004697683733	0.656640519587562\\
-0.185536445458543	0.656145598564787\\
-0.184071919163492	0.655642332285233\\
-0.182610363684075	0.6551306234629\\
-0.181151252399938	0.65461040897175\\
-0.179693918806757	0.654081916963262\\
-0.178238669397488	0.653545441617578\\
-0.176784485154226	0.653001231384372\\
-0.175330355753362	0.652448476562437\\
-0.173875401183223	0.651887167487137\\
-0.172418380875447	0.651317766932052\\
-0.170958620287235	0.650740706578241\\
-0.169495528284656	0.650156438734514\\
-0.16803006512209	0.649565278688608\\
-0.166562854799741	0.648966637016518\\
-0.165094037132081	0.648359903988153\\
-0.163624250231943	0.647744645882049\\
-0.162154114999381	0.647120507691332\\
-0.160683126478192	0.646487533304395\\
-0.159210810989024	0.645845676391008\\
-0.157738745397639	0.645194583399489\\
-0.156267927336631	0.644533433769506\\
-0.154799590494899	0.643861860842296\\
-0.153334659205898	0.643178869126894\\
-0.151873691491912	0.642483627078186\\
-0.150418138254731	0.641775960723085\\
-0.148968851838916	0.641055833459819\\
-0.14752703806657	0.640323281555701\\
-0.146093796565147	0.639578937223077\\
-0.144670077215535	0.638823336523474\\
-0.14325639970295	0.638056856876573\\
-0.141853430739461	0.637279765836328\\
-0.140461701726184	0.636492385067875\\
-0.139081613000114	0.635695083548873\\
-0.137712504808804	0.634888320781927\\
-0.136354197200542	0.634072187808421\\
-0.135006360835895	0.633247347849937\\
-0.13366855424819	0.632413363546534\\
-0.13234033120298	0.631570588917751\\
-0.131021175671726	0.630719049095549\\
-0.129710536471103	0.629858816299779\\
-0.128408229010275	0.62899034688389\\
-0.127113089481415	0.628114151711866\\
-0.125823690538344	0.627230381726169\\
-0.124538442299544	0.62633885748162\\
-0.123256044692616	0.625439808282023\\
-0.121974781748734	0.624533144737761\\
-0.120693051567246	0.623618821959108\\
-0.119409881326445	0.62269753405603\\
-0.118124401346252	0.621770123430865\\
-0.116836482569253	0.620837226286373\\
-0.115545590067978	0.61989963010567\\
-0.114251541612749	0.618957925375366\\
-0.112954215289256	0.618012679630295\\
-0.111653516453529	0.617063685390085\\
-0.110348647975638	0.616110563154235\\
-0.10903966291424	0.615153155959438\\
-0.107726661803246	0.614191331866501\\
-0.106410714082698	0.613224908909171\\
-0.105092857124841	0.612253512429648\\
-0.103773549191289	0.61127718405294\\
-0.102453236499078	0.610295991149163\\
-0.101131236588482	0.609310063961742\\
-0.0998076497300331	0.608319114793208\\
-0.0984821196182336	0.607322945651112\\
-0.0971541452819707	0.606321555673228\\
-0.0958243886552858	0.60531486304328\\
-0.0944934725113519	0.604302311611476\\
-0.0931618059423683	0.603283424126015\\
-0.0918298316514784	0.602258653722446\\
-0.0904981514394975	0.601228450207606\\
-0.0891668573934059	0.600193311146772\\
-0.0878366700180423	0.599153472651796\\
-0.0865078527907232	0.598108305379141\\
-0.0851808170381442	0.597057235919997\\
-0.0838561110598795	0.595999523030095\\
-0.0825340438195225	0.594934915612524\\
-0.0812153981992746	0.593864137535577\\
-0.0799006830371267	0.592787703834424\\
-0.0785903189942219	0.591705774149833\\
-0.0772848540431105	0.590618747587517\\
-0.0759847400025975	0.589526424169511\\
-0.074690331488862	0.588427883712281\\
-0.073401958528565	0.587323245311639\\
-0.072120632720433	0.586212971249366\\
-0.0708464897269834	0.585097227681543\\
-0.0695795917130868	0.583976205394088\\
-0.0683208519051097	0.582849491514148\\
-0.0670708822201082	0.581716891257893\\
-0.0658294264053403	0.580578089102001\\
-0.0645964758923224	0.579433474618084\\
-0.0633716616977047	0.578283257741149\\
-0.0621545983729427	0.577128177707922\\
-0.0609453284176295	0.575968924044282\\
-0.0597435331945626	0.574805425845407\\
-0.0585496126277408	0.573637809300234\\
-0.057363883355282	0.572465983007149\\
-0.0561865846045836	0.571289964617384\\
-0.0550174176538116	0.570109981002873\\
-0.0538562402301976	0.568926471609188\\
-0.0527028689101683	0.567740015904723\\
-0.0515561306322906	0.56655102500555\\
-0.0504148560225769	0.565359044890317\\
-0.0492788431796942	0.564163451005631\\
-0.048147519955809	0.562964227834387\\
-0.0470206777498002	0.561760675142075\\
-0.0458979645871048	0.560553440738497\\
-0.0447792176574768	0.559342989139702\\
-0.0436642691608053	0.558129776769493\\
-0.0425529306700438	0.556913472507268\\
-0.0414450237148908	0.555694320272173\\
-0.0403409321210468	0.554472794743246\\
-0.0392412206973661	0.553250084345036\\
-0.0381468686170622	0.5520272977091\\
-0.0370575327681738	0.550804925231636\\
-0.035973148486526	0.549584031584578\\
-0.0348943765590979	0.548365537121669\\
-0.0338218040709538	0.547150276072958\\
-0.0327556536525928	0.54593886739686\\
-0.0316967566733734	0.544732096704218\\
-0.0306463077388817	0.543530488850241\\
-0.0296047145153371	0.542334531693858\\
-0.0285719998361146	0.541144181978187\\
-0.0275481398756453	0.539959932753437\\
-0.0265338023012366	0.538782377264554\\
-0.0255286004229741	0.537611992968328\\
-0.0245322809302141	0.536448838720074\\
-0.0235445392306455	0.535292902440872\\
-0.0225650347413939	0.534144332379906\\
-0.0215941349625897	0.533002944946536\\
-0.0206321223612481	0.531868116194627\\
-0.0196799741259139	0.530739772475071\\
-0.0187384566632219	0.529617783633923\\
-0.0178082231190181	0.528502369681863\\
-0.0168899938355173	0.527393680847011\\
-0.0159833945642632	0.526290696237848\\
-0.0150878070853756	0.525192798040879\\
-0.014202936750908	0.524098957646267\\
-0.0133284373869338	0.523008408100879\\
-0.0124643802000941	0.521920147552461\\
-0.0116105730810778	0.520833238396349\\
-0.0107662973630752	0.519746827592702\\
-0.00993102919713071	0.518661022998836\\
-0.00910439803230951	0.517575466567502\\
-0.00828544846274254	0.516490329581489\\
-0.00747445159872607	0.515405473271248\\
-0.00667162083924659	0.51432055476102\\
-0.00587730801034769	0.513235477689388\\
-0.00509036042492776	0.512149034760193\\
-0.00430945571287288	0.5110600522974\\
-0.00353333926253349	0.509968300864828\\
-0.00276082993372851	0.508874126149301\\
-0.00199126698331522	0.50777668342163\\
-0.00122355137243048	0.506675081873749\\
-0.000456669463789192	0.505568906142374\\
0.000310313055761467	0.504457812883093\\
0.00107851823005072	0.503342069734298\\
0.00184916034083409	0.502221730767553\\
0.00262285917693546	0.501097303512981\\
0.00340015094032223	0.499969076198946\\
0.00418120072521113	0.498837350584216\\
0.00496610264542448	0.497702670461472\\
0.00575490308216636	0.49656469455291\\
0.00654757753058279	0.495423870382307\\
0.0073440576493468	0.494280511810206\\
0.00814422970631165	0.49313508252708\\
0.00894918092997257	0.491987893435252\\
0.00975941965337427	0.490839204512667\\
0.0105755607552251	0.489689282536127\\
0.0113981369059077	0.488537499611966\\
0.0122266438445042	0.487383255707021\\
0.0130605286750737	0.486226846893048\\
0.013899314088144	0.485068481598812\\
0.0147420396333085	0.483908180700224\\
0.0155878543308769	0.48274640106144\\
0.0164357498564601	0.481583411208395\\
0.0172862767722414	0.480419657079197\\
0.018140417386982	0.479255732808329\\
0.0189990680528248	0.478092324227885\\
0.0198630570616911	0.476929362250617\\
0.0207327539474845	0.475766503327672\\
0.0216081758681644	0.474603416881819\\
0.0224892927099613	0.473439785890295\\
0.023375264570435	0.47227587010056\\
0.0242655613765867	0.471111130831325\\
0.0251604068245748	0.469945120898205\\
0.0260599815852026	0.468777587452815\\
0.0269648081157845	0.467608143175912\\
0.0278760058990451	0.466436337615697\\
0.0287945859085495	0.465261764429853\\
0.0297207876603589	0.464083677999324\\
0.0306545789783675	0.462901852006285\\
0.0315955794106967	0.461716492707621\\
0.0325438479463604	0.460527613898795\\
0.0334990119926815	0.459335315410873\\
0.0344605688979505	0.458139789806542\\
0.0354279998638653	0.45694124521122\\
0.0364022079585625	0.455739001866204\\
0.0373837135113504	0.454532660008169\\
0.0383732359242156	0.453322281018172\\
0.0393712091167261	0.45210794172002\\
0.0403781622080102	0.450890148827194\\
0.0413942496632459	0.449668999103177\\
0.0424195484998081	0.448444606923565\\
0.0434533844764851	0.447218233693962\\
0.0444964868066339	0.445991180608229\\
0.0455496656623387	0.444764423495702\\
0.0466136163756875	0.443538296577818\\
0.0476893840602567	0.442313360489263\\
0.0487766311161801	0.441090039868762\\
0.0498752354983254	0.439868729293646\\
0.0509849948814978	0.43865018144845\\
0.0521063012866747	0.437434943473063\\
0.053238591093902	0.436223202535286\\
0.0543809699462172	0.435015081124152\\
0.0555329941707605	0.433810914633276\\
0.0566951375601609	0.432611042695668\\
0.0578666363583862	0.431416480156425\\
0.059046140117901	0.430227940410571\\
0.0602326180304825	0.429045820620885\\
0.0614253467747362	0.427870689995255\\
0.0626237893156872	0.426704209167192\\
0.0638269493130229	0.42554761811648\\
0.0650341610859986	0.424402015801658\\
0.0662445054126044	0.423268323215687\\
0.0674571191305456	0.422147314631203\\
0.0686719612653003	0.421039896459343\\
0.0698887232663613	0.419946563063564\\
0.0711066474483375	0.418867639089555\\
0.0723253179998398	0.417803311952139\\
0.0735450307201732	0.416753251223488\\
0.0747669285148679	0.415718089372908\\
0.075991812392378	0.414697559621771\\
0.0772207152673374	0.413690969431092\\
0.0784545898323211	0.41269763746723\\
0.0796930719336351	0.411716731074274\\
0.0809362620440154	0.410747629635823\\
0.0821836491156054	0.409789415482661\\
0.0834347117468753	0.408842035967881\\
0.0846899867248128	0.407905543686413\\
0.0859499574512216	0.406979508475526\\
0.0872154295600591	0.406064363192098\\
0.0884872202137991	0.405160452706348\\
0.0897658632155906	0.404267132818173\\
0.091051807766752	0.403383894933316\\
0.0923440943333393	0.402509517480219\\
0.0936414832300717	0.401643040018912\\
0.0949425691988905	0.400784163167218\\
0.0962460035331094	0.399932317631446\\
0.0975505065769922	0.399086937274873\\
0.0988563108168539	0.398247469796714\\
0.100163932495621	0.397413371560316\\
0.101473861050917	0.396584113025741\\
0.102785790018375	0.395759333201765\\
0.104099712279757	0.394938680315499\\
0.105415616605955	0.394122069301715\\
0.106732821049988	0.393309549550494\\
0.108050681037711	0.392500742688073\\
0.109369744960676	0.391695283944016\\
0.110690337117682	0.390893306270704\\
0.112012857808693	0.390094925050118\\
0.113337771489136	0.389300006416057\\
0.114665503555083	0.388508648915637\\
0.115996343894993	0.387720685806605\\
0.117330635428183	0.386935615816642\\
0.118668868013195	0.386152957353296\\
0.120009850807821	0.385373148674093\\
0.121352721969212	0.384596614364305\\
0.122696851740526	0.383823729479816\\
0.124041642452239	0.383054996891505\\
0.125386533298384	0.382290867490755\\
0.126731289463287	0.381531337500257\\
0.128076181529628	0.380776381296487\\
0.129420996745909	0.380025921690407\\
0.130764114159885	0.379279757756721\\
0.132104020383463	0.378538325002349\\
0.133439993798821	0.377802847088441\\
0.13477140007028	0.377074439070592\\
0.136099128784629	0.37635393031317\\
0.137423779366285	0.37564227201446\\
0.138745955213374	0.374939630252706\\
0.140066061984123	0.374246728218632\\
0.141384306303756	0.373563920605066\\
0.142701284026069	0.372891476594828\\
0.144017567902414	0.372229566299945\\
0.145333710596124	0.371578504140797\\
0.146649943273679	0.370938894723879\\
0.147966858654536	0.370310993942829\\
0.14928491194498	0.369694944372908\\
0.15060423123202	0.369090352277236\\
0.15192520633026	0.368495934971315\\
0.153248184501647	0.367910827331645\\
0.154573183639542	0.367334384955042\\
0.155900483145534	0.366765711024374\\
0.157230324781337	0.366203913060269\\
0.158562246506648	0.365648085614159\\
0.159895789335872	0.365097347947047\\
0.161230980830348	0.3645508712622\\
0.162568121940019	0.364007458413846\\
0.163906520806209	0.36346634928366\\
0.165245231309001	0.362926682245778\\
0.166583066040932	0.362388387560622\\
0.167919203283016	0.361851679929363\\
0.169253853856817	0.361316647094849\\
0.170587431632312	0.360783133199915\\
0.171919672582187	0.360250740132156\\
0.173250916253094	0.359719100988813\\
0.174581689675098	0.359187886509295\\
0.175911250928667	0.358656787476071\\
0.177238908431816	0.35812594218911\\
0.178563550130679	0.357594834048843\\
0.179884154346468	0.35706324492358\\
0.181200272671232	0.356531648237179\\
0.182512493693477	0.356000105681292\\
0.183821412052891	0.355469349155372\\
0.185126947622146	0.354939479989525\\
0.186429728937641	0.354410768512854\\
0.187730372865643	0.353884134361564\\
0.189029478353565	0.353360178829735\\
0.190326661461712	0.352839708439732\\
0.191621281665016	0.352323204236682\\
0.192913524034921	0.35181134201459\\
0.194203868776074	0.351304717661423\\
0.195493171049148	0.350803588587284\\
0.196782243451123	0.350307732713289\\
0.198071365039434	0.34981715264343\\
0.199360982790005	0.349332220425991\\
0.200650354220133	0.348852986377714\\
0.201938769317533	0.348379455066627\\
0.203225366973686	0.347911584018175\\
0.204510020754173	0.347449539420853\\
0.205792917976113	0.346993170604753\\
0.207074443029356	0.346542288885396\\
0.20835545069338	0.346097256065055\\
0.209636558486343	0.345658370486793\\
0.21091824584972	0.345225875516872\\
0.212200954606079	0.344799953776518\\
0.213485380825347	0.344380711371705\\
0.214772645055888	0.343968026539834\\
0.216063290148921	0.343561741366404\\
0.217357790572835	0.343162078728724\\
0.218656556523811	0.342769188188938\\
0.21995963886628	0.342383427288731\\
0.221267041161414	0.342005083509563\\
0.2225787239768	0.341634375307235\\
0.223894420491854	0.341271179181592\\
0.22521384140502	0.34091507001246\\
0.226537267167608	0.34056582384565\\
0.22786463944739	0.340222928320257\\
0.229195870529143	0.339886109567165\\
0.230530558286621	0.339554806783345\\
0.231868969405457	0.339228571014333\\
0.23321094417011	0.338907104487113\\
0.234556305506895	0.338590102809887\\
0.235903899747614	0.338276955865979\\
0.237252622812273	0.337966902358939\\
0.238601622521746	0.337659647074029\\
0.239949909671513	0.337354896007301\\
0.241298022862404	0.337052823556837\\
0.242646486774268	0.336754431032882\\
0.243995320830385	0.336460212718398\\
0.245345034279217	0.336170377145856\\
0.24669591464046	0.335885594370468\\
0.248048717024282	0.335606479714942\\
0.249403661424709	0.335333547215332\\
0.25076142552989	0.335067005085579\\
0.252122142514364	0.334807233573211\\
0.253485624280233	0.334554946233495\\
0.254851959864201	0.334310521554513\\
0.256220340748096	0.334074042433487\\
0.257590568008336	0.333845723218046\\
0.258962152985587	0.333625689006918\\
0.260333661785492	0.33341437804952\\
0.261703843976961	0.333212145512357\\
0.263072897850614	0.333019318823228\\
0.264441032800225	0.332836219897476\\
0.265808271514735	0.332663073372784\\
0.267174844666846	0.332500447196672\\
0.2685409830269	0.332348544157192\\
0.26990662216952	0.332207461552398\\
0.271271514682597	0.332076947467982\\
0.272635922115056	0.331956962847641\\
0.274000591427809	0.331847929221958\\
0.275366229102312	0.331750167050359\\
0.27673349211212	0.331664656917505\\
0.278102503043611	0.33159205936793\\
0.279473360051332	0.331532648763156\\
0.280846623782424	0.331486850920064\\
0.282222315830617	0.331454278124941\\
0.283601404706902	0.331435160752207\\
0.284984099141778	0.331428940540069\\
0.286370464683156	0.33143499744945\\
0.287759852043396	0.331452922418713\\
0.289151619376288	0.331482251372695\\
0.290545623400045	0.331522214358519\\
0.291941518798637	0.331572021163164\\
0.293338966229285	0.331631123430216\\
0.294737829440466	0.331700219624585\\
0.296137973515772	0.331779915702937\\
0.297539851946723	0.331870468443772\\
0.298943401247465	0.33197256801361\\
0.300348844601274	0.332086534870614\\
0.301756091319875	0.332212598619887\\
0.303165044325863	0.332350895464369\\
0.304575405586981	0.332501475840925\\
0.305986885523673	0.332664557934124\\
0.307398431415791	0.332840024522869\\
0.30880856834331	0.33302794056549\\
0.310216405657325	0.333228027463134\\
0.311621131399625	0.333440195134044\\
0.313022017756363	0.333664024409358\\
0.314418418534988	0.333898794954108\\
0.315810258687312	0.334144002943927\\
0.317197711362334	0.334398854333821\\
0.318580307212327	0.33466255551469\\
0.319957649852657	0.334934565996382\\
0.321328933753822	0.335214312438579\\
0.322693939395927	0.335501217523465\\
0.324052323002444	0.335794711711436\\
0.3254038194869	0.336094232349278\\
0.326748434294602	0.336399392367705\\
0.328086037487524	0.33670939119656\\
0.329416565335468	0.337023966740777\\
0.330740210820364	0.337342604499242\\
0.332057016930584	0.337664987046277\\
0.333367759640083	0.337990622906347\\
0.3346737054136	0.338319288605105\\
0.335974140268855	0.338650495043901\\
0.337268422737968	0.338983782777286\\
0.338556667831613	0.339318735606664\\
0.339838345842671	0.339655209681884\\
0.341113195614183	0.339992830759697\\
0.342380242393882	0.34033097144059\\
0.343638621681587	0.340669306752773\\
0.344887096974721	0.341007526498506\\
0.34612506281339	0.341345125044792\\
0.347353299132367	0.341681879821434\\
0.348572621496985	0.342017352461759\\
0.349784452007061	0.342351589485268\\
0.350989408038903	0.342684225127267\\
0.352188309542052	0.34301578068875\\
0.353381769888443	0.3433465159769\\
0.354570104004061	0.343676933114606\\
0.355752466380899	0.344007714051547\\
0.356928282713376	0.344339673821599\\
0.35809734069442	0.344673574736955\\
0.359259773974796	0.34500969736244\\
0.360416432646164	0.34534855090877\\
0.361568738578305	0.345690611580469\\
0.362717958257041	0.346036301126249\\
0.363865296306278	0.346385719783178\\
0.365009939671689	0.346738613121568\\
0.366151118543601	0.347094709106691\\
0.367288601001358	0.347453141815606\\
0.368421890242591	0.347813068641284\\
0.369550536935265	0.348173684819888\\
0.370673948854879	0.348534224569489\\
0.371792084726479	0.348894407918521\\
0.372903968859872	0.34925328991949\\
0.37400862423065	0.349609831079659\\
0.375105277627892	0.349963922250254\\
0.376191797937678	0.350314642987623\\
0.377266250403131	0.35066116333854\\
0.378327101924462	0.35100274472796\\
0.379372727801588	0.351338745106843\\
0.380402309190161	0.351668612303258\\
0.381414919240613	0.351990619561512\\
0.382409827359758	0.352303462689177\\
0.383385423213298	0.35260600218675\\
0.384340345847846	0.352897006810424\\
0.385273287498039	0.35317542887485\\
0.386184171157752	0.353440657330175\\
0.387073107706936	0.353692825128938\\
0.387940864610326	0.353931577995175\\
0.388788334408011	0.354157033570447\\
0.389616221068212	0.354369663387276\\
0.390425331767303	0.354569765510786\\
0.39121685283502	0.354757977958952\\
0.391992022994407	0.354934741074133\\
0.392751629566884	0.35510081564573\\
0.393496995812557	0.355256985499373\\
0.394228965897406	0.355403812173962\\
0.394948213098537	0.355542140714007\\
0.395655631941673	0.355672813857436\\
0.396352123928929	0.35579666754765\\
0.397037809953552	0.355914542429847\\
0.397713142709023	0.356027525607351\\
0.398378984582239	0.356136406446521\\
0.399036481255624	0.356242449823578\\
0.399686549224015	0.356347269827605\\
0.400330270290311	0.356452619856053\\
0.400968678847458	0.356559614668082\\
0.401602560954382	0.356669518190333\\
0.402232851528977	0.356783462459188\\
0.402859742373121	0.356902468627707\\
0.403482916695969	0.357027185691192\\
0.404102557456823	0.357158392064092\\
0.404718835264997	0.357296742099567\\
0.405331714787232	0.357442774017661\\
0.405941065895877	0.357596642431908\\
0.406547061529834	0.357758669120025\\
0.407149576967429	0.357930317346013\\
0.407748794261024	0.358112633744048\\
0.408345868250247	0.358306378190973\\
0.408941890280626	0.358512159861036\\
0.409536612830375	0.358730625656013\\
0.41012979127455	0.358962777765241\\
0.41072089620578	0.359209189136379\\
0.411309915821169	0.359470527308355\\
0.411896648558887	0.359746452787154\\
0.412481105483419	0.360036519157618\\
0.413063304882514	0.360340188456214\\
0.413644247394472	0.36065662731664\\
0.414224685035916	0.360984952721674\\
0.41480502875976	0.361324245572558\\
0.415385655409041	0.361673320564318\\
0.415965930913235	0.362031228662759\\
0.416545245788427	0.362397440780749\\
0.417123314665187	0.362771421833595\\
0.417699090821375	0.363153023036284\\
0.418272085504005	0.363541915451556\\
0.418842150273942	0.363937513529347\\
0.419409167539124	0.364339483616327\\
0.419973342237406	0.364747655625134\\
0.420535085465289	0.365161847815163\\
0.421094511228878	0.365581857947904\\
0.421652230654408	0.366007063428482\\
0.42220883086641	0.366437522992007\\
0.422764870377465	0.366873446997298\\
0.42332087435254	0.367314583868477\\
0.423878793458154	0.367761108086949\\
0.424440447317354	0.368213573608811\\
0.425007512358761	0.368672475443552\\
0.42558180441997	0.369138075014916\\
0.426164669060904	0.369610913620774\\
0.42675728584015	0.370092116107509\\
0.42736047258666	0.370582433865086\\
0.427975089988702	0.371082098904382\\
0.428601838680043	0.371591260920807\\
0.429240972063755	0.372110658543759\\
0.429891441884963	0.372640650737413\\
0.430552151977545	0.373180907950631\\
0.431222173794581	0.373731632391265\\
0.431900847097205	0.374292350552464\\
0.432588556761091	0.374862540238573\\
0.433285602382977	0.375441642849436\\
0.433991419603676	0.3760290733482\\
0.434705900402094	0.376624220902472\\
0.435429078946756	0.377226872094213\\
0.436160733888076	0.377836374965104\\
0.436900794794365	0.378452073285571\\
0.437649140257546	0.379073564913992\\
0.43840560212432	0.379700444568637\\
0.4391699698218	0.380333048566062\\
0.439941995271617	0.380971670251903\\
0.440720910417536	0.381616539613203\\
0.441505559496153	0.382267844271179\\
0.442294724923106	0.3829252080138\\
0.44308704553141	0.38358807271367\\
0.443881232504815	0.384255635772981\\
0.444676273143927	0.38492694935147\\
0.445471230454794	0.38560127051508\\
0.446265246895687	0.386277893320817\\
0.447057547053721	0.38695664595929\\
0.447847243666221	0.387637374520961\\
0.448633545180979	0.388319937963711\\
0.449415951371773	0.38900395699496\\
0.450194338566253	0.389689481988725\\
0.450968644779389	0.39037658285164\\
0.451738572283342	0.391065067195143\\
0.45250398991699	0.39175360487543\\
0.453264727776773	0.392440937178906\\
0.454019701084978	0.393126279005252\\
0.454767941910898	0.393809086544667\\
0.455508602061408	0.394488468141163\\
0.456240758054639	0.395163630317275\\
0.456963813087591	0.395833871144433\\
0.45767728859927	0.396498420641977\\
0.458381113630251	0.397156606816722\\
0.459075308689917	0.397807862404665\\
0.459759684953758	0.398451893918523\\
0.460433172531603	0.399088625910392\\
0.461094654651286	0.399718062427861\\
0.461743371285162	0.400340517750513\\
0.462379492884006	0.400956562750009\\
0.463003579206868	0.401566960099899\\
0.463615964794199	0.402172053181469\\
0.464217056473172	0.402772206468649\\
0.464807616482226	0.403367392616319\\
0.46538844084387	0.403957376483673\\
0.465960054817989	0.404542211923156\\
0.466523013504608	0.405121981165972\\
0.467078382308114	0.405696612980745\\
0.467627015312581	0.406266069501874\\
0.468169263917541	0.406830366126904\\
0.468704901459578	0.407391021609556\\
0.469233744362203	0.407948997077471\\
0.469755750340888	0.408505621947989\\
0.470270915565692	0.409061815321605\\
0.470779273124112	0.40961884671452\\
0.471280891950025	0.41017747550603\\
0.471775679149272	0.410738384238096\\
0.472263585189462	0.411302344958616\\
0.472744309886323	0.411869629002542\\
0.473217904910411	0.412439866521207\\
0.47368465754156	0.413013479183551\\
0.474144684967704	0.413591236043167\\
0.474598137330225	0.414173817362621\\
0.475045194484293	0.414761400319407\\
0.475486257927698	0.415354100163592\\
0.475921740316128	0.415952377596195\\
0.476351865004338	0.416556207487531\\
0.476777065305341	0.417166302623169\\
0.477196993068654	0.417783287488103\\
0.477611344486474	0.418407689816127\\
0.478020350470929	0.419040338358873\\
0.478424258942132	0.419681932640781\\
0.478822843474148	0.420332253415367\\
0.479216407115915	0.420991576379318\\
0.479605069104506	0.421660089948336\\
0.479989261918556	0.422338684296211\\
0.480369417638645	0.423028118880237\\
0.480745670857389	0.423728290753782\\
0.481117872702994	0.424439024324262\\
0.481486193704061	0.425159812768922\\
0.481850715433793	0.425890592692897\\
0.482211923410034	0.426630973908758\\
0.482570193216298	0.427380678061602\\
0.482925890239022	0.428139623637406\\
0.483279171868398	0.42890783926642\\
0.48363019221986	0.429684724635108\\
0.483979101911514	0.430470056079704\\
0.484325754218312	0.431263566709998\\
0.484670504550462	0.432064940105095\\
0.485013692772212	0.432873350433625\\
0.485355446261092	0.433688227769897\\
0.485695592366274	0.434508677772577\\
0.486034262657399	0.435333983462082\\
0.486371584079322	0.436163689973112\\
0.486707873362462	0.43699727509748\\
0.487043234014071	0.437834080653709\\
0.487377763697652	0.438674678507832\\
0.48771155281339	0.439519437704702\\
0.488044391030213	0.440368703259848\\
0.488376862638714	0.441223155287614\\
0.488709027313729	0.442083025647838\\
0.489040642828439	0.442948675996934\\
0.489372163176279	0.44382038803125\\
0.489704307517023	0.444699017509758\\
0.490038037410924	0.445585155318942\\
0.490374535021753	0.446479136559254\\
0.490715277764866	0.447381768129808\\
0.491061225242752	0.448293509104028\\
0.491412153863775	0.449214596824824\\
0.491767797427633	0.450145091338533\\
0.492128050835408	0.451084974771178\\
0.492492769525147	0.452034159548174\\
0.492861579048576	0.452991942446384\\
0.493234283713606	0.453958557593505\\
0.493610665447965	0.454934166032965\\
0.493990292752174	0.455918852714942\\
0.494372244428981	0.456912652656825\\
0.494755340330092	0.457915936791409\\
0.495139243656909	0.458928811110904\\
0.495523737640977	0.459950404560607\\
0.495908621793508	0.460979916121141\\
0.496293614754788	0.462016542737204\\
0.496678458050472	0.463059246091153\\
0.497063112816346	0.464107012251056\\
0.497447552160045	0.465158863648975\\
0.497831760144858	0.466214024662874\\
0.498215730010065	0.467271602677718\\
0.498599463521272	0.468330998933661\\
0.498982969249676	0.469391419679148\\
0.49936606494778	0.470451086299018\\
0.499748585216234	0.47150834901545\\
0.5001303821084	0.472561695926919\\
0.50051132849166	0.473611019774737\\
0.500891315297819	0.474656282561739\\
0.501269957358483	0.47569734479419\\
0.501647198946479	0.476734295163597\\
0.502022710968346	0.477766712769729\\
0.502396199815818	0.478794253283958\\
0.502767408079003	0.47981664611\\
0.503135624561357	0.480833296659044\\
0.503499718206214	0.48184426723404\\
0.503858949385862	0.482849518781087\\
0.504212668430397	0.483849695706612\\
0.504560313244714	0.484845455261942\\
0.50490111593708	0.485836421638668\\
0.505234413097806	0.48682227815483\\
0.505559938686719	0.487802757483034\\
0.505877804485216	0.488777640451604\\
0.506188087193727	0.489746772218665\\
0.50649121853066	0.490710348139385\\
0.50678659014067	0.491668865437463\\
0.507074470543748	0.492622413634879\\
0.507355173326562	0.493571112552293\\
0.507629050047127	0.494515108944602\\
0.507896289891064	0.495456142673903\\
0.508157117495954	0.496395086553747\\
0.508412279306411	0.497332897373783\\
0.508661734074257	0.498270260422424\\
0.508905967961247	0.499208514860959\\
0.509145471756436	0.500148902748394\\
0.509380734879348	0.501092249430966\\
0.509612241202278	0.50203936297538\\
0.509840465280105	0.502991412393024\\
0.510065377309256	0.503949690978548\\
0.510287450441389	0.504915502096968\\
0.510507139235723	0.505888798422585\\
0.510724877848026	0.506869453073128\\
0.510941174885961	0.507857261340942\\
0.511155626345365	0.508852202661698\\
0.511368634865477	0.509854953796795\\
0.511580676576256	0.510865691805169\\
0.51179092326562	0.511884549279864\\
0.511998788644964	0.512910943231987\\
0.512203728083996	0.51394425778299\\
0.512404949514754	0.514983860214791\\
0.512601041387215	0.516028561164991\\
0.512791198877537	0.517077808101076\\
0.512974710550257	0.518131594362369\\
0.513151155913352	0.519189569837187\\
0.513319805453354	0.520251616641371\\
0.513480034598229	0.521317603016665\\
0.513631519451327	0.522387936779953\\
0.513773832094471	0.523462581720481\\
0.513906841225264	0.524541705688075\\
0.514030695996389	0.525625583244434\\
0.514145414632546	0.526714447671294\\
0.514251084201496	0.527808093066334\\
0.514347562274243	0.528906456792094\\
0.51443478282722	0.530009444490056\\
0.514513046566926	0.531116779995988\\
0.514582703125263	0.532228175847287\\
0.514644143958027	0.533343494757633\\
0.514697599103894	0.534462588182658\\
0.514743340165547	0.535586056665074\\
0.514781672746693	0.536714285154289\\
0.514812931778714	0.537847764950019\\
0.514837672895526	0.538986764339199\\
0.51485626175676	0.540131658435583\\
0.514869273309516	0.541282993339473\\
0.51487727889244	0.542441237654176\\
0.514880840765508	0.543606781976619\\
0.514880504207643	0.544778679137102\\
0.514876992700225	0.545955754290675\\
0.514871092509735	0.547136851426659\\
0.514863448866509	0.548321094616371\\
0.514854270300773	0.549507414956599\\
0.514843744570162	0.550694801411177\\
0.514832039739137	0.551882307918068\\
0.514819795203646	0.553069050222181\\
0.514807798152465	0.55425366807306\\
0.514795986646778	0.555436236197165\\
0.514783987258266	0.556616465779808\\
0.514772024338932	0.557793958357053\\
0.514759704767027	0.558968390099323\\
0.514745956970766	0.560139517818912\\
0.514729769485538	0.561307153740213\\
0.514710200011008	0.562471162302736\\
0.514686186745799	0.563631459543086\\
0.514656759321879	0.564787081472136\\
0.514621538045614	0.565937533103211\\
0.514579726146102	0.567082557806506\\
0.514530627642123	0.568221966015038\\
0.514473648200838	0.569355631826545\\
0.514408193225557	0.570482557711182\\
0.514333774829895	0.571602248074099\\
0.514249614295079	0.572713688959957\\
0.514155055262065	0.573816236571248\\
0.514049075896413	0.574909513836616\\
0.513930707427458	0.575993399471045\\
0.513799138131687	0.577068091869231\\
0.513653810907827	0.57813422131393\\
0.513494311873604	0.579191757028119\\
0.513320856039676	0.580240727360254\\
0.513133269211193	0.58128108150241\\
0.512931497850691	0.582312985284084\\
0.512715600698769	0.583336656913003\\
0.512485936408157	0.584352358303566\\
0.512243240707127	0.585360744000644\\
0.51198652813493	0.586361991259898\\
0.511715160575961	0.58735684284486\\
0.511428933013573	0.588346032766972\\
0.511127267348671	0.589330292599261\\
0.51080992415579	0.590310331692466\\
0.510476789627782	0.591286835451328\\
0.510128360368115	0.592260825369936\\
0.509764720608273	0.593232884981733\\
0.509386250605308	0.594203171897182\\
0.508993213558021	0.595171606435741\\
0.508586150773944	0.596138099222686\\
0.508165664981121	0.597102563373049\\
0.507732410120555	0.598065140606713\\
0.507286883211459	0.599026114215266\\
0.506828339478776	0.599986124307927\\
0.506355951753732	0.600945163922908\\
0.505869219429968	0.601903216935739\\
0.505368253904479	0.602860259133827\\
0.504853253498065	0.603816263930392\\
0.504324298777748	0.604770901080245\\
0.503781260242531	0.605724166445107\\
0.503224303320274	0.606676061331175\\
0.502652781814968	0.607627021025502\\
0.502066377046146	0.608576868906418\\
0.501464685616338	0.609524821997229\\
0.50084742814054	0.610470148932023\\
0.50021414849891	0.611412167543135\\
0.499564622349755	0.612351232611281\\
0.498897656444543	0.613287656338576\\
0.498212539958455	0.614221765046354\\
0.497508431999769	0.615153871034687\\
0.496784971037454	0.616084292798284\\
0.496041955485912	0.617013339744868\\
0.49527884188914	0.617941528631571\\
0.494495457297543	0.618869117279055\\
0.493691884272315	0.619796361006647\\
0.492868244597373	0.620723481919894\\
0.492024794508258	0.621650683317863\\
0.491161913501655	0.62257814932806\\
0.490280092543278	0.623506044843262\\
0.489378731577022	0.624434626375967\\
0.488457882512337	0.625363191700518\\
0.487517722772225	0.626290691746737\\
0.486557955508659	0.627216303414529\\
0.485579316364461	0.628139630486186\\
0.484583315487377	0.629060076271596\\
0.483571485450937	0.629977693004178\\
0.482545070330333	0.630892177994477\\
0.481505320901072	0.631803642041861\\
0.480453485097182	0.632712596085403\\
0.47939109131194	0.633619177815476\\
0.478319622443981	0.634523385561039\\
0.477239516374669	0.635424836673\\
0.476151204335571	0.636323558755772\\
0.475055408036369	0.637219361992593\\
0.473952825193157	0.638112089498275\\
0.47284432368965	0.639001609672947\\
0.471731222466683	0.639887805050832\\
0.470614763023148	0.640770213751361\\
0.469495511786314	0.641647894988271\\
0.468373390512012	0.642519995766854\\
0.467248205440924	0.643385527283633\\
0.466119763274273	0.644243611188696\\
0.464987876753873	0.645093482102437\\
0.46385236959027	0.645934638674961\\
0.462711787433596	0.646766917757364\\
0.461564979120645	0.647589500873297\\
0.460410689544075	0.648402067719729\\
0.459247779685136	0.649203425014829\\
0.458076514590717	0.649993018179976\\
0.456896716052352	0.650769914713258\\
0.455708278920784	0.651533337882389\\
0.454511160978241	0.652283400044395\\
0.453304989413723	0.653020325843307\\
0.452089478178977	0.653744212097759\\
0.450864421601505	0.654455097995511\\
0.449629887293168	0.655153257813056\\
0.448385020963972	0.655838697182252\\
0.447129087924334	0.656511736183027\\
0.445861469909652	0.657172907392848\\
0.444581672442695	0.657822428450838\\
0.443288824491238	0.65846036365373\\
0.441982200615023	0.659086548094632\\
0.44066151738106	0.659700297475366\\
0.439326713678824	0.660301269253315\\
0.437978428781713	0.66088959818588\\
0.436616576355534	0.661465489836363\\
0.435241176863	0.662028855032006\\
0.433851554745481	0.662579814505198\\
0.432447172009754	0.663118414679097\\
0.431027427998299	0.663644777331022\\
0.429592757628228	0.664158666000176\\
0.428143278390333	0.664660884436566\\
0.426679403329218	0.665152122940366\\
0.425200830257243	0.665633062055204\\
0.423707675208512	0.666104045700328\\
0.422199851899602	0.666564481700043\\
0.420678666911357	0.667013913894474\\
0.419145146905623	0.667451965561016\\
0.417600629496168	0.66787872971974\\
0.416046149200542	0.668293989028616\\
0.414482733810938	0.668697611970738\\
0.41291169175455	0.669089561722439\\
0.411334280374798	0.669470246189238\\
0.409749928322253	0.669839663860031\\
0.408158410739033	0.670197895198428\\
0.406559532102325	0.670545451898052\\
0.40495314305504	0.670882517112367\\
0.403339134730044	0.671209326416196\\
0.401718721616782	0.671526436605211\\
0.400093086250907	0.671834207152233\\
0.398463361780806	0.672133030341059\\
0.396830623288855	0.672423326008806\\
0.395195589610669	0.672704936781479\\
0.393558625509752	0.672978186084022\\
0.391919775436664	0.673242453840226\\
0.390279364082954	0.673497582253177\\
0.388637489989628	0.673743098684203\\
0.386994234125128	0.673978614466388\\
0.385349577724236	0.674203088026622\\
0.383701512628141	0.674415925281413\\
0.38204963265273	0.67461704905808\\
0.380393577769769	0.674806099834688\\
0.378733033396032	0.674982821921124\\
0.377067739389847	0.675146692228092\\
0.37539748260187	0.675297306811886\\
0.373722088704151	0.675434746133142\\
0.37203994960837	0.675559176094088\\
0.370350778877067	0.675671221834269\\
0.368654463981013	0.675771562290226\\
0.366951463813267	0.675859955524837\\
0.36524226015919	0.675936469632458\\
0.363527354006153	0.676001245077063\\
0.361806765558049	0.676054491315932\\
0.360081645990166	0.676096094886672\\
0.358352320781294	0.676126544793524\\
0.356619615437467	0.676145997902395\\
0.354884032545379	0.67615452384935\\
0.353146050553417	0.676152254964022\\
0.351406617286206	0.676139738489982\\
0.349665649577368	0.676117185689536\\
0.347922882354382	0.676083748168923\\
0.346178055663834	0.676039197655604\\
0.344431321851011	0.675983463595532\\
0.342682635059945	0.675916328392893\\
0.340932451808961	0.675837294278872\\
0.339181699776666	0.675746319364931\\
0.337430857363583	0.675643440408473\\
0.335679584619249	0.675528387697325\\
0.333927547521602	0.675401352758866\\
0.332174920654643	0.675262590028943\\
0.330422063172242	0.675112415202548\\
0.328670295210086	0.674951209526114\\
0.326920750024469	0.674779398894935\\
0.325172900618966	0.674597037400188\\
0.323427011139128	0.674404254039931\\
0.321682615433822	0.674201561420694\\
0.319940728978409	0.673989556841146\\
0.318202284295387	0.673768857345878\\
0.316468125521335	0.673540092584895\\
0.314739023789773	0.67330316096072\\
0.313015370405049	0.673057620934008\\
0.311296704069311	0.672802827588477\\
0.309583330459926	0.672538261765273\\
0.307875484312649	0.672263858597961\\
0.306173043700778	0.671979598535488\\
0.304476142092462	0.671685397901336\\
0.302784857906173	0.67138124062137\\
0.301099219827089	0.671066956440644\\
0.299419202207917	0.670742814949993\\
0.297744441062409	0.670409113018625\\
0.296074550227686	0.670066190084631\\
0.294408346098304	0.669714222577217\\
0.292745972668317	0.669353643651072\\
0.291087763660828	0.66898403809339\\
0.289434006911251	0.66860507022414\\
0.287784954898936	0.668216252934681\\
0.286140613635522	0.66781739738966\\
0.284499886096397	0.667407960874756\\
0.282861996233754	0.666988103370412\\
0.281226496312165	0.666557839914226\\
0.279592662640929	0.666117236331998\\
0.277959811611171	0.665666419411481\\
0.276327890242709	0.665205609076372\\
0.274697143336287	0.664735457319535\\
0.27306635324805	0.664256199711721\\
0.271434578411908	0.663768120492395\\
0.26980095713327	0.663271316025726\\
0.268164005565054	0.662766640280989\\
0.266524638120213	0.662254631908541\\
0.264882971369974	0.661735824552137\\
0.263239146592138	0.661210754268808\\
0.261593811197051	0.660679967479092\\
0.259947598978006	0.660143999307972\\
0.258300623490394	0.65960373268801\\
0.256653201365176	0.659059649548453\\
0.255006434898337	0.658512201665055\\
0.253361071280989	0.657961452031034\\
0.25171829395374	0.657407461292766\\
0.250078706114239	0.656850286123649\\
0.248442852269153	0.656289615358942\\
0.246810999537586	0.655725683512467\\
0.245184056050837	0.655158350475703\\
0.243561573960126	0.654587479362024\\
0.241943961642382	0.654013173745196\\
0.240331264818693	0.653435548380361\\
0.23872377334756	0.65285487137477\\
0.237121432103911	0.652271038302043\\
0.235524435072616	0.651683965396942\\
0.23393360842732	0.651093804221793\\
0.232350187076846	0.650500112137759\\
0.230775483855378	0.649901975726822\\
0.229210268880225	0.649298704234603\\
0.227655092614406	0.648689680843917\\
0.226108918116241	0.64807472916453\\
0.224570992937536	0.647453353693347\\
0.223040932926486	0.646825138282484\\
0.221519101034673	0.646189759259749\\
0.220005770503146	0.645547341625568\\
0.218501137360527	0.644898058718615\\
0.217005333540288	0.644241751950826\\
0.215518213058917	0.643578692201743\\
0.214039777421356	0.642908965295616\\
0.212570466966297	0.642232581353898\\
0.211110137545415	0.641549953502379\\
0.209659285013058	0.640861177618731\\
0.208217822358528	0.64016635680125\\
0.206785397107174	0.639465995324345\\
0.205361613335961	0.638760603498092\\
0.203944970052546	0.63805100800026\\
0.202534492830689	0.637338037196611\\
0.201129512684255	0.636623102067514\\
0.19972890204693	0.635907127542578\\
0.198331580542494	0.63519097517254\\
0.196936624140731	0.634475444567752\\
0.195542877532466	0.633761017138468\\
0.194148687015512	0.633048070938763\\
0.192752812127548	0.63233680369561\\
0.191354119277921	0.631627517250629\\
0.189951887187552	0.630920332703165\\
0.188545492542498	0.630215330201626\\
0.187135485206151	0.629512408248554\\
0.185721848842556	0.628811989103608\\
0.184303923523509	0.62811505210684\\
0.182881178792086	0.627420989628214\\
0.181453154395258	0.626729784567385\\
0.180019675973395	0.626041180048745\\
0.178581900385789	0.62535499240492\\
0.177140494024428	0.624670764059437\\
0.175696305063565	0.623988289410755\\
0.174249972604973	0.623307337953762\\
0.172802111232994	0.622627903301346\\
0.171352063367794	0.621949655400987\\
0.169899220980662	0.621272274066557\\
0.168444200511819	0.620595645309602\\
0.166987900088734	0.619919303352322\\
0.165530885905222	0.619242862283877\\
0.164074467361259	0.618565996724972\\
0.162619289347483	0.617888382048777\\
0.161166232266247	0.617209731364778\\
0.159714948805435	0.616529723884906\\
0.158265076889084	0.61584808480249\\
0.156815775887254	0.61516454482157\\
0.155367035070093	0.614478147558549\\
0.153918355691596	0.613787999875201\\
0.152470136195147	0.613093317996689\\
0.151022544368818	0.612393776094786\\
0.149575827677868	0.611689120254077\\
0.148129906895059	0.610979743469171\\
0.14668472765613	0.610264999451039\\
0.14524063133716	0.60954381520948\\
0.143797535027185	0.608815594649937\\
0.142356801425307	0.608080005044502\\
0.140961353901712	0.607397340510885\\
0.139561305071001	0.606720383055415\\
0.138155633770189	0.606047618410054\\
0.136740765268834	0.60538171788777\\
0.135310222922878	0.604728707432481\\
0.133862088007577	0.604092043818976\\
0.132397257787067	0.603474735936541\\
0.130914359016418	0.602876859743857\\
0.129409486870995	0.602296519238697\\
0.127876658249038	0.601730748623589\\
0.126312750244778	0.601175681413087\\
0.124714303195294	0.600626932802988\\
0.123078132258177	0.600076595845528\\
0.121408901062624	0.599518268284917\\
0.119717840597506	0.598944207742706\\
0.11801818178235	0.598348288156872\\
0.1163243866533	0.597727591739836\\
0.114647676282538	0.597077656319958\\
0.112992980944327	0.596392620528127\\
0.111363698996417	0.595661795714596\\
0.109770628901697	0.594882862727634\\
0.108218914999665	0.594062930629714\\
0.106703199517557	0.593206680973415\\
0.105211046484504	0.592315537750977\\
0.103737982910921	0.591387404227727\\
0.102288463501163	0.590419699941599\\
0.100860630184991	0.5894181398976\\
0.0994433955711618	0.588386741964036\\
0.0980389298374515	0.587322054856456\\
0.0966615026108957	0.586219442634073\\
0.0953269110534537	0.585086738414521\\
0.0940448305448446	0.583918861664615\\
0.0928236327243098	0.582678471617451\\
0.0916687590187642	0.581382262424705\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0466791366404584	0.590782874980237\\
0.0450566088893668	0.589699565972125\\
0.0434323098115994	0.588582850826687\\
0.0418220945931242	0.587415446871741\\
0.0402312728811917	0.586203865649765\\
0.0386561377795252	0.584958371330896\\
0.0371046833700648	0.583686367406153\\
0.0355748105220722	0.582391090594784\\
0.0340394713966034	0.581085932474198\\
0.0324886272578169	0.579782563873789\\
0.0309248676017181	0.578473980279139\\
0.0293558886036215	0.577156730835931\\
0.0277905081505785	0.575830457452393\\
0.0262438709180349	0.574484841613441\\
0.0247291435437259	0.573118496974435\\
0.023259868593375	0.571730383681\\
0.0218392228813491	0.570320373410493\\
0.0204634308418829	0.568892357445299\\
0.0191291076271684	0.567448401692354\\
0.017833759150047	0.56598811645654\\
0.0165781598858169	0.564514393092271\\
0.0153634249785098	0.563029108684306\\
0.0141888920001297	0.561533279461375\\
0.0130489426809769	0.560030328468909\\
0.0119393929507722	0.558518620842002\\
0.0108579684095662	0.556997308370905\\
0.00980362666126527	0.555469649780909\\
0.00877375928081181	0.553938946146803\\
0.00776783305497568	0.55240424456878\\
0.00678498374117007	0.550866210814234\\
0.00581616966286608	0.549327230535124\\
0.00485343770628456	0.547788886044028\\
0.0038910487812151	0.546252980704983\\
0.00292521277166698	0.544722795091311\\
0.00195590885317585	0.543201519365371\\
0.000815662207929717	0.541743772710436\\
-0.000315705747788016	0.540281692318976\\
-0.00143830268068388	0.538815102745928\\
-0.00255184568400164	0.537344209141002\\
-0.00365662169156976	0.53586904555028\\
-0.00475307811765073	0.534389677112998\\
-0.00584191507622019	0.532906202120561\\
-0.00692339247496212	0.53141901646855\\
-0.0079976338135483	0.529928939930387\\
-0.00906482648592907	0.528436781924398\\
-0.0101254357660184	0.526942316731152\\
-0.0111797011774022	0.52544553922251\\
-0.0122279131421609	0.52394686707148\\
-0.013269732718703	0.522446754989346\\
-0.0143040136329971	0.520945270412649\\
-0.0153295329648851	0.519441705070312\\
-0.016345227413286	0.517935422877429\\
-0.0173501800450908	0.516425857608151\\
-0.0183438605905483	0.514913767456308\\
-0.0193258900519658	0.51339991685205\\
-0.0202958223846129	0.511884980759804\\
-0.0212533348430053	0.510368576843621\\
-0.0221981934910539	0.50885039151271\\
-0.0231304257110853	0.507330228296491\\
-0.0240507766461829	0.505808931268149\\
-0.0249597888397997	0.504286556017109\\
-0.0258578040143516	0.502763519497928\\
-0.0267458169985304	0.501239507991239\\
-0.0276251680524701	0.499715021695388\\
-0.0284974047001924	0.498190720619329\\
-0.0293640762301936	0.496667422020715\\
-0.0302255387712615	0.495144976491982\\
-0.0310821823309436	0.493622881470626\\
-0.03193480979177	0.492101054015253\\
-0.0327840408801727	0.490579484981259\\
-0.0336304268023574	0.489058574817832\\
-0.0344743320088627	0.487538187901327\\
-0.0353161412691587	0.486018237455194\\
-0.0361567351604461	0.484498420894259\\
-0.0369963225081731	0.482979019265789\\
-0.037835785331399	0.481459583693079\\
-0.0386757128167751	0.479940133722476\\
-0.0395166951240504	0.478420991432766\\
-0.0403602453467529	0.47690243222721\\
-0.0412071310922855	0.475384634571524\\
-0.0420583611888118	0.473867708667941\\
-0.0429146261975499	0.472352627332764\\
-0.0437765539795007	0.470839132234433\\
-0.044644732036121	0.469327264255107\\
-0.0455197002489108	0.467817272905019\\
-0.0464019464272303	0.466309277550865\\
-0.047291906474175	0.464803201486052\\
-0.0481901820837263	0.463298384380002\\
-0.0490964952010955	0.461794503005509\\
-0.0500110383646057	0.460291921646339\\
-0.0509342512515106	0.45879158181767\\
-0.0518662323345981	0.457294033409993\\
-0.0528070388286377	0.455799831526613\\
-0.0537554638452098	0.454309601002488\\
-0.054710153053647	0.452823565592832\\
-0.0556703489718934	0.451341860148738\\
-0.0566544673806447	0.449853962888454\\
-0.0576419755384227	0.448371063110817\\
-0.0586316970990146	0.446893504038197\\
-0.0596233090597664	0.445421650622664\\
-0.0606163478061892	0.443955869527471\\
-0.0616111060823828	0.442496569567979\\
-0.0626080764381116	0.44104412764597\\
-0.0636080471874012	0.439599201657317\\
-0.0646114988697377	0.438162668579846\\
-0.0656182285473916	0.436735054590537\\
-0.0666280429328531	0.435316831396533\\
-0.0676412298083127	0.433908745803035\\
-0.0686575701290808	0.432511997374712\\
-0.0696765331947553	0.431127241450306\\
-0.0706976901966414	0.429755513342192\\
-0.0717208068326628	0.428397288636919\\
-0.0727454759106667	0.427052802497781\\
-0.0737713278675721	0.425721725185468\\
-0.0747977757544648	0.424404670912657\\
-0.075824550869133	0.423102019751197\\
-0.0768369705155236	0.421826793102218\\
-0.0778491652226554	0.42056624741437\\
-0.0788609061996741	0.419320554208855\\
-0.0798722023464965	0.418090462468639\\
-0.0808830924172918	0.416876184079852\\
-0.0818935857671581	0.415677782625895\\
-0.0829035331929447	0.41449497959227\\
-0.0839136372296917	0.413327436074655\\
-0.0849247483278681	0.412174952696301\\
-0.0859375699362197	0.411038300162808\\
-0.0869528195911468	0.409917368205758\\
-0.0879711408400147	0.4088119713936\\
-0.0889928151231999	0.407721619045493\\
-0.0900183469764263	0.406646531995667\\
-0.0910481618025156	0.405586540593823\\
-0.0920820074075554	0.404541656273692\\
-0.0931194499552392	0.403511949325121\\
-0.0941598143853916	0.402497042821281\\
-0.0952024142756835	0.401496480649124\\
-0.0962478776955338	0.400509850158782\\
-0.0972799268524816	0.399547345070263\\
-0.0983157975313215	0.398598047664447\\
-0.0993561045351496	0.397660862846661\\
-0.100401221053597	0.396735891588367\\
-0.101451613253103	0.395823264382564\\
-0.102507638445773	0.394923007180289\\
-0.103569371712545	0.394034935214174\\
-0.10463671245756	0.393158526038338\\
-0.105709574907048	0.392293476510507\\
-0.106787807922668	0.391440094780714\\
-0.107871181665461	0.390597925647348\\
-0.108958463230696	0.389765730639343\\
-0.110048417981179	0.388942251388111\\
-0.111139095131561	0.388126794544945\\
-0.112229362250839	0.387318639222593\\
-0.113318143683532	0.386518040467686\\
-0.114404412467751	0.385725196156857\\
-0.115487196718863	0.384940086829273\\
-0.116565582019969	0.384162790358686\\
-0.117638716201689	0.383392912794353\\
-0.11868720309119	0.382637901229244\\
-0.119730348730347	0.381889807985992\\
-0.12076831293354	0.381148362097356\\
-0.121800978250848	0.380412914735448\\
-0.122828520301552	0.379683194739083\\
-0.123851101126186	0.378958867297341\\
-0.124868861948371	0.378239126836084\\
-0.125881932234666	0.377523593596949\\
-0.12688963503692	0.376811949918274\\
-0.127872467181613	0.376114529550444\\
-0.128849948738408	0.37542044206424\\
-0.129822770508221	0.374729309619652\\
-0.130790824126495	0.374040748851472\\
-0.131754457911322	0.373354359063612\\
-0.132713519626618	0.372669811204112\\
-0.133667852295703	0.37198703003191\\
-0.134617302416698	0.371305678795039\\
-0.135561701963389	0.370625043721989\\
-0.136500887533464	0.369944444899761\\
-0.137434702624285	0.369263264396775\\
-0.138341973109909	0.368584910431819\\
-0.139243555082141	0.367904976407642\\
-0.140139375683229	0.367223264909226\\
-0.141030205408762	0.366539524053893\\
-0.141916587480791	0.365853519133033\\
-0.142799208501919	0.365164726464872\\
-0.143678724344332	0.364473290297345\\
-0.144556212087437	0.363779007972015\\
-0.145432191418527	0.363081951314764\\
-0.146321552372104	0.362369277438017\\
-0.147210518407219	0.361653817266691\\
-0.148099431902558	0.360935660031514\\
-0.14898856316152	0.360214971555516\\
-0.149878112344122	0.35949242037508\\
-0.150769150271093	0.358768603182658\\
-0.15166257188025	0.358043937800825\\
-0.15255838847993	0.357319099679905\\
-0.153456738292793	0.356594472178749\\
-0.154357281483461	0.355870175279473\\
-0.155259638508499	0.355147325868118\\
-0.15616345935919	0.354427088057819\\
-0.15706831245481	0.353710217775667\\
-0.157973776145691	0.3529976086641\\
-0.158880328641607	0.352289711191713\\
-0.159788712398152	0.351587108064235\\
-0.160699443998744	0.350890036577111\\
-0.161612979386867	0.350198790686904\\
-0.162529720725015	0.349513627960029\\
-0.163448852707159	0.348835748022664\\
-0.164386460435742	0.348155910270404\\
-0.165324599328127	0.347485447596706\\
-0.1662621025413	0.346825317936048\\
-0.167198294686341	0.346175783936565\\
-0.168132538210891	0.345537450851796\\
-0.169064259294591	0.344910893521741\\
-0.169993895191458	0.344296538417389\\
-0.170922416080605	0.343695132678709\\
-0.171850020268031	0.343107097760489\\
-0.172776537667264	0.342532645648526\\
-0.17370218995606	0.341972189702739\\
-0.174627168767657	0.341426583445464\\
-0.175551658669255	0.340896492193311\\
-0.17647628470668	0.340381795247902\\
-0.177401145991683	0.339882197359239\\
-0.178326511478819	0.339397516332573\\
-0.179253055957562	0.338927427112749\\
-0.180181858968345	0.338471517322185\\
-0.181113899476051	0.338028998477784\\
-0.18205005048917	0.337599418292413\\
-0.183009417998138	0.337175189017288\\
-0.183972216762598	0.336764213784444\\
-0.184938061877038	0.336366326283078\\
-0.185906283027976	0.335981412019754\\
-0.186876653906278	0.335608988864153\\
-0.187848965667499	0.335248819363889\\
-0.188822985426597	0.33490078023685\\
-0.189798038628379	0.334564482661748\\
-0.190774551775049	0.334240233573671\\
-0.191753166149836	0.333928156927465\\
-0.192734477706108	0.333627960774499\\
-0.193718567621338	0.333339744547624\\
-0.194705476691283	0.333063403919433\\
-0.195695037578559	0.332797561549325\\
-0.196687062094766	0.33254094508542\\
-0.19768107054089	0.332291962603181\\
-0.198676597353381	0.332049278811665\\
-0.199673461796265	0.331812305555622\\
-0.200671220760517	0.33158064683664\\
-0.201669447927375	0.331354042386336\\
-0.202689853045433	0.331128273303454\\
-0.203712096747907	0.330906727545285\\
-0.204736749911005	0.330689052026701\\
-0.205763435259133	0.330474683429645\\
-0.206792036004891	0.330263385915093\\
-0.207822419097987	0.330054891175777\\
-0.208854411331704	0.329848884233275\\
-0.209887362190812	0.329645341001719\\
-0.210921112010354	0.329444315565758\\
-0.211955764766432	0.329246103000297\\
-0.212991249502643	0.329050772235588\\
-0.214027477060387	0.328858385901871\\
-0.215064354725592	0.328668968332941\\
-0.216101778298701	0.328482383190715\\
-0.2171387705067	0.328297037345331\\
-0.218174591837055	0.328111767178268\\
-0.219208768903243	0.327924924995053\\
-0.220241115927913	0.327735446547886\\
-0.221271536387602	0.32754225420896\\
-0.222299703900658	0.327343985534083\\
-0.22332550883825	0.327139719973835\\
-0.224349099049618	0.326929101113147\\
-0.225370452472266	0.326711611207235\\
-0.226388355934704	0.32648727462874\\
-0.227402136448338	0.326255881464607\\
-0.228411018420083	0.326017513600759\\
-0.229414299845958	0.325772186908851\\
-0.230411545039787	0.325519796056632\\
-0.231402214403179	0.325260843776926\\
-0.232387064290121	0.324995117557887\\
-0.233366880249935	0.32472315876719\\
-0.234342457858815	0.324444951030836\\
-0.235314086620148	0.32416054721758\\
-0.236282077023399	0.323870184728289\\
-0.237246542063094	0.323574102243605\\
-0.238207701767119	0.323273124891025\\
-0.239166222291567	0.322967397723101\\
-0.240122977280342	0.322657734627755\\
-0.241079169135843	0.322344571168439\\
-0.242035524432645	0.322028335613436\\
-0.242992734015585	0.32170981108094\\
-0.243951571731719	0.321389477412873\\
-0.244912544988883	0.321068466146301\\
-0.245875841105565	0.320747796855541\\
-0.246842669790471	0.320428005441073\\
-0.247813835168935	0.32010968287042\\
-0.248789562780272	0.319793650430149\\
-0.249770011672527	0.319480979780071\\
-0.250755762370984	0.319172460896373\\
-0.25174681159968	0.318869085279701\\
-0.252744010357459	0.318570872309299\\
-0.253747996347468	0.318278457162004\\
-0.254759563098002	0.317992212431852\\
-0.255779210696174	0.317712376810429\\
-0.256807303646025	0.317438851221301\\
-0.257844108729046	0.317172145962993\\
-0.25889027530343	0.316911650059604\\
-0.259945656718099	0.316657303780396\\
-0.261009526615364	0.316408235686378\\
-0.262080891856874	0.316163568668036\\
-0.263158958468345	0.315922804696532\\
-0.264242877654	0.315685728556573\\
-0.265331805998619	0.315452858877623\\
-0.266424924520373	0.315224462822087\\
-0.267521461636438	0.315001033463328\\
-0.268621157155461	0.31478271247225\\
-0.269723228681035	0.314569657497052\\
-0.270827170021466	0.314362363877111\\
-0.271932551117843	0.314160872708894\\
-0.273037841656659	0.31396530066746\\
-0.274141604114719	0.313775852906799\\
-0.275243439584838	0.313592817319039\\
-0.276342914885798	0.313416575243087\\
-0.277439446979259	0.313246910683137\\
-0.278532039460677	0.31308431902958\\
-0.279619850070421	0.312928941080917\\
-0.280702547176623	0.312780401968694\\
-0.281779868581712	0.312638590834709\\
-0.282851331132258	0.312502889369827\\
-0.28391675642974	0.312372509247489\\
-0.28497643942664	0.312246933897238\\
-0.286031607685109	0.312125698801565\\
-0.28708346520028	0.312008307983512\\
-0.288133110357226	0.311895792954308\\
-0.289181441577143	0.311789098217137\\
-0.290228558641316	0.311689255521683\\
-0.291274618545618	0.311596817377476\\
-0.292319730727371	0.311512658104032\\
-0.293363970136431	0.311437887468097\\
-0.294407164738966	0.311372780407175\\
-0.295449416898969	0.311317706498088\\
-0.296490936349453	0.311272972135057\\
-0.297532301598979	0.311238160782757\\
-0.298573930800838	0.311213476159846\\
-0.299616458619132	0.311198698502614\\
-0.3006604450896	0.311193582428103\\
-0.30170620811488	0.311198045777306\\
-0.30275446819857	0.311211574083909\\
-0.30380466371619	0.311233812461192\\
-0.304855904799618	0.311264341649965\\
-0.305907675536523	0.311302869788359\\
-0.306959119792902	0.311349364546199\\
-0.308009979034291	0.311403223822177\\
-0.309060086096561	0.31146406946204\\
-0.310108757374354	0.311531025904997\\
-0.311155163941341	0.31160406788512\\
-0.312198841153554	0.311682215314135\\
-0.313238682417612	0.311764646464149\\
-0.314273701533358	0.31185117320537\\
-0.315303414950732	0.31194114987494\\
-0.316327264722297	0.312034183457612\\
-0.317345023456458	0.31212939106986\\
-0.318357543038006	0.312226286145175\\
-0.319364485168647	0.312324592944948\\
-0.320365379168847	0.312424159714165\\
-0.321359677353393	0.312524423841321\\
-0.322347134416913	0.312624751624825\\
-0.323327079670978	0.312724716060326\\
-0.324299320869466	0.312823956639388\\
-0.325263394131212	0.312922847526941\\
-0.326219664498512	0.313021368621564\\
-0.32716862480099	0.313119292395485\\
-0.328110356745536	0.313217146377363\\
-0.329044822389556	0.313315158241044\\
-0.329972013649748	0.313413215083409\\
-0.330891832582899	0.313513036448529\\
-0.331804393927391	0.31361542750631\\
-0.33270965550542	0.313721711245514\\
-0.333607906377831	0.313833310562514\\
-0.334499507071308	0.313950952964748\\
-0.335384846586828	0.314074978295781\\
-0.336264099224432	0.314205930707298\\
-0.33713712640821	0.314344800595776\\
-0.338005349723186	0.314491857860251\\
-0.338869506498577	0.314648231911961\\
-0.339730885962592	0.314813841947159\\
-0.340590492094055	0.314989061959136\\
-0.341449728263465	0.315174250500947\\
-0.342309789192503	0.315369900712674\\
-0.34317235894155	0.315575694093773\\
-0.344037145769361	0.315791500438551\\
-0.344905292716925	0.316016456823698\\
-0.3457780457096	0.316250452107677\\
-0.346657133267481	0.316492355545144\\
-0.34754363452364	0.316741434434992\\
-0.348437929644395	0.316997797059325\\
-0.349340474152466	0.317260811383854\\
-0.350251517874944	0.317530314420028\\
-0.351171246578633	0.317806145122974\\
-0.352099219438039	0.318088166844859\\
-0.353034666200229	0.318375919189558\\
-0.353976651264769	0.318669147660661\\
-0.354924380054548	0.318967295235622\\
-0.355877123447972	0.319271260208851\\
-0.356834764141211	0.319581585293801\\
-0.357796325134494	0.319898721467761\\
-0.358761460444042	0.320222517168427\\
-0.359729936796467	0.320552452950561\\
-0.360701266512818	0.32088842249734\\
-0.361674771614365	0.321229692070424\\
-0.362649713630991	0.321576124802921\\
-0.363625638506456	0.321927042347241\\
-0.364601708486217	0.322281456149835\\
-0.36557699152653	0.322638434946718\\
-0.366550551802266	0.32299733368188\\
-0.367521827312166	0.32335713957299\\
-0.36848996493957	0.323717229471083\\
-0.369454903415382	0.32407691055126\\
-0.370417334226921	0.324435381934362\\
-0.371377319365199	0.324791713249335\\
-0.372335075546209	0.325145431807187\\
-0.373290346701911	0.32549604279394\\
-0.374242788853719	0.325843024969516\\
-0.375191796223564	0.326185803493866\\
-0.376136262583237	0.326523906336971\\
-0.377075311324386	0.326857167530744\\
-0.37800866534195	0.327187075735739\\
-0.378936181591813	0.327514373145621\\
-0.379857290285236	0.327840407416679\\
-0.380771592111872	0.328166335832268\\
-0.381678707056075	0.32849343186738\\
-0.382577986134791	0.328822626031471\\
-0.383468963230224	0.329154717489694\\
-0.384350692710913	0.329490452617338\\
-0.385223564518218	0.329830171565661\\
-0.386087977378529	0.33017435422366\\
-0.386944478350135	0.330523261002728\\
-0.387793737296344	0.330876941670649\\
-0.38863625945404	0.331235425826239\\
-0.389471842078085	0.331598313904928\\
-0.39030010507549	0.331965490029417\\
-0.391121101505678	0.332336692363772\\
-0.391935086006427	0.332712035685889\\
-0.392742146167673	0.33309190286465\\
-0.393542752720983	0.333474922526391\\
-0.394337148651788	0.333860913993599\\
-0.395125799806594	0.334250075307706\\
-0.39590989524578	0.334642193460455\\
-0.396690244174241	0.335036843456762\\
-0.397467828254994	0.335433823530689\\
-0.39824366752931	0.335832850386986\\
-0.399018789333245	0.336233254986591\\
-0.399793308247094	0.336634861904526\\
-0.400566988177256	0.337037304972048\\
-0.401339508739377	0.337440909113243\\
-0.402110524867441	0.337845651492467\\
-0.402879288073413	0.338251458033568\\
-0.403645186630307	0.338657996173099\\
-0.404408060059269	0.339065214315352\\
-0.405169069799167	0.339473568966792\\
-0.405927810221561	0.339883634365383\\
-0.406683612011579	0.340295340076675\\
-0.407435778694516	0.340708803615281\\
-0.408183968599167	0.341124688830878\\
-0.408928246588618	0.341542863543999\\
-0.409668312532182	0.341963980348011\\
-0.410404179530069	0.342388245027663\\
-0.411135813612211	0.342816255498265\\
-0.411863382723714	0.343247784710869\\
-0.412587123684923	0.343683051246329\\
-0.413307845369103	0.344122125913665\\
-0.414026410469603	0.344564971443456\\
-0.414743083412272	0.34501024761825\\
-0.41545838791065	0.345456825038751\\
-0.416173236396131	0.345903661056135\\
-0.416888171534664	0.346350579192801\\
-0.417603796917835	0.346797143033522\\
-0.418320409035092	0.347242909640433\\
-0.419038042564894	0.347687932269698\\
-0.419757328065006	0.348131684682803\\
-0.420478299866048	0.348575045172702\\
-0.421200730592893	0.349018487106937\\
-0.421924360580286	0.349462556328196\\
-0.422649522111497	0.349907917297544\\
-0.423376238775066	0.350355411886709\\
-0.424104719116416	0.350805389824296\\
-0.424834668176647	0.351258653276744\\
-0.42556598161088	0.351715513864258\\
-0.426298180218107	0.352177142489287\\
-0.427031351482553	0.352643167107904\\
-0.427765210694365	0.35311433596338\\
-0.428500023406007	0.353590371826341\\
-0.429235584138013	0.354071741522921\\
-0.429971948052945	0.354558402942082\\
-0.430709852948609	0.355050078655814\\
-0.431449927162963	0.355545413213545\\
-0.432192727224331	0.356043128761805\\
-0.432938939694964	0.356541567822088\\
-0.433689408210181	0.357039430152653\\
-0.434444797370697	0.357535614035399\\
-0.435204867242618	0.35802953519414\\
-0.43596971915192	0.358520728349378\\
-0.436739702289886	0.359009116324024\\
-0.437514386626084	0.359494912456541\\
-0.438293849856459	0.359978370491803\\
-0.439078536613395	0.360459426610864\\
-0.439868611967153	0.360938193118483\\
-0.440664076182444	0.361414682307883\\
-0.441464541333211	0.361889500372357\\
-0.442269701409043	0.362363184099752\\
-0.443079071834637	0.362836181949188\\
-0.443892307051248	0.363309275294153\\
-0.444709117162401	0.363782825295917\\
-0.445528945901889	0.364258234165093\\
-0.44635129663664	0.36473569051383\\
-0.447175727674866	0.365215040959919\\
-0.448001373066388	0.365696485207424\\
-0.448828125073059	0.366180101901653\\
-0.449655425832168	0.366665965779489\\
-0.450482494846716	0.367154794800654\\
-0.451309112079183	0.367646783237724\\
-0.452134541111515	0.36814229442189\\
-0.452958651279157	0.368641721258161\\
-0.45378093468093	0.369145293637701\\
-0.45460194558061	0.369653599443726\\
-0.455422599400169	0.370166901699536\\
-0.456243491813172	0.370685598191068\\
-0.457064286623021	0.371210168385269\\
-0.45788428599965	0.371740534106621\\
-0.458703083975576	0.372276480175835\\
-0.459520418680576	0.372818084446806\\
-0.460335749326509	0.373365929004415\\
-0.461149089945268	0.373919301806637\\
-0.461959829684817	0.374478760762748\\
-0.462768000038747	0.37504381423697\\
-0.463573529264133	0.375614169267722\\
-0.464377142703692	0.376189508195867\\
-0.465179589095231	0.376770151690015\\
-0.465980653815206	0.377356662578158\\
-0.466779839469072	0.37794923268521\\
-0.467576071653818	0.378548030380019\\
-0.468368906912478	0.379152661052814\\
-0.46915768006793	0.379763693352172\\
-0.469941432822534	0.380381562325253\\
-0.470719977779135	0.381005688580278\\
-0.471492701016885	0.381636333468974\\
-0.47225986592753	0.382273519479202\\
-0.473021593777717	0.382917147330192\\
-0.473777538775119	0.38356708336121\\
-0.474527700994538	0.38422324786825\\
-0.475272158559617	0.384886154269556\\
-0.476011844332086	0.385555913623729\\
-0.476747453009363	0.386232224612755\\
-0.477479374973589	0.386915641910132\\
-0.478208057828006	0.387606305185836\\
-0.478933473954819	0.388304201577483\\
-0.479655579507751	0.389009703638316\\
-0.480374680164892	0.389723062624345\\
-0.481090522748938	0.390445096078657\\
-0.481803265809511	0.391175664039642\\
-0.482512717430806	0.391915691993836\\
-0.483219263902488	0.3926652662131\\
-0.483924030768115	0.393424013319429\\
-0.484626680088026	0.394192580209519\\
-0.485327540173189	0.394970481149801\\
-0.486026656228861	0.395757815922772\\
-0.486723970539188	0.396554380454564\\
-0.487419218890841	0.397360346511277\\
-0.488112695165965	0.398175158417232\\
-0.488804455862886	0.398998187771197\\
-0.489494469045668	0.399828610415881\\
-0.490182312092617	0.400665877621197\\
-0.490867673451314	0.401509338470069\\
-0.491549665676279	0.402358287852861\\
-0.492226845318157	0.403212637898351\\
-0.492898529850871	0.404071767100544\\
-0.493563841258832	0.4049352705392\\
-0.494222321693682	0.40580229106704\\
-0.494873578312511	0.406672062299042\\
-0.495517339646145	0.407543950084054\\
-0.496153608764721	0.408416553735584\\
-0.496782474652957	0.409288605128775\\
-0.497404227887373	0.41015905887711\\
-0.498019555822243	0.411026222327066\\
-0.498628400217607	0.41188918388911\\
-0.499230585039456	0.412746798792939\\
-0.49982576077454	0.413598254765356\\
-0.500413522945293	0.414443188104001\\
-0.500993782650658	0.415280844864789\\
-0.501566096993033	0.416111843864485\\
-0.502130476193897	0.4169363523874\\
-0.502686334602223	0.417754796499157\\
-0.503233735505893	0.418567412833537\\
-0.503771908043069	0.419374076442777\\
-0.504300500067017	0.420174921222783\\
-0.504819337949037	0.420970143795933\\
-0.505328577018887	0.421760040079499\\
-0.505828493755093	0.422544680899968\\
-0.506318937473717	0.423324304047621\\
-0.50680029168438	0.424099446831769\\
-0.507272399860677	0.424871442275553\\
-0.507735206642246	0.425641440389395\\
-0.508189122684996	0.426409586030343\\
-0.508634296987254	0.427176716130982\\
-0.509070815826456	0.42794362945477\\
-0.509497994970495	0.428710794956511\\
-0.50991516232214	0.429478404978398\\
-0.51032327747068	0.430245913416449\\
-0.510722935718265	0.431013362120276\\
-0.511115232412604	0.431781159766471\\
-0.511501160149738	0.432550033669432\\
-0.511881509872063	0.433319856398499\\
-0.512257313181965	0.434090695325995\\
-0.512629051552554	0.434863320244603\\
-0.512997421019213	0.435637821999042\\
-0.513362756101856	0.436414286227296\\
-0.513725417160025	0.437193037688493\\
-0.514085740575229	0.437974187538946\\
-0.514444009466588	0.438757355962136\\
-0.514800794529815	0.439541591335701\\
-0.515156338388383	0.440326726007528\\
-0.515510849658626	0.441112449406353\\
-0.515864738149446	0.441897672324603\\
-0.516218199275052	0.44268185799864\\
-0.516571680372623	0.443464124587515\\
-0.516924593284372	0.444243854735392\\
-0.517276888900112	0.445020095403471\\
-0.517628634051528	0.445791830902402\\
-0.517979544122741	0.4465587821328\\
-0.518329638537679	0.447320116230068\\
-0.518678900845092	0.448076035872973\\
-0.519025886821135	0.448826984655567\\
-0.519369972459344	0.449572977341613\\
-0.519710774563576	0.450314301134586\\
-0.520048284365722	0.451050867409265\\
-0.52038200602749	0.451783359161281\\
-0.520711633039526	0.452511736392018\\
-0.521036744695692	0.453236498554194\\
-0.521356972466706	0.453957970307654\\
-0.521671798459686	0.454676463588509\\
-0.52198148137903	0.455391803737132\\
-0.522286050764226	0.456104724991768\\
-0.522584961316848	0.456816256358386\\
-0.522878291534605	0.457527028467089\\
-0.523165570917074	0.458237777001761\\
-0.523446641564298	0.458949048440709\\
-0.523721397743147	0.459661522833374\\
-0.523989980590476	0.460375697495599\\
-0.524252288582476	0.46109153792763\\
-0.524507614900484	0.461809644384867\\
-0.524755884463476	0.462530286282867\\
-0.524996619963502	0.463253566883582\\
-0.52522928948234	0.463980479178168\\
-0.525454404879172	0.464710972394909\\
-0.525671702703451	0.465445466700176\\
-0.525880815441027	0.466184626835991\\
-0.526082439509587	0.466928034657959\\
-0.526276496101828	0.467675601430186\\
-0.526463955727783	0.468426150790775\\
-0.526645923543798	0.469178596126811\\
-0.526823531791169	0.469932035652178\\
-0.526997764730411	0.470686043972226\\
-0.527169226196426	0.471440753149109\\
-0.527338441586627	0.472195652927568\\
-0.527505503068717	0.472950188475457\\
-0.527670746142305	0.473704007049798\\
-0.527833747476132	0.474456891560251\\
-0.527994692524395	0.475208969014366\\
-0.528153521063337	0.475960136160212\\
-0.528310351508769	0.476709671227423\\
-0.528465301946281	0.477457571002508\\
-0.52861798838964	0.478204178607522\\
-0.528768230956986	0.478949115336339\\
-0.528915741276407	0.479692237203931\\
-0.529060199781609	0.480433225301435\\
-0.529201196384112	0.481172363333779\\
-0.529337366020732	0.481910019201941\\
-0.529468275321175	0.48264701269588\\
-0.529592921367264	0.483384325165519\\
-0.529710704548196	0.484122485016585\\
-0.529821100485351	0.484861964020586\\
-0.529923821926101	0.485603099326611\\
-0.530018333881393	0.486346267729405\\
-0.530104531288663	0.487091756763611\\
-0.530182368510442	0.487839796011275\\
-0.530251939309252	0.488590402489622\\
-0.530313124214736	0.489343948239949\\
-0.530366039608836	0.490101060530402\\
-0.530410782470778	0.490862395120757\\
-0.530446968295583	0.491628217190496\\
-0.530473742755	0.49239884909768\\
-0.530490357764752	0.493174534516785\\
-0.530496192214988	0.493955442707115\\
-0.530490592231172	0.494741946731544\\
-0.530473682630432	0.495534408143994\\
-0.530445155800952	0.496333767621302\\
-0.530405327905218	0.497141030969038\\
-0.530354634862991	0.497956252939892\\
-0.530293049793937	0.498780000802421\\
-0.530220211711049	0.499612146698487\\
-0.530136728838803	0.500452398428304\\
-0.530042797957233	0.501300081138453\\
-0.529937799289521	0.502155136166906\\
-0.529821642698835	0.503016903594858\\
-0.529694072516807	0.503884441764323\\
-0.529554909998209	0.50475694401629\\
-0.529403790664653	0.505633606551258\\
-0.529241849400361	0.506513278632586\\
-0.529068897204366	0.507395823625444\\
-0.528886090785113	0.508280528249537\\
-0.528694149907694	0.50916610967296\\
-0.528494405475878	0.51005149371167\\
-0.528288354507668	0.510935628035482\\
-0.52807762197144	0.511817519760318\\
-0.527863000306296	0.512696799636054\\
-0.527645480932612	0.513573008121825\\
-0.527425438756239	0.514445733140861\\
-0.527203310934499	0.515314645062394\\
-0.526980359799745	0.516179053103588\\
-0.526757227127699	0.517038630758367\\
-0.526534230512781	0.517893167006534\\
-0.526312324621141	0.518742065861642\\
-0.526091365619069	0.519585461360724\\
-0.525872209092259	0.52042320212124\\
-0.525654621434249	0.52125525591462\\
-0.525438285118887	0.522082443041773\\
-0.525223392585722	0.522905093494557\\
-0.52500887582165	0.523723866637909\\
-0.524793561226055	0.524539427820683\\
-0.524577691206715	0.525351770350575\\
-0.524360751171012	0.526160749322613\\
-0.524143276865976	0.526965620326016\\
-0.523924458284411	0.52776763400257\\
-0.523704523427431	0.528567737082198\\
-0.523482724838152	0.529366949892581\\
-0.523259125735763	0.530165525807091\\
-0.523033706763433	0.530963641578314\\
-0.522805889168184	0.531761611637023\\
-0.522576156538015	0.532558764960868\\
-0.522343996735887	0.533354376848683\\
-0.522109762020278	0.534148139305243\\
-0.521873789986058	0.534940358705287\\
-0.521636271637985	0.535730885584137\\
-0.521397263689386	0.536520159109011\\
-0.521156941187391	0.537308004018393\\
-0.520915304203842	0.538094159912657\\
-0.520671733691966	0.538877806949348\\
-0.520425890231353	0.539657893643634\\
-0.520177394203133	0.540433573419796\\
-0.519925948833698	0.541204529367917\\
-0.519671116593782	0.541970559565867\\
-0.519412901247314	0.542731315832909\\
-0.519150887219378	0.543486606921541\\
-0.518884544210757	0.544236295090351\\
-0.518613554577761	0.544980243045555\\
-0.518337910187541	0.545718096236426\\
-0.518057198748943	0.546449256224641\\
-0.517771145449802	0.54717440945999\\
-0.517479748119978	0.547894002121303\\
-0.517183121250228	0.548608465346558\\
-0.516881576860415	0.549318184944086\\
-0.516575441715787	0.550023728708514\\
-0.51626496753779	0.550725420336049\\
-0.515950163512877	0.55142334633591\\
-0.515631345791502	0.552117801944849\\
-0.515308566488418	0.552808745179887\\
-0.51498203562116	0.553496781606586\\
-0.514651918538953	0.554181903684006\\
-0.514318574196568	0.554864107223485\\
-0.513982280286583	0.555543377846352\\
-0.513643294489409	0.556220233376704\\
-0.513301852132773	0.55689457950323\\
-0.512957726808028	0.557567253808747\\
-0.512611387887049	0.558238941820479\\
-0.512263211543483	0.558910304276487\\
-0.511913466616196	0.559581914744235\\
-0.511561606829975	0.560254383659287\\
-0.511208045099905	0.560927780679958\\
-0.510852074319085	0.561602572709129\\
-0.510493093192215	0.562278483427302\\
-0.510130432808583	0.562955502874598\\
-0.509762944811411	0.563633953097076\\
-0.50938953341806	0.564314166436216\\
-0.509009972412567	0.564995994020954\\
-0.508623815329574	0.565679167034895\\
-0.508231242848064	0.566363627546331\\
-0.507831997828653	0.567049526740396\\
-0.507425779138263	0.567737109868574\\
-0.50701240905513	0.56842626252236\\
-0.506591880820645	0.569116639555614\\
-0.506163861794983	0.569808196650161\\
-0.505728727396547	0.570500709566593\\
-0.505285929350877	0.571193684985336\\
-0.504836194312964	0.571886458057148\\
-0.504379644658411	0.572578258649897\\
-0.50391637175041	0.573268195185848\\
-0.503447247936087	0.573955479752402\\
-0.502972288351702	0.574639339310501\\
-0.502491276204462	0.575320079777693\\
-0.50200390302223	0.575997878664051\\
-0.50150976761132	0.576673088808617\\
-0.501008662445089	0.57734475832138\\
-0.500500539401329	0.578012082377887\\
-0.499985822011781	0.578674181603801\\
-0.499464543308364	0.579330637906314\\
-0.49893719238389	0.57998098137395\\
-0.498403850005088	0.580624575358328\\
-0.497864662765345	0.581261490939827\\
-0.497319946407935	0.58189146445229\\
-0.496769990497778	0.582514126924037\\
-0.496214980784355	0.583129003716514\\
-0.495654903103809	0.583736102897677\\
-0.495090400263844	0.584335354439609\\
-0.494521870081461	0.584926504564061\\
-0.493949773445533	0.585509923752662\\
-0.493374430423655	0.586085637746126\\
-0.492796600197538	0.586653705216102\\
-0.492216682789853	0.58721435851741\\
-0.491635163665584	0.587767284462985\\
-0.491052593139564	0.588312307054709\\
-0.490469254781031	0.588849288659374\\
-0.48988571122637	0.589378962029047\\
-0.48930273563403	0.589902118124533\\
-0.488720852614782	0.590419490083076\\
-0.488140539772458	0.590931946538025\\
-0.487562243680381	0.591440036011933\\
-0.486986511303528	0.591942883771823\\
-0.486413940390429	0.592440133677502\\
-0.485844890260547	0.592931599664219\\
-0.485279921676878	0.593417349599877\\
-0.484719589119571	0.593897350892932\\
-0.484164154405345	0.594371771733551\\
-0.483613937082979	0.594840633550312\\
-0.483069120489873	0.595303091241967\\
-0.482529577204742	0.59575885924208\\
-0.481995131446248	0.596207297504053\\
-0.481466117275595	0.596648086940816\\
-0.480942678980722	0.597080898069655\\
-0.480423771410898	0.59750589449234\\
-0.47990836612203	0.597923204130217\\
-0.479395957347699	0.598333045335994\\
-0.47888595063318	0.598735636930736\\
-0.478377732831091	0.599131508389216\\
-0.477870542395158	0.599521295315292\\
-0.477363783261865	0.599905725852831\\
-0.476857081809682	0.600285410239383\\
-0.476350272572897	0.600660855272293\\
-0.47584292918889	0.601032442770433\\
-0.475335006078149	0.601400948656931\\
-0.474826824463537	0.601766870177651\\
-0.474318156751363	0.602130637529995\\
-0.473808915659758	0.602492775614178\\
-0.473299202736948	0.602853671100113\\
-0.472789024683398	0.603214050123282\\
-0.472278272525696	0.603574356485494\\
-0.471767597792286	0.603934678629773\\
-0.471257221678186	0.604295176817244\\
-0.470747219560778	0.604656021917938\\
-0.4702381327681	0.605017463087651\\
-0.46972965245884	0.605380221536116\\
-0.469220623173984	0.60574533390758\\
-0.468710296546945	0.606113636623104\\
-0.468197959249497	0.606485835583662\\
-0.467683072215634	0.606862356342273\\
-0.467165091248853	0.607243705051705\\
-0.466643179367496	0.607630127562629\\
-0.466117528524816	0.608022178451324\\
-0.465587306826629	0.608419121384111\\
-0.465052506465481	0.608820486288144\\
-0.464512858100196	0.609225685891603\\
-0.463968424098162	0.609634159304594\\
-0.463419054260746	0.610045385856844\\
-0.4628644131981	0.610458658209823\\
-0.462304803239216	0.610874340167096\\
-0.461739197746272	0.611292759749362\\
-0.461167709357795	0.6117142087633\\
-0.460589952275394	0.612138617821556\\
-0.460006226348079	0.612566539874835\\
-0.459416902921557	0.612997579592319\\
-0.458822175754343	0.61343137028949\\
-0.458222155632878	0.613867470738124\\
-0.45761666678321	0.614305321860082\\
-0.457005995560665	0.614744626020518\\
-0.456390341033481	0.615184604531038\\
-0.455770046637895	0.615624856843684\\
-0.455145596698919	0.616065821285009\\
-0.454517407114134	0.616507574318722\\
-0.453885978881811	0.616950571722507\\
-0.453251636591015	0.617394927785339\\
-0.452613661259773	0.617840809413587\\
-0.451971060499034	0.618287761718011\\
-0.451323070512408	0.618735095070084\\
-0.450669064459719	0.619182357716971\\
-0.450008424671921	0.619628831877799\\
-0.449340752312635	0.620074088252947\\
-0.448665709617346	0.620518038413533\\
-0.447982455753827	0.62096017970981\\
-0.447291004776016	0.621400177510835\\
-0.446590880894356	0.621837251594162\\
-0.445881839842171	0.622270824355166\\
-0.445163891462583	0.622700204654958\\
-0.444437278186795	0.623125148954482\\
-0.443701761188515	0.623545481541363\\
-0.442957334828827	0.623961626139732\\
-0.442203658621402	0.624373469278561\\
-0.441440430523791	0.624781096019557\\
-0.440667336038804	0.62518455733733\\
-0.439885312619377	0.625583684978871\\
-0.439095236929826	0.625978338397748\\
-0.438298123806694	0.626368852092182\\
-0.437494393061866	0.626754831484173\\
-0.436685075632507	0.627136481958663\\
-0.435871059750842	0.627513817754611\\
-0.435053053036692	0.627886954085847\\
-0.43423146871801	0.628255974745383\\
-0.433406147889396	0.628621182896818\\
-0.43257694072609	0.628982516617096\\
-0.431743839700434	0.62934048416039\\
-0.430906437392669	0.629694963385709\\
-0.430064901659107	0.630045607812965\\
-0.429219599010319	0.63039239598299\\
-0.428370786074499	0.63073504512751\\
-0.427518598886189	0.631073806224146\\
-0.426662300868151	0.631409017317457\\
-0.425800672591197	0.631741301388747\\
-0.424932877105069	0.632070657385275\\
-0.424058478230464	0.632397323747623\\
-0.423176954709471	0.632721557502884\\
-0.422288269012847	0.633042867046662\\
-0.42139329492432	0.633360662728758\\
-0.420493057067658	0.633674587770187\\
-0.419588140800271	0.63398445782877\\
-0.418679220607292	0.634289855839785\\
-0.417766104654439	0.634590904162532\\
-0.416848855980022	0.634887788656921\\
-0.415927163292133	0.635180333619753\\
-0.415001276716391	0.635468655483262\\
-0.414071345189904	0.635752758472013\\
-0.413137520072442	0.636033241729209\\
-0.412200196960523	0.636310917858982\\
-0.411259599015346	0.636586287537387\\
-0.410316179981408	0.636860168468018\\
-0.409370151015684	0.63713232301408\\
-0.408421925218346	0.637402601041201\\
-0.407471520158488	0.637670798990539\\
-0.406519322355392	0.637936770347675\\
-0.405565566206275	0.638200125887182\\
-0.404610193900343	0.638460914801478\\
-0.403653055939344	0.638719163837801\\
-0.402694718223915	0.638974796971792\\
-0.401734919472027	0.639227858283935\\
-0.400772571848122	0.639478466986126\\
-0.399806885894509	0.639727157837612\\
-0.398837016076758	0.639974660483821\\
-0.397862240288622	0.640220897846313\\
-0.3968821567426	0.640466182844159\\
-0.395896239680041	0.640710592326418\\
-0.394903322505986	0.640954566660401\\
-0.393903565883337	0.641198129427068\\
-0.392897411888968	0.641441283756426\\
-0.391884702172393	0.641684402222693\\
-0.390865856905675	0.64192765968117\\
-0.389841457790414	0.642171259703177\\
-0.388812160895672	0.642415142648016\\
-0.387777334539489	0.642659538507927\\
-0.38673649271704	0.642904633793414\\
-0.385689369542902	0.643150403710772\\
-0.384635817378008	0.643397568059154\\
-0.383575535284274	0.643645975197767\\
-0.382508495479259	0.643895834474927\\
-0.381434568557815	0.644146968642634\\
-0.380353108038914	0.644399149795409\\
-0.379263525683722	0.644651573453176\\
-0.378165864090332	0.644904175329688\\
-0.3770600921399	0.645156755533466\\
-0.375946410731765	0.6454089911136\\
-0.374824946415514	0.645660679020471\\
-0.37369601464714	0.645911259284051\\
-0.372558569653106	0.646160186012237\\
-0.371412528968967	0.646407666246297\\
-0.370257378138048	0.646652417009346\\
-0.369092884219927	0.646893552298939\\
-0.367918843933091	0.647130072158434\\
-0.366734590350186	0.647361169946809\\
-0.365540164594905	0.647586093152554\\
-0.364335585022717	0.647804561959821\\
-0.363121004938855	0.648015759046434\\
-0.361896786761245	0.648219235785839\\
-0.360663328441086	0.648414913740388\\
-0.359420830742618	0.648602553545186\\
-0.358169217306797	0.648781937298522\\
-0.356908626276172	0.64895204322755\\
-0.35563924371768	0.649112125679962\\
-0.35436176121926	0.649261808355961\\
-0.353076569767091	0.649400978175962\\
-0.351784473612426	0.649529110520798\\
-0.350485546391442	0.649646011004913\\
-0.349179645216232	0.649751749311828\\
-0.347866891758739	0.64984614399182\\
-0.346547101962027	0.64992909727739\\
-0.345220195016933	0.650000574710968\\
-0.343886538704839	0.650061015584208\\
-0.342546764862997	0.650110673172716\\
-0.341200860203293	0.65014987373063\\
-0.339848906714384	0.650179212326034\\
-0.338491013025516	0.650198895683174\\
-0.337127328644736	0.650209442075576\\
-0.335758028082305	0.650211119295944\\
-0.334383429248323	0.65020366631654\\
-0.333003886004607	0.650187014882238\\
-0.331619592980969	0.650161213137739\\
-0.33023070400364	0.650126514778412\\
-0.328837088448106	0.650082867587757\\
-0.327438692463403	0.650030628214505\\
-0.326035042076253	0.649970186258856\\
-0.324625700425506	0.649901907301808\\
-0.323210301074566	0.649826191618898\\
-0.321789021560013	0.649743574814438\\
-0.320362060071482	0.649654509270334\\
-0.318929322579059	0.649559122919026\\
-0.317491403542253	0.649457847810004\\
-0.316048684275948	0.649350830976621\\
-0.314601727153542	0.649237776594803\\
-0.313150922231496	0.649118318644257\\
-0.311696594978857	0.648992126330982\\
-0.310239076270248	0.648858946015598\\
-0.308779639319949	0.648718215375228\\
-0.307318256362685	0.648570080426151\\
-0.305855369915592	0.648414328555133\\
-0.304391399254308	0.648250888387559\\
-0.302926379359847	0.648079927480491\\
-0.301460720720988	0.647901486882755\\
-0.2999948436158	0.647715925380789\\
-0.298528825703319	0.647523524810498\\
-0.297063154084783	0.647324590134865\\
-0.295597708536865	0.647119841879732\\
-0.294132562277457	0.646909194778685\\
-0.292667844037126	0.646693212498945\\
-0.291203601677647	0.64647236933693\\
-0.289739917778996	0.646247003873512\\
-0.288277538647509	0.646018022057478\\
-0.286817196764299	0.645786214873187\\
-0.285359481758609	0.645551763073773\\
-0.283904936528238	0.64531492190149\\
-0.282454060264093	0.645076214588188\\
-0.281005996053767	0.644836149177374\\
-0.27955988533007	0.644595242974163\\
-0.278115930074537	0.644353832785923\\
-0.276674554247578	0.644111761772327\\
-0.275235731437111	0.643869545168753\\
-0.273798486821284	0.643627585982873\\
-0.272362094382473	0.643386289952478\\
-0.270926134548147	0.64314613110111\\
-0.269490641778525	0.642907388261115\\
-0.268056015580153	0.64267050506696\\
-0.266621908211852	0.642436230304928\\
-0.265188418269537	0.642204442862105\\
-0.263754714284202	0.641975116072416\\
-0.262320027119662	0.641748026862918\\
-0.260884430863733	0.64152314562405\\
-0.25944746946267	0.641300718060775\\
-0.258009653879272	0.641080741219792\\
-0.256570261474331	0.640862900580618\\
-0.255129134749855	0.640646968798357\\
-0.253685255696386	0.64043333187268\\
-0.252238644783976	0.640222099952578\\
-0.250789617469167	0.640013061931197\\
-0.249337627385589	0.639806250987001\\
-0.247882631851731	0.639601746588623\\
-0.246424378157344	0.639399623611078\\
-0.244962669986184	0.639199797466911\\
-0.243498113447828	0.639002105875218\\
-0.242031791659979	0.638806340416563\\
-0.240563559982843	0.638612317347733\\
-0.239093768038009	0.638420166954567\\
-0.237622783783035	0.638229736387475\\
-0.236150955555834	0.638040504296803\\
-0.234678042352105	0.637852511763474\\
-0.233204299204934	0.637665765965777\\
-0.231730165797003	0.637480109793019\\
-0.230254743158145	0.637295378483945\\
-0.22877813017379	0.637111619946284\\
-0.227300461893671	0.636928596310978\\
-0.225822172584544	0.63674605078539\\
-0.224343669292174	0.636563940658191\\
-0.22286552440892	0.636382398993128\\
-0.221387939890046	0.636201691249237\\
-0.219910097600461	0.636020779300709\\
-0.218432272172816	0.635838941855004\\
-0.216954545068914	0.635655041793804\\
-0.215477253975948	0.635468043633337\\
-0.214000771761347	0.635277218388308\\
-0.212525389456875	0.635082003280321\\
-0.211051363888498	0.634881848696896\\
-0.20957859575993	0.634676101508834\\
-0.208106881795971	0.634464751755594\\
-0.206637026283055	0.634247314003993\\
-0.20516956739887	0.634023463738234\\
-0.203705443511192	0.633792850910963\\
-0.20224545633712	0.63355505312259\\
-0.200789909855592	0.633310065663488\\
-0.199338255441192	0.633057734682682\\
-0.197891285298476	0.632797793917779\\
-0.196449638547471	0.632530439640459\\
-0.195013933714542	0.632254703020711\\
-0.193585084385878	0.631970062462053\\
-0.192163410398104	0.631676202551734\\
-0.190749306446705	0.631372702241027\\
-0.189341498976907	0.631059527876524\\
-0.187939534482779	0.63073627207138\\
-0.186542634450387	0.630402831211291\\
-0.185150329554847	0.630059568061729\\
-0.183762287490226	0.629706598144271\\
-0.182378208882394	0.629343995432462\\
-0.180999113626084	0.628971641637677\\
-0.179623946563359	0.628590091792324\\
-0.178251892721204	0.628199994800742\\
-0.1768817379679	0.62780190280439\\
-0.175512947188932	0.627396385252321\\
-0.17414591174459	0.626983814860578\\
-0.172779895351156	0.626564152733032\\
-0.171414713486998	0.626137357635977\\
-0.170049313731376	0.625703456124322\\
-0.168682608609963	0.625261837137154\\
-0.16731406095229	0.624811939521651\\
-0.165943058498047	0.624353823291875\\
-0.164569639067946	0.623887467573153\\
-0.163194004052537	0.623412796582554\\
-0.161816035228752	0.622929891426761\\
-0.160436175498988	0.622438882515767\\
-0.15905429000013	0.621939988008299\\
-0.157671553362815	0.62143342456216\\
-0.15628862827369	0.620919632793066\\
-0.154906527107814	0.620398170930632\\
-0.153526198593843	0.619869075176164\\
-0.152148525152443	0.619332586507679\\
-0.150774533353634	0.618788458280134\\
-0.149405138719553	0.618236680767763\\
-0.148041690098251	0.617676735555055\\
-0.146684620668783	0.617108660366686\\
-0.145334695662087	0.616532172335378\\
-0.143992536656029	0.615947480876378\\
-0.142659870128903	0.615354752453344\\
-0.141337217989781	0.614753533412449\\
-0.140024948626626	0.61414348215489\\
-0.138722592137131	0.613524418823318\\
-0.137430053821405	0.612896225145152\\
-0.136146401205178	0.612258924747078\\
-0.134870646626087	0.611612629973815\\
-0.133603126914658	0.610957418953453\\
-0.132344365278889	0.610293430830662\\
-0.13109448658884	0.609621052210716\\
-0.129853479068018	0.608940738545881\\
-0.128620350807346	0.608252853243435\\
-0.127393909524459	0.607557638650295\\
-0.126172785207745	0.606854934540948\\
-0.124956715361178	0.606145837331098\\
-0.123745572915697	0.605430809617538\\
-0.122538969036117	0.60471052438108\\
-0.121336632433739	0.603985675726268\\
-0.120138269182462	0.603256647623058\\
-0.118942383287486	0.602523977815811\\
-0.117747867234085	0.601788223563241\\
-0.116553936725028	0.601050091323899\\
-0.115359829782133	0.600308802067631\\
-0.114164956631093	0.599563837629537\\
-0.112968634236226	0.598814928386513\\
-0.111770058824289	0.59806194928612\\
-0.110568741843021	0.597304765474527\\
-0.109364059813269	0.596543512915509\\
-0.108156185357021	0.595778609395454\\
-0.106944081357608	0.595010285447872\\
-0.105726830477501	0.594237588769271\\
-0.104503574149566	0.593460449413957\\
-0.103273130688818	0.59267926596798\\
-0.102034884471544	0.591894381543848\\
-0.100788318629035	0.59110624450878\\
-0.0995344976866181	0.590315117024546\\
-0.0982740944887492	0.589520325853895\\
-0.097007454452626	0.588721087498769\\
-0.0957353126558203	0.587916833216085\\
-0.0944583660335864	0.587107167282126\\
-0.0931762283070305	0.586292022176064\\
-0.0918884586971441	0.585471281988669\\
-0.0905968283766567	0.584644457143478\\
-0.089302479106166	0.58381058335704\\
-0.0880066826339536	0.582969232359984\\
-0.0867105507422012	0.582119197370006\\
-0.0854145808748851	0.581259650031308\\
-0.084120281112129	0.580390364928649\\
-0.0828286167514903	0.579511213929957\\
-0.0815408096294937	0.57862220763598\\
-0.0802579450739489	0.57772399715141\\
-0.0789808859735727	0.576817172344802\\
-0.0777101927323054	0.575902072063022\\
-0.0764465178177023	0.57497893828714\\
-0.0751902261617194	0.574048203240764\\
-0.0739415949213869	0.573110287765195\\
-0.0726998709788749	0.572165680708954\\
-0.0714647901072365	0.571214484919432\\
-0.0702359488087145	0.570257394537977\\
-0.0690128553968021	0.569293930486369\\
-0.067794952194914	0.568324481093797\\
-0.0665816313821441	0.567349075258671\\
-0.0653722726775638	0.566367779403593\\
-0.0641666312276409	0.565381067397071\\
-0.0629634943501746	0.564389457480084\\
-0.0617613748643367	0.563393098951204\\
-0.0605586673607494	0.562391759589919\\
-0.0593540485756311	0.561385642815354\\
-0.0581458094244072	0.560374601106629\\
-0.056932352057577	0.559358539892975\\
-0.0557126001327195	0.558338220646908\\
-0.0544855969993001	0.557314556069573\\
-0.0532511219933948	0.556288257187591\\
-0.0520086232907007	0.555260155157472\\
-0.0507578469323817	0.554230910708118\\
-0.0494986367170306	0.553201143459504\\
-0.0482308588816522	0.552170662869715\\
-0.0469537366652254	0.551139063385329\\
-0.0456673261266556	0.550106189357563\\
-0.0443717543992769	0.549071903876513\\
-0.0430680601417259	0.548036060172719\\
-0.0417573283243214	0.546998269415655\\
-0.0404400580873112	0.545958587113861\\
-0.0391166251667548	0.544917156437439\\
-0.0377863848757761	0.543874127500965\\
-0.0364494189600464	0.542829249035332\\
-0.0351053323163994	0.541782372910096\\
-0.0337536591946312	0.540733518581495\\
-0.032395067226475	0.539682650077133\\
-0.0310300623631536	0.538629302398633\\
-0.0296589654874973	0.537573076866183\\
-0.0282822499345124	0.536514493734252\\
-0.0269004190903161	0.53545414266387\\
-0.0255135023921182	0.53439264047948\\
-0.024122207034255	0.533330278341347\\
-0.0227268495350051	0.53226637432815\\
-0.0213278595083774	0.531200322322026\\
-0.0199258228092281	0.530131334660269\\
-0.0185211005662426	0.529059142916598\\
-0.01711439098369	0.527984585959597\\
-0.0157061975891702	0.526908235028896\\
-0.014296905226655	0.525830293138656\\
-0.0128871784433357	0.524751133301089\\
-0.011477394834871	0.523670604703764\\
-0.0100678756246121	0.52258777797361\\
-0.00865895591367077	0.521502797025995\\
-0.00725153620233415	0.520416237991973\\
-0.0058457510099079	0.51932829920114\\
-0.00444152384564911	0.518239282194593\\
-0.00303971101307455	0.517148820929786\\
-0.00164090675265861	0.516056755808043\\
-0.000244675569523669	0.514962896277012\\
0.00114905457223216	0.513867723631279\\
0.00254067174590724	0.51277150429881\\
0.00393069776157481	0.511675132238628\\
0.00531911884796312	0.51057938710998\\
0.00670625882902876	0.509484238020433\\
0.00809182800865651	0.508389923641301\\
0.0094755280184774	0.507296400595186\\
0.0108571073198632	0.506203716930581\\
0.0122367539595212	0.505112082861647\\
0.0136147403003859	0.50402206850913\\
0.0149911943428794	0.50293427956841\\
0.0163672124958319	0.501849131212724\\
0.017743864292411	0.500766121904136\\
0.0191212477283843	0.499684570590458\\
0.0204998200297426	0.498604426738281\\
0.0218796856501036	0.497524923995748\\
0.0232611143634188	0.496446721600096\\
0.0246441129456861	0.495370243677666\\
0.0260287158451293	0.494295913913894\\
0.0274149904106159	0.493223338332114\\
0.0288030072015266	0.492152727519599\\
0.0301922680819574	0.491084534808846\\
0.0315821253589368	0.490019979315965\\
0.0329714977099518	0.488960181715357\\
0.0343606223112793	0.487905613648885\\
0.035749444709849	0.486857329818005\\
0.0371372038032564	0.485816235564857\\
0.0385230614043753	0.484783046691887\\
0.0399065697423479	0.483758259506102\\
0.0412434825617393	0.4827652247841\\
0.0425753571523534	0.481781393473783\\
0.0439015785264939	0.480807139817442\\
0.0452220558957895	0.479842346689536\\
0.046536420838713	0.47888726024382\\
0.0478436959546561	0.477942267374659\\
0.0491439401594911	0.477007618992096\\
0.0504370777923752	0.476083124617475\\
0.0517230499104416	0.4751684955921\\
0.0530019287666909	0.474263661164839\\
0.0542730391894033	0.473368182843271\\
0.0555357506348775	0.472481145466977\\
0.056788847836881	0.471602267836838\\
0.0580312773252896	0.470731191164629\\
0.0592620557136463	0.469867888150967\\
0.0604802557336269	0.469012327408712\\
0.0616859783270141	0.468163235617093\\
0.062879550875929	0.467319751043993\\
0.0640609337981766	0.466480561872747\\
0.0652302917597596	0.465644711345503\\
0.0664019760546518	0.464799817459106\\
0.0675614048383404	0.463955978282915\\
0.068709133195007	0.463112210453118\\
0.0698456974461271	0.462268647680128\\
0.0709714053286348	0.461424895207161\\
0.0720871155002147	0.460581085904983\\
0.0731924666005748	0.459737032104393\\
0.0742871606370137	0.45889233242168\\
0.0753707147767036	0.458046789392497\\
0.0764441769786362	0.457199115045196\\
0.0775090298466907	0.456348252190407\\
0.0785666209718268	0.455494093958232\\
0.0796182064771103	0.45463712215497\\
0.0806644990558513	0.453776574158155\\
0.0817066202046932	0.452911606687947\\
0.0827455929514555	0.452041856016899\\
0.0837824014872502	0.451167072374136\\
0.0848181732829606	0.450287603305713\\
0.0858541215608696	0.449403572438023\\
0.0868908480012261	0.448515560580103\\
0.0879449064202693	0.447613893967258\\
0.0890004584116018	0.446708988173832\\
0.0900575896975109	0.445801452412777\\
0.0911163455351115	0.444890986264887\\
0.0921766965027504	0.443978108845283\\
0.0932385658289983	0.443063190476068\\
0.0943018306808666	0.44214675494223\\
0.0953675399284715	0.441229146192065\\
0.0964362186813612	0.440310694878906\\
0.0975083730000621	0.439391653643174\\
0.0985845163799753	0.438471410750145\\
0.099664138471356	0.43754939442181\\
0.100746690692989	0.43662597070374\\
0.101831715331389	0.435701431932182\\
0.102918267563916	0.434775867399443\\
0.104005505481675	0.433849806908067\\
0.105092422960667	0.432923564525118\\
0.106179552730302	0.431997623534123\\
0.107267853188028	0.431072604339737\\
0.108358213746815	0.430149244057976\\
0.109468410762013	0.429218442750903\\
0.110581869603949	0.428288932326169\\
0.11169859732936	0.42736040278438\\
0.112818555408154	0.426432534477892\\
0.113940889440295	0.425505583437597\\
0.115065066120905	0.424578989440909\\
0.116191308507907	0.423652292898936\\
0.117319813011282	0.422725244207366\\
0.118451123681798	0.421797479437702\\
0.119629517647639	0.420845845907933\\
0.120813071537725	0.419892886537996\\
0.122002003251587	0.418937801416215\\
0.123196163198608	0.417980285319999\\
0.124395346485871	0.417020656378898\\
0.125599795055314	0.416059051217833\\
0.126809302632204	0.415095652060436\\
0.12802356321185	0.414130793059206\\
0.129242264107152	0.413164831401134\\
0.130466480717463	0.412197208433154\\
0.13169696832456	0.411227728647032\\
0.132951859526041	0.410247977519023\\
0.134214462166706	0.40926672642402\\
0.135485504103271	0.408284726597167\\
0.136765334004294	0.407302246674695\\
0.13805422821262	0.406319590225457\\
0.139351695176684	0.405338223131936\\
0.140658612943053	0.404359627208465\\
0.1419759581377	0.403385004353709\\
0.143304557779909	0.402414837534093\\
0.144630913491294	0.401460999480384\\
0.145969348478948	0.400512802301136\\
0.147319837532998	0.399570748656335\\
0.148682273958047	0.398635704621581\\
0.150057143112589	0.397708334636328\\
0.15144396490734	0.396788918993619\\
0.152841923033042	0.395877644657349\\
0.154250643184417	0.394974929029226\\
0.155670708294651	0.394081242054972\\
0.157101404879764	0.393197689177411\\
0.158541273765493	0.39232488525136\\
0.160006052628742	0.391454148218043\\
0.161478076162568	0.390594978075978\\
0.162956655769469	0.389748953338204\\
0.164440686978374	0.388917214033304\\
0.165929392614316	0.388100727736656\\
0.167421708335107	0.38730025194444\\
0.168916638536828	0.386516378192664\\
0.17041398843173	0.385749840112895\\
0.171913289660637	0.385000910356043\\
0.173397619942945	0.384279721034626\\
0.174882407583306	0.383576158966064\\
0.176367790539727	0.382889634086799\\
0.177854737102389	0.382220509971443\\
0.179343889976864	0.381568263726439\\
0.180836131312574	0.380931939212496\\
0.182332267610139	0.380310589445067\\
0.183831827291922	0.379703134788533\\
0.185334774103181	0.37910868706524\\
0.186840506131621	0.378526089503978\\
0.188348413128543	0.377955067989529\\
0.189877377336086	0.377388918467769\\
0.191409403492475	0.37683368124008\\
0.192945198737091	0.376289642994138\\
0.194485477424052	0.375756952131475\\
0.196030682577342	0.375234741509703\\
0.197581188709057	0.374722293829638\\
0.199135991560732	0.374218195155352\\
0.200693826711087	0.373721351044424\\
0.202253262810825	0.373231318429324\\
0.203795962495937	0.372756430321988\\
0.205337554605891	0.372286905128955\\
0.206878206658191	0.371822028253632\\
0.208418380705746	0.371361138775732\\
0.20995852582726	0.370903615146219\\
0.211498311723787	0.370449017704946\\
0.213037704530178	0.369996919695912\\
0.21457666544339	0.369547151165922\\
0.216114482707577	0.369099671861389\\
0.217650497139655	0.36865403614712\\
0.219185242244969	0.368209873928096\\
0.220738713406013	0.367763669707929\\
0.222291649507171	0.367319271785899\\
0.223844540809857	0.366876664417162\\
0.225397805679781	0.366435973157138\\
0.226951717749467	0.365996999578707\\
0.22850660082488	0.365559211014303\\
0.23006292296051	0.365122109787142\\
0.231619514700007	0.364686168140955\\
0.233175473761693	0.364251768040961\\
0.234712933547662	0.363827935971886\\
0.236248601822949	0.363406658393858\\
0.237781889634275	0.362988331497018\\
0.239312532920041	0.362572892331434\\
0.240840751622714	0.362160288614556\\
0.24236630878151	0.361750445843014\\
0.243887587368414	0.361343185873449\\
0.245403043569664	0.360938898462132\\
0.246911957301088	0.360538858724495\\
0.248413660481197	0.36014418581252\\
0.249908990752078	0.359755730233238\\
0.251398490702241	0.359374447326922\\
0.252882718316203	0.359000434969418\\
0.254362038866555	0.358634425526264\\
0.255836669661287	0.358276847536848\\
0.257307124422285	0.357927794043421\\
0.258773951954848	0.357587350124043\\
0.26023767178739	0.357255789891993\\
0.261698480880579	0.356933650960119\\
0.263156990442354	0.35662123668693\\
0.264596743723411	0.35632749496756\\
0.266034719609013	0.356042996066982\\
0.267471368876986	0.355766453856868\\
0.268907074680865	0.355496988230744\\
0.270341914767467	0.355234008158852\\
0.271776208753902	0.354976558044751\\
0.273210270746066	0.354723847164887\\
0.274643699371613	0.354474991461564\\
0.276076128784442	0.354229249360709\\
0.277507651307478	0.353985866637818\\
0.278938632918942	0.353743756456503\\
0.280368473888583	0.35350228432619\\
0.281796334523434	0.353260770482754\\
0.28322113247382	0.353019242552246\\
0.284642166173776	0.352778177803704\\
0.286059672759082	0.352537712104058\\
0.287474112716173	0.352297833192101\\
0.288885309343723	0.352058377653281\\
0.290293652465887	0.351819133308959\\
0.291699734702246	0.351580015444975\\
0.293084432657121	0.351347422359896\\
0.294465517636073	0.351115043135621\\
0.29584195340697	0.350882510887209\\
0.297212808008073	0.350649830445025\\
0.298577706783607	0.350417701073179\\
0.299937302633332	0.350186515143879\\
0.301292237378626	0.349957278640834\\
0.302642489799553	0.349730347652357\\
0.303988729757486	0.349506270082446\\
0.305331611622217	0.349286233729595\\
0.306671767435947	0.349071091642859\\
0.30800886488544	0.348861864650066\\
0.309342319979695	0.34865922475159\\
0.310672345874937	0.348464008933283\\
0.311999456005105	0.348277014525113\\
0.31332447705321	0.348098490067318\\
0.314648237637146	0.347928193956268\\
0.315971036977513	0.347766201230314\\
0.317293336171431	0.347612970719267\\
0.318614429602654	0.347468616054368\\
0.319913950478451	0.347336753003254\\
0.321210724562064	0.347213607860458\\
0.322504603822523	0.347099221138219\\
0.323795768036851	0.346993399149289\\
0.32508463097078	0.346895877508355\\
0.326372024270837	0.34680698100128\\
0.327658540196261	0.346726944895231\\
0.328944631238028	0.346655916558467\\
0.330230716300932	0.346593982750566\\
0.331517453267079	0.346541138122815\\
0.332805926451355	0.34649702600309\\
0.334096645230836	0.346461362704713\\
0.335390056715064	0.346434291366842\\
0.33668653917796	0.346415858828042\\
0.337986129061258	0.34640634163924\\
0.339288797614505	0.346405815619669\\
0.340594492766897	0.346414356022028\\
0.341902919285062	0.346431696774595\\
0.343213801495639	0.346457180161647\\
0.344527383901296	0.346490453290021\\
0.345843584111695	0.346530879089136\\
0.347162300672321	0.346578143487027\\
0.348483113708286	0.346631562097832\\
0.349806232693052	0.346690503692837\\
0.351131532077305	0.346754693398138\\
0.352458833437636	0.346823921620188\\
0.353787027810724	0.346897425723975\\
0.35511504257135	0.346974431735535\\
0.356442021807351	0.34705455583843\\
0.357767014672317	0.347137557013626\\
0.359090521567344	0.347223677442475\\
0.36041302347612	0.347313886467785\\
0.361734529228233	0.34740868501759\\
0.363055508086581	0.347508194279846\\
0.364376244564829	0.34761328642548\\
0.365697443452864	0.347724548474664\\
0.367019316678336	0.347842523968243\\
0.36834248831863	0.347967305068741\\
0.369667097842769	0.348099438075983\\
0.370992959025026	0.348239654424115\\
0.372320156739426	0.348388341221546\\
0.3736479043893	0.348545514975354\\
0.374976020161179	0.34871161702803\\
0.376304009291933	0.348886718848991\\
0.377630526254474	0.349071421310426\\
0.37895437421038	0.34926615307879\\
0.380275718680493	0.349471097706239\\
0.381594809179366	0.349686590162505\\
0.382911648836092	0.349912768550949\\
0.384226461445522	0.350150171897643\\
0.385539453427291	0.350398897482273\\
0.386850556367202	0.350658950642969\\
0.388159524522383	0.350929967513911\\
0.389466606800725	0.351211809292653\\
0.390772483869111	0.351504592839013\\
0.392077821849892	0.351808606337604\\
0.393383239905454	0.352124619223309\\
0.394688843860159	0.352453060093605\\
0.395994724678041	0.352793969730916\\
0.397301424267058	0.353147530607206\\
0.398608975193823	0.35351313276077\\
0.399918278266678	0.353890890380729\\
0.401229536927043	0.35428005122132\\
0.402542812122969	0.354679723678986\\
0.403857521197743	0.355089435146714\\
0.40517305336836	0.355508675345704\\
0.406489287496254	0.355936524665178\\
0.407805902925656	0.356372026719573\\
0.409122576683472	0.356814470219499\\
0.410439209585884	0.357264471930266\\
0.411755653175841	0.35772263298944\\
0.413072348151609	0.358189115913279\\
0.414389259112141	0.358664466203373\\
0.415706610670927	0.359148983127456\\
0.417024349116384	0.35964279868896\\
0.418342416043425	0.360145983936119\\
0.419660564405342	0.360658550756299\\
0.420978568976857	0.361180599636543\\
0.422295428879617	0.3617122141128\\
0.423609745475139	0.362253601332192\\
0.424920699986894	0.362804499444414\\
0.426227554282425	0.363364858310339\\
0.42752963683358	0.363934271415424\\
0.428826352326956	0.36451200866806\\
0.43011766770884	0.365097677281324\\
0.431403792536542	0.365690454261101\\
0.43268426337196	0.366289810591988\\
0.433958692315172	0.366895392386683\\
0.435226307910531	0.367506681634624\\
0.436486900384974	0.368123160149\\
0.437740195669403	0.368744188372725\\
0.438985959699973	0.369369165203241\\
0.440224158154819	0.369998009623203\\
0.441454662063558	0.370630099203327\\
0.442677388714988	0.371265158484229\\
0.443892544883694	0.371902736494876\\
0.445100161749435	0.372542609473211\\
0.446300964955005	0.373184375568093\\
0.447496150700999	0.373827959977973\\
0.448685075117712	0.37447262536835\\
0.449867065156934	0.375118243614132\\
0.451042196195922	0.375764534702806\\
0.452209930647569	0.376411544570212\\
0.453369972688369	0.377058891508908\\
0.454521416943179	0.377705913171175\\
0.45566340250678	0.378352383546124\\
0.456794709807118	0.37899816162218\\
0.457914731027354	0.379642569615123\\
0.459024200387712	0.380285520785747\\
0.460123858675201	0.380926631657834\\
0.461215028710883	0.381566051828962\\
0.46229831802797	0.382203173079044\\
0.463374471430148	0.382838508244624\\
0.464444032401972	0.383472315136491\\
0.465507256211452	0.384105086044707\\
0.466563291262664	0.384737604992486\\
0.467611553098268	0.385370610849882\\
0.468651807895566	0.386004857363212\\
0.469684150169552	0.386640634061191\\
0.470709361661895	0.387278448582008\\
0.471728771211992	0.387918777664389\\
0.472743564418568	0.388562039458404\\
0.473754864124592	0.38920833403841\\
0.474761863768124	0.389857536512255\\
0.475763788462865	0.390509291975377\\
0.476760385515311	0.391162795148076\\
0.47775114807663	0.391817296128869\\
0.478735611945813	0.392472092356868\\
0.479713204800989	0.393126409339683\\
0.48068377700077	0.393780364368377\\
0.481646388210791	0.394433058230797\\
0.482600064153582	0.395083604861523\\
0.483544021704568	0.395732049311725\\
0.484476172722619	0.396377692793066\\
0.485394617670679	0.397019928066638\\
0.486297842239261	0.397658223495359\\
0.487184247672995	0.398292137683926\\
0.488053005983502	0.398921279363164\\
0.488903288754935	0.399543999073682\\
0.489734508145662	0.400158929345221\\
0.490545200214179	0.400764971627394\\
0.49133412789155	0.401360983941315\\
0.492100047332269	0.401946147087332\\
0.49284299867276	0.402519695955786\\
0.493563132535904	0.403081772658769\\
0.494261212730662	0.403632068101292\\
0.494938116340359	0.404170806927238\\
0.495594579841471	0.40469826256755\\
0.496231431011952	0.405214688395839\\
0.496849917967879	0.405720592030445\\
0.497451304692655	0.406216317109776\\
0.498036365408665	0.40670264794899\\
0.49860648737575	0.407180077962838\\
0.499162566181694	0.40764899092015\\
0.499705289306309	0.408110240488187\\
0.500235589169908	0.408564377428364\\
0.500754378922	0.4090121410324\\
0.501261820177453	0.409454298493836\\
0.501758394726399	0.409891840665816\\
0.502244930887834	0.410325576629875\\
0.502722563627884	0.410756746687184\\
0.503192264776602	0.411186598472422\\
0.503655125915934	0.411616727674605\\
0.504112108122396	0.412048230732421\\
0.504563880771464	0.4124824861068\\
0.505011400171068	0.412920485220803\\
0.505454829160294	0.413363237504845\\
0.505893850535956	0.41381137762995\\
0.506328643164741	0.414265775729153\\
0.506759397708925	0.414726826550146\\
0.507186085013705	0.415195002395801\\
0.507608643235195	0.415670259585325\\
0.508027144129176	0.416153119419034\\
0.508441407988735	0.416645117291697\\
0.508851629262729	0.41714719776945\\
0.509259045567692	0.417659845383178\\
0.509664774596482	0.418183502831787\\
0.510068485448553	0.418718871398371\\
0.510469978286283	0.419266848096419\\
0.510868794297773	0.419827889493122\\
0.511264962701583	0.42040252396308\\
0.511658233226225	0.420990560848482\\
0.51204865494624	0.421591473817081\\
0.512436308689159	0.422204594845247\\
0.512822162262047	0.422828999918317\\
0.513206961270778	0.423463668577468\\
0.5135910183708	0.424107861004059\\
0.51397468757506	0.42476036110743\\
0.514357364710411	0.425420194189522\\
0.514738556948989	0.426086631152015\\
0.515117857969214	0.426759373786156\\
0.515494263110299	0.427438255926661\\
0.515867374437295	0.428122777465848\\
0.516236918578054	0.428812566622985\\
0.516602780109228	0.429507252805113\\
0.516965157655204	0.430206605550386\\
0.517324447291375	0.430910379941154\\
0.517680784829378	0.431618347027902\\
0.518034728343952	0.432329726932816\\
0.51838682986085	0.433044523643198\\
0.518737615153436	0.433762895906223\\
0.51908757348716	0.434484560029047\\
0.519438557928359	0.435209611907528\\
0.519792294043895	0.435938525323055\\
0.520150369830336	0.436671720419825\\
0.520514500906018	0.437409394568914\\
0.520885958034286	0.438152019900227\\
0.521265747835874	0.438900766119497\\
0.52165451600937	0.43965646525494\\
0.522052951390524	0.440419427870708\\
0.522461577659814	0.441189894143941\\
0.522880542797883	0.441968545457157\\
0.5233086405873	0.442756065273401\\
0.523744682246783	0.443552270093728\\
0.524187650094974	0.444357448569348\\
0.524636787108884	0.445171211886256\\
0.525092339160661	0.445993088213401\\
0.525554451211758	0.446822599306464\\
0.526022377775028	0.447659353252308\\
0.526495947881141	0.448502750773425\\
0.526975011211765	0.449352670628099\\
0.527459060665617	0.450208893333467\\
0.527947789554891	0.451071059046713\\
0.528440835690301	0.451939013653891\\
0.528937822400079	0.452812553850272\\
0.529438323564318	0.453692203301293\\
0.529941906461039	0.454578401196352\\
0.530447643326997	0.455471538291039\\
0.530954212480851	0.456372006853596\\
0.531460216692491	0.457279633966717\\
0.531964149430199	0.45819402930397\\
0.532464436463574	0.459114745750732\\
0.532959939927453	0.460040988019918\\
0.533449642065611	0.460972104877363\\
0.533932537008843	0.461907570216862\\
0.534407786847958	0.46284725507648\\
0.534874363775999	0.463791108694026\\
0.535331273323549	0.464739166663379\\
0.535777913304365	0.465691127383627\\
0.536214080743023	0.466647065043167\\
0.536639595139489	0.467607207123102\\
0.537054165148448	0.46857115949499\\
0.537457584311601	0.469537661129849\\
0.537849496621829	0.470505596410913\\
0.538228525370026	0.471474566658712\\
0.538593671149895	0.472444170671302\\
0.538944305273694	0.473413123649089\\
0.539279353095272	0.474380891643107\\
0.539598222363364	0.475346782650219\\
0.539900472566437	0.47631005115088\\
0.540185947532661	0.477270029936848\\
0.540454661990163	0.478226125946513\\
0.540706408567026	0.479178067584455\\
0.540940181515409	0.480125770266178\\
0.54115486281031	0.481069378294522\\
0.541349834336131	0.482008945772526\\
0.541525410078123	0.482944822615772\\
0.541681970291769	0.48387793275366\\
0.541819782708808	0.484808704047412\\
0.541939392389759	0.48573716599915\\
0.542041557840249	0.486663211157599\\
0.542126991292685	0.487586679101744\\
0.542196343415439	0.488507311698028\\
0.542250155731034	0.489425136797814\\
0.542289461397688	0.490340017260721\\
0.54231502849003	0.491251928462919\\
0.542327180740185	0.492160889540822\\
0.542325883334401	0.493068074065148\\
0.542310919183626	0.493974416275187\\
0.542282300693726	0.494881105871977\\
0.542240091093741	0.495788917560403\\
0.54218434853179	0.496699009646626\\
0.542115196815284	0.497612009441611\\
0.542032546883503	0.498528486138342\\
0.541936353231455	0.499449094961903\\
0.541826326642267	0.500374019169924\\
0.54170251322726	0.501302808755368\\
0.541565194181098	0.50223576095474\\
0.541414484659561	0.50317351815327\\
0.541250534369233	0.504116634866522\\
0.541073523588403	0.505065173639984\\
0.540883843487617	0.506019134599864\\
0.54068190486785	0.50697883910079\\
0.540467940713817	0.507944147842632\\
0.54024238964841	0.50891562669938\\
0.540004941451197	0.509893786968768\\
0.539755330310903	0.510879045666519\\
0.53949380817247	0.511872084541052\\
0.53922055215141	0.512873583040424\\
0.538935454432125	0.51388312695666\\
0.538638934390879	0.514900738339629\\
0.538331215862129	0.515926384338712\\
0.538012871125792	0.516960635914635\\
0.53768445791066	0.518003962550754\\
0.537346248718488	0.519056000370054\\
0.536998213900867	0.520116366368614\\
0.536640635920425	0.521184342893362\\
0.536273718939395	0.522259633047278\\
0.53589808894082	0.523341620801855\\
0.535514235051337	0.524429837113194\\
0.535122784949274	0.52552380983997\\
0.534724096788606	0.526623249540244\\
0.534318453029204	0.527727340318434\\
0.5339060884845	0.52883566827827\\
0.533486929895936	0.529947790589036\\
0.533061474186587	0.531063148300233\\
0.532630181257462	0.532180743740624\\
0.532193266474864	0.53329983005901\\
0.531750638090185	0.534419377192321\\
0.531302458559705	0.535538539029329\\
0.530848895466817	0.536656699789625\\
0.530390353625929	0.53777314785138\\
0.52992713027382	0.538887021853499\\
0.529459597761734	0.539998530729699\\
0.528987813893205	0.541107982740961\\
0.528511433761132	0.542215815770918\\
0.528031163390875	0.543322357859745\\
0.527546949788819	0.54442782495318\\
0.527058466773076	0.545532653826051\\
0.526566411710829	0.546636762067109\\
0.52607149360106	0.547740881665396\\
0.525574623584813	0.548845496264869\\
0.525076888203186	0.54995084447553\\
0.524579734110178	0.551057575352986\\
0.524083942548768	0.552166089022914\\
0.523589266114426	0.553276669164498\\
0.523095735948623	0.554389035154561\\
0.522603216559702	0.555503127533016\\
0.522111541791424	0.556618813886891\\
0.521620307251118	0.557735398803856\\
0.521129306635595	0.55885306506841\\
0.520638305628762	0.559971930089676\\
0.520146848900048	0.561092045750879\\
0.519654006900018	0.562213442779073\\
0.519158644578769	0.563336415565307\\
0.518660362627655	0.564461096674726\\
0.518158830315887	0.565586720271943\\
0.517653874530713	0.566712432379446\\
0.517145133578635	0.567837492844557\\
0.516632253822734	0.568960951962755\\
0.516115153345591	0.570081822026344\\
0.51559373453016	0.571199181549349\\
0.515067973577388	0.572312290458253\\
0.514537858295931	0.573420296099338\\
0.514003392429771	0.574522624129402\\
0.513464590534053	0.575618513925267\\
0.512921271656082	0.576706274689139\\
0.512373273908414	0.577784338073414\\
0.511820469779181	0.578851262571111\\
0.511262748269893	0.579906937253794\\
0.510700028482157	0.580951314493037\\
0.510131944209758	0.581984262659941\\
0.509558464303277	0.583005854670588\\
0.508979294607012	0.584015689472871\\
0.508394118359594	0.585013448662713\\
0.507802775391685	0.585998861264518\\
0.507204640505223	0.586971370940185\\
0.506598678784421	0.587931065737419\\
0.505984249063504	0.588877922259495\\
0.505360791497965	0.589812563842886\\
0.504727845026094	0.590735621847438\\
0.504084742297308	0.591646756010825\\
0.503430921897711	0.592545679184067\\
0.502766215559342	0.593432133726292\\
0.502090829362634	0.594305891060697\\
0.501404943326331	0.595166787857621\\
0.500709086962212	0.596014976213621\\
0.500002749183203	0.596850945919417\\
0.499286301506847	0.597674759679594\\
0.498560161058727	0.598486508636232\\
0.497824767461951	0.599286318207613\\
0.497080414105525	0.600075820000672\\
0.496327452282492	0.600855811010557\\
0.495566770166568	0.601627135914258\\
0.494798464891564	0.602390419110364\\
0.494023160276279	0.603146891845583\\
0.493241501221827	0.603897687179254\\
0.492454116436632	0.604643553145653\\
0.491661645188531	0.605385215283862\\
0.490864750167879	0.606123727709497\\
0.490063498851262	0.606860323746811\\
0.489258473938474	0.607596226999435\\
0.48845020014265	0.60833139853994\\
0.487639264912344	0.609065689814202\\
0.486826335222945	0.609798870323481\\
0.486011165898669	0.6105309263486\\
0.48519439657917	0.611262446102357\\
0.484376610635905	0.611993591968742\\
0.483557037556148	0.612724563891724\\
0.48273524340919	0.613454845645878\\
0.481910865209571	0.614183877937462\\
0.481083349221139	0.61491107854779\\
0.480251432563233	0.615635392046699\\
0.479414614323309	0.61635629014093\\
0.478572268878715	0.617073837799881\\
0.477724045434003	0.617787769780105\\
0.476869413403294	0.618498009216547\\
0.476007949093529	0.619204462125265\\
0.475139536621565	0.619907530340512\\
0.474263941054931	0.620607207257592\\
0.473381239114939	0.621303667395305\\
0.472491798479816	0.621997172962175\\
0.471595844242025	0.622687954380095\\
0.470693665300363	0.623375819601305\\
0.469785311980223	0.62406072780381\\
0.468870917058875	0.624742605388084\\
0.467950990903931	0.625421193898636\\
0.467026106576974	0.626096219750039\\
0.466096878900286	0.626767551301955\\
0.465163755361725	0.627435057070203\\
0.464227217250102	0.628099321883438\\
0.463287775117211	0.628760727892916\\
0.462345967570749	0.629419758427804\\
0.461402555298703	0.630076681298104\\
0.46045809735096	0.630731873658661\\
0.459513359868559	0.631385866586208\\
0.45856910923	0.632039118377214\\
0.457626085992909	0.632692018929673\\
0.456685019733548	0.633343692637339\\
0.455746816773352	0.63399304371774\\
0.454812444869262	0.634638990361504\\
0.453882735226268	0.635280726894034\\
0.45295807065491	0.635917283029826\\
0.452038870652248	0.636547734735305\\
0.451125414051643	0.637171243287701\\
0.450218460467834	0.637787005812119\\
0.449318923218054	0.638393766004491\\
0.448426818595955	0.638991663962956\\
0.447541861710862	0.639580513962761\\
0.446664381244444	0.640160009679684\\
0.445794063473238	0.640729932912901\\
0.444929883638054	0.641290160636471\\
0.444070878394395	0.641840620111097\\
0.443216155364632	0.642381285589257\\
0.442364701023253	0.642912186394511\\
0.44151560008207	0.643432507747705\\
0.440668537639716	0.643941860441441\\
0.439822773345224	0.644440103817362\\
0.438977670183694	0.644927157380629\\
0.438132695300619	0.645402997600573\\
0.43728731218448	0.645866773951818\\
0.43644109252132	0.646318108370294\\
0.435593309379607	0.646756141138372\\
0.434743348574424	0.647180350012246\\
0.43389022176349	0.647590497381606\\
0.433032988130846	0.647986659358867\\
0.432170863592764	0.648369254081236\\
0.431303324395767	0.648739110973808\\
0.430429992239661	0.649096497553346\\
0.429551138385002	0.649441628120162\\
0.428666636338387	0.649774640920924\\
0.427776482182349	0.650095869751857\\
0.42688078664227	0.650405687944672\\
0.425979967813947	0.650704492231304\\
0.425074828583186	0.650993055384029\\
0.424164378925113	0.651271730626201\\
0.423247984253525	0.651541384519732\\
0.422325457193251	0.651802847711465\\
0.421396227978676	0.652056954408768\\
0.420460080317449	0.652304502107172\\
0.419516928087335	0.652546254687818\\
0.41856731301283	0.652783277344248\\
0.417611351640469	0.653016233349434\\
0.41664947228626	0.653245370839007\\
0.415681984879572	0.653470701404141\\
0.414709486322548	0.653692221071655\\
0.413732636427558	0.653909924317684\\
0.412752146100627	0.654124025728288\\
0.411768559762383	0.654334882238842\\
0.410781119570777	0.654543224750795\\
0.409788982752123	0.654749158667989\\
0.408791644377303	0.654952766602806\\
0.407789235910494	0.655154104353358\\
0.406781978882926	0.65535322104042\\
0.405769971902037	0.655549869682598\\
0.40475309394705	0.655744124983352\\
0.403731531494307	0.655936060666509\\
0.402704616185695	0.656126182965723\\
0.401672023729153	0.65631438964865\\
0.400633343835307	0.656500001224106\\
0.399588294082496	0.656682383167849\\
0.398536404519342	0.65686094633489\\
0.397477444718575	0.657036122905243\\
0.396410164606529	0.657208302695958\\
0.39533381830266	0.65737788223992\\
0.394247521950814	0.657545242270945\\
0.393150892676004	0.657710763402877\\
0.392043713642486	0.65787481404137\\
0.390925407779049	0.65803796593943\\
0.389795784827971	0.658200533265643\\
0.388654921847844	0.658362829880202\\
0.387502933788769	0.658525130905984\\
0.386340074446985	0.658687692275073\\
0.385166722603495	0.658850754476525\\
0.383983360339807	0.659014558702685\\
0.3827893126217	0.659179468363137\\
0.381584582011067	0.659344905442743\\
0.380369300864187	0.659509960924224\\
0.379143100232749	0.659673963510025\\
0.377906683911581	0.659836651824292\\
0.376661559435895	0.659997551012843\\
0.375409218900232	0.660156891979779\\
0.37415088323454	0.660314500749771\\
0.37288777985542	0.660470613593872\\
0.371621127198517	0.660625857146252\\
0.370352438619749	0.660780498649021\\
0.369083179175762	0.660934671801373\\
0.367813682725666	0.661088186945011\\
0.36654430926246	0.661241208546161\\
0.365275720262126	0.661393687181945\\
0.364008513661163	0.661545662033209\\
0.362743498898724	0.661697137340176\\
0.361481955591677	0.661848120361856\\
0.360225045865758	0.661998336701034\\
0.358973264430723	0.662146908541893\\
0.357726433335402	0.662293000526077\\
0.356484216934304	0.6624357252657\\
0.3552463168812	0.662574180992681\\
0.354012435296988	0.662707658516998\\
0.352782245869304	0.662835774727841\\
0.351554123008904	0.662958439617979\\
0.350326755431009	0.663074905922036\\
0.34909868912476	0.663184977768006\\
0.347868629548728	0.663287562036737\\
0.346636752554855	0.663382177020707\\
0.345402768776271	0.663467977533015\\
0.344166460914636	0.663544333738032\\
0.342927681727273	0.663611418722728\\
0.341685943236341	0.663669431193697\\
0.340440846185285	0.66371851350957\\
0.339192095770699	0.663758532822314\\
0.337939677085751	0.663789744162905\\
0.336682611939808	0.663812145403169\\
0.335420047840048	0.663826052965314\\
0.334151257558609	0.663832003581182\\
0.332875643096104	0.663830215205806\\
0.331592239131634	0.663820724972539\\
0.330300227949198	0.663803343776337\\
0.328999254716231	0.663777378031735\\
0.327689192015705	0.663742478977403\\
0.326370639140003	0.663698793947467\\
0.32504343715422	0.663646544845279\\
0.323707536167521	0.663585656937184\\
0.322362177369226	0.663516239876635\\
0.321006741503237	0.663438336887889\\
0.319640537782736	0.66335206941358\\
0.31826395384483	0.663257218201982\\
0.31687705292593	0.663154591324923\\
0.315480202571348	0.663044889568264\\
0.314073019115479	0.662928807286209\\
0.31265554840753	0.662806699961547\\
0.311227638154795	0.662677991676325\\
0.309790589328659	0.662542234001188\\
0.308345396398543	0.662399072167107\\
0.306893390183737	0.66224861640477\\
0.305435565531078	0.662090676296158\\
0.303972893886574	0.661925161582494\\
0.302506627501041	0.661752085769414\\
0.301037957312033	0.661571922503842\\
0.29956620166728	0.661384689376301\\
0.298091010786657	0.661190511881002\\
0.296612055147333	0.660989964929565\\
0.295129047869654	0.660783286379321\\
0.293641754159684	0.660570747200134\\
0.292151331784749	0.660352929302854\\
0.290658906707951	0.660130200083262\\
0.289165553451538	0.659902958758757\\
0.287672284197308	0.65967163217272\\
0.286179735808419	0.659436066942707\\
0.284688178573335	0.659196591048493\\
0.283197580111204	0.658952525588793\\
0.281708165213715	0.658703707868624\\
0.280219874627424	0.658449704524856\\
0.27873266874432	0.658190132823508\\
0.277246389619717	0.657923947768581\\
0.275758818410931	0.657650558224678\\
0.274269438826889	0.657369830666287\\
0.272777723941209	0.657081410469168\\
0.271283244941267	0.65678499762111\\
0.269785663999148	0.656479959790065\\
0.268284658155919	0.656165839088312\\
0.266779945791445	0.655842675340138\\
0.265269771862083	0.655510578426106\\
0.263753785248282	0.655170045172934\\
0.262231806826706	0.654821689428563\\
0.26070427906229	0.654465140361293\\
0.259171644065717	0.654100389294293\\
0.257634358999256	0.653727509122081\\
0.256092384605301	0.653346645186692\\
0.254546937982732	0.652957505459097\\
0.2529983095116	0.652560511031014\\
0.25144730573702	0.652155758285337\\
0.24989447713929	0.6517431303588\\
0.248340277294587	0.651322700206213\\
0.24678560983594	0.650895018035665\\
0.245230431904489	0.650460050439928\\
0.243674434334207	0.650016894286136\\
0.242117313664566	0.649565400806692\\
0.240559261565928	0.649105371655507\\
0.239000180556805	0.64863678948071\\
0.237440454384777	0.64815927037292\\
0.235881074098429	0.647672702763031\\
0.234322489500586	0.647177158097311\\
0.232764270104423	0.646672440812794\\
0.231206131931341	0.646158627438708\\
0.229648191214484	0.645636022622369\\
0.228090759029235	0.645104993287421\\
0.226535153958943	0.644565949356168\\
0.224982501729778	0.644019335978019\\
0.223432215650994	0.643465195328811\\
0.22188453158584	0.642903639356087\\
0.220338933386796	0.64233516234051\\
0.218796416629801	0.641760377222196\\
0.217257925622716	0.641179885655753\\
0.215724289750091	0.640594320967259\\
0.214196249415943	0.640003553062072\\
0.212674142031739	0.639407117735193\\
0.211157445530076	0.638804305373795\\
0.209646375468691	0.638194616026565\\
0.208141080273875	0.637578000794376\\
0.206641333741603	0.636954456589796\\
0.20514717124878	0.636323911834771\\
0.203658577161558	0.635686355947284\\
0.202175464463795	0.635041640951932\\
0.200697709818297	0.634390045234548\\
0.199224855563332	0.633731875957532\\
0.197756390130475	0.633067504651222\\
0.196290994763251	0.632397123258565\\
0.194828714174397	0.63172120119588\\
0.193369785238847	0.63103932782074\\
0.191914409046902	0.630351170698959\\
0.190462751412493	0.629656225796483\\
0.189014746956271	0.62895427517725\\
0.187569159164759	0.628244769503538\\
0.186125083749102	0.627527887791076\\
0.184681979801858	0.626803630398636\\
0.183238991688683	0.626072083406196\\
0.181795319003856	0.625333378517637\\
0.180350828274212	0.62458773519999\\
0.178905712688294	0.623835803911518\\
0.177458718741723	0.623077745870389\\
0.176008836322669	0.622313821610936\\
0.174555147588109	0.621544083049726\\
0.173096129176273	0.620769331933688\\
0.171632743032153	0.619990049700297\\
0.170165130243863	0.619206718719947\\
0.168693482750888	0.618419820458907\\
0.167218465053801	0.617629895581351\\
0.165740725290217	0.616837471387398\\
0.164260422227123	0.616043406893977\\
0.162777883209638	0.615248179321376\\
0.161294291192012	0.614452187718429\\
0.159810400805906	0.613655550993376\\
0.158327393206942	0.612858361656624\\
0.156845988095758	0.61206056883341\\
0.155366753881759	0.61126182195406\\
0.153889979131518	0.610462335180088\\
0.152416632677438	0.609661888389803\\
0.15094617677832	0.608860444531624\\
0.149479146781432	0.608057995934994\\
0.148015656294619	0.607254564298464\\
0.146555957610051	0.606450505412773\\
0.145100019707607	0.605645675790618\\
0.143648108311076	0.60483988974147\\
0.142200995796025	0.604033414604919\\
0.140760066325792	0.603225667983041\\
0.139326685605078	0.602415643493742\\
0.137901574375639	0.601602710136022\\
0.13648527217528	0.600786230941807\\
0.135076705122934	0.599965983396504\\
0.133675000796722	0.599141566648383\\
0.132279742750809	0.598312549264343\\
0.130891310153867	0.597478555271373\\
0.129509847543611	0.596639866917087\\
0.128135518716518	0.595796684084333\\
0.12676841858166	0.594948858425339\\
0.125408363658673	0.594096683120734\\
0.124055318447549	0.593240257045498\\
0.122709737898355	0.592379570905734\\
0.12137135371239	0.591515152609843\\
0.120040638308513	0.590647118293164\\
0.118717437079019	0.589775605750944\\
0.117401328079467	0.588901166385048\\
0.116091867506047	0.588024338091699\\
0.114787511886689	0.587145957401979\\
0.113487307451048	0.586266819380284\\
0.112190497488694	0.585388452434048\\
0.110895995252969	0.584511725077363\\
0.109602771519657	0.583637437310572\\
0.108309925859045	0.582766358486441\\
0.107016350309208	0.581898901742783\\
0.105720441804331	0.581035363663259\\
0.104421024351705	0.580175848966587\\
0.103117042202039	0.579320570098882\\
0.101807881739524	0.578469518905514\\
0.10049296315995	0.577622706796927\\
0.099172942068217	0.576779931427478\\
0.0978479005096845	0.575941544709551\\
0.0965172847787619	0.575108454189432\\
0.0951806694000254	0.574279909114783\\
0.0938377091683785	0.573455773218516\\
0.0924883440514956	0.572635674879871\\
0.0911339004222837	0.571819292238965\\
0.089775202813803	0.571006017792536\\
0.0884132115890617	0.570195547330221\\
0.0870487089261101	0.569387516297193\\
0.0856824771022369	0.568581775910284\\
0.084313901866965	0.567777924888158\\
0.0829424535964969	0.56697554266982\\
0.0815688110379322	0.566174475428342\\
0.0801940265149856	0.565374113645351\\
0.0788187590221036	0.564573982137118\\
0.0774443796897124	0.563773707005461\\
0.0760715810575494	0.562972913068818\\
0.0747012851500803	0.562171271518584\\
0.0733331789960938	0.561368409329842\\
0.0719669241535165	0.560564001878285\\
0.0706017046879348	0.559757723163644\\
0.0692374930474449	0.558948572733571\\
0.0678738322568918	0.5581355669803\\
0.0665111354804706	0.557317869187794\\
0.0651495698865063	0.556495127965916\\
0.0637894160853609	0.555667034633892\\
0.0624304919535338	0.554834074674876\\
0.0610727069929489	0.5539955815005\\
0.0597163628557119	0.553150450092714\\
0.0583613341782521	0.552298068539494\\
0.0570089683772932	0.551438105208328\\
0.0556951447497915	0.550633839488615\\
0.0543771469905099	0.549835567216271\\
0.0530539408922823	0.549041713949166\\
0.0517216051856799	0.548255342421387\\
0.0503733844383556	0.547482924655683\\
0.0490075625495266	0.546727942591332\\
0.0476252763374622	0.545993441467736\\
0.046225330454552	0.545279404780409\\
0.0448039904638477	0.544583713781554\\
0.0433553318638902	0.543903198881994\\
0.0418766145706531	0.543233507927113\\
0.0403648711804092	0.542569660813001\\
0.0388172105324021	0.541903167815743\\
0.03723850532672	0.541227326793725\\
0.0356405485447497	0.540533806423952\\
0.0340368756853496	0.539816222497403\\
0.032442028613898	0.539071720032665\\
0.0308668493027705	0.538296102594931\\
0.0293160525923911	0.537483419381755\\
0.0277929559049262	0.53662249069547\\
0.0263082009166682	0.53571103774852\\
0.0248663556023003	0.534756860952421\\
0.0234612434343626	0.53376525045437\\
0.0220796783189565	0.532737981238683\\
0.020716788455671	0.531672948992866\\
0.0193767578736495	0.53056756961588\\
0.0180572315644144	0.529428067947463\\
0.0167470162694075	0.52825851300112\\
0.0154484258101468	0.527055126748931\\
0.0141756564222584	0.525813190350723\\
0.0129437170187171	0.524541505318816\\
0.011761544813077	0.523235263773342\\
0.0106364973721306	0.521856083143288\\
0.00957256024503934	0.520422501716715\\
};
\addplot [color=blue, draw=none, mark size=7.5pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.111365442842201	0.657357222630807\\
};
\addplot [color=mycolor1, draw=none, mark size=7.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0466791366404584	0.590782874980237\\
};
\end{axis}
\end{tikzpicture}%


==> figures/VaryVel_201612091258_1490t1512_velocity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.682in,
height=1.29in,
at={(0.785in,0.425in)},
scale only axis,
xmin=0,
xmax=22.48,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=6.68721407680418,
ymax=15.6800031859826,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity $v_{\theta\phi }$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
clip = false
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	15.2533496975621\\
0.00999999999999091	15.2246706994883\\
0.0199999999999818	15.2148321587456\\
0.0299999999999727	15.2194261842404\\
0.0399999999999636	15.232050909137\\
0.0499999999999545	15.250115835806\\
0.0599999999999454	15.2653449205481\\
0.0699999999999363	15.2789890820272\\
0.0799999999999272	15.2997853778593\\
0.0900000000001455	15.325107930227\\
0.100000000000136	15.3563414865699\\
0.110000000000127	15.3899071486948\\
0.120000000000118	15.4213507811987\\
0.130000000000109	15.450126018885\\
0.1400000000001	15.4717140090732\\
0.150000000000091	15.4826025299038\\
0.160000000000082	15.4849983991257\\
0.170000000000073	15.4807845645087\\
0.180000000000064	15.4722453835482\\
0.190000000000055	15.4621198462865\\
0.200000000000045	15.4487339966779\\
0.210000000000036	15.4314489018814\\
0.220000000000027	15.41095806179\\
0.230000000000018	15.3876617804891\\
0.240000000000009	15.3651148898231\\
0.25	15.3447479205285\\
0.259999999999991	15.3239455965155\\
0.269999999999982	15.3012705398456\\
0.279999999999973	15.2783983920773\\
0.289999999999964	15.2554618252715\\
0.299999999999955	15.233490323836\\
0.309999999999945	15.2135647172588\\
0.319999999999936	15.195739777008\\
0.329999999999927	15.1783238627019\\
0.340000000000146	15.1588664466648\\
0.350000000000136	15.137460137292\\
0.360000000000127	15.1170048704469\\
0.370000000000118	15.1005804200259\\
0.380000000000109	15.0903548745053\\
0.3900000000001	15.0842984522043\\
0.400000000000091	15.0810575275922\\
0.410000000000082	15.0801522757637\\
0.420000000000073	15.0798194213238\\
0.430000000000064	15.08063729268\\
0.440000000000055	15.0812843731783\\
0.450000000000045	15.0800642600314\\
0.460000000000036	15.078902455507\\
0.470000000000027	15.0790526185423\\
0.480000000000018	15.0819703431248\\
0.490000000000009	15.0880156238406\\
0.5	15.0958449556643\\
0.509999999999991	15.1073122834445\\
0.519999999999982	15.1221694118222\\
0.529999999999973	15.1410545171403\\
0.539999999999964	15.1644432004896\\
0.549999999999955	15.1918159389774\\
0.559999999999945	15.2228742755544\\
0.569999999999936	15.2562053716656\\
0.579999999999927	15.2908354089945\\
0.590000000000146	15.328159177231\\
0.600000000000136	15.3677908374908\\
0.610000000000127	15.4097719258893\\
0.620000000000118	15.4536279109962\\
0.630000000000109	15.497034150622\\
0.6400000000001	15.5375517092165\\
0.650000000000091	15.5743813210287\\
0.660000000000082	15.6065310913477\\
0.670000000000073	15.6327321525448\\
0.680000000000064	15.6519534853739\\
0.690000000000055	15.6635672283926\\
0.700000000000045	15.6696464437722\\
0.710000000000036	15.674410715191\\
0.720000000000027	15.6778412082647\\
0.730000000000018	15.6797159519083\\
0.740000000000009	15.6800031859826\\
0.75	15.678438322759\\
0.759999999999991	15.675111389363\\
0.769999999999982	15.6697558817927\\
0.779999999999973	15.6623366825406\\
0.789999999999964	15.6528582278424\\
0.799999999999955	15.6415101158097\\
0.809999999999945	15.628310366744\\
0.819999999999936	15.6132268897551\\
0.829999999999927	15.5961510489388\\
0.840000000000146	15.5768242312358\\
0.850000000000136	15.5553132253492\\
0.860000000000127	15.5317341049399\\
0.870000000000118	15.5062421765342\\
0.880000000000109	15.47888222797\\
0.8900000000001	15.4497375967021\\
0.900000000000091	15.4188620355096\\
0.910000000000082	15.3867391579561\\
0.920000000000073	15.3537319766872\\
0.930000000000064	15.3202977714843\\
0.940000000000055	15.2866211370389\\
0.950000000000045	15.2528732082646\\
0.960000000000036	15.2190737318153\\
0.970000000000027	15.1854810459039\\
0.980000000000018	15.1520654595624\\
0.990000000000009	15.1188574641944\\
1	15.0866101800969\\
1.00999999999999	15.0555627979907\\
1.01999999999998	15.0259601198239\\
1.02999999999997	14.9980644634848\\
1.03999999999996	14.9720572860896\\
1.04999999999995	14.9478277759594\\
1.05999999999995	14.9252739528096\\
1.06999999999994	14.9044825178206\\
1.07999999999993	14.8854704299425\\
1.09000000000015	14.8682840096213\\
1.10000000000014	14.8529902277965\\
1.11000000000013	14.8394240914944\\
1.12000000000012	14.8277744253236\\
1.13000000000011	14.8181689929228\\
1.1400000000001	14.8103935590585\\
1.15000000000009	14.8042985082905\\
1.16000000000008	14.7995202726268\\
1.17000000000007	14.7957357419274\\
1.18000000000006	14.7925618414465\\
1.19000000000005	14.789669211073\\
1.20000000000005	14.7869618229922\\
1.21000000000004	14.7848871320355\\
1.22000000000003	14.7837113469752\\
1.23000000000002	14.7834546523697\\
1.24000000000001	14.7839346941476\\
1.25	14.7849131180569\\
1.25999999999999	14.7861758907434\\
1.26999999999998	14.7877195179668\\
1.27999999999997	14.7893191222411\\
1.28999999999996	14.7908441493317\\
1.29999999999995	14.7921473851708\\
1.30999999999995	14.7929604969927\\
1.31999999999994	14.79316702723\\
1.32999999999993	14.7926753705289\\
1.34000000000015	14.7915127824926\\
1.35000000000014	14.7896768533921\\
1.36000000000013	14.7870344563564\\
1.37000000000012	14.7837551901635\\
1.38000000000011	14.7799674590123\\
1.3900000000001	14.7759353643185\\
1.40000000000009	14.7715830937955\\
1.41000000000008	14.766853354386\\
1.42000000000007	14.7614496550267\\
1.43000000000006	14.7550541264211\\
1.44000000000005	14.747395315934\\
1.45000000000005	14.7384611841074\\
1.46000000000004	14.7282755053071\\
1.47000000000003	14.7170633779774\\
1.48000000000002	14.7053470573426\\
1.49000000000001	14.6929974524937\\
1.5	14.6798814902621\\
1.50999999999999	14.6660107062775\\
1.51999999999998	14.6514546592073\\
1.52999999999997	14.636148841367\\
1.53999999999996	14.6197505512134\\
1.54999999999995	14.602268782326\\
1.55999999999995	14.5837445931843\\
1.56999999999994	14.5643167373454\\
1.57999999999993	14.5442967363639\\
1.59000000000015	14.5237537944335\\
1.60000000000014	14.5022919338008\\
1.61000000000013	14.4795714874843\\
1.62000000000012	14.4554966637557\\
1.63000000000011	14.4299133065548\\
1.6400000000001	14.4028040050515\\
1.65000000000009	14.3743517810419\\
1.66000000000008	14.3445717819268\\
1.67000000000007	14.3134911003887\\
1.68000000000006	14.2813132741132\\
1.69000000000005	14.2482628207775\\
1.70000000000005	14.2139573072838\\
1.71000000000004	14.178121231073\\
1.72000000000003	14.140552861679\\
1.73000000000002	14.1015217279264\\
1.74000000000001	14.0609874963388\\
1.75	14.0187304343249\\
1.75999999999999	13.9750937463147\\
1.76999999999998	13.9302763478141\\
1.77999999999997	13.8846051883557\\
1.78999999999996	13.8379472719715\\
1.79999999999995	13.7902355333861\\
1.80999999999995	13.7416322788415\\
1.81999999999994	13.6922084887084\\
1.82999999999993	13.6421282432397\\
1.84000000000015	13.5914125729886\\
1.85000000000014	13.5402320836779\\
1.86000000000013	13.4884067773282\\
1.87000000000012	13.4360444895615\\
1.88000000000011	13.383402237644\\
1.8900000000001	13.330660670435\\
1.90000000000009	13.278011078846\\
1.91000000000008	13.2249661085224\\
1.92000000000007	13.1713781391808\\
1.93000000000006	13.1169959939953\\
1.94000000000005	13.0620705532501\\
1.95000000000005	13.0066668384519\\
1.96000000000004	12.9509371909363\\
1.97000000000003	12.894894047695\\
1.98000000000002	12.8386022598139\\
1.99000000000001	12.7822230134092\\
2	12.726014674925\\
2.00999999999999	12.6702311132772\\
2.01999999999998	12.6150806201029\\
2.02999999999997	12.5610370229367\\
2.03999999999996	12.508519791116\\
2.04999999999995	12.4576599311479\\
2.05999999999995	12.4086698386295\\
2.06999999999994	12.3616588636949\\
2.07999999999993	12.3166928263253\\
2.09000000000015	12.2734950943647\\
2.10000000000014	12.232289329255\\
2.11000000000013	12.193298254565\\
2.12000000000012	12.1567737793304\\
2.13000000000011	12.1226759860194\\
2.1400000000001	12.0913007699889\\
2.15000000000009	12.0626478059065\\
2.16000000000008	12.0368351182433\\
2.17000000000007	12.0137074292621\\
2.18000000000006	11.9931053989934\\
2.19000000000005	11.9747101550391\\
2.20000000000005	11.9583014545697\\
2.21000000000004	11.9437106761565\\
2.22000000000003	11.9307394650612\\
2.23000000000002	11.9191769675401\\
2.24000000000001	11.908988943144\\
2.25	11.9001837699935\\
2.25999999999999	11.8928946699363\\
2.26999999999998	11.8872494448438\\
2.27999999999997	11.8832329499191\\
2.28999999999996	11.8808398800062\\
2.29999999999995	11.8796888661912\\
2.30999999999995	11.8795102519972\\
2.31999999999994	11.8798471929899\\
2.32999999999993	11.8802297435646\\
2.34000000000015	11.8804336958594\\
2.35000000000014	11.8802562005582\\
2.36000000000013	11.8795150636922\\
2.37000000000012	11.8781317359165\\
2.38000000000011	11.8759845286741\\
2.3900000000001	11.8726576446123\\
2.40000000000009	11.867815041289\\
2.41000000000008	11.8613920807122\\
2.42000000000007	11.8531716534964\\
2.43000000000006	11.8431876212638\\
2.44000000000005	11.8311595390212\\
2.45000000000005	11.817302840313\\
2.46000000000004	11.8018937525665\\
2.47000000000003	11.7853549456917\\
2.48000000000002	11.7679107006785\\
2.49000000000001	11.7499269222277\\
2.5	11.73158964811\\
2.50999999999999	11.7128916989743\\
2.51999999999998	11.6937176814808\\
2.52999999999997	11.6740990479544\\
2.53999999999996	11.6546501930256\\
2.54999999999995	11.6358472039735\\
2.55999999999995	11.6180534589372\\
2.56999999999994	11.6015800005696\\
2.57999999999993	11.5869037801547\\
2.59000000000015	11.5740067529197\\
2.60000000000014	11.5626980004832\\
2.61000000000013	11.5528307431499\\
2.62000000000012	11.5442671370756\\
2.63000000000011	11.5370347229148\\
2.6400000000001	11.5311341055821\\
2.65000000000009	11.5265166847029\\
2.66000000000008	11.5230048181431\\
2.67000000000007	11.5203801669496\\
2.68000000000006	11.5184829768254\\
2.69000000000005	11.5170020046267\\
2.70000000000005	11.5158145778179\\
2.71000000000004	11.5146055618984\\
2.72000000000003	11.5132778919956\\
2.73000000000002	11.5116606676531\\
2.74000000000001	11.509482010335\\
2.75	11.5069447260408\\
2.75999999999999	11.5038340101405\\
2.76999999999998	11.499874280993\\
2.77999999999997	11.4945643077465\\
2.78999999999996	11.4875235553354\\
2.79999999999995	11.4784803170992\\
2.80999999999995	11.4678304021831\\
2.81999999999994	11.455751599551\\
2.82999999999993	11.4424522811216\\
2.84000000000015	11.4276599771048\\
2.85000000000014	11.4111695065876\\
2.86000000000013	11.3931334464018\\
2.87000000000012	11.3734138610067\\
2.88000000000011	11.3520541764612\\
2.8900000000001	11.3291867940877\\
2.90000000000009	11.3051302019918\\
2.91000000000008	11.2806101365073\\
2.92000000000007	11.2562564648542\\
2.93000000000006	11.2326106320978\\
2.94000000000005	11.2098569005319\\
2.95000000000005	11.1879303436436\\
2.96000000000004	11.1669783811552\\
2.97000000000003	11.146745599516\\
2.98000000000002	11.1271621895091\\
2.99000000000001	11.1081773696748\\
3	11.0899580212461\\
3.00999999999999	11.072486377154\\
3.01999999999998	11.0558639491466\\
3.02999999999997	11.0399415118355\\
3.03999999999996	11.024584390449\\
3.04999999999995	11.0096735568027\\
3.05999999999995	10.9951064647587\\
3.06999999999994	10.9809278050409\\
3.07999999999993	10.9671780091253\\
3.09000000000015	10.9537622840163\\
3.10000000000014	10.9407358156283\\
3.11000000000013	10.9279921385813\\
3.12000000000012	10.9154978724003\\
3.13000000000011	10.903225582159\\
3.1400000000001	10.8913761489595\\
3.15000000000009	10.8798275015443\\
3.16000000000008	10.8686343343407\\
3.17000000000007	10.857608142828\\
3.18000000000006	10.8467111924011\\
3.19000000000005	10.83599547858\\
3.20000000000005	10.8254555162272\\
3.21000000000004	10.8150955231387\\
3.22000000000003	10.8053134058181\\
3.23000000000002	10.796450568303\\
3.24000000000001	10.7887041534358\\
3.25	10.781922711646\\
3.25999999999999	10.7758412636303\\
3.26999999999998	10.7701823778761\\
3.27999999999997	10.7647080549258\\
3.28999999999996	10.7592059449909\\
3.29999999999995	10.7542617591239\\
3.30999999999995	10.7501900077884\\
3.31999999999994	10.7474228991985\\
3.32999999999993	10.7459086679455\\
3.34000000000015	10.7456341555907\\
3.35000000000014	10.7464383943668\\
3.36000000000013	10.7484395548636\\
3.37000000000012	10.7515309468446\\
3.38000000000011	10.755291303131\\
3.3900000000001	10.759508580183\\
3.40000000000009	10.7639924282961\\
3.41000000000008	10.7685787510074\\
3.42000000000007	10.7726710027854\\
3.43000000000006	10.7763514805541\\
3.44000000000005	10.779828830808\\
3.45000000000005	10.7832231024103\\
3.46000000000004	10.7865292201258\\
3.47000000000003	10.7899845882679\\
3.48000000000002	10.7937624175297\\
3.49000000000001	10.7976882870514\\
3.5	10.8011884643406\\
3.50999999999999	10.804402216345\\
3.51999999999998	10.8076530073724\\
3.52999999999997	10.8110541225446\\
3.53999999999996	10.8145424768867\\
3.54999999999995	10.8180666454078\\
3.55999999999995	10.8215849753507\\
3.56999999999994	10.8250767147753\\
3.57999999999993	10.8285200586733\\
3.59000000000015	10.8318999871229\\
3.60000000000014	10.835456185634\\
3.61000000000013	10.8393459082168\\
3.62000000000012	10.8436473658221\\
3.63000000000011	10.8483271182206\\
3.6400000000001	10.8532845487768\\
3.65000000000009	10.8581017888788\\
3.66000000000008	10.8622217894543\\
3.67000000000007	10.8653075651949\\
3.68000000000006	10.8670126274201\\
3.69000000000005	10.8670273884369\\
3.70000000000005	10.8651119492909\\
3.71000000000004	10.8611858459483\\
3.72000000000003	10.855290461101\\
3.73000000000002	10.8472405181376\\
3.74000000000001	10.8369929887157\\
3.75	10.8246434161656\\
3.75999999999999	10.8102563026114\\
3.76999999999998	10.7943433290522\\
3.77999999999997	10.777149911782\\
3.78999999999996	10.7587016645276\\
3.79999999999995	10.7390043782868\\
3.80999999999995	10.718018665367\\
3.81999999999994	10.6957391884909\\
3.82999999999993	10.6723678742248\\
3.84000000000015	10.6477135184682\\
3.85000000000014	10.6215046169914\\
3.86000000000013	10.5934796151516\\
3.87000000000012	10.5633821787559\\
3.88000000000011	10.5309961769868\\
3.8900000000001	10.4961827979725\\
3.90000000000009	10.4587584077318\\
3.91000000000008	10.4190450318612\\
3.92000000000007	10.3775512084959\\
3.93000000000006	10.3339099941247\\
3.94000000000005	10.2882890000189\\
3.95000000000005	10.2410667647576\\
3.96000000000004	10.1926014231014\\
3.97000000000003	10.143038893607\\
3.98000000000002	10.0927612727355\\
3.99000000000001	10.0418520663518\\
4	9.99034498013542\\
4.00999999999999	9.93847701280719\\
4.01999999999998	9.88636776145341\\
4.02999999999997	9.83417521512247\\
4.03999999999996	9.78191884868028\\
4.04999999999995	9.72989349867221\\
4.05999999999995	9.6785912265457\\
4.06999999999994	9.62859525505372\\
4.07999999999993	9.58036163948134\\
4.09000000000015	9.53433066642344\\
4.10000000000014	9.49085984618015\\
4.11000000000013	9.44997535579652\\
4.12000000000012	9.41185982591101\\
4.13000000000011	9.37668057696097\\
4.1400000000001	9.34433133945441\\
4.15000000000009	9.31477107578252\\
4.16000000000008	9.28789251722173\\
4.17000000000007	9.26356577210707\\
4.18000000000006	9.2418819437963\\
4.19000000000005	9.22333857066373\\
4.20000000000005	9.20782969661884\\
4.21000000000004	9.1950395608754\\
4.22000000000003	9.18461262515463\\
4.23000000000002	9.17670144905632\\
4.24000000000001	9.17140264181733\\
4.25	9.16846539727085\\
4.25999999999999	9.16771510978199\\
4.26999999999998	9.16897880731724\\
4.27999999999997	9.17193157049133\\
4.28999999999996	9.17644620019948\\
4.29999999999995	9.18213586501538\\
4.30999999999995	9.18867290069283\\
4.31999999999994	9.19567435488911\\
4.32999999999993	9.20294213992553\\
4.34000000000015	9.21052126893908\\
4.35000000000014	9.21823695502162\\
4.36000000000013	9.22615136414187\\
4.37000000000012	9.23412421096121\\
4.38000000000011	9.24202813469184\\
4.3900000000001	9.24976432581168\\
4.40000000000009	9.25724408826276\\
4.41000000000008	9.26414098479045\\
4.42000000000007	9.26993852956365\\
4.43000000000006	9.27453075062843\\
4.44000000000005	9.27783766261586\\
4.45000000000005	9.27980452107685\\
4.46000000000004	9.28047058896055\\
4.47000000000003	9.28008644616782\\
4.48000000000002	9.27880870834927\\
4.49000000000001	9.27660866101475\\
4.5	9.27365257126668\\
4.50999999999999	9.2698316916205\\
4.51999999999998	9.26507086121262\\
4.52999999999997	9.25914217899498\\
4.53999999999996	9.2521285959722\\
4.54999999999995	9.24396281454682\\
4.55999999999995	9.23490160873941\\
4.56999999999994	9.22530020610748\\
4.57999999999993	9.21536970845197\\
4.59000000000015	9.20530333073358\\
4.60000000000014	9.19510812517862\\
4.61000000000013	9.18455449888734\\
4.62000000000012	9.17337524593207\\
4.63000000000011	9.16149129522941\\
4.6400000000001	9.14937156104361\\
4.65000000000009	9.1374988826897\\
4.66000000000008	9.1262830756953\\
4.67000000000007	9.11590706334027\\
4.68000000000006	9.10653202493001\\
4.69000000000005	9.09778666198184\\
4.70000000000005	9.08938472826806\\
4.71000000000004	9.08120396636376\\
4.72000000000003	9.07326477064686\\
4.73000000000002	9.06560471016327\\
4.74000000000001	9.05835573583372\\
4.75	9.05158117732794\\
4.75999999999999	9.04555974002146\\
4.76999999999998	9.04066001132526\\
4.77999999999997	9.03696743929724\\
4.78999999999996	9.03458876224084\\
4.79999999999995	9.03358736943757\\
4.80999999999995	9.03409499467344\\
4.81999999999994	9.0357666577066\\
4.82999999999993	9.03817793544388\\
4.84000000000015	9.04137083550516\\
4.85000000000014	9.04551962349115\\
4.86000000000013	9.05042511016774\\
4.87000000000012	9.05590471761773\\
4.88000000000011	9.06174021637731\\
4.8900000000001	9.06811554563544\\
4.90000000000009	9.07455237642662\\
4.91000000000008	9.08048444931569\\
4.92000000000007	9.08550126683514\\
4.93000000000006	9.08948155101616\\
4.94000000000005	9.09233418081747\\
4.95000000000005	9.09403768874665\\
4.96000000000004	9.09497853685135\\
4.97000000000003	9.09562700941528\\
4.98000000000002	9.09638276134322\\
4.99000000000001	9.09732631287116\\
5	9.09828187944883\\
5.00999999999999	9.099097951664\\
5.01999999999998	9.09963252655969\\
5.02999999999997	9.09961122466488\\
5.03999999999996	9.09904593205041\\
5.04999999999995	9.09796777152077\\
5.05999999999995	9.09650038120044\\
5.06999999999994	9.09475418342924\\
5.07999999999993	9.09282908893969\\
5.09000000000015	9.09091476482314\\
5.10000000000014	9.08917985077277\\
5.11000000000013	9.08793669072189\\
5.12000000000012	9.08769505573956\\
5.13000000000011	9.08896983897015\\
5.1400000000001	9.09197978819483\\
5.15000000000009	9.0968751229342\\
5.16000000000008	9.1036780903024\\
5.17000000000007	9.11208205883943\\
5.18000000000006	9.12192270253615\\
5.19000000000005	9.1329953110157\\
5.20000000000005	9.14527755370515\\
5.21000000000004	9.15872794879737\\
5.22000000000003	9.17357339510335\\
5.23000000000002	9.18994206217068\\
5.24000000000001	9.20780732888175\\
5.25	9.22722770940066\\
5.25999999999999	9.24815995255395\\
5.26999999999998	9.27074579513517\\
5.27999999999997	9.29504842190305\\
5.28999999999996	9.3209306163589\\
5.29999999999995	9.348024910452\\
5.30999999999995	9.37588614333717\\
5.31999999999994	9.40437301194219\\
5.32999999999993	9.43293590977638\\
5.34000000000015	9.46095096280908\\
5.35000000000014	9.48795760227996\\
5.36000000000013	9.51348101102378\\
5.37000000000012	9.53713746891674\\
5.38000000000011	9.55862874794212\\
5.3900000000001	9.57794065481967\\
5.40000000000009	9.59491992055734\\
5.41000000000008	9.60942838473049\\
5.42000000000007	9.62147942128412\\
5.43000000000006	9.63119379253241\\
5.44000000000005	9.63839912576938\\
5.45000000000005	9.64283079368581\\
5.46000000000004	9.64414274709975\\
5.47000000000003	9.64221022627749\\
5.48000000000002	9.6368959609128\\
5.49000000000001	9.62834527272219\\
5.5	9.61683691469708\\
5.50999999999999	9.60249272207779\\
5.51999999999998	9.58558485837791\\
5.52999999999997	9.56632411108408\\
5.53999999999996	9.54530740840448\\
5.54999999999995	9.52308265387261\\
5.55999999999995	9.5002408310674\\
5.56999999999994	9.47710266251929\\
5.57999999999993	9.4533603247431\\
5.59000000000015	9.42908290623039\\
5.60000000000014	9.40472048799753\\
5.61000000000013	9.38060441322783\\
5.62000000000012	9.35684424291161\\
5.63000000000011	9.33362997400375\\
5.6400000000001	9.31114214655132\\
5.65000000000009	9.28943433049171\\
5.66000000000008	9.2685427270548\\
5.67000000000007	9.24892406495507\\
5.68000000000006	9.23059527167827\\
5.69000000000005	9.21347839414449\\
5.70000000000005	9.19757718796903\\
5.71000000000004	9.18297978966283\\
5.72000000000003	9.169615784811\\
5.73000000000002	9.15746651487051\\
5.74000000000001	9.14643635890674\\
5.75	9.13642820903997\\
5.75999999999999	9.12756771059639\\
5.76999999999998	9.11989032663713\\
5.77999999999997	9.11321163806568\\
5.78999999999996	9.10733876448524\\
5.79999999999995	9.10259591652384\\
5.80999999999995	9.09939220445339\\
5.81999999999994	9.09774005394522\\
5.82999999999993	9.09763847388906\\
5.84000000000015	9.09902022498211\\
5.85000000000014	9.10161629118511\\
5.86000000000013	9.1050366753374\\
5.87000000000012	9.10899893667761\\
5.88000000000011	9.11344182838036\\
5.8900000000001	9.11826209569978\\
5.90000000000009	9.12362466094336\\
5.91000000000008	9.12953264352288\\
5.92000000000007	9.13606079691814\\
5.93000000000006	9.14303238170814\\
5.94000000000005	9.15029489282512\\
5.95000000000005	9.15777539703295\\
5.96000000000004	9.16535065393477\\
5.97000000000003	9.1727854220158\\
5.98000000000002	9.17983686682818\\
5.99000000000001	9.1864121136036\\
6	9.19225487032317\\
6.00999999999999	9.19749575499343\\
6.01999999999998	9.20214453468014\\
6.02999999999997	9.20580145437593\\
6.03999999999996	9.20797390508315\\
6.04999999999995	9.20823971982938\\
6.05999999999995	9.20645521903899\\
6.06999999999994	9.20268205840701\\
6.07999999999993	9.19686631458429\\
6.09000000000015	9.1890658267568\\
6.10000000000014	9.17925598750039\\
6.11000000000013	9.16741768249039\\
6.12000000000012	9.153759502125\\
6.13000000000011	9.13840809955962\\
6.1400000000001	9.12144026109754\\
6.15000000000009	9.10286076445959\\
6.16000000000008	9.0824719762255\\
6.17000000000007	9.06019427582935\\
6.18000000000006	9.03605971568522\\
6.19000000000005	9.01024251980819\\
6.20000000000005	8.98304236865475\\
6.21000000000004	8.95476007530639\\
6.22000000000003	8.92594382742189\\
6.23000000000002	8.89642899456161\\
6.24000000000001	8.86601819461927\\
6.25	8.83478331398018\\
6.25999999999999	8.80282667591034\\
6.26999999999998	8.77032461058839\\
6.27999999999997	8.73745893442064\\
6.28999999999996	8.70455885445103\\
6.29999999999995	8.67207063829614\\
6.30999999999995	8.64032268214876\\
6.31999999999994	8.60935313174881\\
6.32999999999993	8.57931349351243\\
6.34000000000015	8.55012210666149\\
6.35000000000014	8.52158819022678\\
6.36000000000013	8.49344420975028\\
6.37000000000012	8.46599421370725\\
6.38000000000011	8.43951126194862\\
6.3900000000001	8.41451354432588\\
6.40000000000009	8.39143540513284\\
6.41000000000008	8.37035236572657\\
6.42000000000007	8.35153010882854\\
6.43000000000006	8.33510937464255\\
6.44000000000005	8.32117405750189\\
6.45000000000005	8.3096499081136\\
6.46000000000004	8.30055927624478\\
6.47000000000003	8.29410402503613\\
6.48000000000002	8.29024894643\\
6.49000000000001	8.28892732158821\\
6.5	8.28982986557772\\
6.50999999999999	8.29249106809746\\
6.51999999999998	8.29638661258059\\
6.52999999999997	8.30115528393098\\
6.53999999999996	8.30675841159868\\
6.54999999999995	8.31311911508508\\
6.55999999999995	8.32028200695203\\
6.56999999999994	8.3281603110695\\
6.57999999999993	8.33680534329539\\
6.59000000000015	8.3461446645022\\
6.60000000000014	8.3561269495384\\
6.61000000000013	8.36619768414479\\
6.62000000000012	8.37604792379438\\
6.63000000000011	8.38527385949707\\
6.6400000000001	8.39343285103139\\
6.65000000000009	8.40025445724497\\
6.66000000000008	8.40532334280887\\
6.67000000000007	8.40834704691495\\
6.68000000000006	8.40936290339229\\
6.69000000000005	8.40842594136661\\
6.70000000000005	8.40563246416157\\
6.71000000000004	8.40133874189754\\
6.72000000000003	8.39572898907627\\
6.73000000000002	8.38901740490332\\
6.74000000000001	8.38158285707834\\
6.75	8.3737664742045\\
6.75999999999999	8.365821217069\\
6.76999999999998	8.3579475705084\\
6.77999999999997	8.35018538723713\\
6.78999999999996	8.34262276724503\\
6.79999999999995	8.33533588936949\\
6.80999999999995	8.32835511408717\\
6.81999999999994	8.3218070025601\\
6.82999999999993	8.31582141990592\\
6.84000000000015	8.31055795802338\\
6.85000000000014	8.30622181534064\\
6.86000000000013	8.30286594080219\\
6.87000000000012	8.30051773608714\\
6.88000000000011	8.29902754362047\\
6.8900000000001	8.29846600725095\\
6.90000000000009	8.29881042179815\\
6.91000000000008	8.30011576523935\\
6.92000000000007	8.30278167439185\\
6.93000000000006	8.30689987704583\\
6.94000000000005	8.31251881171854\\
6.95000000000005	8.31940700797552\\
6.96000000000004	8.32739895507508\\
6.97000000000003	8.33650625559971\\
6.98000000000002	8.34640691559717\\
6.99000000000001	8.35663479416677\\
7	8.36715065726162\\
7.00999999999999	8.37789794003162\\
7.01999999999998	8.38878507312887\\
7.02999999999997	8.39972277250097\\
7.03999999999996	8.41066059566228\\
7.04999999999995	8.42148999929909\\
7.05999999999995	8.4318479916412\\
7.06999999999994	8.4414826808932\\
7.07999999999993	8.45010322559253\\
7.09000000000015	8.45761696410577\\
7.10000000000014	8.46396376198851\\
7.11000000000013	8.46911087078568\\
7.12000000000012	8.47298841178278\\
7.13000000000011	8.47559698768432\\
7.1400000000001	8.47697996428372\\
7.15000000000009	8.47715990470252\\
7.16000000000008	8.47621880444005\\
7.17000000000007	8.47485360668542\\
7.18000000000006	8.47360758206243\\
7.19000000000005	8.47263201515569\\
7.20000000000005	8.47200055792179\\
7.21000000000004	8.4718681818308\\
7.22000000000003	8.4722406279166\\
7.23000000000002	8.47325927496767\\
7.24000000000001	8.47545731234578\\
7.25	8.47902975496314\\
7.25999999999999	8.48443284436744\\
7.26999999999998	8.49176160139821\\
7.27999999999997	8.50105682932497\\
7.28999999999996	8.51209077502888\\
7.29999999999995	8.52486231903019\\
7.30999999999995	8.53909982710643\\
7.31999999999994	8.55462133688718\\
7.32999999999993	8.57124929025613\\
7.34000000000015	8.58872980250461\\
7.35000000000014	8.60682098558187\\
7.36000000000013	8.62525704228869\\
7.37000000000012	8.64390677219267\\
7.38000000000011	8.66280731178405\\
7.3900000000001	8.68159405244091\\
7.40000000000009	8.7001698541289\\
7.41000000000008	8.71848662516692\\
7.42000000000007	8.73648513379653\\
7.43000000000006	8.75423113766279\\
7.44000000000005	8.77168643301282\\
7.45000000000005	8.78889959349266\\
7.46000000000004	8.80587181737555\\
7.47000000000003	8.82272637792873\\
7.48000000000002	8.83935785396507\\
7.49000000000001	8.85565904255273\\
7.5	8.8716825682222\\
7.50999999999999	8.88726261308942\\
7.51999999999998	8.90222609074808\\
7.52999999999997	8.91642170580795\\
7.53999999999996	8.92969864117855\\
7.54999999999995	8.94189253079996\\
7.55999999999995	8.95288673388528\\
7.56999999999994	8.96250059672009\\
7.57999999999993	8.97096012395142\\
7.59000000000015	8.97837304328537\\
7.60000000000014	8.984687012911\\
7.61000000000013	8.98971652804385\\
7.62000000000012	8.99351663674145\\
7.63000000000011	8.9961479557542\\
7.6400000000001	8.99758355641876\\
7.65000000000009	8.99780496799549\\
7.66000000000008	8.99667927429168\\
7.67000000000007	8.99419179998259\\
7.68000000000006	8.99013788029769\\
7.69000000000005	8.98440975895504\\
7.70000000000005	8.97684006286945\\
7.71000000000004	8.96780969318096\\
7.72000000000003	8.95755368699771\\
7.73000000000002	8.946369428383\\
7.74000000000001	8.93436473726614\\
7.75	8.92164163942011\\
7.75999999999999	8.90779006876627\\
7.76999999999998	8.89248933270843\\
7.77999999999997	8.87549056393881\\
7.78999999999996	8.85661874946962\\
7.79999999999995	8.8357735435021\\
7.80999999999995	8.81332302289515\\
7.81999999999994	8.78962388794024\\
7.82999999999993	8.76501762238406\\
7.84000000000015	8.73983407699577\\
7.85000000000014	8.71431917171683\\
7.86000000000013	8.68830618047842\\
7.87000000000012	8.66184786979031\\
7.88000000000011	8.63503164002201\\
7.8900000000001	8.60815854522822\\
7.90000000000009	8.58149940438413\\
7.91000000000008	8.55530483648819\\
7.92000000000007	8.52979363824354\\
7.93000000000006	8.50487053739636\\
7.94000000000005	8.48021826900011\\
7.95000000000005	8.45551802094656\\
7.96000000000004	8.43071207284654\\
7.97000000000003	8.40562007307448\\
7.98000000000002	8.38021461398224\\
7.99000000000001	8.35458237719894\\
8	8.32890204247801\\
8.00999999999999	8.30348434440624\\
8.01999999999998	8.27888421666294\\
8.02999999999997	8.25567874825296\\
8.03999999999996	8.23436269259672\\
8.04999999999995	8.2153275799382\\
8.05999999999995	8.1988443080946\\
8.06999999999994	8.18498745803612\\
8.07999999999993	8.17363566019411\\
8.09000000000015	8.16497279726712\\
8.10000000000014	8.15883845354801\\
8.11000000000013	8.1551346032443\\
8.12000000000012	8.15381100525847\\
8.13000000000011	8.15460840016292\\
8.1400000000001	8.15733223882276\\
8.15000000000009	8.16173085632598\\
8.16000000000008	8.16764735754324\\
8.17000000000007	8.17485291897784\\
8.18000000000006	8.18307690603437\\
8.19000000000005	8.19247862130565\\
8.20000000000005	8.20334239265921\\
8.21000000000004	8.21578509701431\\
8.22000000000003	8.2298022727176\\
8.23000000000002	8.24530037525493\\
8.24000000000001	8.26193557255362\\
8.25	8.27950343606669\\
8.25999999999999	8.29786162311256\\
8.26999999999998	8.31688522711607\\
8.27999999999997	8.33623935450349\\
8.28999999999996	8.35568589807553\\
8.29999999999995	8.37490941410733\\
8.30999999999995	8.39325003857366\\
8.31999999999994	8.41009936051389\\
8.32999999999993	8.4253210027284\\
8.34000000000015	8.43919812184853\\
8.35000000000014	8.45169718834274\\
8.36000000000013	8.46282304972262\\
8.37000000000012	8.47277240737261\\
8.38000000000011	8.4815222649928\\
8.3900000000001	8.48875607475957\\
8.40000000000009	8.49438775774386\\
8.41000000000008	8.49839230714957\\
8.42000000000007	8.50067474398365\\
8.43000000000006	8.50112920647847\\
8.44000000000005	8.49984009610456\\
8.45000000000005	8.49712706054164\\
8.46000000000004	8.49325254467913\\
8.47000000000003	8.4884626774532\\
8.48000000000002	8.48275618486652\\
8.49000000000001	8.47642466036258\\
8.5	8.46979980673929\\
8.50999999999999	8.46308147052202\\
8.51999999999998	8.45650273976083\\
8.52999999999997	8.45023803752224\\
8.53999999999996	8.44443472660791\\
8.54999999999995	8.43923242876686\\
8.55999999999995	8.43415302613509\\
8.56999999999994	8.42883424898728\\
8.57999999999993	8.42298705769787\\
8.59000000000015	8.41636503294142\\
8.60000000000014	8.40867117173364\\
8.61000000000013	8.39984155079575\\
8.62000000000012	8.3899443700734\\
8.63000000000011	8.37880853201712\\
8.6400000000001	8.36643043114062\\
8.65000000000009	8.35266321152043\\
8.66000000000008	8.33753137008192\\
8.67000000000007	8.32109308201824\\
8.68000000000006	8.30356166552733\\
8.69000000000005	8.28498615008739\\
8.70000000000005	8.26567345148781\\
8.71000000000004	8.24578017791294\\
8.72000000000003	8.22545121545886\\
8.73000000000002	8.20491526091972\\
8.74000000000001	8.1843852863668\\
8.75	8.16426913448161\\
8.75999999999999	8.14484542753307\\
8.76999999999998	8.12621602137669\\
8.77999999999997	8.10894286304117\\
8.78999999999996	8.09289598123861\\
8.79999999999995	8.07796205090663\\
8.80999999999995	8.0640397345553\\
8.81999999999994	8.05119520809974\\
8.82999999999993	8.03985266031025\\
8.84000000000015	8.0303698603689\\
8.85000000000014	8.02270060161775\\
8.86000000000013	8.01678890030657\\
8.87000000000012	8.01271141864478\\
8.88000000000011	8.01050477610792\\
8.8900000000001	8.01014616592796\\
8.90000000000009	8.01158554655759\\
8.91000000000008	8.01487437754552\\
8.92000000000007	8.01993212897397\\
8.93000000000006	8.02695438526486\\
8.94000000000005	8.03613843111411\\
8.95000000000005	8.04761362607394\\
8.96000000000004	8.06143950983849\\
8.97000000000003	8.07716208296687\\
8.98000000000002	8.09453339222134\\
8.99000000000001	8.11334559543242\\
9	8.13333729983438\\
9.00999999999999	8.15430479603991\\
9.01999999999998	8.17604279311571\\
9.02999999999997	8.19854901878154\\
9.03999999999996	8.22180484235991\\
9.04999999999995	8.24565130108423\\
9.05999999999995	8.26989855225167\\
9.06999999999994	8.29443414596065\\
9.07999999999993	8.31897656462518\\
9.09000000000015	8.34337941102435\\
9.10000000000014	8.36755327607839\\
9.11000000000013	8.39159589391857\\
9.12000000000012	8.41565304430972\\
9.13000000000011	8.43991761245587\\
9.1400000000001	8.46454332164665\\
9.15000000000009	8.4896325811068\\
9.16000000000008	8.51523848538226\\
9.17000000000007	8.54169325890817\\
9.18000000000006	8.569243826554\\
9.19000000000005	8.59805406990212\\
9.20000000000005	8.62791690221023\\
9.21000000000004	8.65856036138988\\
9.22000000000003	8.68962318463971\\
9.23000000000002	8.72076484772995\\
9.24000000000001	8.75208610555936\\
9.25	8.78392070312159\\
9.25999999999999	8.81619795858346\\
9.26999999999998	8.84896862332983\\
9.27999999999997	8.88199061658922\\
9.28999999999996	8.91503409848562\\
9.29999999999995	8.94787358473108\\
9.30999999999995	8.9807154211536\\
9.31999999999994	9.01368472261931\\
9.32999999999993	9.04689998434958\\
9.34000000000015	9.0804408205971\\
9.35000000000014	9.11435699678944\\
9.36000000000013	9.14866499116916\\
9.37000000000012	9.18324197108726\\
9.38000000000011	9.21823570224884\\
9.3900000000001	9.25384636615785\\
9.40000000000009	9.28984179856945\\
9.41000000000008	9.32586529559971\\
9.42000000000007	9.36154979894389\\
9.43000000000006	9.39685060598973\\
9.44000000000005	9.43172778334356\\
9.45000000000005	9.46623532395375\\
9.46000000000004	9.50027975791027\\
9.47000000000003	9.53385886545241\\
9.48000000000002	9.56669611901428\\
9.49000000000001	9.59848274346574\\
9.5	9.62908666560086\\
9.50999999999999	9.65829757953398\\
9.51999999999998	9.68622237954789\\
9.52999999999997	9.71298780238754\\
9.53999999999996	9.73876955424416\\
9.54999999999995	9.76346703420415\\
9.55999999999995	9.78738147208392\\
9.56999999999994	9.81087973786283\\
9.57999999999993	9.83373987675615\\
9.59000000000015	9.85569442212759\\
9.60000000000014	9.87661534150095\\
9.61000000000013	9.89626978098839\\
9.62000000000012	9.91481226630125\\
9.63000000000011	9.93259735323203\\
9.6400000000001	9.94991383624254\\
9.65000000000009	9.96694459523142\\
9.66000000000008	9.98378350072229\\
9.67000000000007	10.0004995130664\\
9.68000000000006	10.0170582932462\\
9.69000000000005	10.0334189332574\\
9.70000000000005	10.0496075241679\\
9.71000000000004	10.0656350630807\\
9.72000000000003	10.0815251910078\\
9.73000000000002	10.0970566383628\\
9.74000000000001	10.1123359514636\\
9.75	10.1273879000134\\
9.75999999999999	10.1421404954176\\
9.76999999999998	10.1566244156583\\
9.77999999999997	10.170862314174\\
9.78999999999996	10.1851250832451\\
9.79999999999995	10.1995515622264\\
9.80999999999995	10.2143332043729\\
9.81999999999994	10.2296594520818\\
9.82999999999993	10.2455849150961\\
9.84000000000015	10.2618476156203\\
9.85000000000014	10.2782072364263\\
9.86000000000013	10.2944431950688\\
9.87000000000012	10.3108133370257\\
9.88000000000011	10.32706314975\\
9.8900000000001	10.3430710390216\\
9.90000000000009	10.3588186737476\\
9.91000000000008	10.3740622935771\\
9.92000000000007	10.3885927282482\\
9.93000000000006	10.4027641745765\\
9.94000000000005	10.4168683655009\\
9.95000000000005	10.4311424804634\\
9.96000000000004	10.4457677072945\\
9.97000000000003	10.4608772615845\\
9.98000000000002	10.4765617265581\\
9.99000000000001	10.4928742386616\\
10	10.5100084035474\\
10.01	10.5279046338594\\
10.02	10.5462806676191\\
10.03	10.5649442140425\\
10.04	10.5837080127988\\
10.05	10.60285216074\\
10.0599999999999	10.6226577519351\\
10.0699999999999	10.6432080217494\\
10.0799999999999	10.6644246408885\\
10.0900000000001	10.686263454671\\
10.1000000000001	10.7088553901384\\
10.1100000000001	10.7322888552246\\
10.1200000000001	10.7567052658875\\
10.1300000000001	10.7820139717028\\
10.1400000000001	10.8079100797259\\
10.1500000000001	10.8342841496154\\
10.1600000000001	10.860844435264\\
10.1700000000001	10.8875606244485\\
10.1800000000001	10.9145062236202\\
10.1900000000001	10.9415459832329\\
10.2	10.9687540412744\\
10.21	10.9958947919636\\
10.22	11.0229493712164\\
10.23	11.0495776765655\\
10.24	11.0758688418584\\
10.25	11.1018866328878\\
10.26	11.1276173202433\\
10.27	11.1532876929975\\
10.28	11.1789932469601\\
10.29	11.2049054357278\\
10.3	11.2309445158231\\
10.3099999999999	11.2571928083999\\
10.3199999999999	11.2832830600431\\
10.3299999999999	11.3093970413179\\
10.3400000000001	11.335485754521\\
10.3500000000001	11.3614838290172\\
10.3600000000001	11.387313698144\\
10.3700000000001	11.4128849134313\\
10.3800000000001	11.4378894095434\\
10.3900000000001	11.4621080555783\\
10.4000000000001	11.4858420426051\\
10.4100000000001	11.509338929988\\
10.4200000000001	11.5325950680419\\
10.4300000000001	11.5555950283704\\
10.4400000000001	11.57841544181\\
10.45	11.6010659341955\\
10.46	11.623543228468\\
10.47	11.6461644581089\\
10.48	11.669178924257\\
10.49	11.6925434112946\\
10.5	11.7159222145949\\
10.51	11.7390491649435\\
10.52	11.7615022831202\\
10.53	11.7829240603605\\
10.54	11.8032030890998\\
10.55	11.8222473643002\\
10.5599999999999	11.8397944263818\\
10.5699999999999	11.8555428665063\\
10.5799999999999	11.8692535471768\\
10.5900000000001	11.8805957372323\\
10.6000000000001	11.8893820656066\\
10.6100000000001	11.8959459754311\\
10.6200000000001	11.9006002296996\\
10.6300000000001	11.9032159260223\\
10.6400000000001	11.9036989098465\\
10.6500000000001	11.9019984034901\\
10.6600000000001	11.8981300069934\\
10.6700000000001	11.8922461861639\\
10.6800000000001	11.8850493187834\\
10.6900000000001	11.8770514142443\\
10.7	11.8683599111301\\
10.71	11.8590277018396\\
10.72	11.8490705857085\\
10.73	11.8384825389936\\
10.74	11.8272717572444\\
10.75	11.8161419897646\\
10.76	11.8055950370559\\
10.77	11.7956811045722\\
10.78	11.7863684151951\\
10.79	11.7777641661814\\
10.8	11.7703840120255\\
10.8099999999999	11.7646009020955\\
10.8199999999999	11.7605794760051\\
10.8299999999999	11.7584816258278\\
10.8400000000001	11.7583053230515\\
10.8500000000001	11.7600110261079\\
10.8600000000001	11.7636332218192\\
10.8700000000001	11.7691262435954\\
10.8800000000001	11.7764231615165\\
10.8900000000001	11.785301733013\\
10.9000000000001	11.7957462941089\\
10.9100000000001	11.8073306226125\\
10.9200000000001	11.8196364606694\\
10.9300000000001	11.8324300393773\\
10.9400000000001	11.8456274894049\\
10.95	11.8587950184277\\
10.96	11.8716369635469\\
10.97	11.8840166183528\\
10.98	11.8956058650627\\
10.99	11.9061804032569\\
11	11.9156979750903\\
11.01	11.9237301399362\\
11.02	11.9297652002799\\
11.03	11.9337175016169\\
11.04	11.9355677152993\\
11.05	11.9355694345991\\
11.0599999999999	11.9339707247417\\
11.0699999999999	11.9311844299222\\
11.0799999999999	11.9275794890953\\
11.0900000000001	11.9234100812595\\
11.1000000000001	11.9188119887216\\
11.1100000000001	11.9136126863639\\
11.1200000000001	11.9076776777916\\
11.1300000000001	11.9010860236905\\
11.1400000000001	11.8939115591389\\
11.1500000000001	11.8863877472006\\
11.1600000000001	11.8788266073227\\
11.1700000000001	11.8716101986624\\
11.1800000000001	11.864778107081\\
11.1900000000001	11.8582236346781\\
11.2	11.8519012740966\\
11.21	11.846103746527\\
11.22	11.8409734275776\\
11.23	11.836622461661\\
11.24	11.8334622932684\\
11.25	11.8318786231754\\
11.26	11.8316616060555\\
11.27	11.8327806235636\\
11.28	11.8349567910587\\
11.29	11.8379152214385\\
11.3	11.8415889188101\\
11.3099999999999	11.8463384336221\\
11.3199999999999	11.8522160639511\\
11.3299999999999	11.8592436744696\\
11.3400000000001	11.8672527471198\\
11.3500000000001	11.8761235959478\\
11.3600000000001	11.8857355790565\\
11.3700000000001	11.8959689304773\\
11.3800000000001	11.9070105735258\\
11.3900000000001	11.9189796691943\\
11.4000000000001	11.9317427228798\\
11.4100000000001	11.9451907359882\\
11.4200000000001	11.9594670397926\\
11.4300000000001	11.9747168630582\\
11.4400000000001	11.99057690979\\
11.45	12.0068736082787\\
11.46	12.0232923801199\\
11.47	12.0399786592514\\
11.48	12.0569956623847\\
11.49	12.0740300989291\\
11.5	12.0909348581697\\
11.51	12.1073996083431\\
11.52	12.1232820224135\\
11.53	12.1384942411866\\
11.54	12.1528651634585\\
11.55	12.1665067801901\\
11.5599999999999	12.1791592878342\\
11.5699999999999	12.1906121144179\\
11.5799999999999	12.2010563888766\\
11.5900000000001	12.2105830533875\\
11.6000000000001	12.2190930744589\\
11.6100000000001	12.2264528313466\\
11.6200000000001	12.2327448535155\\
11.6300000000001	12.2378709942956\\
11.6400000000001	12.2417652457498\\
11.6500000000001	12.2443948341215\\
11.6600000000001	12.2457554856428\\
11.6700000000001	12.2461345154765\\
11.6800000000001	12.2458098386911\\
11.6900000000001	12.2450771393773\\
11.7	12.244251505267\\
11.71	12.2436015482212\\
11.72	12.2428920730403\\
11.73	12.2420509598194\\
11.74	12.241075113227\\
11.75	12.2400422921251\\
11.76	12.238899355781\\
11.77	12.2377842965745\\
11.78	12.2370787108436\\
11.79	12.2367759547111\\
11.8	12.236652134\\
11.8099999999999	12.2365154909398\\
11.8199999999999	12.2362044388472\\
11.8299999999999	12.2356637315267\\
11.8400000000001	12.2350638540477\\
11.8500000000001	12.2345490280818\\
11.8600000000001	12.2343641132379\\
11.8700000000001	12.2347624791974\\
11.8800000000001	12.2358366327366\\
11.8900000000001	12.2378027295458\\
11.9000000000001	12.2408176129929\\
11.9100000000001	12.2450644722353\\
11.9200000000001	12.2507193565559\\
11.9300000000001	12.2578005277567\\
11.9400000000001	12.2663022559903\\
11.95	12.2761527175942\\
11.96	12.28723024222\\
11.97	12.2997915599233\\
11.98	12.3139461567377\\
11.99	12.3297944321493\\
12	12.3473234997282\\
12.01	12.3663612271805\\
12.02	12.3868698934771\\
12.03	12.4086992795325\\
12.04	12.4317116135177\\
12.05	12.4558106666417\\
12.0599999999999	12.4811722628371\\
12.0699999999999	12.5073747725323\\
12.0799999999999	12.5339910342817\\
12.0900000000001	12.5607189336529\\
12.1000000000001	12.5873708858908\\
12.1100000000001	12.613997837937\\
12.1200000000001	12.6407026840029\\
12.1300000000001	12.6677969007852\\
12.1400000000001	12.6947338927501\\
12.1500000000001	12.7211257259791\\
12.1600000000001	12.7467013077143\\
12.1700000000001	12.7712877079621\\
12.1800000000001	12.7950420827836\\
12.1900000000001	12.817511324666\\
12.2	12.838417944668\\
12.21	12.8572707464661\\
12.22	12.8736987301464\\
12.23	12.8873878969438\\
12.24	12.8982132615096\\
12.25	12.906260974679\\
12.26	12.9120136857793\\
12.27	12.9159812947644\\
12.28	12.9186202418997\\
12.29	12.9201357850584\\
12.3	12.9207214628552\\
12.3099999999999	12.9205904198106\\
12.3199999999999	12.9198267882089\\
12.3299999999999	12.9188898758012\\
12.3400000000001	12.917938512324\\
12.3500000000001	12.9168863574581\\
12.3600000000001	12.9156248509138\\
12.3700000000001	12.9141037668764\\
12.3800000000001	12.9126446803867\\
12.3900000000001	12.9113383488218\\
12.4000000000001	12.9101690352745\\
12.4100000000001	12.9091195246379\\
12.4200000000001	12.9079220285336\\
12.4300000000001	12.9061346240862\\
12.4400000000001	12.903154964671\\
12.45	12.8987011107024\\
12.46	12.8927173351176\\
12.47	12.8852494966915\\
12.48	12.8762988558383\\
12.49	12.8660476111789\\
12.5	12.8546604035945\\
12.51	12.842304340621\\
12.52	12.828862183386\\
12.53	12.8143531897955\\
12.54	12.7988012914652\\
12.55	12.7823052380457\\
12.5599999999999	12.7649517635986\\
12.5699999999999	12.7465652266534\\
12.5799999999999	12.7271706460701\\
12.5900000000001	12.7074606775579\\
12.6000000000001	12.6877167328984\\
12.6100000000001	12.6683991882417\\
12.6200000000001	12.6499187857691\\
12.6300000000001	12.6322930504889\\
12.6400000000001	12.6156094735236\\
12.6500000000001	12.5999973954359\\
12.6600000000001	12.5855736020351\\
12.6700000000001	12.5725455386128\\
12.6800000000001	12.5610628645444\\
12.6900000000001	12.5512785100642\\
12.7	12.5428819004041\\
12.71	12.5352943759936\\
12.72	12.5287781910221\\
12.73	12.5235785357751\\
12.74	12.5197733209723\\
12.75	12.5175125401907\\
12.76	12.5173503690512\\
12.77	12.5193869103425\\
12.78	12.5234582880566\\
12.79	12.5295976037512\\
12.8	12.5378400744225\\
12.8099999999999	12.5480869900622\\
12.8199999999999	12.5601153350242\\
12.8299999999999	12.5737058887907\\
12.8400000000001	12.5883682715284\\
12.8500000000001	12.6038148525273\\
12.8600000000001	12.619915938656\\
12.8700000000001	12.6364619745255\\
12.8800000000001	12.6531628833776\\
12.8900000000001	12.6696633208462\\
12.9000000000001	12.6858794582043\\
12.9100000000001	12.7017963915102\\
12.9200000000001	12.7173561723362\\
12.9300000000001	12.7328068085328\\
12.9400000000001	12.7483640086198\\
12.95	12.7641953693394\\
12.96	12.7805459810012\\
12.97	12.7973261718478\\
12.98	12.8141407342394\\
12.99	12.8308257844651\\
13	12.847164736122\\
13.01	12.8630307854347\\
13.02	12.8785847360061\\
13.03	12.8940295667977\\
13.04	12.9095343420299\\
13.05	12.9248525574312\\
13.0599999999999	12.9394996158723\\
13.0699999999999	12.9529370065556\\
13.0799999999999	12.965041392178\\
13.0900000000001	12.9755958525573\\
13.1000000000001	12.984378561693\\
13.1100000000001	12.9914796473915\\
13.1200000000001	12.9970599526907\\
13.1300000000001	13.001230060446\\
13.1400000000001	13.0041997025172\\
13.1500000000001	13.0061355186618\\
13.1600000000001	13.0070204654661\\
13.1700000000001	13.0067316227903\\
13.1800000000001	13.0049255472517\\
13.1900000000001	13.0015383364916\\
13.2	12.9965421765454\\
13.21	12.9907137859126\\
13.22	12.9845545633404\\
13.23	12.9783748666691\\
13.24	12.9724406890075\\
13.25	12.9665038746067\\
13.26	12.9602121520511\\
13.27	12.9532781746143\\
13.28	12.9455168222075\\
13.29	12.9372610599621\\
13.3	12.9289298986113\\
13.3099999999999	12.9210056024818\\
13.3199999999999	12.9138116799029\\
13.3299999999999	12.9073565472225\\
13.3400000000001	12.9016570739709\\
13.3500000000001	12.8967208434817\\
13.3600000000001	12.8924453356013\\
13.3700000000001	12.8886517140718\\
13.3800000000001	12.8851405992515\\
13.3900000000001	12.8814448888222\\
13.4000000000001	12.8776092831711\\
13.4100000000001	12.8737686063105\\
13.4200000000001	12.8698558307251\\
13.4300000000001	12.8660450518611\\
13.4400000000001	12.8623416071706\\
13.45	12.8583588081922\\
13.46	12.8537708718658\\
13.47	12.8485527945275\\
13.48	12.8424497244506\\
13.49	12.835351778881\\
13.5	12.8273389964139\\
13.51	12.8184585747996\\
13.52	12.8083750792463\\
13.53	12.7969400072027\\
13.54	12.7844260705071\\
13.55	12.7712618992665\\
13.5599999999999	12.758067599626\\
13.5699999999999	12.7450746821762\\
13.5799999999999	12.7326290173244\\
13.5900000000001	12.7209191172054\\
13.6000000000001	12.7103124805938\\
13.6100000000001	12.7008781014469\\
13.6200000000001	12.6926890474242\\
13.6300000000001	12.6862002497611\\
13.6400000000001	12.6816237473962\\
13.6500000000001	12.6787685185289\\
13.6600000000001	12.6773869723547\\
13.6700000000001	12.6772157270072\\
13.6800000000001	12.6779640719479\\
13.6900000000001	12.6795503607621\\
13.7	12.681835475742\\
13.71	12.6846097602602\\
13.72	12.6874540179464\\
13.73	12.6902435243797\\
13.74	12.6932900891878\\
13.75	12.6970012177264\\
13.76	12.7017055649816\\
13.77	12.7071364686519\\
13.78	12.7133802682703\\
13.79	12.7205395356546\\
13.8	12.7286781775087\\
13.8099999999999	12.7378636304288\\
13.8199999999999	12.7487949849576\\
13.8299999999999	12.7619526110275\\
13.8400000000001	12.7775647996667\\
13.8500000000001	12.7954468549326\\
13.8600000000001	12.8154113928844\\
13.8700000000001	12.8373247413115\\
13.8800000000001	12.861017696774\\
13.8900000000001	12.8863066468275\\
13.9000000000001	12.9129129630091\\
13.9100000000001	12.9405614701196\\
13.9200000000001	12.9690996972261\\
13.9300000000001	12.9981932860683\\
13.9400000000001	13.027482262142\\
13.95	13.0566379251624\\
13.96	13.0856988913772\\
13.97	13.1145951935111\\
13.98	13.1425652709324\\
13.99	13.168955521398\\
14	13.1933356636557\\
14.01	13.2153435016105\\
14.02	13.2350279494874\\
14.03	13.252274339895\\
14.04	13.2670625993703\\
14.05	13.279474158069\\
14.0599999999999	13.2893186187975\\
14.0699999999999	13.2966580925487\\
14.0799999999999	13.3015403589077\\
14.0900000000001	13.3043941507068\\
14.1000000000001	13.3056253528988\\
14.1100000000001	13.3048138469526\\
14.1200000000001	13.3018064094247\\
14.1300000000001	13.2966866861352\\
14.1400000000001	13.2895687802418\\
14.1500000000001	13.280065741073\\
14.1600000000001	13.2678879962153\\
14.1700000000001	13.2528786969404\\
14.1800000000001	13.2350907334272\\
14.1900000000001	13.2147906930593\\
14.2	13.192086810545\\
14.21	13.1671791108955\\
14.22	13.1404730733777\\
14.23	13.1122839312519\\
14.24	13.0831728971057\\
14.25	13.0531424317719\\
14.26	13.0223032492099\\
14.27	12.9913193347714\\
14.28	12.9608682805613\\
14.29	12.9312286344502\\
14.3	12.9026800237492\\
14.3099999999999	12.8755340295137\\
14.3199999999999	12.8495899721987\\
14.3299999999999	12.8246109764909\\
14.3400000000001	12.8004011973461\\
14.3500000000001	12.7766282469412\\
14.3600000000001	12.7530445564878\\
14.3700000000001	12.7300800272623\\
14.3800000000001	12.7081038113177\\
14.3900000000001	12.6869328435122\\
14.4000000000001	12.6665176750307\\
14.4100000000001	12.6464915872\\
14.4200000000001	12.6265342844061\\
14.4300000000001	12.6063272735973\\
14.4400000000001	12.5857980035789\\
14.45	12.5651827953531\\
14.46	12.5447058353631\\
14.47	12.524726426499\\
14.48	12.5055604451951\\
14.49	12.487281729718\\
14.5	12.4697904149608\\
14.51	12.4530449025586\\
14.52	12.4369178367349\\
14.53	12.4211302062028\\
14.54	12.4056050388834\\
14.55	12.3907162041778\\
14.5599999999999	12.3767315500459\\
14.5699999999999	12.3640581721338\\
14.5799999999999	12.3530430308877\\
14.5900000000001	12.3438306859854\\
14.6000000000001	12.3357498609962\\
14.6100000000001	12.3286729398143\\
14.6200000000001	12.322615082468\\
14.6300000000001	12.3173530741159\\
14.6400000000001	12.3126888141088\\
14.6500000000001	12.3087680929205\\
14.6600000000001	12.3054641801409\\
14.6700000000001	12.3025707018856\\
14.6800000000001	12.2994410168696\\
14.6900000000001	12.2955612226163\\
14.7	12.2903472941275\\
14.71	12.2839219802236\\
14.72	12.2765303428661\\
14.73	12.2683025995572\\
14.74	12.2594900560704\\
14.75	12.2500382052369\\
14.76	12.2400711698838\\
14.77	12.2297064934985\\
14.78	12.2190544909594\\
14.79	12.2079112550439\\
14.8	12.1958982114886\\
14.8099999999999	12.1829049670533\\
14.8199999999999	12.1694550070771\\
14.8299999999999	12.1559148300366\\
14.8400000000001	12.1424690712852\\
14.8500000000001	12.12950926795\\
14.8600000000001	12.1171804474532\\
14.8700000000001	12.106060389334\\
14.8800000000001	12.0965327936601\\
14.8900000000001	12.0887570270797\\
14.9000000000001	12.0826070272064\\
14.9100000000001	12.0781050855624\\
14.9200000000001	12.0752399812271\\
14.9300000000001	12.0734768350163\\
14.9400000000001	12.0722189133141\\
14.95	12.0707188406736\\
14.96	12.0682784203898\\
14.97	12.0644651337834\\
14.98	12.0594921305882\\
14.99	12.053446647191\\
15	12.0465769514239\\
15.01	12.0391181520348\\
15.02	12.030874428981\\
15.03	12.0214569980178\\
15.04	12.0104448162902\\
15.05	11.9977392279404\\
15.0599999999999	11.9840159130797\\
15.0699999999999	11.9699167804349\\
15.0799999999999	11.9556357847414\\
15.0900000000001	11.9413840393631\\
15.1000000000001	11.9274441949099\\
15.1100000000001	11.914210979241\\
15.1200000000001	11.9017759277419\\
15.1300000000001	11.8903032758072\\
15.1400000000001	11.8798288426414\\
15.1500000000001	11.870323498203\\
15.1600000000001	11.861864964618\\
15.1700000000001	11.8543869166002\\
15.1800000000001	11.8479179631964\\
15.1900000000001	11.8424674474768\\
15.2	11.8379286983531\\
15.21	11.833875417027\\
15.22	11.8300354747359\\
15.23	11.826605178009\\
15.24	11.8238687973138\\
15.25	11.8221729319961\\
15.26	11.8217937601388\\
15.27	11.8228939693159\\
15.28	11.8252975471848\\
15.29	11.828964746479\\
15.3	11.8337985283736\\
15.3099999999999	11.8395486993041\\
15.3199999999999	11.8459719529131\\
15.3299999999999	11.8529022280838\\
15.3400000000001	11.8602458412058\\
15.3500000000001	11.8675072608034\\
15.3600000000001	11.8746016010656\\
15.3700000000001	11.8814691388086\\
15.3800000000001	11.8879737685051\\
15.3900000000001	11.8937762604428\\
15.4000000000001	11.898905028976\\
15.4100000000001	11.9031367447692\\
15.4200000000001	11.9062678942332\\
15.4300000000001	11.90808851054\\
15.4400000000001	11.9084519703827\\
15.45	11.9073483779193\\
15.46	11.9047621154921\\
15.47	11.9007284359807\\
15.48	11.8948663219964\\
15.49	11.8871671348036\\
15.5	11.8779603015693\\
15.51	11.8672211821464\\
15.52	11.8549090534805\\
15.53	11.8410091165034\\
15.54	11.8255760663971\\
15.55	11.8087264442307\\
15.5599999999999	11.7905229591296\\
15.5699999999999	11.7709607343856\\
15.5799999999999	11.7498273713422\\
15.5900000000001	11.7269864111472\\
15.6000000000001	11.7029749424385\\
15.6100000000001	11.6780532874229\\
15.6200000000001	11.6527630845042\\
15.6300000000001	11.6270937639819\\
15.6400000000001	11.6013187853294\\
15.6500000000001	11.5754545346044\\
15.6600000000001	11.5490807354399\\
15.6700000000001	11.521746892794\\
15.6800000000001	11.4932815211125\\
15.6900000000001	11.4636725457762\\
15.7	11.4330081829567\\
15.71	11.4018083501031\\
15.72	11.3706824116278\\
15.73	11.3400302593436\\
15.74	11.3104839045206\\
15.75	11.2823540351515\\
15.76	11.2554443427409\\
15.77	11.2295900283534\\
15.78	11.2046840222031\\
15.79	11.1804732695618\\
15.8	11.1569397431481\\
15.8099999999999	11.1340177171249\\
15.8199999999999	11.1116793023421\\
15.8299999999999	11.0897743364059\\
15.8400000000001	11.0680110442867\\
15.8500000000001	11.0453782976083\\
15.8600000000001	11.0207042402949\\
15.8700000000001	10.9931340303599\\
15.8800000000001	10.9621348046219\\
15.8900000000001	10.9275149868694\\
15.9000000000001	10.8890206501925\\
15.9100000000001	10.8466461343723\\
15.9200000000001	10.8004862786978\\
15.9300000000001	10.7505429602082\\
15.9400000000001	10.6967909580664\\
15.95	10.6397150627097\\
15.96	10.5797028244968\\
15.97	10.5171672895173\\
15.98	10.4526535474322\\
15.99	10.3865316362447\\
16	10.3188020585825\\
16.01	10.2494276219136\\
16.02	10.178667405408\\
16.03	10.1068193929613\\
16.04	10.0339993092004\\
16.05	9.96064365707945\\
16.0599999999999	9.88721182185368\\
16.0699999999999	9.81416980927953\\
16.0799999999999	9.74174398513134\\
16.0900000000001	9.67016288448395\\
16.1000000000001	9.59932610800125\\
16.1100000000001	9.52935897743367\\
16.1200000000001	9.46061379236802\\
16.1300000000001	9.39351353093281\\
16.1400000000001	9.32844665857428\\
16.1500000000001	9.26576195085272\\
16.1600000000001	9.20575988602088\\
16.1700000000001	9.14869122861071\\
16.1800000000001	9.09475612344821\\
16.1900000000001	9.04410946907146\\
16.2	8.99686138680821\\
16.21	8.95239627005983\\
16.22	8.91017885302439\\
16.23	8.8698706378133\\
16.24	8.83114571743669\\
16.25	8.79406324951399\\
16.26	8.75843550122466\\
16.27	8.72430513183051\\
16.28	8.69146480425246\\
16.29	8.66011669604082\\
16.3	8.63042572928625\\
16.3099999999999	8.6025218182394\\
16.3199999999999	8.57664108766048\\
16.3299999999999	8.55282917444484\\
16.3400000000001	8.53110588849444\\
16.3500000000001	8.51146646378256\\
16.3600000000001	8.49405185542412\\
16.3700000000001	8.47840717920371\\
16.3800000000001	8.46413549296242\\
16.3900000000001	8.45089434179263\\
16.4000000000001	8.4383970781354\\
16.4100000000001	8.4266544084408\\
16.4200000000001	8.41581211937088\\
16.4300000000001	8.40612784196296\\
16.4400000000001	8.39751075323603\\
16.45	8.38919302728531\\
16.46	8.38061267214975\\
16.47	8.37157726087797\\
16.48	8.36199038608549\\
16.49	8.35176954610437\\
16.5	8.340650584864\\
16.51	8.3288134447012\\
16.52	8.31581394079407\\
16.53	8.30142272790056\\
16.54	8.28540046552523\\
16.55	8.26772259867858\\
16.5599999999999	8.248484667848\\
16.5699999999999	8.22776234166732\\
16.5799999999999	8.20587234611854\\
16.5900000000001	8.18319737611315\\
16.6000000000001	8.15986687753343\\
16.6100000000001	8.13595242070537\\
16.6200000000001	8.11103336176735\\
16.6300000000001	8.08485800140532\\
16.6400000000001	8.05698395391696\\
16.6500000000001	8.02708812077485\\
16.6600000000001	7.99503188221898\\
16.6700000000001	7.96108298210099\\
16.6800000000001	7.92575513197554\\
16.6900000000001	7.88956510157586\\
16.7	7.85275877244766\\
16.71	7.81579930004761\\
16.72	7.77924810944678\\
16.73	7.74324943220579\\
16.74	7.70821477084761\\
16.75	7.67432116364191\\
16.76	7.64170857797152\\
16.77	7.61081331357922\\
16.78	7.58199922691052\\
16.79	7.55533197015497\\
16.8	7.53063411484509\\
16.8099999999999	7.50789015123054\\
16.8199999999999	7.48708775358922\\
16.8299999999999	7.46804273517194\\
16.8400000000001	7.45072891196472\\
16.8500000000001	7.4350356620593\\
16.8600000000001	7.42083108256009\\
16.8700000000001	7.40824252856424\\
16.8800000000001	7.39701747418244\\
16.8900000000001	7.38666958627512\\
16.9000000000001	7.37700075276497\\
16.9100000000001	7.36807139214683\\
16.9200000000001	7.35975499314278\\
16.9300000000001	7.35198578486578\\
16.9400000000001	7.34459692784093\\
16.95	7.33753686794172\\
16.96	7.33072782816838\\
16.97	7.32420855200219\\
16.98	7.31801114293537\\
16.99	7.31151520405143\\
17	7.3042905612248\\
17.01	7.29574939803933\\
17.02	7.28570892267947\\
17.03	7.27390352358117\\
17.04	7.26027661347851\\
17.05	7.24490758503709\\
17.0599999999999	7.22787262194441\\
17.0699999999999	7.20933435584452\\
17.0799999999999	7.18947049756117\\
17.0900000000001	7.168508162043\\
17.1000000000001	7.14634702563312\\
17.1100000000001	7.12280352026855\\
17.1200000000001	7.09790645660094\\
17.1300000000001	7.0713146700374\\
17.1400000000001	7.04303219815892\\
17.1500000000001	7.01323695316556\\
17.1600000000001	6.98223803233726\\
17.1700000000001	6.95050334639479\\
17.1800000000001	6.91836761809089\\
17.1900000000001	6.88640589513446\\
17.2	6.85506111597975\\
17.21	6.82475977896391\\
17.22	6.79596640356687\\
17.23	6.7689627382205\\
17.24	6.74474759358725\\
17.25	6.72413627493005\\
17.26	6.70768382735032\\
17.27	6.69590093967662\\
17.28	6.68891230905123\\
17.29	6.68721407680418\\
17.3	6.69112046850885\\
17.3099999999999	6.70081039751603\\
17.3199999999999	6.71633772562977\\
17.3299999999999	6.73751408012021\\
17.3400000000001	6.76376538922914\\
17.3500000000001	6.79431354493785\\
17.3600000000001	6.82886351470774\\
17.3700000000001	6.86709429720435\\
17.3800000000001	6.9088116495132\\
17.3900000000001	6.95397741386191\\
17.4000000000001	7.00241547068359\\
17.4100000000001	7.05366211212907\\
17.4200000000001	7.10734404521886\\
17.4300000000001	7.16304313648942\\
17.4400000000001	7.22083415083924\\
17.45	7.28067059425094\\
17.46	7.34237434849789\\
17.47	7.40566818499239\\
17.48	7.47027484375405\\
17.49	7.53571408273787\\
17.5	7.60144010625602\\
17.51	7.6668873826657\\
17.52	7.73144091918509\\
17.53	7.79453846085374\\
17.54	7.85548879671365\\
17.55	7.91389128038633\\
17.5599999999999	7.9696062062607\\
17.5699999999999	8.02255669742748\\
17.5799999999999	8.07245902267245\\
17.5900000000001	8.11909067364672\\
17.6000000000001	8.16232507850933\\
17.6100000000001	8.20215952319753\\
17.6200000000001	8.23884322236153\\
17.6300000000001	8.27230714618533\\
17.6400000000001	8.30220722072711\\
17.6500000000001	8.32874010275076\\
17.6600000000001	8.35191013097069\\
17.6700000000001	8.37174965246152\\
17.6800000000001	8.3884278494309\\
17.6900000000001	8.40191343497725\\
17.7	8.41220652837462\\
17.71	8.41942493887575\\
17.72	8.42404059026814\\
17.73	8.42648990583032\\
17.74	8.42719956540511\\
17.75	8.4265492822809\\
17.76	8.42487594297826\\
17.77	8.42240982469125\\
17.78	8.41951557033185\\
17.79	8.4165247237927\\
17.8	8.41347380883269\\
17.8099999999999	8.41011200009718\\
17.8199999999999	8.40647680337415\\
17.8299999999999	8.40267500886998\\
17.8400000000001	8.39887277173361\\
17.8500000000001	8.39512099995169\\
17.8600000000001	8.39153775583115\\
17.8700000000001	8.38812462403107\\
17.8800000000001	8.38495242290568\\
17.8900000000001	8.38204408801847\\
17.9000000000001	8.37927247331668\\
17.9100000000001	8.37659032002663\\
17.9200000000001	8.37385203276117\\
17.9300000000001	8.37106686289347\\
17.9400000000001	8.36818215788754\\
17.95	8.36501335372544\\
17.96	8.36153082988693\\
17.97	8.35743504161847\\
17.98	8.35226705459264\\
17.99	8.34574440813458\\
18	8.33770291493469\\
18.01	8.32860537937393\\
18.02	8.31875149751748\\
18.03	8.3085518248796\\
18.04	8.29831140885958\\
18.05	8.28836093515445\\
18.0599999999999	8.27887292018537\\
18.0699999999999	8.26971256092012\\
18.0799999999999	8.26071815306099\\
18.0900000000001	8.2522118607205\\
18.1000000000001	8.24404749119796\\
18.1100000000001	8.23631869802132\\
18.1200000000001	8.22930825124544\\
18.1300000000001	8.2231811506866\\
18.1400000000001	8.21798575648058\\
18.1500000000001	8.21374796531829\\
18.1600000000001	8.21024073739945\\
18.1700000000001	8.20726316971838\\
18.1800000000001	8.2048223294651\\
18.1900000000001	8.20305174160859\\
18.2	8.20198315973738\\
18.21	8.20160800991981\\
18.22	8.20197825984243\\
18.23	8.20368899872052\\
18.24	8.20696937377702\\
18.25	8.21228682720727\\
18.26	8.21970810116913\\
18.27	8.22940778415606\\
18.28	8.24147504570019\\
18.29	8.25584997523455\\
18.3	8.27230590673749\\
18.3099999999999	8.29102610531088\\
18.3199999999999	8.3121115981469\\
18.3299999999999	8.33569914403604\\
18.3400000000001	8.36179241956034\\
18.3500000000001	8.39033403400673\\
18.3600000000001	8.42114437216821\\
18.3700000000001	8.45431543061016\\
18.3800000000001	8.49008677919199\\
18.3900000000001	8.52835889628725\\
18.4000000000001	8.56905498928868\\
18.4100000000001	8.61199033447962\\
18.4200000000001	8.65694925712913\\
18.4300000000001	8.70366189892013\\
18.4400000000001	8.7517635758707\\
18.45	8.8012185483619\\
18.46	8.85197852023381\\
18.47	8.90380060837473\\
18.48	8.95635468607789\\
18.49	9.00931152290946\\
18.5	9.06234166960557\\
18.51	9.11519282091968\\
18.52	9.16790531270521\\
18.53	9.2206473077279\\
18.54	9.27339630291569\\
18.55	9.32598449930654\\
18.5599999999999	9.37820577497631\\
18.5699999999999	9.43002507010274\\
18.5799999999999	9.48090750415013\\
18.5900000000001	9.53044356029329\\
18.6000000000001	9.57826578758858\\
18.6100000000001	9.62403479137838\\
18.6200000000001	9.66784268746643\\
18.6300000000001	9.70976767701838\\
18.6400000000001	9.74987425022391\\
18.6500000000001	9.78821202579094\\
18.6600000000001	9.82485667566717\\
18.6700000000001	9.85983793807147\\
18.6800000000001	9.89284297065572\\
18.6900000000001	9.92360164751326\\
18.7	9.95188642334769\\
18.71	9.97739902048848\\
18.72	10.0000194497871\\
18.73	10.0194863301715\\
18.74	10.0357917160451\\
18.75	10.0485171403166\\
18.76	10.0573625466866\\
18.77	10.0621367341427\\
18.78	10.0625555191578\\
18.79	10.0587698029445\\
18.8	10.0514017240988\\
18.8099999999999	10.0408552073262\\
18.8199999999999	10.0275442323179\\
18.8299999999999	10.0113659574964\\
18.8400000000001	9.99231501280854\\
18.8500000000001	9.97050992094672\\
18.8600000000001	9.94617572798225\\
18.8700000000001	9.91937257908558\\
18.8800000000001	9.89034129529591\\
18.8900000000001	9.85948158005032\\
18.9000000000001	9.82704065353791\\
18.9100000000001	9.79328523824855\\
18.9200000000001	9.75864253314688\\
18.9300000000001	9.72371149516517\\
18.9400000000001	9.68887788221867\\
18.95	9.65440429596844\\
18.96	9.62067548103335\\
18.97	9.58834524991711\\
18.98	9.55796311521134\\
18.99	9.53014717021114\\
19	9.50529859769684\\
19.01	9.4835937966234\\
19.02	9.46519321313872\\
19.03	9.45031812795841\\
19.04	9.43852573654182\\
19.05	9.4293957538997\\
19.0599999999999	9.42292263822115\\
19.0699999999999	9.419103241864\\
19.0799999999999	9.41816482056191\\
19.0900000000001	9.42026957674737\\
19.1000000000001	9.42543093852033\\
19.1100000000001	9.43322949801283\\
19.1200000000001	9.44326482103557\\
19.1300000000001	9.45527503451109\\
19.1400000000001	9.46884142302172\\
19.1500000000001	9.48353471577353\\
19.1600000000001	9.49894724036426\\
19.1700000000001	9.51464121695684\\
19.1800000000001	9.53020714528516\\
19.1900000000001	9.54537488539005\\
19.2	9.56036303787683\\
19.21	9.57553986364683\\
19.22	9.59114629339938\\
19.23	9.60728096448917\\
19.24	9.6239671795757\\
19.25	9.64107324058299\\
19.26	9.65847925144216\\
19.27	9.67605807454969\\
19.28	9.6936485091662\\
19.29	9.71146765694101\\
19.3	9.72947468893639\\
19.3099999999999	9.74769201750394\\
19.3199999999999	9.76612887214077\\
19.3299999999999	9.78477581368145\\
19.3400000000001	9.80400298289264\\
19.3500000000001	9.82430737106989\\
19.3600000000001	9.84609182754257\\
19.3700000000001	9.86987088038038\\
19.3800000000001	9.89596726680004\\
19.3900000000001	9.9245986767409\\
19.4000000000001	9.9553909841826\\
19.4100000000001	9.98797230821235\\
19.4200000000001	10.0218371836359\\
19.4300000000001	10.0566381655558\\
19.4400000000001	10.0918979131507\\
19.45	10.1271773595564\\
19.46	10.1620778441847\\
19.47	10.1966218144424\\
19.48	10.2305797183606\\
19.49	10.2640041340207\\
19.5	10.2965254365025\\
19.51	10.3278476790993\\
19.52	10.3576536562459\\
19.53	10.3858407672908\\
19.54	10.4123178505857\\
19.55	10.4371146741697\\
19.5599999999999	10.460260342912\\
19.5699999999999	10.4814261530569\\
19.5799999999999	10.5003543803083\\
19.5900000000001	10.517080336968\\
19.6000000000001	10.5317536256184\\
19.6100000000001	10.5445269226811\\
19.6200000000001	10.5549753512716\\
19.6300000000001	10.562963918652\\
19.6400000000001	10.5681097011325\\
19.6500000000001	10.5702429101202\\
19.6600000000001	10.5693137959224\\
19.6700000000001	10.5655430179974\\
19.6800000000001	10.5593687789472\\
19.6900000000001	10.5510946796922\\
19.7	10.5406773631674\\
19.71	10.5281214850034\\
19.72	10.5140072912766\\
19.73	10.4986664647905\\
19.74	10.482554704808\\
19.75	10.4660846185121\\
19.76	10.4493698002379\\
19.77	10.4324635190249\\
19.78	10.4156180483603\\
19.79	10.399141811859\\
19.8	10.3833666417066\\
19.8099999999999	10.368542323586\\
19.8199999999999	10.3548963033217\\
19.8299999999999	10.342648030364\\
19.8400000000001	10.3319216323919\\
19.8500000000001	10.3226158486573\\
19.8600000000001	10.3146733547296\\
19.8700000000001	10.3078738993508\\
19.8800000000001	10.3021993845533\\
19.8900000000001	10.2976913542429\\
19.9000000000001	10.2945802756161\\
19.9100000000001	10.2929616642278\\
19.9200000000001	10.2925363505953\\
19.9300000000001	10.2932474258979\\
19.9400000000001	10.2949761149195\\
19.95	10.2979584760413\\
19.96	10.3022950066449\\
19.97	10.3081233597068\\
19.98	10.3155327748265\\
19.99	10.3246856946256\\
20	10.3356830194649\\
20.01	10.3484821464445\\
20.02	10.3629664211418\\
20.03	10.3790031262738\\
20.04	10.3964498373496\\
20.05	10.415151790534\\
20.0599999999999	10.4349829022895\\
20.0699999999999	10.455768604305\\
20.0799999999999	10.4773338541457\\
20.0900000000001	10.499505292949\\
20.1000000000001	10.5222554474107\\
20.1100000000001	10.5459382835086\\
20.1200000000001	10.5708271223379\\
20.1300000000001	10.5971396493542\\
20.1400000000001	10.6249950557177\\
20.1500000000001	10.6544521067396\\
20.1600000000001	10.6854217050197\\
20.1700000000001	10.717875453455\\
20.1800000000001	10.7513665768515\\
20.1900000000001	10.7852931290004\\
20.2	10.8191918162158\\
20.21	10.852759450138\\
20.22	10.8858069882258\\
20.23	10.9181466398309\\
20.24	10.9496638878457\\
20.25	10.980231874648\\
20.26	11.0098436295476\\
20.27	11.0390332755122\\
20.28	11.0679718660339\\
20.29	11.0967823388759\\
20.3	11.1255469777348\\
20.3099999999999	11.1541947412759\\
20.3199999999999	11.1826522190394\\
20.3299999999999	11.210766341952\\
20.3400000000001	11.2388152614998\\
20.3500000000001	11.2666453443842\\
20.3600000000001	11.2941907717257\\
20.3700000000001	11.3212830335327\\
20.3800000000001	11.3475350203989\\
20.3900000000001	11.3726352095187\\
20.4000000000001	11.3965101311476\\
20.4100000000001	11.4192344759139\\
20.4200000000001	11.4410651469157\\
20.4300000000001	11.4621170435795\\
20.4400000000001	11.4826147917231\\
20.45	11.5023146007467\\
20.46	11.5207220374086\\
20.47	11.5377823052067\\
20.48	11.5535936219229\\
20.49	11.5682313451131\\
20.5	11.5817071034835\\
20.51	11.5941114176887\\
20.52	11.6052132382775\\
20.53	11.6147994576176\\
20.54	11.6228968852236\\
20.55	11.6299161885218\\
20.5599999999999	11.6361307699697\\
20.5699999999999	11.6417808737665\\
20.5799999999999	11.6469857334432\\
20.5900000000001	11.6516112926942\\
20.6000000000001	11.655141139777\\
20.6100000000001	11.6575724593999\\
20.6200000000001	11.6588559335832\\
20.6300000000001	11.6592716986338\\
20.6400000000001	11.6588924958934\\
20.6500000000001	11.657816685076\\
20.6600000000001	11.6560807854\\
20.6700000000001	11.6538409345649\\
20.6800000000001	11.6510521812231\\
20.6900000000001	11.6482815019163\\
20.7	11.6459023995999\\
20.71	11.6442203767894\\
20.72	11.6435262627846\\
20.73	11.64363469009\\
20.74	11.6441027513808\\
20.75	11.6445949608158\\
20.76	11.6447573537162\\
20.77	11.6444711839105\\
20.78	11.6436432858906\\
20.79	11.6423927260572\\
20.8	11.6409241077073\\
20.8099999999999	11.6395459139569\\
20.8199999999999	11.6383960476012\\
20.8299999999999	11.6376885029041\\
20.8400000000001	11.6376462736237\\
20.8500000000001	11.6387395655285\\
20.8600000000001	11.6409842234832\\
20.8700000000001	11.6442611530435\\
20.8800000000001	11.6485413875263\\
20.8900000000001	11.6538127935032\\
20.9000000000001	11.6598684026404\\
20.9100000000001	11.6665808683622\\
20.9200000000001	11.6742571729478\\
20.9300000000001	11.6831459047682\\
20.9400000000001	11.6933871359965\\
20.95	11.7052390328607\\
20.96	11.7188857193587\\
20.97	11.7345444825091\\
20.98	11.7521223565041\\
20.99	11.7712437335662\\
21	11.791647319083\\
21.01	11.8131452397071\\
21.02	11.8354813088023\\
21.03	11.8586337613753\\
21.04	11.8825864929642\\
21.05	11.9071427489598\\
21.0599999999999	11.9320524144321\\
21.0699999999999	11.9570348524447\\
21.0799999999999	11.9817606617489\\
21.0900000000001	12.0059712509746\\
21.1000000000001	12.0299085822544\\
21.1100000000001	12.0531429608035\\
21.1200000000001	12.0755003969827\\
21.1300000000001	12.0966879262528\\
21.1400000000001	12.1165508680801\\
21.1500000000001	12.1348210539935\\
21.1600000000001	12.1512913029631\\
21.1700000000001	12.1659738949813\\
21.1800000000001	12.178816434095\\
21.1900000000001	12.1897399003549\\
21.2	12.1988315096847\\
21.21	12.2063653890299\\
21.22	12.2126578400031\\
21.23	12.2177359659633\\
21.24	12.2216378001601\\
21.25	12.2242548564309\\
21.26	12.225554529348\\
21.27	12.2254606756039\\
21.28	12.2237484600468\\
21.29	12.22003753167\\
21.3	12.2142032603875\\
21.3099999999999	12.2063289256505\\
21.3199999999999	12.1964241117439\\
21.3299999999999	12.1845905022911\\
21.3400000000001	12.1705577559815\\
21.3500000000001	12.1541541771095\\
21.3600000000001	12.135749596358\\
21.3700000000001	12.115715269688\\
21.3800000000001	12.0943727839446\\
21.3900000000001	12.0723214838443\\
21.4000000000001	12.049831216976\\
21.4100000000001	12.027281418944\\
21.4200000000001	12.0050954004002\\
21.4300000000001	11.9838479166569\\
21.4400000000001	11.9639102810213\\
21.45	11.945518688695\\
21.46	11.9289184002972\\
21.47	11.9142901317328\\
21.48	11.9016456921317\\
21.49	11.8911782097577\\
21.5	11.8827266921962\\
21.51	11.8762766709759\\
21.52	11.8717508304323\\
21.53	11.8690753354937\\
21.54	11.8679716661577\\
21.55	11.8684637719193\\
21.5599999999999	11.8702736552397\\
21.5699999999999	11.8733360716192\\
21.5799999999999	11.8775787847388\\
21.5900000000001	11.8832954491226\\
21.6000000000001	11.890587146858\\
21.6100000000001	11.8995501268693\\
21.6200000000001	11.9101901209569\\
21.6300000000001	11.9225426118664\\
21.6400000000001	11.9364975631933\\
21.6500000000001	11.9520920677466\\
21.6600000000001	11.9685715478155\\
21.6700000000001	11.9858636876631\\
21.6800000000001	12.0036979215535\\
21.6900000000001	12.022077953616\\
21.7	12.040945591545\\
21.71	12.0603248271325\\
21.72	12.0801850554772\\
21.73	12.0999511845051\\
21.74	12.1192876834552\\
21.75	12.1378348556631\\
21.76	12.1557449423999\\
21.77	12.173134709476\\
21.78	12.1901843334755\\
21.79	12.2068360752207\\
21.8	12.2190036501901\\
21.8099999999999	12.2284155251499\\
21.8199999999999	12.2354130018808\\
21.8299999999999	12.2396367184839\\
21.8400000000001	12.2397748940475\\
21.8500000000001	12.2365421670958\\
21.8600000000001	12.2319443530694\\
21.8700000000001	12.2262428430698\\
21.8800000000001	12.2194220491407\\
21.8900000000001	12.2127878121126\\
21.9000000000001	12.2066475970953\\
21.9100000000001	12.2001734174157\\
21.9200000000001	12.1940315586291\\
21.9300000000001	12.1894634519832\\
21.9400000000001	12.1854047368766\\
21.95	12.1804179819431\\
21.96	12.1742682750504\\
21.97	12.1683726969503\\
21.98	12.164483240278\\
21.99	12.1629999378594\\
22	12.1630387271856\\
22.01	12.1644574564329\\
22.02	12.16590279355\\
22.03	12.1665874875388\\
22.04	12.1667685909425\\
22.05	12.1680500439757\\
22.0599999999999	12.1679385992746\\
22.0699999999999	12.1639013857263\\
22.0799999999999	12.1549352435535\\
22.0900000000001	12.1425591196337\\
22.1000000000001	12.1295039752475\\
22.1100000000001	12.118068329824\\
22.1200000000001	12.109714265652\\
22.1300000000001	12.1053703916861\\
22.1400000000001	12.1064206270248\\
22.1500000000001	12.1108530926591\\
22.1600000000001	12.1185099464698\\
22.1700000000001	12.1304722331873\\
22.1800000000001	12.1468580465468\\
22.1900000000001	12.1676544788588\\
22.2	12.1913440941438\\
22.21	12.2154294033713\\
22.22	12.241129855001\\
22.23	12.272092304428\\
22.24	12.3130730884826\\
22.25	12.3666937839275\\
22.26	12.4354255189514\\
22.27	12.5226667946044\\
22.28	12.624831531781\\
22.29	12.73455156024\\
22.3	12.8427665219244\\
22.3099999999999	12.9394430027024\\
22.3199999999999	13.0195649013872\\
22.3299999999999	13.0843038922158\\
22.3400000000001	13.1373294481866\\
22.3500000000001	13.1742217205048\\
22.3600000000001	13.1937591513006\\
22.3700000000001	13.203567357627\\
22.3800000000001	13.215646477133\\
22.3900000000001	13.2346872669792\\
22.4000000000001	13.2585673782879\\
22.4100000000001	13.2868466665404\\
22.4200000000001	13.3255532247153\\
22.4300000000001	13.3731281263795\\
22.4400000000001	13.4213479025408\\
22.45	13.4570494329219\\
22.46	13.4814234244811\\
22.47	13.5158687322328\\
22.48	13.5495380941179\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	11.2702745995567\\
0.00999999999999091	11.2933541498943\\
0.0199999999999818	11.3181380508081\\
0.0299999999999727	11.34604817761\\
0.0399999999999636	11.3761283268185\\
0.0499999999999545	11.4070902639105\\
0.0599999999999454	11.4385852334351\\
0.0699999999999363	11.470224443604\\
0.0799999999999272	11.5001814229107\\
0.0900000000001455	11.5277574306856\\
0.100000000000136	11.5539450189439\\
0.110000000000127	11.5794591326483\\
0.120000000000118	11.604600313558\\
0.130000000000109	11.6303409389336\\
0.1400000000001	11.6569352631052\\
0.150000000000091	11.6846268472554\\
0.160000000000082	11.7131913780931\\
0.170000000000073	11.7420544951458\\
0.180000000000064	11.7708828739945\\
0.190000000000055	11.7995485804187\\
0.200000000000045	11.8279567877502\\
0.210000000000036	11.8560871910849\\
0.220000000000027	11.883885892006\\
0.230000000000018	11.91108759462\\
0.240000000000009	11.937680264104\\
0.25	11.9636956909534\\
0.259999999999991	11.9891050754341\\
0.269999999999982	12.0138791349719\\
0.279999999999973	12.0381693071132\\
0.289999999999964	12.0620375747466\\
0.299999999999955	12.0852615529789\\
0.309999999999945	12.1077157873392\\
0.319999999999936	12.1293500092775\\
0.329999999999927	12.1501316472799\\
0.340000000000146	12.1701308793673\\
0.350000000000136	12.1895419975444\\
0.360000000000127	12.2084761016767\\
0.370000000000118	12.2271085244687\\
0.380000000000109	12.2455034318239\\
0.3900000000001	12.2636510653464\\
0.400000000000091	12.2815654226317\\
0.410000000000082	12.2993448797652\\
0.420000000000073	12.3170741551358\\
0.430000000000064	12.3348894250348\\
0.440000000000055	12.3528190395516\\
0.450000000000045	12.370857955396\\
0.460000000000036	12.3890480683771\\
0.470000000000027	12.4073578492247\\
0.480000000000018	12.425765922355\\
0.490000000000009	12.4441971750651\\
0.5	12.4625596908227\\
0.509999999999991	12.480842478263\\
0.519999999999982	12.4990163263448\\
0.529999999999973	12.5170804680098\\
0.539999999999964	12.5350463324306\\
0.549999999999955	12.552922366165\\
0.559999999999945	12.5707044115484\\
0.569999999999936	12.5883343569153\\
0.579999999999927	12.6057647168192\\
0.590000000000146	12.6230011535578\\
0.600000000000136	12.640051199233\\
0.610000000000127	12.6569326324572\\
0.620000000000118	12.673676826823\\
0.630000000000109	12.6902950487311\\
0.6400000000001	12.7068060226629\\
0.650000000000091	12.7281154895263\\
0.660000000000082	12.7540444657169\\
0.670000000000073	12.7796310003708\\
0.680000000000064	12.8048058212428\\
0.690000000000055	12.8295006920638\\
0.700000000000045	12.8529631566677\\
0.710000000000036	12.8763036770006\\
0.720000000000027	12.899528374952\\
0.730000000000018	12.9226138507136\\
0.740000000000009	12.9455371771802\\
0.75	12.9682811792751\\
0.759999999999991	12.9908321532902\\
0.769999999999982	13.0131810885931\\
0.779999999999973	13.0353327459402\\
0.789999999999964	13.0572949983114\\
0.799999999999955	13.0790819219731\\
0.809999999999945	13.1006927307963\\
0.819999999999936	13.122128751039\\
0.829999999999927	13.1433989806188\\
0.840000000000146	13.1645407788898\\
0.850000000000136	13.1855942998365\\
0.860000000000127	13.2065948836878\\
0.870000000000118	13.2275730238928\\
0.880000000000109	13.2485019113276\\
0.8900000000001	13.2693595913041\\
0.900000000000091	13.2901257976053\\
0.910000000000082	13.3107873188126\\
0.920000000000073	13.3313398034421\\
0.930000000000064	13.351784624727\\
0.940000000000055	13.3720894555641\\
0.950000000000045	13.3922301306799\\
0.960000000000036	13.4122026622448\\
0.970000000000027	13.4320097489954\\
0.980000000000018	13.4516351381944\\
0.990000000000009	13.4710726306213\\
1	13.4903037139666\\
1.00999999999999	13.5093258856045\\
1.01999999999998	13.5281311737047\\
1.02999999999997	13.5467135314609\\
1.03999999999996	13.565073262974\\
1.04999999999995	13.5832041109176\\
1.05999999999995	13.6011050596755\\
1.06999999999994	13.6187871274409\\
1.07999999999993	13.636272570778\\
1.09000000000015	13.6535757601127\\
1.10000000000014	13.6707060518185\\
1.11000000000013	13.6876740034431\\
1.12000000000012	13.7045088949896\\
1.13000000000011	13.7212377015069\\
1.1400000000001	13.7379063399992\\
1.15000000000009	13.7545376465694\\
1.16000000000008	13.7711441263029\\
1.17000000000007	13.7877363364075\\
1.18000000000006	13.8043198216479\\
1.19000000000005	13.8208992845457\\
1.20000000000005	13.837485854907\\
1.21000000000004	13.8540756655774\\
1.22000000000003	13.8706623414692\\
1.23000000000002	13.8872451834122\\
1.24000000000001	13.9038087038467\\
1.25	13.9203386049762\\
1.25999999999999	13.9368235439394\\
1.26999999999998	13.9532612373941\\
1.27999999999997	13.969668692349\\
1.28999999999996	13.9860804937442\\
1.29999999999995	14.0025069548461\\
1.30999999999995	14.0189555475634\\
1.31999999999994	14.0354219607971\\
1.32999999999993	14.0519021344009\\
1.34000000000015	14.0683810058444\\
1.35000000000014	14.0848484708843\\
1.36000000000013	14.1012868212548\\
1.37000000000012	14.1176848947723\\
1.38000000000011	14.1340267674515\\
1.3900000000001	14.1503120082283\\
1.40000000000009	14.16654708947\\
1.41000000000008	14.1827384593982\\
1.42000000000007	14.1988716205499\\
1.43000000000006	14.2149449433938\\
1.44000000000005	14.2309274412555\\
1.45000000000005	14.2468005844618\\
1.46000000000004	14.2625491009622\\
1.47000000000003	14.2781655420337\\
1.48000000000002	14.2936392789654\\
1.49000000000001	14.3089701871069\\
1.5	14.3241524724544\\
1.50999999999999	14.3391861621437\\
1.51999999999998	14.3540701962766\\
1.52999999999997	14.3688056289064\\
1.53999999999996	14.383382741845\\
1.54999999999995	14.3977634480238\\
1.55999999999995	14.4119170132824\\
1.56999999999994	14.4258241311767\\
1.57999999999993	14.4394714679286\\
1.59000000000015	14.4528623828342\\
1.60000000000014	14.4659736629835\\
1.61000000000013	14.4787905567838\\
1.62000000000012	14.491320372281\\
1.63000000000011	14.5035698498563\\
1.6400000000001	14.5155090912753\\
1.65000000000009	14.5271188341766\\
1.66000000000008	14.538387487261\\
1.67000000000007	14.5493116530869\\
1.68000000000006	14.5598951162424\\
1.69000000000005	14.570144236665\\
1.70000000000005	14.5800589275832\\
1.71000000000004	14.589642399266\\
1.72000000000003	14.5989088636073\\
1.73000000000002	14.6078506142572\\
1.74000000000001	14.6164626460716\\
1.75	14.6247397088693\\
1.75999999999999	14.632650457222\\
1.76999999999998	14.6401692069914\\
1.77999999999997	14.6472926331627\\
1.78999999999996	14.6540299431328\\
1.79999999999995	14.6603870479182\\
1.80999999999995	14.666396984941\\
1.81999999999994	14.6720992343542\\
1.82999999999993	14.6775610665139\\
1.84000000000015	14.6828445062815\\
1.85000000000014	14.6879982308446\\
1.86000000000013	14.6930478240417\\
1.87000000000012	14.6980041094936\\
1.88000000000011	14.7029000410249\\
1.8900000000001	14.7077622093916\\
1.90000000000009	14.7126122272526\\
1.91000000000008	14.7174555251254\\
1.92000000000007	14.7223074936011\\
1.93000000000006	14.7271660003383\\
1.94000000000005	14.7320429796319\\
1.95000000000005	14.7369216877705\\
1.96000000000004	14.7418086482934\\
1.97000000000003	14.7467434855864\\
1.98000000000002	14.7516962563098\\
1.99000000000001	14.7566174565709\\
2	14.7568608442635\\
2.00999999999999	14.7569837953031\\
2.01999999999998	14.7569528330162\\
2.02999999999997	14.756837104226\\
2.03999999999996	14.7566964423871\\
2.04999999999995	14.7565950187991\\
2.05999999999995	14.7566214693555\\
2.06999999999994	14.7568005082508\\
2.07999999999993	14.7571943320568\\
2.09000000000015	14.7578449097339\\
2.10000000000014	14.7587262894608\\
2.11000000000013	14.7598229126394\\
2.12000000000012	14.7611172364042\\
2.13000000000011	14.7625741570758\\
2.1400000000001	14.7641660948117\\
2.15000000000009	14.765867089184\\
2.16000000000008	14.7676529781057\\
2.17000000000007	14.7694969750043\\
2.18000000000006	14.7713756241308\\
2.19000000000005	14.7732266242206\\
2.20000000000005	14.7750225636195\\
2.21000000000004	14.7767360143775\\
2.22000000000003	14.7783477326162\\
2.23000000000002	14.7798502644483\\
2.24000000000001	14.7813200321725\\
2.25	14.7828090984818\\
2.25999999999999	14.7843539510945\\
2.26999999999998	14.7859829620099\\
2.27999999999997	14.7877517943412\\
2.28999999999996	14.7897002170942\\
2.29999999999995	14.791827353364\\
2.30999999999995	14.7941209153884\\
2.31999999999994	14.7965675210076\\
2.32999999999993	14.799169998547\\
2.34000000000015	14.8019080494727\\
2.35000000000014	14.8047631739333\\
2.36000000000013	14.8077206438847\\
2.37000000000012	14.8107584405235\\
2.38000000000011	14.8138656705755\\
2.3900000000001	14.8169845333161\\
2.40000000000009	14.8200634399787\\
2.41000000000008	14.8230888324706\\
2.42000000000007	14.8260419755501\\
2.43000000000006	14.8289129072143\\
2.44000000000005	14.8316811423883\\
2.45000000000005	14.8342742830686\\
2.46000000000004	14.836596093969\\
2.47000000000003	14.838552692737\\
2.48000000000002	14.8400785467336\\
2.49000000000001	14.8411305747245\\
2.5	14.8416728026151\\
2.50999999999999	14.8416785386726\\
2.51999999999998	14.8411250278756\\
2.52999999999997	14.8400031062492\\
2.53999999999996	14.8383192923182\\
2.54999999999995	14.8360717907496\\
2.55999999999995	14.8332536606055\\
2.56999999999994	14.8298712286042\\
2.57999999999993	14.8259320246533\\
2.59000000000015	14.8214539354431\\
2.60000000000014	14.816501037702\\
2.61000000000013	14.8110996787802\\
2.62000000000012	14.8052785130157\\
2.63000000000011	14.7990833469175\\
2.6400000000001	14.7925569631577\\
2.65000000000009	14.7857142158746\\
2.66000000000008	14.778631539265\\
2.67000000000007	14.7713317680077\\
2.68000000000006	14.763859473442\\
2.69000000000005	14.7562956747436\\
2.70000000000005	14.7486519569152\\
2.71000000000004	14.7409464926319\\
2.72000000000003	14.7332245182027\\
2.73000000000002	14.7255364715517\\
2.74000000000001	14.7179272642755\\
2.75	14.7104676851345\\
2.75999999999999	14.7031812835103\\
2.76999999999998	14.696114513048\\
2.77999999999997	14.6892953634382\\
2.78999999999996	14.6827467120245\\
2.79999999999995	14.6764873030038\\
2.80999999999995	14.6704913197022\\
2.81999999999994	14.6647231411339\\
2.82999999999993	14.6592167823806\\
2.84000000000015	14.653964710639\\
2.85000000000014	14.6489584240101\\
2.86000000000013	14.644213614442\\
2.87000000000012	14.639745840919\\
2.88000000000011	14.6355497593125\\
2.8900000000001	14.6316392080329\\
2.90000000000009	14.6279848069601\\
2.91000000000008	14.6245238943699\\
2.92000000000007	14.6211960146351\\
2.93000000000006	14.6179457852142\\
2.94000000000005	14.6147566397676\\
2.95000000000005	14.6116315932404\\
2.96000000000004	14.6085573050326\\
2.97000000000003	14.6055382325157\\
2.98000000000002	14.6025605064313\\
2.99000000000001	14.5996310915488\\
3	14.5967404811321\\
3.00999999999999	14.5938642244272\\
3.01999999999998	14.5910119391699\\
3.02999999999997	14.5881809175291\\
3.03999999999996	14.5853691530999\\
3.04999999999995	14.5825749025656\\
3.05999999999995	14.5797962900043\\
3.06999999999994	14.5770227230988\\
3.07999999999993	14.5742456532668\\
3.09000000000015	14.5714659201082\\
3.10000000000014	14.5686759480252\\
3.11000000000013	14.565871224511\\
3.12000000000012	14.5630586392298\\
3.13000000000011	14.5602442892865\\
3.1400000000001	14.557422966187\\
3.15000000000009	14.5545629123687\\
3.16000000000008	14.5516900522821\\
3.17000000000007	14.5488569994741\\
3.18000000000006	14.5460208340614\\
3.19000000000005	14.5431925160576\\
3.20000000000005	14.5403599909968\\
3.21000000000004	14.5375123487268\\
3.22000000000003	14.5346011113614\\
3.23000000000002	14.5315880521199\\
3.24000000000001	14.5284482644692\\
3.25	14.5251758328192\\
3.25999999999999	14.5217774194187\\
3.26999999999998	14.5182375551822\\
3.27999999999997	14.514545083649\\
3.28999999999996	14.5106471807902\\
3.29999999999995	14.5065094457597\\
3.30999999999995	14.5020943548403\\
3.31999999999994	14.4973902713364\\
3.32999999999993	14.4923833501495\\
3.34000000000015	14.487087071817\\
3.35000000000014	14.4814110925039\\
3.36000000000013	14.4752509048787\\
3.37000000000012	14.4686092746676\\
3.38000000000011	14.4614922275536\\
3.3900000000001	14.4539141991866\\
3.40000000000009	14.44591855807\\
3.41000000000008	14.4375472022448\\
3.42000000000007	14.4287234806128\\
3.43000000000006	14.4194109959468\\
3.44000000000005	14.4095735900902\\
3.45000000000005	14.3991919065533\\
3.46000000000004	14.3882772085496\\
3.47000000000003	14.3768095677329\\
3.48000000000002	14.364783073082\\
3.49000000000001	14.3523017824537\\
3.5	14.3393983427579\\
3.50999999999999	14.3261516900773\\
3.51999999999998	14.3126818908396\\
3.52999999999997	14.2990891443306\\
3.53999999999996	14.2854207595356\\
3.54999999999995	14.2717157869295\\
3.55999999999995	14.2580060174244\\
3.56999999999994	14.2443101776587\\
3.57999999999993	14.2306877676779\\
3.59000000000015	14.2171641207578\\
3.60000000000014	14.2037740759629\\
3.61000000000013	14.1905427536052\\
3.62000000000012	14.1774789361621\\
3.63000000000011	14.1643926597287\\
3.6400000000001	14.1511343024338\\
3.65000000000009	14.1376141874736\\
3.66000000000008	14.1238183107649\\
3.67000000000007	14.1096904292484\\
3.68000000000006	14.0952013094927\\
3.69000000000005	14.0803592412281\\
3.70000000000005	14.0651713736761\\
3.71000000000004	14.0497099349299\\
3.72000000000003	14.0340251020278\\
3.73000000000002	14.0181798626603\\
3.74000000000001	14.0022249632266\\
3.75	13.9862151184382\\
3.75999999999999	13.9702111126692\\
3.76999999999998	13.9542869274685\\
3.77999999999997	13.9385859506257\\
3.78999999999996	13.9232483104701\\
3.79999999999995	13.908350834077\\
3.80999999999995	13.8939512352055\\
3.81999999999994	13.8801318557424\\
3.82999999999993	13.8669671352875\\
3.84000000000015	13.8545343898114\\
3.85000000000014	13.8429211321585\\
3.86000000000013	13.8319732161352\\
3.87000000000012	13.8215331908898\\
3.88000000000011	13.8114129779981\\
3.8900000000001	13.8014256809325\\
3.90000000000009	13.7913759873366\\
3.91000000000008	13.781100832641\\
3.92000000000007	13.7704554596605\\
3.93000000000006	13.7593490251235\\
3.94000000000005	13.7477788079169\\
3.95000000000005	13.7358123257165\\
3.96000000000004	13.7235365631755\\
3.97000000000003	13.7110243942791\\
3.98000000000002	13.6983401261914\\
3.99000000000001	13.6855178458629\\
4	13.672642380722\\
4.00999999999999	13.659740817134\\
4.01999999999998	13.6467575995687\\
4.02999999999997	13.6336545753733\\
4.03999999999996	13.6204992195319\\
4.04999999999995	13.6071698971552\\
4.05999999999995	13.5936101632864\\
4.06999999999994	13.5797958828087\\
4.07999999999993	13.5656964073492\\
4.09000000000015	13.5513658098652\\
4.10000000000014	13.5368478510658\\
4.11000000000013	13.5221317602155\\
4.12000000000012	13.5072397979963\\
4.13000000000011	13.4921394204383\\
4.1400000000001	13.4767915693078\\
4.15000000000009	13.4611781096734\\
4.16000000000008	13.4452531257513\\
4.17000000000007	13.4289782535701\\
4.18000000000006	13.4123887803255\\
4.19000000000005	13.3954838986024\\
4.20000000000005	13.3783051748601\\
4.21000000000004	13.3609258366895\\
4.22000000000003	13.3433772265471\\
4.23000000000002	13.3256790561318\\
4.24000000000001	13.3078481942318\\
4.25	13.2898744916832\\
4.25999999999999	13.2717351827828\\
4.26999999999998	13.2534316226081\\
4.27999999999997	13.2349409000841\\
4.28999999999996	13.2163011658964\\
4.29999999999995	13.1976254382917\\
4.30999999999995	13.1790133912853\\
4.31999999999994	13.1605125730866\\
4.32999999999993	13.1421933507433\\
4.34000000000015	13.1240954780971\\
4.35000000000014	13.1062656835269\\
4.36000000000013	13.0887231839782\\
4.37000000000012	13.0714630290538\\
4.38000000000011	13.0544797086011\\
4.3900000000001	13.0377873621061\\
4.40000000000009	13.0213945523563\\
4.41000000000008	13.005264012109\\
4.42000000000007	12.989395100688\\
4.43000000000006	12.9737857733656\\
4.44000000000005	12.9584295257483\\
4.45000000000005	12.9433164311404\\
4.46000000000004	12.9284598319784\\
4.47000000000003	12.9138835684324\\
4.48000000000002	12.8995783373345\\
4.49000000000001	12.8855672919072\\
4.5	12.8718332654593\\
4.50999999999999	12.8583985386511\\
4.51999999999998	12.8452797737143\\
4.52999999999997	12.8324694838385\\
4.53999999999996	12.8201083552426\\
4.54999999999995	12.8082029731505\\
4.55999999999995	12.7967043512541\\
4.56999999999994	12.7856823064009\\
4.57999999999993	12.7751205327232\\
4.59000000000015	12.7649932112154\\
4.60000000000014	12.7551992214715\\
4.61000000000013	12.7456698822047\\
4.62000000000012	12.7362761578249\\
4.63000000000011	12.7269140816413\\
4.6400000000001	12.7175226126078\\
4.65000000000009	12.7081229313982\\
4.66000000000008	12.6987328415341\\
4.67000000000007	12.6893031277441\\
4.68000000000006	12.6798417868019\\
4.69000000000005	12.6703608656786\\
4.70000000000005	12.6608425357668\\
4.71000000000004	12.6511862436419\\
4.72000000000003	12.6413416262412\\
4.73000000000002	12.6312735603345\\
4.74000000000001	12.6210430244917\\
4.75	12.6106818955749\\
4.75999999999999	12.6002429515899\\
4.76999999999998	12.5897892224087\\
4.77999999999997	12.5793948865073\\
4.78999999999996	12.5690773345246\\
4.79999999999995	12.5588512455887\\
4.80999999999995	12.548757798296\\
4.81999999999994	12.5387656641114\\
4.82999999999993	12.5288802331178\\
4.84000000000015	12.5190758326674\\
4.85000000000014	12.5093682407853\\
4.86000000000013	12.4997504266001\\
4.87000000000012	12.4902127458535\\
4.88000000000011	12.4807119384032\\
4.8900000000001	12.4712608956341\\
4.90000000000009	12.4618253318432\\
4.91000000000008	12.4523395071438\\
4.92000000000007	12.4427585156777\\
4.93000000000006	12.433053101614\\
4.94000000000005	12.4232012153997\\
4.95000000000005	12.413228866863\\
4.96000000000004	12.4031685400615\\
4.97000000000003	12.3930172120357\\
4.98000000000002	12.382771904741\\
4.99000000000001	12.3724153545402\\
5	12.3619424031992\\
5.00999999999999	12.3513503885699\\
5.01999999999998	12.3407388399913\\
5.02999999999997	12.3301744863536\\
5.03999999999996	12.3197290831563\\
5.04999999999995	12.3094256111725\\
5.05999999999995	12.2992708511126\\
5.06999999999994	12.2892739014123\\
5.07999999999993	12.2794423460531\\
5.09000000000015	12.2697478995465\\
5.10000000000014	12.2600974838574\\
5.11000000000013	12.2504276449576\\
5.12000000000012	12.2407073915646\\
5.13000000000011	12.2308309046944\\
5.1400000000001	12.2207289077041\\
5.15000000000009	12.2103386521393\\
5.16000000000008	12.199569371691\\
5.17000000000007	12.1883183099976\\
5.18000000000006	12.176470786032\\
5.19000000000005	12.1639633310248\\
5.20000000000005	12.1507678411845\\
5.21000000000004	12.1368307362137\\
5.22000000000003	12.1221595210508\\
5.23000000000002	12.106803244005\\
5.24000000000001	12.0908087730085\\
5.25	12.0744561018085\\
5.25999999999999	12.0579879653569\\
5.26999999999998	12.0416689987021\\
5.27999999999997	12.0257401617336\\
5.28999999999996	12.0104216074059\\
5.29999999999995	11.9959064448435\\
5.30999999999995	11.9822924230014\\
5.31999999999994	11.9696440748566\\
5.32999999999993	11.9579259074953\\
5.34000000000015	11.9470720477917\\
5.35000000000014	11.9369666667346\\
5.36000000000013	11.9275301191932\\
5.37000000000012	11.9186749862883\\
5.38000000000011	11.9102866577631\\
5.3900000000001	11.9022647111487\\
5.40000000000009	11.8945631641436\\
5.41000000000008	11.8872006387419\\
5.42000000000007	11.8801764317535\\
5.43000000000006	11.8734478963945\\
5.44000000000005	11.8670894729002\\
5.45000000000005	11.8611613720215\\
5.46000000000004	11.8556657524376\\
5.47000000000003	11.8505284026859\\
5.48000000000002	11.8456655647677\\
5.49000000000001	11.8409195000681\\
5.5	11.8361696008435\\
5.50999999999999	11.8312802027776\\
5.51999999999998	11.8261871014243\\
5.52999999999997	11.8208225235388\\
5.53999999999996	11.8152008041815\\
5.54999999999995	11.8093420760603\\
5.55999999999995	11.8032897942065\\
5.56999999999994	11.7969887896608\\
5.57999999999993	11.7904385051784\\
5.59000000000015	11.783631295523\\
5.60000000000014	11.7764450883317\\
5.61000000000013	11.76881350981\\
5.62000000000012	11.7607535899496\\
5.63000000000011	11.7522841012978\\
5.6400000000001	11.7433962457846\\
5.65000000000009	11.7341364218044\\
5.66000000000008	11.7245304344638\\
5.67000000000007	11.7146832658156\\
5.68000000000006	11.7046611267614\\
5.69000000000005	11.6944595019437\\
5.70000000000005	11.6840620578216\\
5.71000000000004	11.6734930897988\\
5.72000000000003	11.6627423676792\\
5.73000000000002	11.6517949348529\\
5.74000000000001	11.6406478327929\\
5.75	11.6293005897337\\
5.75999999999999	11.6177604357922\\
5.76999999999998	11.6060420054824\\
5.77999999999997	11.5941589167118\\
5.78999999999996	11.5821207897458\\
5.79999999999995	11.5700029796016\\
5.80999999999995	11.5578683048644\\
5.81999999999994	11.5457685643544\\
5.82999999999993	11.5337490170588\\
5.84000000000015	11.5218586338827\\
5.85000000000014	11.5101231759195\\
5.86000000000013	11.4985376527017\\
5.87000000000012	11.4871129972751\\
5.88000000000011	11.4758345296722\\
5.8900000000001	11.4647154615001\\
5.90000000000009	11.4536754265943\\
5.91000000000008	11.4426713911702\\
5.92000000000007	11.431682036993\\
5.93000000000006	11.4206493493358\\
5.94000000000005	11.4095517216101\\
5.95000000000005	11.3983808789048\\
5.96000000000004	11.3870922516847\\
5.97000000000003	11.3756596003429\\
5.98000000000002	11.364080475511\\
5.99000000000001	11.3524496605977\\
6	11.3407888789154\\
6.00999999999999	11.3291103529002\\
6.01999999999998	11.3174062031092\\
6.02999999999997	11.3056408354985\\
6.03999999999996	11.2937228270139\\
6.04999999999995	11.2815619742965\\
6.05999999999995	11.269151165582\\
6.06999999999994	11.2565059687137\\
6.07999999999993	11.2436290316734\\
6.09000000000015	11.2305550976318\\
6.10000000000014	11.2174006441649\\
6.11000000000013	11.2042202468501\\
6.12000000000012	11.1910378980487\\
6.13000000000011	11.1779115389358\\
6.1400000000001	11.1649087741966\\
6.15000000000009	11.1520109081729\\
6.16000000000008	11.139249998973\\
6.17000000000007	11.1266264786995\\
6.18000000000006	11.1141853604034\\
6.19000000000005	11.1019897689014\\
6.20000000000005	11.0900582309296\\
6.21000000000004	11.0784229971733\\
6.22000000000003	11.0670553048678\\
6.23000000000002	11.0559622626686\\
6.24000000000001	11.0451338798977\\
6.25	11.0345568518627\\
6.25999999999999	11.0242167719785\\
6.26999999999998	11.0140635187413\\
6.27999999999997	11.004052150313\\
6.28999999999996	10.9941188796826\\
6.29999999999995	10.9841857139377\\
6.30999999999995	10.9741821394262\\
6.31999999999994	10.9640952073219\\
6.32999999999993	10.9539188847311\\
6.34000000000015	10.9435908707983\\
6.35000000000014	10.9330661604323\\
6.36000000000013	10.9223358155662\\
6.37000000000012	10.9113765986339\\
6.38000000000011	10.9001791553537\\
6.3900000000001	10.8887384445424\\
6.40000000000009	10.8770564661092\\
6.41000000000008	10.8651462999931\\
6.42000000000007	10.8530534577901\\
6.43000000000006	10.8407731977987\\
6.44000000000005	10.828301200274\\
6.45000000000005	10.8156604305593\\
6.46000000000004	10.8028390098962\\
6.47000000000003	10.7898292824916\\
6.48000000000002	10.7766731770204\\
6.49000000000001	10.7634104083837\\
6.5	10.7500481738\\
6.50999999999999	10.7365739016961\\
6.51999999999998	10.723054621122\\
6.52999999999997	10.7095181749865\\
6.53999999999996	10.6959879744847\\
6.54999999999995	10.6824760891276\\
6.55999999999995	10.6690157578208\\
6.56999999999994	10.6556485763424\\
6.57999999999993	10.6423963339071\\
6.59000000000015	10.6292625955268\\
6.60000000000014	10.6162554708602\\
6.61000000000013	10.6033336849048\\
6.62000000000012	10.5904503500634\\
6.63000000000011	10.5775781303396\\
6.6400000000001	10.5646746354476\\
6.65000000000009	10.5517192727361\\
6.66000000000008	10.5386822640936\\
6.67000000000007	10.5255518101085\\
6.68000000000006	10.5123026843708\\
6.69000000000005	10.498926666444\\
6.70000000000005	10.4854646890073\\
6.71000000000004	10.4719492288756\\
6.72000000000003	10.4584406363561\\
6.73000000000002	10.4449703687951\\
6.74000000000001	10.4315698184286\\
6.75	10.4182489448202\\
6.75999999999999	10.4049981861284\\
6.76999999999998	10.3918564981109\\
6.77999999999997	10.3788411438965\\
6.78999999999996	10.3659549146175\\
6.79999999999995	10.3531980721635\\
6.80999999999995	10.3405962182006\\
6.81999999999994	10.3281052825211\\
6.82999999999993	10.3156927794688\\
6.84000000000015	10.3033067144633\\
6.85000000000014	10.2908747270133\\
6.86000000000013	10.2783825166551\\
6.87000000000012	10.2658178053778\\
6.88000000000011	10.2532688554128\\
6.8900000000001	10.2408528225725\\
6.90000000000009	10.2286782108586\\
6.91000000000008	10.2168392370159\\
6.92000000000007	10.2053435314297\\
6.93000000000006	10.1941308148803\\
6.94000000000005	10.1831427040277\\
6.95000000000005	10.1723245444419\\
6.96000000000004	10.1616454138041\\
6.97000000000003	10.1510767333478\\
6.98000000000002	10.1406197559227\\
6.99000000000001	10.1303598134426\\
7	10.1203032415802\\
7.00999999999999	10.1104219549617\\
7.01999999999998	10.1007066547558\\
7.02999999999997	10.0911485974402\\
7.03999999999996	10.081708566743\\
7.04999999999995	10.0723686352861\\
7.05999999999995	10.0630224738993\\
7.06999999999994	10.0535961163272\\
7.07999999999993	10.0440459799202\\
7.09000000000015	10.0343392493643\\
7.10000000000014	10.0244544214227\\
7.11000000000013	10.0143789124931\\
7.12000000000012	10.0041146643148\\
7.13000000000011	9.99365342148907\\
7.1400000000001	9.9829979433545\\
7.15000000000009	9.97216550596698\\
7.16000000000008	9.96115937457969\\
7.17000000000007	9.94996179173643\\
7.18000000000006	9.93857602533652\\
7.19000000000005	9.92695629664753\\
7.20000000000005	9.91508101983\\
7.21000000000004	9.9029334230102\\
7.22000000000003	9.89050437966601\\
7.23000000000002	9.87777434917825\\
7.24000000000001	9.86472398672473\\
7.25	9.85135516012455\\
7.25999999999999	9.83767176043623\\
7.26999999999998	9.82367561774813\\
7.27999999999997	9.80937064255282\\
7.28999999999996	9.79482688351058\\
7.29999999999995	9.78007706875174\\
7.30999999999995	9.76516313175366\\
7.31999999999994	9.75006781862947\\
7.32999999999993	9.73480815373571\\
7.34000000000015	9.71939395097187\\
7.35000000000014	9.70383644826696\\
7.36000000000013	9.68816259281716\\
7.37000000000012	9.67238218408556\\
7.38000000000011	9.65648146318963\\
7.3900000000001	9.6404988463283\\
7.40000000000009	9.62453560090477\\
7.41000000000008	9.60868575385238\\
7.42000000000007	9.59302639750507\\
7.43000000000006	9.57760996974021\\
7.44000000000005	9.5624930359051\\
7.45000000000005	9.54771693927079\\
7.46000000000004	9.53328965004793\\
7.47000000000003	9.51922423773068\\
7.48000000000002	9.50552305770819\\
7.49000000000001	9.49218202906107\\
7.5	9.47920242172446\\
7.50999999999999	9.46659733774758\\
7.51999999999998	9.45433188416614\\
7.52999999999997	9.44237280646695\\
7.53999999999996	9.43071196211509\\
7.54999999999995	9.41929797221154\\
7.55999999999995	9.40808616230264\\
7.56999999999994	9.39700927583172\\
7.57999999999993	9.38597821318705\\
7.59000000000015	9.37494847906247\\
7.60000000000014	9.36390318522378\\
7.61000000000013	9.35285022349825\\
7.62000000000012	9.34175101178711\\
7.63000000000011	9.33057366360857\\
7.6400000000001	9.31930585839273\\
7.65000000000009	9.30793992170029\\
7.66000000000008	9.29649434741178\\
7.67000000000007	9.28498682277702\\
7.68000000000006	9.27345858274452\\
7.69000000000005	9.26196744608574\\
7.70000000000005	9.25056008425056\\
7.71000000000004	9.23925677530324\\
7.72000000000003	9.22807065125983\\
7.73000000000002	9.21702655468344\\
7.74000000000001	9.20613522794172\\
7.75	9.19540326960001\\
7.75999999999999	9.18485359955604\\
7.76999999999998	9.17449516865124\\
7.77999999999997	9.16432940696311\\
7.78999999999996	9.15435137206593\\
7.79999999999995	9.1445507327768\\
7.80999999999995	9.13490210495115\\
7.81999999999994	9.1253831503651\\
7.82999999999993	9.11597457623871\\
7.84000000000015	9.10665848611061\\
7.85000000000014	9.09743663151646\\
7.86000000000013	9.08830896193325\\
7.87000000000012	9.07927428488217\\
7.88000000000011	9.07032720626698\\
7.8900000000001	9.06147263495242\\
7.90000000000009	9.05271285783827\\
7.91000000000008	9.04404621198918\\
7.92000000000007	9.03546970621393\\
7.93000000000006	9.02698042167583\\
7.94000000000005	9.01859021194882\\
7.95000000000005	9.01029303622757\\
7.96000000000004	9.00208311373899\\
7.97000000000003	8.99396620327559\\
7.98000000000002	8.98593685251902\\
7.99000000000001	8.97798470145178\\
8	8.97010254345422\\
8.00999999999999	8.96229622741741\\
8.01999999999998	8.95456118408508\\
8.02999999999997	8.94690154007655\\
8.03999999999996	8.93932358825722\\
8.04999999999995	8.93183112791472\\
8.05999999999995	8.92441397839491\\
8.06999999999994	8.91708012084833\\
8.07999999999993	8.9098114792745\\
8.09000000000015	8.9025851531404\\
8.10000000000014	8.89537765814572\\
8.11000000000013	8.88815438813022\\
8.12000000000012	8.8808746683209\\
8.13000000000011	8.87351566847699\\
8.1400000000001	8.86605532646738\\
8.15000000000009	8.85848993839263\\
8.16000000000008	8.8507969693349\\
8.17000000000007	8.84295609793211\\
8.18000000000006	8.8349624099689\\
8.19000000000005	8.82681590118358\\
8.20000000000005	8.81851478936754\\
8.21000000000004	8.81009041192535\\
8.22000000000003	8.8015563765072\\
8.23000000000002	8.79294721215327\\
8.24000000000001	8.78431377373991\\
8.25	8.77570845156039\\
8.25999999999999	8.76716755587129\\
8.26999999999998	8.75871934986773\\
8.27999999999997	8.75035114311794\\
8.28999999999996	8.74204494540959\\
8.29999999999995	8.73378227906693\\
8.30999999999995	8.72561638790618\\
8.31999999999994	8.7176021278106\\
8.32999999999993	8.70975996094443\\
8.34000000000015	8.7020971186831\\
8.35000000000014	8.69463020220815\\
8.36000000000013	8.68735412601035\\
8.37000000000012	8.68024428509173\\
8.38000000000011	8.673268458179\\
8.3900000000001	8.66642863307649\\
8.40000000000009	8.65975982822746\\
8.41000000000008	8.65325301688843\\
8.42000000000007	8.64693476732946\\
8.43000000000006	8.64081557259189\\
8.44000000000005	8.63487661875697\\
8.45000000000005	8.62908763810049\\
8.46000000000004	8.62341179629009\\
8.47000000000003	8.61781660309247\\
8.48000000000002	8.61228745981801\\
8.49000000000001	8.60685570938853\\
8.5	8.60155943475598\\
8.50999999999999	8.59641406141228\\
8.51999999999998	8.59144312783019\\
8.52999999999997	8.58665777689258\\
8.53999999999996	8.58206540421379\\
8.54999999999995	8.57767580246539\\
8.55999999999995	8.57352038073945\\
8.56999999999994	8.56960448916797\\
8.57999999999993	8.56593272386304\\
8.59000000000015	8.5625004634088\\
8.60000000000014	8.55930317209872\\
8.61000000000013	8.55632658292019\\
8.62000000000012	8.55357065555039\\
8.63000000000011	8.5510278903792\\
8.6400000000001	8.5487119484708\\
8.65000000000009	8.54663471754894\\
8.66000000000008	8.54480530065956\\
8.67000000000007	8.54322921712252\\
8.68000000000006	8.54188651890171\\
8.69000000000005	8.54074926108422\\
8.70000000000005	8.53981203060787\\
8.71000000000004	8.53900958427324\\
8.72000000000003	8.53828401212051\\
8.73000000000002	8.53759718628457\\
8.74000000000001	8.53691736861686\\
8.75	8.53625207784605\\
8.75999999999999	8.53560843953255\\
8.76999999999998	8.53498909939339\\
8.77999999999997	8.53437295259954\\
8.78999999999996	8.53376665418185\\
8.79999999999995	8.53314759791784\\
8.80999999999995	8.53249804023751\\
8.81999999999994	8.53178521410675\\
8.82999999999993	8.53102209839999\\
8.84000000000015	8.53024024096771\\
8.85000000000014	8.52945929593074\\
8.86000000000013	8.52869518036383\\
8.87000000000012	8.52796699419943\\
8.88000000000011	8.52728974009199\\
8.8900000000001	8.52666542149482\\
8.90000000000009	8.52609500239109\\
8.91000000000008	8.5255813812812\\
8.92000000000007	8.52513295851161\\
8.93000000000006	8.52478909855268\\
8.94000000000005	8.52457449026777\\
8.95000000000005	8.524508532475\\
8.96000000000004	8.52460638983854\\
8.97000000000003	8.5248820025435\\
8.98000000000002	8.52531592759543\\
8.99000000000001	8.52588126621618\\
9	8.52656071233125\\
9.00999999999999	8.52732972386455\\
9.01999999999998	8.52816613587366\\
9.02999999999997	8.52907161552696\\
9.03999999999996	8.53004567232978\\
9.04999999999995	8.53108986822742\\
9.05999999999995	8.5321970479919\\
9.06999999999994	8.5333599166742\\
9.07999999999993	8.53458751570819\\
9.09000000000015	8.53588675603863\\
9.10000000000014	8.5372695335325\\
9.11000000000013	8.53878199772836\\
9.12000000000012	8.54044048378752\\
9.13000000000011	8.54224307530364\\
9.1400000000001	8.54415074088465\\
9.15000000000009	8.54612810169958\\
9.16000000000008	8.54814582912338\\
9.17000000000007	8.55020627189793\\
9.18000000000006	8.55231079620535\\
9.19000000000005	8.5544614545104\\
9.20000000000005	8.55667469862838\\
9.21000000000004	8.558927419495\\
9.22000000000003	8.56122279845052\\
9.23000000000002	8.5635645963801\\
9.24000000000001	8.56598815016927\\
9.25	8.56852808360595\\
9.25999999999999	8.57119803189221\\
9.26999999999998	8.57399385329429\\
9.27999999999997	8.57693028963737\\
9.28999999999996	8.58001817649461\\
9.29999999999995	8.58326715643694\\
9.30999999999995	8.58671424272548\\
9.31999999999994	8.59039655393303\\
9.32999999999993	8.59433460463471\\
9.34000000000015	8.59854214913457\\
9.35000000000014	8.60302599396611\\
9.36000000000013	8.60778870801781\\
9.37000000000012	8.61283716019108\\
9.38000000000011	8.61819491113703\\
9.3900000000001	8.62384205956131\\
9.40000000000009	8.62977904967974\\
9.41000000000008	8.63599837344351\\
9.42000000000007	8.64249984496405\\
9.43000000000006	8.64927993843664\\
9.44000000000005	8.65633179982433\\
9.45000000000005	8.66365068291291\\
9.46000000000004	8.67122133743433\\
9.47000000000003	8.67903022997795\\
9.48000000000002	8.68705055554536\\
9.49000000000001	8.69524981992648\\
9.5	8.70363283985268\\
9.50999999999999	8.71220539732869\\
9.51999999999998	8.72098437322921\\
9.52999999999997	8.72995334729183\\
9.53999999999996	8.73912645562771\\
9.54999999999995	8.74852164444668\\
9.55999999999995	8.7581546767133\\
9.56999999999994	8.7680264330663\\
9.57999999999993	8.77814147871514\\
9.59000000000015	8.78848495253844\\
9.60000000000014	8.7990381934566\\
9.61000000000013	8.80977472530641\\
9.62000000000012	8.82067488045077\\
9.63000000000011	8.83171026986444\\
9.6400000000001	8.84285285724748\\
9.65000000000009	8.85409863392572\\
9.66000000000008	8.86542291908778\\
9.67000000000007	8.87677368982945\\
9.68000000000006	8.88814634211744\\
9.69000000000005	8.89953601868815\\
9.70000000000005	8.91092605790679\\
9.71000000000004	8.922301345728\\
9.72000000000003	8.93367196535513\\
9.73000000000002	8.94503322904496\\
9.74000000000001	8.9563778547362\\
9.75	8.96770481914841\\
9.75999999999999	8.97902115698511\\
9.76999999999998	8.99034358941311\\
9.77999999999997	9.00168679874305\\
9.78999999999996	9.01303550613521\\
9.79999999999995	9.02438616760921\\
9.80999999999995	9.03572882022391\\
9.81999999999994	9.04707462034887\\
9.82999999999993	9.05842846761381\\
9.84000000000015	9.06982109140811\\
9.85000000000014	9.08127867949513\\
9.86000000000013	9.09282220959664\\
9.87000000000012	9.10446373428403\\
9.88000000000011	9.11618107197064\\
9.8900000000001	9.12792640427942\\
9.90000000000009	9.13964114460254\\
9.91000000000008	9.15130326028886\\
9.92000000000007	9.1628946181891\\
9.93000000000006	9.17439809914488\\
9.94000000000005	9.18580114684982\\
9.95000000000005	9.19705493719208\\
9.96000000000004	9.2081602557034\\
9.97000000000003	9.21911938359335\\
9.98000000000002	9.22993546256984\\
9.99000000000001	9.2406120570892\\
10	9.25112788663441\\
10.01	9.2614576943139\\
10.02	9.27163681142819\\
10.03	9.28165571537971\\
10.04	9.29150743800951\\
10.05	9.30119244431689\\
10.0599999999999	9.31071386746315\\
10.0699999999999	9.32009713838006\\
10.0799999999999	9.32937304118863\\
10.0900000000001	9.3385514043371\\
10.1000000000001	9.34770706905158\\
10.1100000000001	9.35690560648347\\
10.1200000000001	9.36619270137992\\
10.1300000000001	9.37560185854022\\
10.1400000000001	9.38509613990822\\
10.1500000000001	9.39464683219618\\
10.1600000000001	9.40427144118547\\
10.1700000000001	9.41399910446908\\
10.1800000000001	9.42383119528058\\
10.1900000000001	9.43379435661624\\
10.2	9.44391189044879\\
10.21	9.4542206113164\\
10.22	9.46471571417867\\
10.23	9.47537971386017\\
10.24	9.48619479959304\\
10.25	9.49714459925068\\
10.26	9.50821795371213\\
10.27	9.51939592688472\\
10.28	9.53068218426261\\
10.29	9.54206858058852\\
10.3	9.55354280657591\\
10.3099999999999	9.56508727845759\\
10.3199999999999	9.57665428641852\\
10.3299999999999	9.58821074603547\\
10.3400000000001	9.59972853322219\\
10.3500000000001	9.61118408612148\\
10.3600000000001	9.62255783414914\\
10.3700000000001	9.63386379350069\\
10.3800000000001	9.64512378836805\\
10.3900000000001	9.65635013067053\\
10.4000000000001	9.66755999916792\\
10.4100000000001	9.67876855000463\\
10.4200000000001	9.68997802336754\\
10.4300000000001	9.70119072804821\\
10.4400000000001	9.71239622084073\\
10.45	9.72356738529628\\
10.46	9.73468122415337\\
10.47	9.74579801326498\\
10.48	9.75696962411297\\
10.49	9.76824673606742\\
10.5	9.77963474541372\\
10.51	9.79114900585138\\
10.52	9.80281678644216\\
10.53	9.81469463995954\\
10.54	9.82682612294827\\
10.55	9.8392281909778\\
10.5599999999999	9.85189674190692\\
10.5699999999999	9.86484005705423\\
10.5799999999999	9.87805134882386\\
10.5900000000001	9.89150897882165\\
10.6000000000001	9.90522935428694\\
10.6100000000001	9.91919737479747\\
10.6200000000001	9.93339592343929\\
10.6300000000001	9.94776068568047\\
10.6400000000001	9.96228965171458\\
10.6500000000001	9.97700371091527\\
10.6600000000001	9.99192698754974\\
10.6700000000001	10.0070564871088\\
10.6800000000001	10.0223508208548\\
10.6900000000001	10.0377753178717\\
10.7	10.0532467975049\\
10.71	10.0687046513427\\
10.72	10.0841069526821\\
10.73	10.0994429092528\\
10.74	10.1147045053499\\
10.75	10.1298135206296\\
10.76	10.1446984550307\\
10.77	10.1592922194832\\
10.78	10.1735786243263\\
10.79	10.1875221412594\\
10.8	10.2011269344668\\
10.8099999999999	10.2143900930323\\
10.8199999999999	10.227303739092\\
10.8299999999999	10.2398974620812\\
10.8400000000001	10.2521969134772\\
10.8500000000001	10.2642371967252\\
10.8600000000001	10.2760458449011\\
10.8700000000001	10.2876752559741\\
10.8800000000001	10.2991717271101\\
10.8900000000001	10.3105425878077\\
10.9000000000001	10.3217867619311\\
10.9100000000001	10.3328952650033\\
10.9200000000001	10.3438914151906\\
10.9300000000001	10.3548170958365\\
10.9400000000001	10.3656781080186\\
10.95	10.3764708685409\\
10.96	10.387220988568\\
10.97	10.3979426360789\\
10.98	10.4086740020394\\
10.99	10.4194204578058\\
11	10.4302311594747\\
11.01	10.4411199988177\\
11.02	10.45209883534\\
11.03	10.4632175449089\\
11.04	10.474506942732\\
11.05	10.4859872630886\\
11.0599999999999	10.4977012531467\\
11.0699999999999	10.5096322074202\\
11.0799999999999	10.5217613774609\\
11.0900000000001	10.5340806800004\\
11.1000000000001	10.5465892339276\\
11.1100000000001	10.5592751967462\\
11.1200000000001	10.5721264597804\\
11.1300000000001	10.5850975197267\\
11.1400000000001	10.5981467823976\\
11.1500000000001	10.6112530139228\\
11.1600000000001	10.6243964700296\\
11.1700000000001	10.63760440356\\
11.1800000000001	10.6508712953574\\
11.1900000000001	10.664222125577\\
11.2	10.6776859521637\\
11.21	10.6912286435968\\
11.22	10.7048313670901\\
11.23	10.7184780487161\\
11.24	10.7322224342057\\
11.25	10.746100361187\\
11.26	10.7601500299271\\
11.27	10.7743651442118\\
11.28	10.7887590798415\\
11.29	10.8033537244261\\
11.3	10.8181319105242\\
11.3099999999999	10.8330403212856\\
11.3199999999999	10.8480863460608\\
11.3299999999999	10.8632733449086\\
11.3400000000001	10.8786155458004\\
11.3500000000001	10.8940900569299\\
11.3600000000001	10.9096760931742\\
11.3700000000001	10.9253550545948\\
11.3800000000001	10.9411571196534\\
11.3900000000001	10.9571117490583\\
11.4000000000001	10.9732662250835\\
11.4100000000001	10.9896120871658\\
11.4200000000001	11.0061214187088\\
11.4300000000001	11.0227756878789\\
11.4400000000001	11.0395526523836\\
11.45	11.056441338612\\
11.46	11.0734300179231\\
11.47	11.0905414552091\\
11.48	11.1077756953866\\
11.49	11.1251250210342\\
11.5	11.1425675449637\\
11.51	11.160081142589\\
11.52	11.1776445824217\\
11.53	11.1952753692286\\
11.54	11.2129926322423\\
11.55	11.2307789378666\\
11.5599999999999	11.248625038326\\
11.5699999999999	11.2665229039564\\
11.5799999999999	11.2844402169108\\
11.5900000000001	11.3023599853687\\
11.6000000000001	11.3202489401554\\
11.6100000000001	11.3381140655351\\
11.6200000000001	11.3559541972071\\
11.6300000000001	11.3737781958531\\
11.6400000000001	11.3915944258543\\
11.6500000000001	11.4093997890837\\
11.6600000000001	11.4271734526858\\
11.6700000000001	11.4449156911176\\
11.6800000000001	11.4626240451349\\
11.6900000000001	11.4803118703983\\
11.7	11.4979768909887\\
11.71	11.5156177150653\\
11.72	11.533232978187\\
11.73	11.5508169686372\\
11.74	11.5683707397077\\
11.75	11.5858767930861\\
11.76	11.6033264020113\\
11.77	11.6207124674206\\
11.78	11.6380579138027\\
11.79	11.655380441557\\
11.8	11.6727012060428\\
11.8099999999999	11.6900280736356\\
11.8199999999999	11.7073678256164\\
11.8299999999999	11.7247456303526\\
11.8400000000001	11.7421867572119\\
11.8500000000001	11.7597125224706\\
11.8600000000001	11.777241164312\\
11.8700000000001	11.7947263711468\\
11.8800000000001	11.8121192380162\\
11.8900000000001	11.8293721035686\\
11.9000000000001	11.8464568383153\\
11.9100000000001	11.863371653684\\
11.9200000000001	11.8801100151809\\
11.9300000000001	11.8966799847031\\
11.9400000000001	11.9131071484816\\
11.95	11.9293920989167\\
11.96	11.9455366045407\\
11.97	11.9615806800685\\
11.98	11.9775490048949\\
11.99	11.9934742792128\\
12	12.0093338681842\\
12.01	12.0251256515116\\
12.02	12.0408637410134\\
12.03	12.0565001594061\\
12.04	12.0719843037273\\
12.05	12.0873018521022\\
12.0599999999999	12.1024638138401\\
12.0699999999999	12.1175169136618\\
12.0799999999999	12.132488408456\\
12.0900000000001	12.1474339526392\\
12.1000000000001	12.1623821119704\\
12.1100000000001	12.1773698949856\\
12.1200000000001	12.192398151478\\
12.1300000000001	12.2074508696387\\
12.1400000000001	12.2225817354984\\
12.1500000000001	12.2378427744577\\
12.1600000000001	12.2532673010727\\
12.1700000000001	12.2688750136766\\
12.1800000000001	12.284690447477\\
12.1900000000001	12.3007050634375\\
12.2	12.3169105871858\\
12.21	12.3333001087935\\
12.22	12.3498236056593\\
12.23	12.3664421860063\\
12.24	12.3831179836379\\
12.25	12.399804167027\\
12.26	12.4164766398332\\
12.27	12.4331188992256\\
12.28	12.4497055046175\\
12.29	12.4662373699798\\
12.3	12.4827067802147\\
12.3099999999999	12.4991161310025\\
12.3199999999999	12.5154206312251\\
12.3299999999999	12.5316243932145\\
12.3400000000001	12.5477213882547\\
12.3500000000001	12.5636743641135\\
12.3600000000001	12.5794582202743\\
12.3700000000001	12.595024300484\\
12.3800000000001	12.6103535288823\\
12.3900000000001	12.6253815489808\\
12.4000000000001	12.6401001342332\\
12.4100000000001	12.6545028296745\\
12.4200000000001	12.6685373719991\\
12.4300000000001	12.6786666827567\\
12.4400000000001	12.6883993074948\\
12.45	12.697719620682\\
12.46	12.7066314059365\\
12.47	12.7151491256849\\
12.48	12.7233027738465\\
12.49	12.7310875180583\\
12.5	12.738533637211\\
12.51	12.7456723760251\\
12.52	12.7525689821185\\
12.53	12.7592970152219\\
12.54	12.7659302290976\\
12.55	12.7725267142499\\
12.5599999999999	12.7791268167985\\
12.5699999999999	12.7857623309137\\
12.5799999999999	12.7924422333769\\
12.5900000000001	12.7991761252782\\
12.6000000000001	12.8060105692675\\
12.6100000000001	12.8130092056166\\
12.6200000000001	12.8202135649065\\
12.6300000000001	12.8276134906551\\
12.6400000000001	12.8351714165776\\
12.6500000000001	12.8428419435274\\
12.6600000000001	12.8506035134913\\
12.6700000000001	12.8584427347465\\
12.6800000000001	12.8663441052209\\
12.6900000000001	12.874285773667\\
12.7	12.8823098698613\\
12.71	12.8903996282458\\
12.72	12.8985192206934\\
12.73	12.9066569138792\\
12.74	12.9148008411131\\
12.75	12.9229465419342\\
12.76	12.9311225153822\\
12.77	12.9392893578961\\
12.78	12.947440685017\\
12.79	12.955547293267\\
12.8	12.9635801873621\\
12.8099999999999	12.9715429011899\\
12.8199999999999	12.979423866923\\
12.8299999999999	12.9872149942357\\
12.8400000000001	12.9949063832409\\
12.8500000000001	13.002491756734\\
12.8600000000001	13.0099489826466\\
12.8700000000001	13.0172708895475\\
12.8800000000001	13.0244592694995\\
12.8900000000001	13.0315332732073\\
12.9000000000001	13.0384817161534\\
12.9100000000001	13.0453016769103\\
12.9200000000001	13.0519853343719\\
12.9300000000001	13.0585343094607\\
12.9400000000001	13.0649499085303\\
12.95	13.0712357719407\\
12.96	13.0773996732374\\
12.97	13.0834797757842\\
12.98	13.0894982676365\\
12.99	13.0954940819567\\
13	13.1014260674263\\
13.01	13.1072431553298\\
13.02	13.1129164021471\\
13.03	13.1184265667403\\
13.04	13.1237594639374\\
13.05	13.1289455855792\\
13.0599999999999	13.13398526746\\
13.0699999999999	13.1388942148607\\
13.0799999999999	13.1436648438555\\
13.0900000000001	13.1483057515844\\
13.1000000000001	13.152820325487\\
13.1100000000001	13.1571971785355\\
13.1200000000001	13.1614324138499\\
13.1300000000001	13.1655178545434\\
13.1400000000001	13.1694836167919\\
13.1500000000001	13.1733492245575\\
13.1600000000001	13.1771329864317\\
13.1700000000001	13.1808265948628\\
13.1800000000001	13.1844155396436\\
13.1900000000001	13.1879024607203\\
13.2	13.1912911596238\\
13.21	13.1945802198312\\
13.22	13.1977729383991\\
13.23	13.2008866161319\\
13.24	13.2039378773617\\
13.25	13.2069475063578\\
13.26	13.2099205302483\\
13.27	13.2128616670992\\
13.28	13.2157705096329\\
13.29	13.2185923473308\\
13.3	13.221294118902\\
13.3099999999999	13.223885217997\\
13.3199999999999	13.2263673753496\\
13.3299999999999	13.2287718973768\\
13.3400000000001	13.2311234389806\\
13.3500000000001	13.2334093446308\\
13.3600000000001	13.2355956419324\\
13.3700000000001	13.23768113141\\
13.3800000000001	13.2396538337778\\
13.3900000000001	13.2415586853543\\
13.4000000000001	13.2433864462219\\
13.4100000000001	13.2451366493034\\
13.4200000000001	13.2468295660917\\
13.4300000000001	13.2484738456791\\
13.4400000000001	13.2500497200868\\
13.45	13.2515300655228\\
13.46	13.2528943204809\\
13.47	13.2541277585496\\
13.48	13.2552200712685\\
13.49	13.2561547512764\\
13.5	13.2568661301008\\
13.51	13.2573065566083\\
13.52	13.2574710180985\\
13.53	13.2573621389117\\
13.54	13.2569792429135\\
13.55	13.2562808096897\\
13.5599999999999	13.2552742823207\\
13.5699999999999	13.2539788379957\\
13.5799999999999	13.2524150128384\\
13.5900000000001	13.2506016334799\\
13.6000000000001	13.2485346226793\\
13.6100000000001	13.2462588065977\\
13.6200000000001	13.2438099130548\\
13.6300000000001	13.241188599614\\
13.6400000000001	13.2384417485592\\
13.6500000000001	13.2355465671959\\
13.6600000000001	13.2324841515481\\
13.6700000000001	13.2293034942914\\
13.6800000000001	13.2260253550672\\
13.6900000000001	13.2227124129159\\
13.7	13.2193818099957\\
13.71	13.2160527414953\\
13.72	13.2127475113087\\
13.73	13.2094952498381\\
13.74	13.2063109095964\\
13.75	13.203193836909\\
13.76	13.2001429022102\\
13.77	13.1971720475373\\
13.78	13.1943056979159\\
13.79	13.1915202735007\\
13.8	13.1887957953399\\
13.8099999999999	13.1861477022276\\
13.8199999999999	13.1870521064423\\
13.8299999999999	13.1879741971336\\
13.8400000000001	13.1889078371047\\
13.8500000000001	13.1898504669136\\
13.8600000000001	13.1907897138991\\
13.8700000000001	13.1917030993913\\
13.8800000000001	13.1926386650595\\
13.8900000000001	13.1936118992008\\
13.9000000000001	13.1946404155076\\
13.9100000000001	13.1957380547541\\
13.9200000000001	13.1968890393966\\
13.9300000000001	13.1980445954713\\
13.9400000000001	13.1991693500693\\
13.95	13.2002265377398\\
13.96	13.2011926079161\\
13.97	13.2020545992618\\
13.98	13.2027917651495\\
13.99	13.2033941562723\\
14	13.2037907391743\\
14.01	13.2039323991546\\
14.02	13.2037490937727\\
14.03	13.2032018516928\\
14.04	13.2022868837634\\
14.05	13.2009798908928\\
14.0599999999999	13.1992958512166\\
14.0699999999999	13.1972615924082\\
14.0799999999999	13.1949117199391\\
14.0900000000001	13.1922025218628\\
14.1000000000001	13.1891030309229\\
14.1100000000001	13.1856417014979\\
14.1200000000001	13.1818427176491\\
14.1300000000001	13.1777686693398\\
14.1400000000001	13.1735415965858\\
14.1500000000001	13.1691985100029\\
14.1600000000001	13.1647667085886\\
14.1700000000001	13.1602900986744\\
14.1800000000001	13.1557971409978\\
14.1900000000001	13.1513039920284\\
14.2	13.1468277812788\\
14.21	13.1423906790348\\
14.22	13.1380350322855\\
14.23	13.1337961161676\\
14.24	13.1296846094411\\
14.25	13.125702005567\\
14.26	13.1218442548516\\
14.27	13.1180840905529\\
14.28	13.1144072050217\\
14.29	13.1108329575512\\
14.3	13.1073935654927\\
14.3099999999999	13.1041079503577\\
14.3199999999999	13.1009793031455\\
14.3299999999999	13.0980036231973\\
14.3400000000001	13.0951742881202\\
14.3500000000001	13.0924644266577\\
14.3600000000001	13.0898474599353\\
14.3700000000001	13.0872851158001\\
14.3800000000001	13.0847439982621\\
14.3900000000001	13.0822533355188\\
14.4000000000001	13.0798292023387\\
14.4100000000001	13.0774556372848\\
14.4200000000001	13.0751304158044\\
14.4300000000001	13.0728347268064\\
14.4400000000001	13.0705545354862\\
14.45	13.0682383687478\\
14.46	13.0658416792688\\
14.47	13.0633338083997\\
14.48	13.0606909252047\\
14.49	13.0578953332641\\
14.5	13.0549434159073\\
14.51	13.051852369161\\
14.52	13.0486439273933\\
14.53	13.0453206143561\\
14.54	13.0418573086148\\
14.55	13.0382429848159\\
14.5599999999999	13.0344643368621\\
14.5699999999999	13.0305212883655\\
14.5799999999999	13.0263986077843\\
14.5900000000001	13.0220912758748\\
14.6000000000001	13.0176031857552\\
14.6100000000001	13.0129169680212\\
14.6200000000001	13.0080250088036\\
14.6300000000001	13.0029309924296\\
14.6400000000001	12.9976405251895\\
14.6500000000001	12.9921451171746\\
14.6600000000001	12.9864239459732\\
14.6700000000001	12.9804721221624\\
14.6800000000001	12.9743421282542\\
14.6900000000001	12.9680438516689\\
14.7	12.9615797535148\\
14.71	12.9549462037842\\
14.72	12.9481181275158\\
14.73	12.9410893816451\\
14.74	12.9338776049213\\
14.75	12.9265123410478\\
14.76	12.9189892777782\\
14.77	12.9113068722891\\
14.78	12.9034657325454\\
14.79	12.8955157991284\\
14.8	12.8874782742328\\
14.8099999999999	12.8793521132421\\
14.8199999999999	12.8711397838293\\
14.8299999999999	12.862853817702\\
14.8400000000001	12.8544982427235\\
14.8500000000001	12.8460739956743\\
14.8600000000001	12.8375718314804\\
14.8700000000001	12.82896952235\\
14.8800000000001	12.8202601512325\\
14.8900000000001	12.8114994957843\\
14.9000000000001	12.8027189867797\\
14.9100000000001	12.7939301812894\\
14.9200000000001	12.7851654594561\\
14.9300000000001	12.7764724548462\\
14.9400000000001	12.7679138207179\\
14.95	12.7595015963551\\
14.96	12.7512059483578\\
14.97	12.7430159397102\\
14.98	12.7349130909109\\
14.99	12.7269221504576\\
15	12.7190287438769\\
15.01	12.7111833172477\\
15.02	12.7033960492652\\
15.03	12.6956514491944\\
15.04	12.6879856047943\\
15.05	12.6804027173559\\
15.0599999999999	12.6728285324978\\
15.0699999999999	12.6652102090969\\
15.0799999999999	12.6574208343288\\
15.0900000000001	12.6493856546876\\
15.1000000000001	12.6410417970691\\
15.1100000000001	12.6323203857624\\
15.1200000000001	12.6232020647458\\
15.1300000000001	12.6136720226433\\
15.1400000000001	12.6037672616732\\
15.1500000000001	12.5935242392912\\
15.1600000000001	12.5829705315482\\
15.1700000000001	12.5721404256931\\
15.1800000000001	12.5610880047245\\
15.1900000000001	12.5498613605444\\
15.2	12.5384802272869\\
15.21	12.5269021194524\\
15.22	12.5150881070606\\
15.23	12.5030306530968\\
15.24	12.4907060340321\\
15.25	12.4781339115702\\
15.26	12.4653378402536\\
15.27	12.4523025546387\\
15.28	12.4390128548514\\
15.29	12.4254362257971\\
15.3	12.4115641119976\\
15.3099999999999	12.3973889484847\\
15.3199999999999	12.3829334963615\\
15.3299999999999	12.3682035860105\\
15.3400000000001	12.3532075670482\\
15.3500000000001	12.337955025287\\
15.3600000000001	12.3224483103174\\
15.3700000000001	12.3067132179287\\
15.3800000000001	12.2907678475247\\
15.3900000000001	12.2746702850651\\
15.4000000000001	12.2584997084693\\
15.4100000000001	12.2423396339835\\
15.4200000000001	12.2262750549814\\
15.4300000000001	12.2103603490144\\
15.4400000000001	12.1946781081225\\
15.45	12.1792662594708\\
15.46	12.1641324352476\\
15.47	12.1493075104694\\
15.48	12.1348619372643\\
15.49	12.1208775318569\\
15.5	12.1073861210491\\
15.51	12.0944171522614\\
15.52	12.0819532655387\\
15.53	12.0699089594645\\
15.54	12.0582094723958\\
15.55	12.0468074035385\\
15.5599999999999	12.0356654637818\\
15.5699999999999	12.024729961011\\
15.5799999999999	12.0139959080689\\
15.5900000000001	12.0034591658388\\
15.6000000000001	11.9931115854435\\
15.6100000000001	11.982975773949\\
15.6200000000001	11.9730279847864\\
15.6300000000001	11.9632820420546\\
15.6400000000001	11.9536305976158\\
15.6500000000001	11.943986729765\\
15.6600000000001	11.9342935154669\\
15.6700000000001	11.9244603403011\\
15.6800000000001	11.9144103538887\\
15.6900000000001	11.9040673830276\\
15.7	11.8933821307289\\
15.71	11.8823216883021\\
15.72	11.8708721150849\\
15.73	11.8590298834986\\
15.74	11.8468221339125\\
15.75	11.8342731112263\\
15.76	11.8214204721997\\
15.77	11.808300009346\\
15.78	11.7949156018233\\
15.79	11.7812971379522\\
15.8	11.7674920874151\\
15.8099999999999	11.7535264461551\\
15.8199999999999	11.7394637353338\\
15.8299999999999	11.7253997185944\\
15.8400000000001	11.7113724756986\\
15.8500000000001	11.6974680533569\\
15.8600000000001	11.6837639692554\\
15.8700000000001	11.6703339173875\\
15.8800000000001	11.6572444429215\\
15.8900000000001	11.6445817128642\\
15.9000000000001	11.632408553297\\
15.9100000000001	11.6207544671835\\
15.9200000000001	11.609660857346\\
15.9300000000001	11.5992169758871\\
15.9400000000001	11.5895890761226\\
15.95	11.580931378673\\
15.96	11.57322506661\\
15.97	11.5666087612652\\
15.98	11.5609669627736\\
15.99	11.5561487658742\\
16	11.5519755275777\\
16.01	11.5481984076703\\
16.02	11.5445167173852\\
16.03	11.5406060831945\\
16.04	11.5361516256049\\
16.05	11.5308964224538\\
16.0599999999999	11.5246640711954\\
16.0699999999999	11.5173848376849\\
16.0799999999999	11.5090957647883\\
16.0900000000001	11.4998854319599\\
16.1000000000001	11.4898358254416\\
16.1100000000001	11.4792505732349\\
16.1200000000001	11.4682165092327\\
16.1300000000001	11.4566998083651\\
16.1400000000001	11.4447235334747\\
16.1500000000001	11.4323502653559\\
16.1600000000001	11.4196414725398\\
16.1700000000001	11.4066492098136\\
16.1800000000001	11.3934005844436\\
16.1900000000001	11.3799299031938\\
16.2	11.3662638071803\\
16.21	11.3524307411685\\
16.22	11.3384538918052\\
16.23	11.3243283977942\\
16.24	11.3100526090159\\
16.25	11.295543718634\\
16.26	11.2807773566582\\
16.27	11.2658387325358\\
16.28	11.2507785603134\\
16.29	11.2356284150244\\
16.3	11.2204155656235\\
16.3099999999999	11.2051417990259\\
16.3199999999999	11.1897931419545\\
16.3299999999999	11.1743731649633\\
16.3400000000001	11.1588847061825\\
16.3500000000001	11.1433511267952\\
16.3600000000001	11.1278147653031\\
16.3700000000001	11.1123131915149\\
16.3800000000001	11.0968610282246\\
16.3900000000001	11.0814921588717\\
16.4000000000001	11.066245893533\\
16.4100000000001	11.0511250408521\\
16.4200000000001	11.0361279585618\\
16.4300000000001	11.0212183432676\\
16.4400000000001	11.0063952917104\\
16.45	10.9917064587053\\
16.46	10.9771769624837\\
16.47	10.9628637594623\\
16.48	10.9488169431926\\
16.49	10.9350730517175\\
16.5	10.9216965013732\\
16.51	10.9086812308836\\
16.52	10.8960679852012\\
16.53	10.8838272339896\\
16.54	10.871953242657\\
16.55	10.8604134970296\\
16.5599999999999	10.8491844759734\\
16.5699999999999	10.8382540308708\\
16.5799999999999	10.827599804562\\
16.5900000000001	10.8171422223651\\
16.6000000000001	10.8068932617561\\
16.6100000000001	10.796895452825\\
16.6200000000001	10.7871638930833\\
16.6300000000001	10.777691941158\\
16.6400000000001	10.7684294924299\\
16.6500000000001	10.7593257752522\\
16.6600000000001	10.7503403465652\\
16.6700000000001	10.7414598526332\\
16.6800000000001	10.7327277427292\\
16.6900000000001	10.724164716979\\
16.7	10.7157787302318\\
16.71	10.7075852657519\\
16.72	10.6995923186749\\
16.73	10.691796779333\\
16.74	10.6842188700539\\
16.75	10.6768566928139\\
16.76	10.6696843807501\\
16.77	10.6626253446656\\
16.78	10.6556129474773\\
16.79	10.6485452424269\\
16.8	10.6413375378464\\
16.8099999999999	10.6339364858886\\
16.8199999999999	10.6262702286133\\
16.8299999999999	10.6182908487178\\
16.8400000000001	10.6099693562996\\
16.8500000000001	10.6013081783457\\
16.8600000000001	10.5922851524\\
16.8700000000001	10.5828598206335\\
16.8800000000001	10.572965326811\\
16.8900000000001	10.5625555340094\\
16.9000000000001	10.5516188391754\\
16.9100000000001	10.5401453129746\\
16.9200000000001	10.5281110522626\\
16.9300000000001	10.5155366722429\\
16.9400000000001	10.5024452492932\\
16.95	10.4888459542885\\
16.96	10.4747795605629\\
16.97	10.4602504028568\\
16.98	10.4452659525771\\
16.99	10.4298307286263\\
17	10.413907434346\\
17.01	10.3975080996729\\
17.02	10.3806438820347\\
17.03	10.3634380162169\\
17.04	10.3459831631827\\
17.05	10.3283561732173\\
17.0599999999999	10.3106455946465\\
17.0699999999999	10.2929299718175\\
17.0799999999999	10.2753282448099\\
17.0900000000001	10.2579272878152\\
17.1000000000001	10.2407911237119\\
17.1100000000001	10.2239644246659\\
17.1200000000001	10.2074801785047\\
17.1300000000001	10.1913681886341\\
17.1400000000001	10.1756572628931\\
17.1500000000001	10.1603608143359\\
17.1600000000001	10.1455227936721\\
17.1700000000001	10.1311837643798\\
17.1800000000001	10.1173350993213\\
17.1900000000001	10.1038757472525\\
17.2	10.0907094639573\\
17.21	10.0777317756468\\
17.22	10.0647905590813\\
17.23	10.0518415742085\\
17.24	10.038798214091\\
17.25	10.0255882916924\\
17.26	10.0121444098808\\
17.27	9.99841578678478\\
17.28	9.98433155041692\\
17.29	9.96978556349177\\
17.3	9.95471523495454\\
17.3099999999999	9.93905955832811\\
17.3199999999999	9.92274976129431\\
17.3299999999999	9.90563236055694\\
17.3400000000001	9.88755800836686\\
17.3500000000001	9.86856833785158\\
17.3600000000001	9.84854338428086\\
17.3700000000001	9.8276083604783\\
17.3800000000001	9.80592083182912\\
17.3900000000001	9.78366746525144\\
17.4000000000001	9.76112074714036\\
17.4100000000001	9.73858527847618\\
17.4200000000001	9.71638978912114\\
17.4300000000001	9.69485352574061\\
17.4400000000001	9.67424481007804\\
17.45	9.65474718052145\\
17.46	9.63642757263194\\
17.47	9.61924172364079\\
17.48	9.60307787897179\\
17.49	9.58783104588167\\
17.5	9.5731875799772\\
17.51	9.55903960017692\\
17.52	9.54540187346543\\
17.53	9.53222018154927\\
17.54	9.51942360832396\\
17.55	9.50693972949358\\
17.5599999999999	9.49469745477029\\
17.5699999999999	9.48264528581203\\
17.5799999999999	9.47074744311773\\
17.5900000000001	9.45897654427553\\
17.6000000000001	9.44731094567693\\
17.6100000000001	9.43573258331353\\
17.6200000000001	9.42424627738515\\
17.6300000000001	9.41285927664162\\
17.6400000000001	9.40168159207253\\
17.6500000000001	9.39075577560528\\
17.6600000000001	9.38001149943342\\
17.6700000000001	9.36938664584152\\
17.6800000000001	9.35886514398804\\
17.6900000000001	9.34843031652727\\
17.7	9.33806363963819\\
17.71	9.32776424597057\\
17.72	9.31753077739921\\
17.73	9.30736166442848\\
17.74	9.29725987644924\\
17.75	9.28718546438933\\
17.76	9.27710534393654\\
17.77	9.26699548957176\\
17.78	9.25681147351166\\
17.79	9.24654409345876\\
17.8	9.23619404597077\\
17.8099999999999	9.22576615977119\\
17.8199999999999	9.21529622074641\\
17.8299999999999	9.20480723815398\\
17.8400000000001	9.19428637842535\\
17.8500000000001	9.18373431570028\\
17.8600000000001	9.17314506465015\\
17.8700000000001	9.16251610693607\\
17.8800000000001	9.15184270695552\\
17.8900000000001	9.14108032895846\\
17.9000000000001	9.13021358294868\\
17.9100000000001	9.11921054664566\\
17.9200000000001	9.108073242492\\
17.9300000000001	9.09678063636026\\
17.9400000000001	9.08533669876386\\
17.95	9.07374157003081\\
17.96	9.06198308598772\\
17.97	9.05006494097111\\
17.98	9.03804878562141\\
17.99	9.02599925242388\\
18	9.01393671074247\\
18.01	9.001850832665\\
18.02	8.98976238447442\\
18.03	8.97768296775426\\
18.04	8.96564154703458\\
18.05	8.95365932856187\\
18.0599999999999	8.94174273938238\\
18.0699999999999	8.92985887225614\\
18.0799999999999	8.91796403345356\\
18.0900000000001	8.90604334594084\\
18.1000000000001	8.89407119345681\\
18.1100000000001	8.88204948876404\\
18.1200000000001	8.86996302984494\\
18.1300000000001	8.85779021425692\\
18.1400000000001	8.84553265235966\\
18.1500000000001	8.83319225173154\\
18.1600000000001	8.82082868871591\\
18.1700000000001	8.80849254629177\\
18.1800000000001	8.79624046581832\\
18.1900000000001	8.7841074825629\\
18.2	8.7721094624226\\
18.21	8.76028353701168\\
18.22	8.74863874465886\\
18.23	8.7371549608295\\
18.24	8.72582502591892\\
18.25	8.71463820136894\\
18.26	8.7036157370466\\
18.27	8.692779691065\\
18.28	8.6821439870141\\
18.29	8.67169253280346\\
18.3	8.66141369576558\\
18.3099999999999	8.65130772076527\\
18.3199999999999	8.64137203128868\\
18.3299999999999	8.63160272774631\\
18.3400000000001	8.62198356568691\\
18.3500000000001	8.61249910879168\\
18.3600000000001	8.60314140491366\\
18.3700000000001	8.59390038106775\\
18.3800000000001	8.58477354130203\\
18.3900000000001	8.57574806661204\\
18.4000000000001	8.566807598713\\
18.4100000000001	8.55792231450997\\
18.4200000000001	8.54906704106412\\
18.4300000000001	8.54023971524224\\
18.4400000000001	8.53144349068821\\
18.45	8.522688076446\\
18.46	8.51397499052231\\
18.47	8.50524869676949\\
18.48	8.49646981409936\\
18.49	8.4876032776137\\
18.5	8.47861776519029\\
18.51	8.46948518024396\\
18.52	8.46016672524819\\
18.53	8.45062438877514\\
18.54	8.44083370469055\\
18.55	8.4307393193966\\
18.5599999999999	8.42029379078262\\
18.5699999999999	8.40949867154473\\
18.5799999999999	8.39844297993797\\
18.5900000000001	8.38721166660986\\
18.6000000000001	8.37587439433619\\
18.6100000000001	8.36449634305677\\
18.6200000000001	8.35312759268609\\
18.6300000000001	8.34180613555806\\
18.6400000000001	8.33055946635772\\
18.6500000000001	8.31940577291898\\
18.6600000000001	8.30835292364319\\
18.6700000000001	8.29740929522685\\
18.6800000000001	8.28661838242326\\
18.6900000000001	8.2760065535018\\
18.7	8.26558622955408\\
18.71	8.25535942690342\\
18.72	8.24532094578844\\
18.73	8.23547157461207\\
18.74	8.22579489859352\\
18.75	8.21627271951032\\
18.76	8.20688665749589\\
18.77	8.19761984871711\\
18.78	8.18846325010404\\
18.79	8.17939325158063\\
18.8	8.1703938141438\\
18.8099999999999	8.16144638982621\\
18.8199999999999	8.15253888114659\\
18.8299999999999	8.14367229087675\\
18.8400000000001	8.13485448712384\\
18.8500000000001	8.12610716781449\\
18.8600000000001	8.11746316760767\\
18.8700000000001	8.10895335393589\\
18.8800000000001	8.10061725089592\\
18.8900000000001	8.09247593247726\\
18.9000000000001	8.08455846013043\\
18.9100000000001	8.07688809012419\\
18.9200000000001	8.06948886088903\\
18.9300000000001	8.06237317790322\\
18.9400000000001	8.05555946145071\\
18.95	8.04909262960315\\
18.96	8.0429861203331\\
18.97	8.03723550471248\\
18.98	8.03182632117236\\
18.99	8.0267034622094\\
19	8.0218126059803\\
19.01	8.01710516646351\\
19.02	8.01254346052777\\
19.03	8.00808620098035\\
19.04	8.00370865501385\\
19.05	7.9993902304902\\
19.0599999999999	7.99507425639324\\
19.0699999999999	7.99077016638712\\
19.0799999999999	7.98648136653919\\
19.0900000000001	7.9822149724686\\
19.1000000000001	7.97796220657853\\
19.1100000000001	7.97370897559296\\
19.1200000000001	7.96944434435696\\
19.1300000000001	7.96514204818171\\
19.1400000000001	7.96078056713698\\
19.1500000000001	7.95633922021168\\
19.1600000000001	7.95180796333206\\
19.1700000000001	7.94717505542955\\
19.1800000000001	7.94242872586356\\
19.1900000000001	7.93755420148289\\
19.2	7.93253681423443\\
19.21	7.92738609839157\\
19.22	7.92212418158778\\
19.23	7.91677941862963\\
19.24	7.91137149747379\\
19.25	7.90593299725959\\
19.26	7.90049161856357\\
19.27	7.89507034136257\\
19.28	7.88968313204558\\
19.29	7.88435693828817\\
19.3	7.87912028054397\\
19.3099999999999	7.87399407510567\\
19.3199999999999	7.86899615808606\\
19.3299999999999	7.86415398389094\\
19.3400000000001	7.8594510675499\\
19.3500000000001	7.85491453722875\\
19.3600000000001	7.85055290896071\\
19.3700000000001	7.8463819851764\\
19.3800000000001	7.84240298747987\\
19.3900000000001	7.83861436016388\\
19.4000000000001	7.83505074498253\\
19.4100000000001	7.83174081759572\\
19.4200000000001	7.82871252963752\\
19.4300000000001	7.82597931548767\\
19.4400000000001	7.82354546509372\\
19.45	7.82140959030916\\
19.46	7.81956579457522\\
19.47	7.81804745811466\\
19.48	7.81690015136732\\
19.49	7.81614742168106\\
19.5	7.8158030860879\\
19.51	7.81584130314703\\
19.52	7.81624648361565\\
19.53	7.81696577940803\\
19.54	7.81798238693508\\
19.55	7.81925576317224\\
19.5599999999999	7.82074730787361\\
19.5699999999999	7.82241381462577\\
19.5799999999999	7.82421701136905\\
19.5900000000001	7.82618279843284\\
19.6000000000001	7.82830700782227\\
19.6100000000001	7.83058484077138\\
19.6200000000001	7.83301365771213\\
19.6300000000001	7.83558872366678\\
19.6400000000001	7.8383071093553\\
19.6500000000001	7.841162859015\\
19.6600000000001	7.84420755113567\\
19.6700000000001	7.84750591891357\\
19.6800000000001	7.85107853744208\\
19.6900000000001	7.8549393649766\\
19.7	7.85909782971252\\
19.71	7.86355635784993\\
19.72	7.86831615678132\\
19.73	7.87343432975282\\
19.74	7.87892160139231\\
19.75	7.88477827781312\\
19.76	7.89096385836119\\
19.77	7.89748543751041\\
19.78	7.90434098980858\\
19.79	7.91145557820551\\
19.8	7.91876888264567\\
19.8099999999999	7.92624918212769\\
19.8199999999999	7.93385014679623\\
19.8299999999999	7.94150137498386\\
19.8400000000001	7.9491911530588\\
19.8500000000001	7.95691201510139\\
19.8600000000001	7.96462987229641\\
19.8700000000001	7.97234766037323\\
19.8800000000001	7.98007677018526\\
19.8900000000001	7.98783082160516\\
19.9000000000001	7.99563629177456\\
19.9100000000001	8.00351826243266\\
19.9200000000001	8.01146107673845\\
19.9300000000001	8.01946224482874\\
19.9400000000001	8.02754515319193\\
19.95	8.03574685998257\\
19.96	8.04409689192267\\
19.97	8.05261801609245\\
19.98	8.06132699456554\\
19.99	8.07021442899922\\
20	8.07927046729183\\
20.01	8.08850121824821\\
20.02	8.09793380672554\\
20.03	8.10758852934356\\
20.04	8.11748072108533\\
20.05	8.1276201908133\\
20.0599999999999	8.13798882254961\\
20.0699999999999	8.14859323081404\\
20.0799999999999	8.15943717975424\\
20.0900000000001	8.17052210376698\\
20.1000000000001	8.18182260618967\\
20.1100000000001	8.19335983961334\\
20.1200000000001	8.20514962298827\\
20.1300000000001	8.21717591692948\\
20.1400000000001	8.22944777753812\\
20.1500000000001	8.24197025206394\\
20.1600000000001	8.25471531774632\\
20.1700000000001	8.26768693676098\\
20.1800000000001	8.28088736415281\\
20.1900000000001	8.29431771815955\\
20.2	8.30799505047414\\
20.21	8.32191564105296\\
20.22	8.33610016535236\\
20.23	8.35055848635566\\
20.24	8.36529026859767\\
20.25	8.38028467478882\\
20.26	8.39558301727528\\
20.27	8.4111789987361\\
20.28	8.42705545886712\\
20.29	8.44318741766359\\
20.3	8.45954580826708\\
20.3099999999999	8.47612501000351\\
20.3199999999999	8.49291568923686\\
20.3299999999999	8.50986685962852\\
20.3400000000001	8.52688768297097\\
20.3500000000001	8.5439200553672\\
20.3600000000001	8.56091307522197\\
20.3700000000001	8.57788558966913\\
20.3800000000001	8.59487525152846\\
20.3900000000001	8.61191975425039\\
20.4000000000001	8.62904359423691\\
20.4100000000001	8.6462555864896\\
20.4200000000001	8.66357385753228\\
20.4300000000001	8.68101705448463\\
20.4400000000001	8.6986032750973\\
20.45	8.71636368670649\\
20.46	8.73425872838077\\
20.47	8.75226758295117\\
20.48	8.77039399889265\\
20.49	8.78860171549264\\
20.5	8.80688494332753\\
20.51	8.82523503103407\\
20.52	8.84366578438733\\
20.53	8.86218271954661\\
20.54	8.88078895650934\\
20.55	8.89946673662346\\
20.5599999999999	8.91820808387495\\
20.5699999999999	8.93700601574136\\
20.5799999999999	8.95586089489113\\
20.5900000000001	8.97477689458655\\
20.6000000000001	8.99373577275096\\
20.6100000000001	9.01269881806025\\
20.6200000000001	9.03163713971779\\
20.6300000000001	9.05052796275047\\
20.6400000000001	9.06935871320965\\
20.6500000000001	9.08811096176104\\
20.6600000000001	9.10677413054763\\
20.6700000000001	9.12539976814827\\
20.6800000000001	9.14401478698284\\
20.6900000000001	9.16264611764038\\
20.7	9.18131398224237\\
20.71	9.20003373306996\\
20.72	9.21880483622508\\
20.73	9.23767328366868\\
20.74	9.25663678286331\\
20.75	9.2756910931615\\
20.76	9.29482248322578\\
20.77	9.31402609051129\\
20.78	9.33329744647668\\
20.79	9.35259871570278\\
20.8	9.37191020474272\\
20.8099999999999	9.39128889824005\\
20.8199999999999	9.41074534110809\\
20.8299999999999	9.4303274804279\\
20.8400000000001	9.45005442610949\\
20.8500000000001	9.46992627955044\\
20.8600000000001	9.48989588560887\\
20.8700000000001	9.50992197405935\\
20.8800000000001	9.52996096630377\\
20.8900000000001	9.54998740700843\\
20.9000000000001	9.57000063453815\\
20.9100000000001	9.58998865597294\\
20.9200000000001	9.60996887091597\\
20.9300000000001	9.62992394672608\\
20.9400000000001	9.64987609277137\\
20.95	9.66983424021209\\
20.96	9.68982439871065\\
20.97	9.70986309467891\\
20.98	9.72990444639711\\
20.99	9.74994693291434\\
21	9.77001030532309\\
21.01	9.79007999690377\\
21.02	9.81014879095603\\
21.03	9.83019473165793\\
21.04	9.85022468198221\\
21.05	9.87018945505615\\
21.0599999999999	9.89005848773415\\
21.0699999999999	9.9098467502036\\
21.0799999999999	9.92953595976005\\
21.0900000000001	9.94913884343913\\
21.1000000000001	9.96863043049881\\
21.1100000000001	9.98799747241382\\
21.1200000000001	10.0071710422061\\
21.1300000000001	10.026128900892\\
21.1400000000001	10.0448513055064\\
21.1500000000001	10.0633704490688\\
21.1600000000001	10.0816736610803\\
21.1700000000001	10.0998182580403\\
21.1800000000001	10.1179240392614\\
21.1900000000001	10.1360877109727\\
21.2	10.1543601352352\\
21.21	10.17275216665\\
21.22	10.1913200778383\\
21.23	10.2100631471677\\
21.24	10.2289772514433\\
21.25	10.2480664264107\\
21.26	10.2673014835597\\
21.27	10.2866666153203\\
21.28	10.3061243728655\\
21.29	10.3256388457269\\
21.3	10.3451704101431\\
21.3099999999999	10.3646943441525\\
21.3199999999999	10.3841972664574\\
21.3299999999999	10.4036413896965\\
21.3400000000001	10.4229498900204\\
21.3500000000001	10.4420580673336\\
21.3600000000001	10.4609036271149\\
21.3700000000001	10.4794382429276\\
21.3800000000001	10.4976099473365\\
21.3900000000001	10.5153924581839\\
21.4000000000001	10.532759581389\\
21.4100000000001	10.5496716153457\\
21.4200000000001	10.5661335030369\\
21.4300000000001	10.582149682773\\
21.4400000000001	10.5977403654368\\
21.45	10.6129437503399\\
21.46	10.6277845786535\\
21.47	10.6422879312029\\
21.48	10.6564817581093\\
21.49	10.6703809169318\\
21.5	10.6839676354414\\
21.51	10.697309661747\\
21.52	10.7104922259563\\
21.53	10.7235623828582\\
21.54	10.736564493983\\
21.55	10.7495600403887\\
21.5599999999999	10.7625760580952\\
21.5699999999999	10.7756290305848\\
21.5799999999999	10.7887317727916\\
21.5900000000001	10.8018636322239\\
21.6000000000001	10.8150190768036\\
21.6100000000001	10.8281700473311\\
21.6200000000001	10.8413178079389\\
21.6300000000001	10.8544640958632\\
21.6400000000001	10.8676128008228\\
21.6500000000001	10.8806967210624\\
21.6600000000001	10.8936904969673\\
21.6700000000001	10.9065535053332\\
21.6800000000001	10.9192660840828\\
21.6900000000001	10.9318265226181\\
21.7	10.9442313696575\\
21.71	10.9564743070706\\
21.72	10.9685883325175\\
21.73	10.9806251198343\\
21.74	10.992626668118\\
21.75	11.004631091892\\
21.76	11.0166705451068\\
21.77	11.0287913180433\\
21.78	11.0410235214331\\
21.79	11.0533913346928\\
21.8	11.0638071254884\\
21.8099999999999	11.0739846647585\\
21.8199999999999	11.084077934143\\
21.8299999999999	11.0942507490029\\
21.8400000000001	11.1046094936853\\
21.8500000000001	11.115260430588\\
21.8600000000001	11.1262578697257\\
21.8700000000001	11.137746839394\\
21.8800000000001	11.1498808639048\\
21.8900000000001	11.1627577916515\\
21.9000000000001	11.1764992795741\\
21.9100000000001	11.1912381552496\\
21.9200000000001	11.207047972651\\
21.9300000000001	11.2237146363796\\
21.9400000000001	11.240784108949\\
21.95	11.2578635677517\\
21.96	11.2746337701143\\
21.97	11.2908909592777\\
21.98	11.3065840898857\\
21.99	11.3218369359094\\
22	11.3364900412057\\
22.01	11.3501338275424\\
22.02	11.3625872616892\\
22.03	11.3739094607488\\
22.04	11.3841056052713\\
22.05	11.3932512597536\\
22.0599999999999	11.401521906626\\
22.0699999999999	11.4090645150298\\
22.0799999999999	11.416063441801\\
22.0900000000001	11.4226055621446\\
22.1000000000001	11.4287156169386\\
22.1100000000001	11.4346301957413\\
22.1200000000001	11.4403300583047\\
22.1300000000001	11.4454201579337\\
22.1400000000001	11.4497416719469\\
22.1500000000001	11.4534431434677\\
22.1600000000001	11.4566979202647\\
22.1700000000001	11.459691154206\\
22.1800000000001	11.4619884484002\\
22.1900000000001	11.4627578424246\\
22.2	11.4618815161574\\
22.21	11.4594765645634\\
22.22	11.4558065246866\\
22.23	11.4511223701713\\
22.24	11.4456309455819\\
22.25	11.4398064481967\\
22.26	11.4341288128717\\
22.27	11.4294895450788\\
22.28	11.4270534965952\\
22.29	11.4283434080728\\
22.3	11.4343666898046\\
22.3099999999999	11.4453230336868\\
22.3199999999999	11.4612291286815\\
22.3299999999999	11.4819569229092\\
22.3400000000001	11.5080043053242\\
22.3500000000001	11.5388279869108\\
22.3600000000001	11.57264185457\\
22.3700000000001	11.6080806358221\\
22.3800000000001	11.6442242569751\\
22.3900000000001	11.6809757956929\\
22.4000000000001	11.7185673028545\\
22.4100000000001	11.7559650102374\\
22.4200000000001	11.7921805754754\\
22.4300000000001	11.82784963855\\
22.4400000000001	11.8641236764016\\
22.45	11.9008330386088\\
22.46	11.9388725583762\\
22.47	11.9816093367844\\
22.48	12.0265646576719\\
};
\end{axis}
\end{tikzpicture}%

==> figures/VaryVel_201612091258_1602t1782_parameters.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=0.853in,
at={(0.772in,4.148in)},
scale only axis,
xmin=0,
xmax=179.9,
xtick={0,20,40,60,80,100,120,140,160},
xticklabels={\empty},
ymin=2.74720666719519,
ymax=6.60569715499878,
ylabel style={font=\color{white!15!black}},
ylabel={Wind speed $w$ [m/s]},
axis background/.style={fill=white},
clip = false
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	6.60569715499878\\
0.100000000000136	6.55243635177612\\
0.200000000000045	6.53295069206052\\
0.299999999999955	6.5225821088572\\
0.400000000000091	6.49065511814063\\
0.5	6.470422613448\\
0.600000000000136	6.45424256117448\\
0.700000000000045	6.43806250890097\\
0.799999999999955	6.40121936107027\\
0.900000000000091	6.35060081620147\\
1	6.31130830792412\\
1.10000000000014	6.27686981532884\\
1.20000000000005	6.24243132273355\\
1.29999999999995	6.19303005329076\\
1.40000000000009	6.13365359928297\\
1.5	6.09838409009187\\
1.60000000000014	6.07344612867936\\
1.70000000000005	6.04850816726684\\
1.79999999999995	6.00646966436634\\
1.90000000000009	5.95303080047386\\
2	5.91704850957013\\
2.10000000000014	5.88854760709016\\
2.20000000000005	5.86004670461019\\
2.29999999999995	5.81523218016694\\
2.40000000000009	5.7634261034537\\
2.5	5.73157065847645\\
2.60000000000014	5.7082654842432\\
2.70000000000005	5.68496031000994\\
2.79999999999995	5.64393126446268\\
2.90000000000009	5.59108630470608\\
3	5.55688548433609\\
3.10000000000014	5.52734569881274\\
3.20000000000005	5.4978059132894\\
3.29999999999995	5.45846903151361\\
3.40000000000009	5.41260075223619\\
3.5	5.38741032282512\\
3.60000000000014	5.37108182907104\\
3.70000000000005	5.35475333531697\\
3.79999999999995	5.3281824208688\\
3.90000000000009	5.2947832259579\\
4	5.27281397667484\\
4.10000000000014	5.255743275518\\
4.20000000000005	5.23867257436117\\
4.29999999999995	5.1914683494015\\
4.40000000000009	5.13134975709777\\
4.5	5.08318065560383\\
4.60000000000014	5.04013276445693\\
4.70000000000005	4.99708487331004\\
4.79999999999995	4.94103350846664\\
4.90000000000009	4.87631316115891\\
5	4.84603112676869\\
5.10000000000014	4.82435867060786\\
5.20000000000005	4.80268621444702\\
5.29999999999995	4.77237446411796\\
5.40000000000009	4.73630318434342\\
5.5	4.71540262388147\\
5.60000000000014	4.70100380026776\\
5.70000000000005	4.68660497665406\\
5.79999999999995	4.66837636284207\\
5.90000000000009	4.64759455556455\\
6	4.63689192481663\\
6.10000000000014	4.63050894115282\\
6.20000000000005	4.62412595748902\\
6.29999999999995	4.59307199975719\\
6.40000000000009	4.54557072598001\\
6.5	4.50253754076751\\
6.60000000000014	4.46141925065414\\
6.70000000000005	4.42030096054078\\
6.79999999999995	4.3647542829099\\
6.90000000000009	4.29958868026734\\
7	4.26320588070413\\
7.10000000000014	4.23915856817494\\
7.20000000000005	4.21511125564575\\
7.29999999999995	4.19948052668917\\
7.40000000000009	4.18745690497799\\
7.5	4.19226640203725\\
7.60000000000014	4.20429009285526\\
7.70000000000005	4.21631378367327\\
7.79999999999995	4.20687287786732\\
7.90000000000009	4.18312224097874\\
8	4.14975265143574\\
8.10000000000014	4.11397832372915\\
8.20000000000005	4.07820399602255\\
8.29999999999995	4.03975780459418\\
8.40000000000009	3.99953037068464\\
8.5	3.98434496616971\\
8.60000000000014	3.97989185996677\\
8.70000000000005	3.97543875376383\\
8.79999999999995	3.99436508399852\\
8.90000000000009	4.02331117270649\\
9	4.05537443575652\\
9.10000000000014	4.08877363066742\\
9.20000000000005	4.12217282557833\\
9.29999999999995	4.19505735756694\\
9.40000000000009	4.28486417687457\\
9.5	4.34795164025348\\
9.60000000000014	4.4043592646502\\
9.70000000000005	4.46076688904693\\
9.79999999999995	4.5421125854271\\
9.90000000000009	4.63414602694303\\
10	4.68105336894159\\
10.1000000000001	4.71667918606081\\
10.2	4.75230500318002\\
10.3	4.78775269052257\\
10.4000000000001	4.82308162468068\\
10.5	4.82990990514341\\
10.6000000000001	4.8296130221823\\
10.7	4.82931613922119\\
10.8	4.82486289480458\\
10.9000000000001	4.81625328893247\\
11	4.80785150113313\\
11.1000000000001	4.79953877822213\\
11.2	4.79122605531112\\
11.3	4.75797521204188\\
11.4000000000001	4.71403660290483\\
11.5	4.67508562751438\\
11.6000000000001	4.63945974128834\\
11.7	4.60383385506229\\
11.8	4.56517980409705\\
11.9000000000001	4.52450697663902\\
12	4.51233485816181\\
12.1000000000001	4.50728791692982\\
12.2	4.50224097569783\\
12.3	4.47715451751929\\
12.4000000000001	4.4387083813764\\
12.5	4.4037951040959\\
12.6000000000001	4.370395909185\\
12.7	4.33699671427409\\
12.8	4.29700675909071\\
12.9000000000001	4.25262296372566\\
13	4.23161860479825\\
13.1000000000001	4.22063400434411\\
13.2	4.20964940388997\\
13.3	4.17087659974029\\
13.4000000000001	4.11357832646024\\
13.5	4.06396927349809\\
13.6000000000001	4.01765560067218\\
13.7	3.97134192784627\\
13.8	3.91380607909051\\
13.9000000000001	3.84878877971484\\
14	3.8161910513173\\
14.1000000000001	3.79748742476754\\
14.2	3.77878379821778\\
14.3	3.74419696780219\\
14.4000000000001	3.69372693352078\\
14.5	3.6563494378242\\
14.6000000000001	3.62458303009255\\
14.7	3.5928166223609\\
14.8	3.54878894833551\\
14.9000000000001	3.49950644589853\\
15	3.46928378810054\\
15.1000000000001	3.45176769339521\\
15.2	3.43425159868987\\
15.3	3.32997165210006\\
15.4000000000001	3.18850719755975\\
15.5	3.06105561878371\\
15.6000000000001	2.93710725894873\\
15.7	2.81315889911375\\
15.8	2.76412885776464\\
15.9000000000001	2.74720666719519\\
16	2.82944316449372\\
16.1000000000001	2.93646933375925\\
16.2	3.04349550302478\\
16.3	3.134623589723\\
16.4000000000001	3.21893821246382\\
16.5	3.21763189979221\\
16.6000000000001	3.1949203532675\\
16.7	3.17220880674279\\
16.8	3.14139235537985\\
16.9000000000001	3.10517263412476\\
17	3.08712215008943\\
17.1000000000001	3.07361397535905\\
17.2	3.06010580062867\\
17.3	3.05995729695196\\
17.4000000000001	3.06871524064437\\
17.5	3.08692890664806\\
17.6000000000001	3.10919502507085\\
17.7	3.13146114349365\\
17.8	3.15892273792322\\
17.9000000000001	3.18861096492712\\
18	3.20271290903506\\
18.1000000000001	3.21013501761616\\
18.2	3.21755712619726\\
18.3	3.25667146668918\\
18.4000000000001	3.30936819228573\\
18.5	3.35612723101741\\
18.6000000000001	3.40140184803286\\
18.7	3.44667646504831\\
18.8	3.5330988669741\\
18.9000000000001	3.63715603386147\\
19	3.70499350713647\\
19.1000000000001	3.76377605700839\\
19.2	3.8225586068803\\
19.3	3.90681373554727\\
19.4000000000001	4.00805058341096\\
19.5	4.06226139137711\\
19.6000000000001	4.10471568936887\\
19.7	4.14716998736064\\
19.8	4.21972813468049\\
19.9000000000001	4.31235551488573\\
20	4.37526488649673\\
20.1000000000001	4.4254379687102\\
20.2	4.47561105092367\\
20.3	4.55290429488473\\
20.4000000000001	4.64182046530903\\
20.5	4.69561547818391\\
20.6000000000001	4.73435856639474\\
20.7	4.77310165460558\\
20.8	4.80384374701458\\
20.9000000000001	4.83115684122279\\
21	4.82747546486233\\
21.1000000000001	4.8160454708597\\
21.2	4.80461547685706\\
21.3	4.79100339309029\\
21.4000000000001	4.77645612799603\\
21.5	4.77105285810388\\
21.6000000000001	4.76793558701225\\
21.7	4.76481831592062\\
21.8	4.75754473174828\\
21.9000000000001	4.74848987054134\\
22	4.7419288262077\\
22.1000000000001	4.73599123609239\\
22.2	4.73005364597708\\
22.3	4.70389836767445\\
22.4000000000001	4.66426463058029\\
22.5	4.62938096557838\\
22.6000000000001	4.59568481859954\\
22.7	4.56198867162069\\
22.8	4.51312180532925\\
22.9000000000001	4.45775320218957\\
23	4.42597190193508\\
23.1000000000001	4.40429944577425\\
23.2	4.38262698961341\\
23.3	4.34692691028982\\
23.4000000000001	4.30521499246791\\
23.5	4.28084103957466\\
23.6000000000001	4.26080157791358\\
23.7	4.24076211625251\\
23.8	4.20478008104407\\
23.9000000000001	4.15816966347072\\
24	4.12759081522624\\
24.1000000000001	4.10101985931397\\
24.2	4.07444890340169\\
24.3	4.03683394280033\\
24.4000000000001	3.99185631240623\\
24.5	3.96547835115073\\
24.6000000000001	3.94707167666891\\
24.7	3.92866500218709\\
24.8	3.88344979631727\\
24.9000000000001	3.82674521985261\\
25	3.78292531552521\\
25.1000000000001	3.74462741354237\\
25.2	3.70632951155952\\
25.3	3.66501822333405\\
25.4000000000001	3.62241548386173\\
25.5	3.61045106597569\\
25.6000000000001	3.60614622848621\\
25.7	3.60184139099674\\
25.8	3.60083199583966\\
25.9000000000001	3.6020195622375\\
26	3.60665099862693\\
26.1000000000001	3.61214340251425\\
26.2	3.61763580640157\\
26.3	3.60201983175416\\
26.4000000000001	3.57233160475026\\
26.5	3.53879869502524\\
26.6000000000001	3.50361806413403\\
26.7	3.4684374332428\\
26.8	3.41850181593412\\
26.9000000000001	3.36224263301794\\
27	3.33060989172562\\
27.1000000000001	3.30953133970067\\
27.2	3.28845278767572\\
27.3	3.29678042038627\\
27.4000000000001	3.31771070369776\\
27.5	3.35550382862921\\
27.6000000000001	3.39751266396565\\
27.7	3.43952149930208\\
27.8	3.49961050696995\\
27.9000000000001	3.56744815992273\\
28	3.60167874460635\\
28.1000000000001	3.62750756222269\\
28.2	3.65333637983903\\
28.3	3.68682469492374\\
28.4000000000001	3.72541934165402\\
28.5	3.74335093429123\\
28.6000000000001	3.75611676340518\\
28.7	3.76888259251913\\
28.8	3.77250447480575\\
28.9000000000001	3.77220752273781\\
29	3.7629744902901\\
29.1000000000001	3.74991170910821\\
29.2	3.73684892792632\\
29.3	3.75953075851219\\
29.4000000000001	3.79753170842709\\
29.5	3.84598288328751\\
29.6000000000001	3.8970466143843\\
29.7	3.94811034548109\\
29.8	4.0108118886533\\
29.9000000000001	4.0785010655721\\
30	4.10533925761347\\
30.1000000000001	4.12196470343548\\
30.2	4.13859014925749\\
30.3	4.16435954190682\\
30.4000000000001	4.19404776891072\\
30.5	4.21043563925702\\
30.6000000000001	4.22349842043891\\
30.7	4.23656120162079\\
30.8	4.20026733564294\\
30.9000000000001	4.14282062088234\\
31	4.07492368117623\\
31.1000000000001	4.00441418523374\\
31.2	3.93390468929125\\
31.3	3.93997595966726\\
31.4000000000001	3.97886755846549\\
31.5	4.07416675401771\\
31.6000000000001	4.18356784875842\\
31.7	4.29296894349914\\
31.8	4.42408702684486\\
31.9000000000001	4.56451239102129\\
32	4.61741687940514\\
32.1000000000001	4.64844114884086\\
32.2	4.67946541827658\\
32.3	4.70095970319664\\
32.4000000000001	4.71610066510628\\
32.5	4.70642221146735\\
32.6000000000001	4.69053890394127\\
32.7	4.6746555964152\\
32.8	4.66802014475284\\
32.9000000000001	4.6653480598892\\
33	4.67379429029382\\
33.1000000000001	4.68700551295627\\
33.2	4.70021673561871\\
33.3	4.73701521279156\\
33.4000000000001	4.78392251332601\\
33.5	4.82026083573051\\
33.6000000000001	4.85395691360252\\
33.7	4.88765299147454\\
33.8	4.93849401197572\\
33.9000000000001	4.99668286503225\\
34	5.02791485579118\\
34.1000000000001	5.0524076309757\\
34.2	5.07690040616022\\
34.3	5.10557935548865\\
34.4000000000001	5.1370490875797\\
34.5	5.14892459952313\\
34.6000000000001	5.15590155642966\\
34.7	5.16287851333619\\
34.8	5.15842547624008\\
34.9000000000001	5.1490738702857\\
35	5.13483839449675\\
35.1000000000001	5.11850983163585\\
35.2	5.10218126877494\\
35.3	5.07213676148567\\
35.4000000000001	5.03621399229851\\
35.5	5.01335407340008\\
35.6000000000001	4.99375986707383\\
35.7	4.97416566074758\\
35.8	4.9484407245249\\
35.9000000000001	4.92008833263232\\
36	4.90741130580073\\
36.1000000000001	4.89865312023439\\
36.2	4.88989493466806\\
36.3	4.87703980570254\\
36.4000000000001	4.86145338113757\\
36.5	4.85287350502567\\
36.6000000000001	4.84604526602704\\
36.7	4.83921702702841\\
36.8	4.81171098653821\\
36.9000000000001	4.77534303112307\\
37	4.74375484300697\\
37.1000000000001	4.71421512659046\\
37.2	4.68467541017395\\
37.3	4.6529536039933\\
37.4000000000001	4.62029661648516\\
37.5	4.61127140211022\\
37.6000000000001	4.60815413101859\\
37.7	4.60503685992696\\
37.8	4.5764618265456\\
37.9000000000001	4.53697632361149\\
38	4.49998463755069\\
38.1000000000001	4.46361640570821\\
38.2	4.42724817386572\\
38.3	4.38954409309056\\
38.4000000000001	4.35094944636027\\
38.5	4.34144938510397\\
38.6000000000001	4.33922297021617\\
38.7	4.33699655532837\\
38.8	4.31003978978032\\
38.9000000000001	4.27248430252075\\
39	4.23648730568264\\
39.1000000000001	4.20115823331087\\
39.2	4.16582916093909\\
39.3	4.12447346120641\\
39.4000000000001	4.0805349211762\\
39.5	4.0648596390434\\
39.6000000000001	4.05625017138496\\
39.7	4.04764070372651\\
39.8	4.04142104715541\\
39.9000000000001	4.03622559533603\\
40	4.0379177176434\\
40.1000000000001	4.04133173348247\\
40.2	4.04474574932153\\
40.3	4.04780354707137\\
40.4000000000001	4.05062386609505\\
40.5	4.05071297244749\\
40.6000000000001	4.05011927563211\\
40.7	4.04952557881673\\
40.8	4.04358803016552\\
40.9000000000001	4.03408791362375\\
41	4.02500338485276\\
41.1000000000001	4.01609696512638\\
41.2	4.00719054539999\\
41.3	3.99558239397796\\
41.4000000000001	3.98281635754351\\
41.5	3.97628481491752\\
41.6000000000001	3.97242519820946\\
41.7	3.96856558150139\\
41.8	3.97322645740232\\
41.9000000000001	3.98153897299283\\
42	3.99293918194978\\
42.1000000000001	4.00511131424834\\
42.2	4.01728344654691\\
42.3	4.00888171403304\\
42.4000000000001	3.98676407164421\\
42.5	3.95490872341653\\
42.6000000000001	3.92061894872914\\
42.7	3.88632917404175\\
42.8	3.85016903669938\\
42.9000000000001	3.81276199092036\\
43	3.79935778742251\\
43.1000000000001	3.79624051633089\\
43.2	3.79312324523926\\
43.3	3.78221282060596\\
43.4000000000001	3.76796247302622\\
43.5	3.75589421521062\\
43.6000000000001	3.74476113872251\\
43.7	3.7336280622344\\
43.8	3.71189633659694\\
43.9000000000001	3.68562233275261\\
44	3.66825479009877\\
44.1000000000001	3.65311386274255\\
44.2	3.63797293538633\\
44.3	3.61867552563764\\
44.4000000000001	3.59759676629218\\
44.5	3.58863074883171\\
44.6000000000001	3.58269291684247\\
44.7	3.57675508485324\\
44.8	3.59617105774257\\
44.9000000000001	3.62645294700844\\
45	3.66148510186569\\
45.1000000000001	3.69770482312078\\
45.2	3.73392454437588\\
45.3	3.77762576462566\\
45.4000000000001	3.82453334158745\\
45.5	3.84246514154517\\
45.6000000000001	3.85315299725186\\
45.7	3.86384085295856\\
45.8	3.89562212211498\\
45.9000000000001	3.93644342560699\\
46	3.96871444453364\\
46.1000000000001	3.99884789231895\\
46.2	4.02898134010426\\
46.3	4.07666057089101\\
46.4000000000001	4.13603699034539\\
46.5	4.17130665157153\\
46.6000000000001	4.2005496232406\\
46.7	4.22979259490967\\
46.8	4.25591829548711\\
46.9000000000001	4.28070802273958\\
47	4.28502766982369\\
47.1000000000001	4.28057442540707\\
47.2	4.27612118099047\\
47.3	4.28808546757353\\
47.4000000000001	4.30708583887072\\
47.5	4.32964880570121\\
47.6000000000001	4.35310242141502\\
47.7	4.37655603712883\\
47.8	4.40232533993928\\
47.9000000000001	4.42963843414749\\
48	4.43818863578465\\
48.1000000000001	4.44204811427905\\
48.2	4.44590759277344\\
48.3	4.45922279357911\\
48.4000000000001	4.47659044680388\\
48.5	4.49125646508258\\
48.6000000000001	4.50476463981296\\
48.7	4.51827281454335\\
48.8	4.52700122197469\\
48.9000000000001	4.53368115770644\\
49	4.52955455365388\\
49.1000000000001	4.52272631465525\\
49.2	4.51589807565662\\
49.3	4.5031469732091\\
49.4000000000001	4.48785750071208\\
49.5	4.47803061941396\\
49.6000000000001	4.46956938591556\\
49.7	4.46110815241717\\
49.8	4.45223137952279\\
49.9000000000001	4.44317651831586\\
50	4.44089064390763\\
50.1000000000001	4.44029701619909\\
50.2	4.43970338849054\\
50.3	4.4648494305818\\
50.4000000000001	4.50715525253959\\
50.5	4.54993597666422\\
50.6000000000001	4.59283542633056\\
50.7	4.6357348759969\\
50.8	4.64694211793982\\
50.9000000000001	4.64456698514413\\
51	4.612162237582\\
51.1000000000001	4.56688765511997\\
51.2	4.52161307265793\\
51.3	4.45171204857205\\
51.4000000000001	4.3712568352188\\
51.5	4.32702128783517\\
51.6000000000001	4.29184065694395\\
51.7	4.25666002605273\\
51.8	4.2090104351873\\
51.9000000000001	4.15304820433907\\
52	4.12523047820381\\
52.1000000000001	4.1044488782468\\
52.2	4.08366727828979\\
52.3	4.04459763955379\\
52.4000000000001	3.9976902699125\\
52.5	3.96533002024112\\
52.6000000000001	3.93920425055684\\
52.7	3.91307848087256\\
52.8	3.90181165501692\\
52.9000000000001	3.89691294794498\\
53	3.91291485662046\\
53.1000000000001	3.9341419192328\\
53.2	3.95536898184514\\
53.3	3.96319182713826\\
53.4000000000001	3.96527000786601\\
53.5	3.95036653850389\\
53.6000000000001	3.9312176566193\\
53.7	3.91206877473472\\
53.8	3.89707623011824\\
53.9000000000001	3.88386497290238\\
54	3.88597282119419\\
54.1000000000001	3.89191044586292\\
54.2	3.89784807053165\\
54.3	3.91767983851225\\
54.4000000000001	3.94677436870077\\
54.5	3.97111879915431\\
54.6000000000001	3.9942757046741\\
54.7	4.01743261019389\\
54.8	4.03154938117318\\
54.9000000000001	4.04179180877796\\
55	4.03582440251889\\
55.1000000000001	4.02290992460389\\
55.2	4.00999544668888\\
55.3	4.00456246776857\\
55.4000000000001	4.00233584556026\\
55.5	4.01044080568396\\
55.6000000000001	4.02112866139066\\
55.7	4.03181651709736\\
55.8	4.0422965063565\\
55.9000000000001	4.05268740999526\\
56	4.05452802906866\\
56.1000000000001	4.05423107700072\\
56.2	4.05393412493278\\
56.3	4.05135117406431\\
56.4000000000001	4.04778850942418\\
56.5	4.04446340643841\\
56.6000000000001	4.04119769386623\\
56.7	4.03793198129405\\
56.8	4.02157383379729\\
56.9000000000001	3.99648739635081\\
57	3.97401352896207\\
57.1000000000001	3.95219280408777\\
57.2	3.93037207921346\\
57.3	3.8905751152315\\
57.4000000000001	3.84307404877483\\
57.5	3.81084748973017\\
57.6000000000001	3.7851671481478\\
57.7	3.75948680656544\\
57.8	3.72102570188218\\
57.9000000000001	3.67708712729855\\
58	3.6536928259808\\
58.1000000000001	3.63543459297954\\
58.2	3.61717635997827\\
58.3	3.57751279291899\\
58.4000000000001	3.52867551126341\\
58.5	3.49444481600885\\
58.6000000000001	3.46386576735455\\
58.7	3.43328671870024\\
58.8	3.39345981418222\\
58.9000000000001	3.34966954286548\\
59	3.33034251047217\\
59.1000000000001	3.31713128780973\\
59.2	3.30392006514729\\
59.3	3.2883190313975\\
59.4000000000001	3.271693792896\\
59.5	3.26563753252444\\
59.6000000000001	3.26222351668538\\
59.7	3.25880950084631\\
59.8	3.22962611654531\\
59.9000000000001	3.18939871718918\\
60	3.15190253050431\\
60.1000000000001	3.11508914698725\\
60.2	3.07827576347019\\
60.3	3.08084380799445\\
60.4000000000001	3.10028960739357\\
60.5	3.14918611360633\\
60.6000000000001	3.2054452965225\\
60.7	3.26170447943867\\
60.8	3.31484634288843\\
60.9000000000001	3.36665221228116\\
61	3.37345073534095\\
61.1000000000001	3.36899742181751\\
61.2	3.36454410829406\\
61.3	3.37505369601043\\
61.4000000000001	3.39553855121999\\
61.5	3.41958605724832\\
61.6000000000001	3.44452422598134\\
61.7	3.46946239471435\\
61.8	3.50873998628146\\
61.9000000000001	3.55416304477747\\
62	3.58212938516036\\
62.1000000000001	3.60261427492335\\
62.2	3.62309916468634\\
62.3	3.65449435814567\\
62.4000000000001	3.69056539604629\\
62.5	3.71024852213652\\
62.6000000000001	3.72583467027415\\
62.7	3.74142081841178\\
62.8	3.78038652392401\\
62.9000000000001	3.82937203973963\\
63	3.86588863704515\\
63.1000000000001	3.89928800472314\\
63.2	3.93268737240114\\
63.3	3.97775424045065\\
63.4000000000001	4.03059944208118\\
63.5	4.05672514956931\\
63.6000000000001	4.07617098352184\\
63.7	4.09561681747437\\
63.8	4.11283594629039\\
63.9000000000001	4.12857060501541\\
64	4.13069317997366\\
64.1000000000001	4.12698200474614\\
64.2	4.12327082951863\\
64.3	4.11852066067681\\
64.4000000000001	4.11332520885744\\
64.5	4.11072757969732\\
64.6000000000001	4.10924330310545\\
64.7	4.10775902651359\\
64.8	4.11895155561143\\
64.9000000000001	4.13557700143344\\
65	4.15338986852895\\
65.1000000000001	4.17149959094282\\
65.2	4.1896093133567\\
65.3	4.20990112553472\\
65.4000000000001	4.23112811904022\\
65.5	4.23786733461462\\
65.6000000000001	4.24098460570625\\
65.7	4.24410187679788\\
65.8	4.26093514069267\\
65.9000000000001	4.28364668721738\\
66	4.30386441686879\\
66.1000000000001	4.32345869230187\\
66.2	4.34305296773496\\
66.3	4.34991100560064\\
66.4000000000001	4.34827821842138\\
66.5	4.33097001089566\\
66.6000000000001	4.30974294828332\\
66.7	4.28851588567098\\
66.8	4.29098003498022\\
66.9000000000001	4.30359756082728\\
67	4.33107403050298\\
67.1000000000001	4.36491861896238\\
67.2	4.39876320742178\\
67.3	4.43260779588118\\
67.4000000000001	4.46645238434059\\
67.5	4.47322130203247\\
67.6000000000001	4.47322130203247\\
67.7	4.47322130203247\\
67.8	4.45285513090051\\
67.9000000000001	4.42376060071199\\
68	4.39466607052347\\
68.1000000000001	4.36557154033496\\
68.2	4.33647701014644\\
68.3	4.34781781486843\\
68.4000000000001	4.38611550953077\\
68.5	4.44768882834393\\
68.6000000000001	4.51508105319479\\
68.7	4.58247327804565\\
68.8	4.6356300132862\\
68.9000000000001	4.68268582440805\\
69	4.68256707813429\\
69.1000000000001	4.66223066440527\\
69.2	4.64189425067625\\
69.3	4.63485809685527\\
69.4000000000001	4.63352205442345\\
69.5	4.64845514297485\\
69.6000000000001	4.66745551427205\\
69.7	4.68645588556926\\
69.8	4.68541678138401\\
69.9000000000001	4.67101802687714\\
70	4.64141897533251\\
70.1000000000001	4.60801984952844\\
70.2	4.57462072372437\\
70.3	4.54620918329211\\
70.4000000000001	4.51993517944778\\
70.5	4.5170405636663\\
70.6000000000001	4.52416568562605\\
70.7	4.53129080758579\\
70.8	4.55576873862225\\
70.9000000000001	4.58768358783445\\
71	4.61389833947886\\
71.1000000000001	4.63868806673133\\
71.2	4.66347779398379\\
71.3	4.6742398980735\\
71.4000000000001	4.67899016366489\\
71.5	4.66390864745431\\
71.6000000000001	4.64386918579323\\
71.7	4.62382972413216\\
71.8	4.61884214567101\\
71.9000000000001	4.62388915600984\\
72	4.64496773567752\\
72.1000000000001	4.67005420767743\\
72.2	4.69514067967733\\
72.3	4.7199153278185\\
72.4000000000001	4.74455633716307\\
72.5	4.75163681610771\\
72.6000000000001	4.75119135345238\\
72.7	4.75074589079705\\
72.8	4.75185911206232\\
72.9000000000001	4.75364034072213\\
73	4.7557779395062\\
73.1000000000001	4.75800463082134\\
73.2	4.76023132213648\\
73.3	4.77357632871987\\
73.4000000000001	4.79168632756109\\
73.5	4.80801497335019\\
73.6000000000001	4.82389828087627\\
73.7	4.83978158840234\\
73.8	4.84791620917942\\
73.9000000000001	4.8508850387905\\
74	4.84114722238071\\
74.1000000000001	4.82823274446571\\
74.2	4.81531826655071\\
74.3	4.80739142238231\\
74.4000000000001	4.80278966737831\\
74.5	4.80722804691481\\
74.6000000000001	4.81554076982581\\
74.7	4.82385349273681\\
74.8	4.78821288675501\\
74.9000000000001	4.73373513981916\\
75	4.6734384868456\\
75.1000000000001	4.61064801699874\\
75.2	4.54785754715187\\
75.3	4.51384968688523\\
75.4000000000001	4.49217723072439\\
75.5	4.52073715044104\\
75.6000000000001	4.56185516412707\\
75.7	4.6029731778131\\
75.8	4.64640696152397\\
75.9000000000001	4.69138459191806\\
76	4.70346781136333\\
76.1000000000001	4.7073274280714\\
76.2	4.71118704477946\\
76.3	4.70293379521024\\
76.4000000000001	4.68660530145617\\
76.5	4.66757507600646\\
76.6000000000001	4.64738696554432\\
76.7	4.62719885508219\\
76.8	4.61532351590585\\
76.9000000000001	4.60701079299485\\
77	4.61282974740733\\
77.1000000000001	4.62470513495846\\
77.2	4.63658052250959\\
77.3	4.6586389956267\\
77.4000000000001	4.68506164827208\\
77.5	4.70198399087657\\
77.6000000000001	4.71653125597082\\
77.7	4.73107852106508\\
77.8	4.73855987493542\\
77.9000000000001	4.74301298113836\\
78	4.7358282752659\\
78.1000000000001	4.72573411637458\\
78.2	4.71563995748326\\
78.3	4.71169123442276\\
78.4000000000001	4.71183946858281\\
78.5	4.72006302985592\\
78.6000000000001	4.73030542290729\\
78.7	4.74054781595866\\
78.8	4.74819257984991\\
78.9000000000001	4.75472407410111\\
79	4.75408589321634\\
79.1000000000001	4.75037499441617\\
79.2	4.74666409561599\\
79.3	4.74357660265936\\
79.4000000000001	4.74075628363568\\
79.5	4.74090468365213\\
79.6000000000001	4.74179526342862\\
79.7	4.74268584320511\\
79.8	4.76747550135074\\
79.9000000000001	4.80250762165457\\
80	4.83682727813721\\
80.1000000000001	4.87096881866455\\
80.2	4.9051103591919\\
80.3	4.93951905292014\\
80.4000000000001	4.9741058487823\\
80.5	4.9813794122226\\
80.6000000000001	4.98182466755742\\
80.7	4.98226992289225\\
80.8	4.98998881077421\\
80.9000000000001	5.00082496974779\\
81	5.011349449987\\
81.1000000000001	5.02174035362576\\
81.2	5.03213125726452\\
81.3	5.0338977108831\\
81.4000000000001	5.0319679716359\\
81.5	5.0217255094777\\
81.6000000000001	5.00940486659174\\
81.7	4.99708422370578\\
81.8	4.99806398585222\\
81.9000000000001	5.00474392158397\\
82	5.02128037162449\\
82.1000000000001	5.04028095024219\\
82.2	5.0592815288599\\
82.3	5.07693129000456\\
82.4000000000001	5.09400212937507\\
82.5	5.09587250585141\\
82.6000000000001	5.09394276660422\\
82.7	5.09201302735702\\
82.8	5.11128063478332\\
82.9000000000001	5.1396328193554\\
83	5.16952879532523\\
83.1000000000001	5.19981071914451\\
83.2	5.23009264296379\\
83.3	5.28531263876652\\
83.4000000000001	5.351220379705\\
83.5	5.39290258158807\\
83.6000000000001	5.42852839870729\\
83.7	5.4641542158265\\
83.8	5.49863713029502\\
83.9000000000001	5.53263022934181\\
84	5.53812267469323\\
84.1000000000001	5.5364899566208\\
84.2	5.53485723854838\\
84.3	5.56065631258315\\
84.4000000000001	5.59821186894956\\
84.5	5.63707359977391\\
84.6000000000001	5.67626187421274\\
84.7	5.71545014865157\\
84.8	5.7410263876984\\
84.9000000000001	5.76076889729153\\
85	5.7491607873336\\
85.1000000000001	5.72971502248791\\
85.2	5.71026925764221\\
85.3	5.71898279328277\\
85.4000000000001	5.73976460056028\\
85.5	5.77610301971435\\
85.6000000000001	5.81633059183756\\
85.7	5.85655816396077\\
85.8	5.89460364631984\\
85.9000000000001	5.93171394735143\\
86	5.93664219068445\\
86.1000000000001	5.93352491959282\\
86.2	5.9304076485012\\
86.3	5.90474226163782\\
86.4000000000001	5.86941339658654\\
86.5	5.83657834840857\\
86.6000000000001	5.80436675444893\\
86.7	5.77215516048929\\
86.8	5.73266993398251\\
86.9000000000001	5.69006743638411\\
87	5.67323421395342\\
87.1000000000001	5.66284331031467\\
87.2	5.65245240667591\\
87.3	5.62451567857162\\
87.4000000000001	5.58488173415696\\
87.5	5.55356051265331\\
87.6000000000001	5.5243174718774\\
87.7	5.49507443110149\\
87.8	5.45710317639338\\
87.9000000000001	5.41539125857146\\
88	5.39414946929269\\
88.1000000000001	5.38168059224668\\
88.2	5.36921171520067\\
88.3	5.35279424639716\\
88.4000000000001	5.33468452398327\\
88.5	5.3265499032062\\
88.6000000000001	5.32090905783833\\
88.7	5.31526821247045\\
88.8	5.27959770396136\\
88.9000000000001	5.23105733982031\\
89	5.18702965197356\\
89.1000000000001	5.14413013320038\\
89.2	5.1012306144272\\
89.3	5.0560450968535\\
89.4000000000001	5.00987986550815\\
89.5	4.99803424918133\\
89.6000000000001	4.99476853660916\\
89.7	4.99150282403698\\
89.8	4.97306639215221\\
89.9000000000001	4.94812822341919\\
90	4.92580262474392\\
90.1000000000001	4.90413016858308\\
90.2	4.88245771242225\\
90.3	4.83470423325249\\
90.4000000000001	4.77577317279318\\
90.5	4.73418007726255\\
90.6000000000001	4.69692147296408\\
90.7	4.65966286866562\\
90.8	4.59414100646973\\
90.9000000000001	4.51650631946067\\
91	4.46867851589037\\
91.1000000000001	4.42830243317977\\
91.2	4.38792635046917\\
91.3	4.35181053825047\\
91.4000000000001	4.31752055624257\\
91.5	4.31553144040315\\
91.6000000000001	4.32161754110585\\
91.7	4.32770364180855\\
91.8	4.31061817252117\\
91.9000000000001	4.28360203038091\\
92	4.25171700767849\\
92.1000000000001	4.21861476483552\\
92.2	4.18551252199256\\
92.3	4.15729395548503\\
92.4000000000001	4.13116839312125\\
92.5	4.13152462503185\\
92.6000000000001	4.13850130551104\\
92.7	4.14547798599022\\
92.8	4.12626958929974\\
92.9000000000001	4.09583901667941\\
93	4.05982709967572\\
93.1000000000001	4.02241984657619\\
93.2	3.98501259347667\\
93.3	3.92713535695836\\
93.4000000000001	3.86048527040343\\
93.5	3.82376098632812\\
93.6000000000001	3.79451815287271\\
93.7	3.76527531941731\\
93.8	3.72080245225325\\
93.9000000000001	3.66617622928343\\
94	3.63494427307792\\
94.1000000000001	3.6095608835635\\
94.2	3.58417749404907\\
94.3	3.55546894280807\\
94.4000000000001	3.52533532225567\\
94.5	3.51297007436338\\
94.6000000000001	3.50821984332541\\
94.7	3.50346961228744\\
94.8	3.50796738223753\\
94.9000000000001	3.51642858118251\\
95	3.52868996495786\\
95.1000000000001	3.5419013949408\\
95.2	3.55511282492375\\
95.3	3.58920980190885\\
95.4000000000001	3.63225772760916\\
95.5	3.66473650932312\\
95.6000000000001	3.69457300504049\\
95.7	3.72440950075786\\
95.8	3.78532966323521\\
95.9000000000001	3.86697227021922\\
96	3.92474568062934\\
96.1000000000001	3.97655179189599\\
96.2	4.02835790316264\\
96.3	4.04088649542435\\
96.4000000000001	4.03658186525538\\
96.5	3.99601295719976\\
96.6000000000001	3.93990221576415\\
96.7	3.88379147432853\\
96.8	3.92171807220017\\
96.9000000000001	3.99994638691778\\
97	4.12306329478388\\
97.1000000000001	4.25740235093711\\
97.2	4.39174140709034\\
97.3	4.53489792865256\\
97.4000000000001	4.68393276048743\\
97.5	4.72549634739973\\
97.6000000000001	4.74019212308137\\
97.7	4.75488789876302\\
97.8	4.78828725261964\\
97.9000000000001	4.82970242569412\\
98	4.86083055579144\\
98.1000000000001	4.88754995318426\\
98.2	4.91426935057709\\
98.3	4.947119332742\\
98.4000000000001	4.98259670838065\\
98.5	4.99669856610505\\
98.6000000000001	5.00545654435089\\
98.7	5.01421452259672\\
98.8	5.01569881992064\\
98.9000000000001	5.01406582542089\\
99	5.00542644832446\\
99.1000000000001	4.99503547557886\\
99.2	4.98464450283327\\
99.3	4.98137880408245\\
99.4000000000001	4.98286328799482\\
99.5	4.99266055010367\\
99.6000000000001	5.00453600676163\\
99.7	5.01641146341959\\
99.8	5.02365550442018\\
99.9000000000001	5.02781193498252\\
100	5.02365554588428\\
100.1	5.01593651978866\\
100.2	5.00821749369303\\
100.3	4.98917243100595\\
100.4	4.9652733526368\\
100.5	4.9467775925346\\
100.6	4.93059754026109\\
100.7	4.91441748798757\\
100.8	4.87506586572398\\
100.9	4.82578357060751\\
101	4.78944531730984\\
101.1	4.75634307446688\\
101.2	4.72324083162391\\
101.3	4.69315180571183\\
101.4	4.66435415848442\\
101.5	4.66203830553138\\
101.6	4.66634290114693\\
101.7	4.67064749676248\\
101.8	4.65926187625829\\
101.9	4.64115187741708\\
102	4.61959820208342\\
102.1	4.59718360762665\\
102.2	4.57476901316988\\
102.3	4.56347273398137\\
102.4	4.55694144705067\\
102.5	4.56834183568539\\
102.6	4.58422514321147\\
102.7	4.60010845073755\\
102.8	4.5993663608164\\
102.9	4.59149910056073\\
103	4.57092519428419\\
103.1	4.54717462650245\\
103.2	4.52342405872069\\
103.3	4.48585354072461\\
103.4	4.44236018692238\\
103.5	4.41786728734556\\
103.6	4.39812450132508\\
103.7	4.37838171530461\\
103.8	4.34510110772175\\
103.9	4.30279528576395\\
104	4.27628369262253\\
104.1	4.25372065668521\\
104.2	4.23115762074789\\
104.3	4.19799591147381\\
104.4	4.16029191362685\\
104.5	4.13838204093602\\
104.6	4.12324107902638\\
104.7	4.10810011711674\\
104.8	4.06459213339765\\
104.9	4.00892685461736\\
105	3.96537434536478\\
105.1	3.92485002849413\\
105.2	3.88432571162348\\
105.3	3.83808639775152\\
105.4	3.78939779945042\\
105.5	3.77312865464584\\
105.6	3.76496437321539\\
105.7	3.75680009178494\\
105.8	3.76016971339351\\
105.9	3.76848243630451\\
106	3.78332658435987\\
106.1	3.79980358870133\\
106.2	3.81628059304279\\
106.3	3.82039239786673\\
106.4	3.81920483146889\\
106.5	3.80483566159788\\
106.6	3.78717109085858\\
106.7	3.76950652011927\\
106.8	3.71848714869956\\
106.9	3.65317286270252\\
107	3.60199023329693\\
107.1	3.5543405180392\\
107.2	3.50669080278148\\
107.3	3.49582486221756\\
107.4	3.50072339652241\\
107.5	3.54374170303345\\
107.6	3.59628995259603\\
107.7	3.64883820215861\\
107.8	3.70494900579038\\
107.9	3.76343484546828\\
108	3.77988208549611\\
108.1	3.78581967561142\\
108.2	3.79175726572673\\
108.3	3.80777400818424\\
108.4	3.82811038735984\\
108.5	3.84429045345473\\
108.6	3.85868924251501\\
108.7	3.8730880315753\\
108.8	3.88031712131224\\
108.9	3.88447348276774\\
109	3.87711081297502\\
109.1	3.86686838537023\\
109.2	3.85662595776545\\
109.3	3.85209850297458\\
109.4	3.85002032224683\\
109.5	3.8561360836029\\
109.6	3.86430033047994\\
109.7	3.87246457735697\\
109.8	3.80924355810967\\
109.9	3.7154288533805\\
110	3.61508275114971\\
110.1	3.51310379954352\\
110.2	3.41112484793732\\
110.3	3.39936840015909\\
110.4	3.44776028826617\\
110.5	3.57773533765821\\
110.6	3.72810617737148\\
110.7	3.87847701708476\\
110.8	4.0377839371778\\
110.9	4.20092060600502\\
111	4.25879768703295\\
111.1	4.27156351614689\\
111.2	4.28432934526084\\
111.3	4.29522486009459\\
111.4	4.30531881166541\\
111.5	4.30520009994507\\
111.6	4.30252822240194\\
111.7	4.29985634485881\\
111.8	4.32430462906326\\
111.9	4.36037583973097\\
112	4.39858455243318\\
112.1	4.43732764064402\\
112.2	4.47607072885486\\
112.3	4.51098402686741\\
112.4	4.54334413141444\\
112.5	4.5447097653928\\
112.6	4.53832678172899\\
112.7	4.53194379806519\\
112.8	4.51807946053104\\
112.9	4.50100882848104\\
113	4.4884062849957\\
113.1	4.4777186366095\\
113.2	4.46703098822331\\
113.3	4.45998015611068\\
113.4	4.45448795954386\\
113.5	4.457545881686\\
113.6	4.46274133350538\\
113.7	4.46793678532476\\
113.8	4.44892152841541\\
113.9	4.41953025347945\\
114	4.38598261708799\\
114.1	4.35139589033265\\
114.2	4.31680916357732\\
114.3	4.29645792643229\\
114.4	4.28220761340597\\
114.5	4.29562668178393\\
114.6	4.31596309551295\\
114.7	4.33629950924196\\
114.8	4.36172746575397\\
114.9	4.38933751203012\\
115	4.40067842732305\\
115.1	4.40795205987018\\
115.2	4.41522569241731\\
115.3	4.42530482057212\\
115.4	4.43658630398736\\
115.5	4.4420488813649\\
115.6	4.44605673223302\\
115.7	4.45006458310113\\
115.8	4.44586357171985\\
115.9	4.43814447651739\\
116	4.42721910062044\\
116.1	4.41549215454986\\
116.2	4.40376520847929\\
116.3	4.39816899230514\\
116.4	4.3952002318009\\
116.5	4.40161302815313\\
116.6	4.41037121371946\\
116.7	4.4191293992858\\
116.8	4.41675447381061\\
116.9	4.40695747430774\\
117	4.3901539263518\\
117.1	4.37159874128259\\
117.2	4.35304355621338\\
117.3	4.34820436394733\\
117.4	4.3492434543112\\
117.5	4.36327117422352\\
117.6	4.3828654496566\\
117.7	4.40245972508969\\
117.8	4.43026271764782\\
117.9	4.46158373183098\\
118	4.47722932566767\\
118.1	4.48895606441774\\
118.2	4.50068280316781\\
118.3	4.5062789571458\\
118.4	4.50924771765004\\
118.5	4.50283508715422\\
118.6	4.49407710890839\\
118.7	4.48531913066256\\
118.8	4.47053437993147\\
118.9	4.45316672670669\\
119	4.44280545607857\\
119.1	4.43419578109962\\
119.2	4.42558610612067\\
119.3	4.42497747531836\\
119.4	4.42779786344888\\
119.5	4.43750599156255\\
119.6	4.44893605467202\\
119.7	4.46036611778149\\
119.8	4.46192487080892\\
119.9	4.45925306237262\\
120	4.44743720344875\\
120.1	4.43333533190299\\
120.2	4.41923346035723\\
120.3	4.41230126394742\\
120.4	4.40844178545302\\
120.5	4.41586380419524\\
120.6	4.42610619724661\\
120.7	4.43634859029798\\
120.8	4.447837891786\\
120.9	4.45986158260401\\
121	4.46369135898093\\
121.1	4.46547265674758\\
121.2	4.46725395451422\\
121.3	4.46519056955974\\
121.4	4.46147946343906\\
121.5	4.45634331910506\\
121.6	4.45085091521774\\
121.7	4.44535851133042\\
121.8	4.44028179196344\\
121.9	4.43538322310517\\
122	4.43487857735676\\
122.1	4.43547241238581\\
122.2	4.43606624741486\\
122.3	4.43427012623221\\
122.4	4.43144973810169\\
122.5	4.42815428194792\\
122.6	4.42474005878835\\
122.7	4.42132583562879\\
122.8	4.42653606248939\\
122.9	4.43544248221577\\
123	4.44708028046981\\
123.1	4.45940092335576\\
123.2	4.47172156624172\\
123.3	4.51126632828643\\
123.4	4.56247856997061\\
123.5	4.60383429734603\\
123.6	4.64272589614426\\
123.7	4.68161749494248\\
123.8	4.71770354975824\\
123.9	4.75258722858152\\
124	4.75635762836622\\
124.1	4.75234970839127\\
124.2	4.74834178841632\\
124.3	4.76397253119427\\
124.4	4.78801984372346\\
124.5	4.81527349223261\\
124.6	4.84332872473674\\
124.7	4.87138395724088\\
124.8	4.88790548020514\\
124.9	4.89948398479516\\
125	4.88861830338187\\
125.1	4.87214157546776\\
125.2	4.85566484755364\\
125.3	4.84240920301797\\
125.4	4.83053402278734\\
125.5	4.83184022488802\\
125.6	4.83644177257151\\
125.7	4.84104332025501\\
125.8	4.84845041192097\\
125.9	4.85705987957941\\
126	4.86198810909105\\
126.1	4.865996029066\\
126.2	4.87000394904095\\
126.3	4.89489753695501\\
126.4	4.92874212541442\\
126.5	4.95938037789386\\
126.6	4.98921704637831\\
126.7	5.01905371486277\\
126.8	4.9975595128709\\
126.9	4.95406636638918\\
127	4.8867038851199\\
127.1	4.81337407015373\\
127.2	4.74004425518755\\
127.3	4.64021768431733\\
127.4	4.5290353609168\\
127.5	4.47651688948922\\
127.6	4.43866438105487\\
127.7	4.40081187262052\\
127.8	4.36349375351616\\
127.9	4.32653189396513\\
128	4.31985204116158\\
128.1	4.3207426900449\\
128.2	4.32163333892822\\
128.3	4.24947610454283\\
128.4	4.14601263447085\\
128.5	4.04192571018053\\
128.6	3.93757159122523\\
128.7	3.83321747226992\\
128.8	3.79671573638917\\
128.9	3.78929359325465\\
129	3.86535474528438\\
129.1	3.96228672110517\\
129.2	4.05921869692596\\
129.3	4.12102951519731\\
129.4	4.16778840880463\\
129.5	4.13700172175532\\
129.6	4.08682863954185\\
129.7	4.03665555732838\\
129.8	3.97858538834945\\
129.9	3.9171307536139\\
130	3.89581458464913\\
130.1	3.88453303212705\\
130.2	3.87325147960497\\
130.3	3.86363252003988\\
130.4	3.85472610031349\\
130.5	3.85484492260477\\
130.6	3.85722005540046\\
130.7	3.85959518819615\\
130.8	3.86113902451336\\
130.9	3.8623265909112\\
131	3.86161405107249\\
131.1	3.86042648467465\\
131.2	3.8592389182768\\
131.3	3.86844215876814\\
131.4	3.882098602212\\
131.5	3.89670509877413\\
131.6	3.91154910861582\\
131.7	3.92639311845752\\
131.8	3.93146975144096\\
131.9	3.93236036577087\\
132	3.92137577222742\\
132.1	3.90742237671562\\
132.2	3.89346898120383\\
132.3	3.87961951891582\\
132.4	3.865814599438\\
132.5	3.86317239636961\\
132.6	3.86332087240358\\
132.7	3.86346934843755\\
132.8	3.84999091728874\\
132.9	3.82742788135142\\
133	3.80474606458692\\
133.1	3.78203455261563\\
133.2	3.75932304064433\\
133.3	3.77069369260816\\
133.4	3.79667098625847\\
133.5	3.83854633828868\\
133.6	3.88723514391028\\
133.7	3.93592394953188\\
133.8	3.99541910143866\\
133.9	4.05954554461051\\
134	4.08472094328507\\
134.1	4.10015858083531\\
134.2	4.11559621838556\\
134.3	4.12022750965063\\
134.4	4.12022750965063\\
134.5	4.10787739961044\\
134.6	4.09243976206019\\
134.7	4.07700212450995\\
134.8	4.07029270089191\\
134.9	4.06732394038767\\
135	4.07670528992363\\
135.1	4.08917416696963\\
135.2	4.10164304401564\\
135.3	4.0982139836187\\
135.4	4.08797152146049\\
135.5	4.06775395766549\\
135.6	4.04504261846128\\
135.7	4.02233127925707\\
135.8	4.00117845466171\\
135.9	3.98069356489873\\
136	3.97837774649911\\
136.1	3.98060419594033\\
136.2	3.98283064538154\\
136.3	3.99056434631348\\
136.4	4.00065829788429\\
136.5	4.00897108990213\\
136.6	4.01683859203173\\
136.7	4.02470609416132\\
136.8	4.03278131761413\\
136.9	4.04094556449116\\
137	4.04281580966452\\
137.1	4.04311255441195\\
137.2	4.04340929915939\\
137.3	4.03331523701764\\
137.4	4.01876797192339\\
137.5	4.00398331103118\\
137.6	3.98913930118948\\
137.7	3.97429529134778\\
137.8	3.96475054561228\\
137.9	3.95747691306515\\
138	3.96207848839138\\
138.1	3.96964886568594\\
138.2	3.97721924298051\\
138.3	4.00848083219666\\
138.4	4.04989579795063\\
138.5	4.08525446186895\\
138.6	4.11909905032835\\
138.7	4.15294363878776\\
138.8	4.16798083678536\\
138.9	4.17495772458505\\
139	4.15485894161722\\
139.1	4.12799124095751\\
139.2	4.1011235402978\\
139.3	4.08703660273897\\
139.4	4.07842713508053\\
139.5	4.09131182794985\\
139.6	4.10957006095112\\
139.7	4.12782829395238\\
139.8	4.12842194239298\\
139.9	4.12144505459329\\
140	4.09986158039259\\
140.1	4.07462645959163\\
140.2	4.04939133879067\\
140.3	4.0258188109467\\
140.4	4.00295882294143\\
140.5	4.00028693157693\\
140.6	4.00266206437263\\
140.7	4.00503719716832\\
140.8	4.00855542611384\\
140.9	4.0125635534093\\
141	4.0146715744682\\
141.1	4.01630456896796\\
141.2	4.01793756346772\\
141.3	4.03006527389305\\
141.4	4.04669071971507\\
141.5	4.06200976993727\\
141.6	4.07700222125952\\
141.7	4.09199467258177\\
141.8	4.09674474467402\\
141.9	4.09466656394626\\
142	4.08059442216071\\
142.1	4.06352379011071\\
142.2	4.0464531580607\\
142.3	4.005275581194\\
142.4	3.95376645654872\\
142.5	3.91420677433843\\
142.6	3.87976828174315\\
142.7	3.84532978914786\\
142.8	3.80829361901767\\
142.9	3.77014415851538\\
143	3.75954549208932\\
143.1	3.75583452418231\\
143.2	3.7521235562753\\
143.3	3.74394447561624\\
143.4	3.733850489492\\
143.5	3.72672527769337\\
143.6	3.72034225947615\\
143.7	3.71395924125892\\
143.8	3.69801656750665\\
143.9	3.67797689852507\\
144	3.66304364411727\\
144.1	3.64938699335291\\
144.2	3.63573034258856\\
144.3	3.613345477892\\
144.4	3.58721995008165\\
144.5	3.57201974288278\\
144.6	3.55955086583677\\
144.7	3.54708198879077\\
144.8	3.56827956697216\\
144.9	3.60390562596529\\
145	3.64950678659522\\
145.1	3.69760172263436\\
145.2	3.7456966586735\\
145.3	3.78470689317455\\
145.4	3.81766065998354\\
145.5	3.81213847796122\\
145.6	3.79699730873107\\
145.7	3.78185613950093\\
145.8	3.77637855902962\\
145.9	3.7750425165978\\
146	3.78430529262709\\
146.1	3.79811041942542\\
146.2	3.81191554622374\\
146.3	3.848061091658\\
146.4	3.89378110222195\\
146.5	3.92845701134723\\
146.6	3.96037189511286\\
146.7	3.99228677887848\\
146.8	4.0006143839463\\
146.9	3.99883315528649\\
147	3.97152001961418\\
147.1	3.93782390718875\\
147.2	3.90412779476332\\
147.3	3.94493429211603\\
147.4	4.01767047937366\\
147.5	4.11736355657163\\
147.6	4.22379585625469\\
147.7	4.33022815593774\\
147.8	4.37514645120372\\
147.9	4.39370160171951\\
148	4.32711091248886\\
148.1	4.23923376332159\\
148.2	4.15135661415432\\
148.3	4.1607380811719\\
148.4	4.21180181226869\\
148.5	4.33316726269929\\
148.6	4.47210814296335\\
148.7	4.61104902322741\\
148.8	4.75092493969461\\
148.9	4.89120158596315\\
149	4.92032552802044\\
149.1	4.92166129402492\\
149.2	4.9229970600294\\
149.3	4.93939963631008\\
149.4	4.96225941699484\\
149.5	4.98405058487601\\
149.6	5.00557459955629\\
149.7	5.02709861423657\\
149.8	5.04096313144849\\
149.9	5.04972131701483\\
150	5.04126029083694\\
150.1	5.02849446172299\\
150.2	5.01572863260905\\
150.3	5.00753484947094\\
150.4	5.00130051460819\\
150.5	5.0040022601252\\
150.6	5.0105337543764\\
150.7	5.0170652486276\\
150.8	5.00000929486924\\
150.9	4.97284443482109\\
151	4.94045437937197\\
151.1	4.90675802507262\\
151.2	4.87306167077327\\
151.3	4.83624814213186\\
151.4	4.79809868162957\\
151.5	4.78690630456676\\
151.6	4.78245319836382\\
151.7	4.77800009216088\\
151.8	4.76596157792686\\
151.9	4.75067217453666\\
152	4.73894525610882\\
152.1	4.72810895892157\\
152.2	4.71727266173431\\
152.3	4.65811885612598\\
152.4	4.57825754690861\\
152.5	4.50706527544104\\
152.6	4.43804026341093\\
152.7	4.36901525138081\\
152.8	4.28689770076585\\
152.9	4.19916906218597\\
153	4.16666043323019\\
153.1	4.14795680668043\\
153.2	4.12925318013067\\
153.3	4.1182387738988\\
153.4	4.11051974780318\\
153.5	4.11776362294736\\
153.6	4.1287482234015\\
153.7	4.13973282385563\\
153.8	4.14178134393001\\
153.9	4.1400001152702\\
154	4.12943120624708\\
154.1	4.11666537713313\\
154.2	4.10389954801919\\
154.3	4.07409268531247\\
154.4	4.03698252249455\\
154.5	4.01008502296779\\
154.6	3.98574068926382\\
154.7	3.96139635555985\\
154.8	3.94837805844735\\
154.9	3.9402137770169\\
155	3.95152496254962\\
155.1	3.96770501482313\\
155.2	3.98388506709665\\
155.3	4.01294979150744\\
155.4	4.04753651826278\\
155.5	4.0691792031993\\
155.6	4.08758587768112\\
155.7	4.10599255216294\\
155.8	4.14912948055543\\
155.9	4.20286508919536\\
156	4.24187535824983\\
156.1	4.27720429240793\\
156.2	4.31253322656604\\
156.3	4.3110785069673\\
156.4	4.29385936432991\\
156.5	4.24837707436604\\
156.6	4.19582899757054\\
156.7	4.14328092077505\\
156.8	4.09301889115486\\
156.9	4.04373659603838\\
157	4.0364927623583\\
157.1	4.03975854403731\\
157.2	4.04302432571633\\
157.3	4.06759136310522\\
157.4	4.10128751008407\\
157.5	4.13237103171971\\
157.6	4.16280139701954\\
157.7	4.19323176231937\\
157.8	4.21573539402174\\
157.9	4.23295453665913\\
158	4.22582938705666\\
158.1	4.21261816439422\\
158.2	4.19940694173178\\
158.3	4.21331588081692\\
158.4	4.23884774636531\\
158.5	4.27362746777742\\
158.6	4.31237055598825\\
158.7	4.35111364419909\\
158.8	4.39474040874536\\
158.9	4.44046017743539\\
159	4.45518547555675\\
159.1	4.46216215603593\\
159.2	4.46913883651512\\
159.3	4.4692576173423\\
159.4	4.46643729831862\\
159.5	4.45803563491159\\
159.6	4.44823863540871\\
159.7	4.43844163590584\\
159.8	4.43165785333385\\
159.9	4.42616544944653\\
160	4.42851064516151\\
160.1	4.43281524077706\\
160.2	4.43711983639261\\
160.3	4.45233488082886\\
160.4	4.47222583190254\\
160.5	4.48867310648379\\
160.6	4.50425946194192\\
160.7	4.51984581740006\\
160.8	4.51818332119265\\
160.9	4.50912845998571\\
161	4.48760451441226\\
161.1	4.46296329774719\\
161.2	4.43832208108212\\
161.3	4.39390850067139\\
161.4	4.33631334443023\\
161.5	4.29843116152114\\
161.6	4.26547722194505\\
161.7	4.23252328236897\\
161.8	4.2398859521617\\
161.9	4.26452716882678\\
162	4.31223614319511\\
162.1	4.36983129943627\\
162.2	4.42742645567742\\
162.3	4.48668420487556\\
162.4	4.54665449391241\\
162.5	4.56054865795633\\
162.6	4.56292379075202\\
162.7	4.56529892354772\\
162.8	4.5754671856977\\
162.9	4.58897536042808\\
163	4.60058342892191\\
163.1	4.6117164708566\\
163.2	4.62284951279129\\
163.3	4.63211228882057\\
163.4	4.64057352231896\\
163.5	4.64012832226961\\
163.6	4.63745651383331\\
163.7	4.63478470539702\\
163.8	4.63808020301488\\
163.9	4.64535390466884\\
164	4.65476505307184\\
164.1	4.6647105631621\\
164.2	4.67465607325236\\
164.3	4.66787218010944\\
164.4	4.65391854272373\\
164.5	4.63300304827483\\
164.6	4.60910390079886\\
164.7	4.58520475332289\\
164.8	4.54914829696434\\
164.9	4.50788156537042\\
165	4.48573415175729\\
165.1	4.46836656763934\\
165.2	4.4509989835214\\
165.3	4.44599657473357\\
165.4	4.44629352680151\\
165.5	4.46048454616381\\
165.6	4.47814908234969\\
165.7	4.49581361853558\\
165.8	4.49343863777492\\
165.9	4.4777039790499\\
166	4.44783769137617\\
166.1	4.41443849646526\\
166.2	4.38103930155435\\
166.3	4.36042086974434\\
166.4	4.3452799078347\\
166.5	4.3535183823627\\
166.6	4.37177661536397\\
166.7	4.39003484836523\\
166.8	4.40112340623054\\
166.9	4.40913924618044\\
167	4.40254849972933\\
167.1	4.39230610667796\\
167.2	4.38206371362659\\
167.3	4.37348376840785\\
167.4	4.36561630083167\\
167.5	4.36594274769658\\
167.6	4.36831767317177\\
167.7	4.37069259864696\\
167.8	4.36579398832459\\
167.9	4.35777814837469\\
168	4.34786236804464\\
168.1	4.33747160261955\\
168.2	4.32708083719446\\
168.3	4.30591317881708\\
168.4	4.27756092513816\\
168.5	4.25752128379932\\
168.6	4.23955979554549\\
168.7	4.22159830729166\\
168.8	4.22244435462398\\
168.9	4.23135077435037\\
169	4.25283023585444\\
169.1	4.27969814383465\\
169.2	4.30656605181486\\
169.3	4.32990110093268\\
169.4	4.35172206768091\\
169.5	4.35204870804496\\
169.6	4.34700176681298\\
169.7	4.34195482558099\\
169.8	4.33306320162787\\
169.9	4.32252385650856\\
170	4.31602206437484\\
170.1	4.31052966048751\\
170.2	4.30503725660019\\
170.3	4.31183576583862\\
170.4	4.32682821716087\\
170.5	4.34621459159298\\
170.6	4.36669944680256\\
170.7	4.38718430201213\\
170.8	4.4076691572217\\
170.9	4.42815401243127\\
171	4.43429946899415\\
171.1	4.43429946899415\\
171.2	4.43429946899415\\
171.3	4.45445777367855\\
171.4	4.48325535179913\\
171.5	4.5120529299197\\
171.6	4.54085050804028\\
171.7	4.56964808616086\\
171.8	4.61933138059533\\
171.9	4.6779656963072\\
172	4.7135619495226\\
172.1	4.74339868711389\\
172.2	4.77323542470518\\
172.3	4.80598161531532\\
172.4	4.8399747143621\\
172.5	4.85009842333587\\
172.6	4.85425478479137\\
172.7	4.85841114624687\\
172.8	4.87898508707682\\
172.9	4.90659513335297\\
173	4.93088009046472\\
173.1	4.95433377528536\\
173.2	4.97778746010601\\
173.3	4.99729255316914\\
173.4	5.01510539262191\\
173.5	5.01415528421817\\
173.6	5.00851443885029\\
173.7	5.00287359348242\\
173.8	5.00720796723297\\
173.9	5.01581743489141\\
174	5.02893957884415\\
174.1	5.04318989187047\\
174.2	5.05744020489679\\
174.3	5.05839025801507\\
174.4	5.05364019974419\\
174.5	5.03748989105225\\
174.6	5.01848951975505\\
174.7	4.99948914845785\\
174.8	4.96937060701674\\
174.9	4.93448713551397\\
175	4.91480396104896\\
175.1	4.89892086084339\\
175.2	4.88303776063781\\
175.3	4.87141488254935\\
175.4	4.86161781393964\\
175.5	4.86452722549439\\
175.6	4.87061325709025\\
175.7	4.87669928868612\\
175.8	4.88507122233294\\
175.9	4.89442282828731\\
176	4.898905608965\\
176.1	4.90217118332351\\
176.2	4.90543675768202\\
176.3	4.91760886233786\\
176.4	4.93571865385857\\
176.5	4.95121598589248\\
176.6	4.96606020305468\\
176.7	4.98090442021688\\
176.8	5.00645121975221\\
176.9	5.0365848403046\\
177	5.05632750884346\\
177.1	5.07161691223365\\
177.2	5.08690631562385\\
177.3	5.11227489554364\\
177.4	5.14196312254754\\
177.5	5.15941982683929\\
177.6	5.17381865045299\\
177.7	5.1882174740667\\
177.8	5.20635702299036\\
177.9	5.22609973990399\\
178	5.23432339792667\\
178.1	5.2396672912266\\
178.2	5.24501118452653\\
178.3	5.26542188810266\\
178.4	5.29228979608288\\
178.5	5.31488258942314\\
178.6	5.33640660410343\\
178.7	5.35793061878371\\
178.8	5.37581781719042\\
178.9	5.39214638005132\\
179	5.391255731168\\
179.1	5.38606027934862\\
179.2	5.38086482752924\\
179.3	5.38876176917035\\
179.4	5.40226973658024\\
179.5	5.41993406544562\\
179.6	5.43863748467488\\
179.7	5.46226285633288\\
179.8	5.4984884262085\\
179.9	5.4984884262085\\
};
\end{axis}

\begin{axis}[%
width=4.602in,
height=0.853in,
at={(0.772in,2.964in)},
scale only axis,
xmin=0,
xmax=179.9,
xtick={0,20,40,60,80,100,120,140,160},
xticklabels={\empty},
ymin=79.0362525927981,
ymax=99.7275729702897,
ylabel style={font=\color{white!15!black}},
ylabel={Line length $r$ [m]},
axis background/.style={fill=white},
clip = false
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	83.6598107764422\\
0.100000000000136	83.8118010835097\\
0.200000000000045	83.9669517943891\\
0.299999999999955	84.1199802854741\\
0.400000000000091	84.2646186874875\\
0.5	84.4034211809387\\
0.600000000000136	84.5323181141515\\
0.700000000000045	84.6490109266574\\
0.799999999999955	84.7522981098323\\
0.900000000000091	84.843307036772\\
1	84.9246949532949\\
1.10000000000014	84.9985944583455\\
1.20000000000005	85.0658485659978\\
1.29999999999995	85.1270835459632\\
1.40000000000009	85.1833226801485\\
1.5	85.2354218290581\\
1.60000000000014	85.2832968549991\\
1.70000000000005	85.3255158288335\\
1.79999999999995	85.3607685133588\\
1.90000000000009	85.388935741643\\
2	85.4106362226972\\
2.10000000000014	85.4266840013811\\
2.20000000000005	85.4377118237399\\
2.29999999999995	85.4441136868954\\
2.40000000000009	85.4464861195332\\
2.5	85.4447979563474\\
2.60000000000014	85.4380347392806\\
2.70000000000005	85.4251164111212\\
2.79999999999995	85.406025237817\\
2.90000000000009	85.3816438132156\\
3	85.3526536564019\\
3.10000000000014	85.3191154891608\\
3.20000000000005	85.28204157415\\
3.29999999999995	85.2435744952828\\
3.40000000000009	85.2052971673218\\
3.5	85.1672702866256\\
3.60000000000014	85.1289598411538\\
3.70000000000005	85.0905610317372\\
3.79999999999995	85.0533587002349\\
3.90000000000009	85.0180713484166\\
4	84.9843969093578\\
4.10000000000014	84.9517812577847\\
4.20000000000005	84.9196751271484\\
4.29999999999995	84.8875954288383\\
4.40000000000009	84.854713401929\\
4.5	84.819416216433\\
4.60000000000014	84.7804498189857\\
4.70000000000005	84.7378024305394\\
4.79999999999995	84.6924970137187\\
4.90000000000009	84.6460615746577\\
5	84.5994818302259\\
5.10000000000014	84.5534342243356\\
5.20000000000005	84.5091337573206\\
5.29999999999995	84.4672845165119\\
5.40000000000009	84.4264586550843\\
5.5	84.3832276536983\\
5.60000000000014	84.3332413238324\\
5.70000000000005	84.2730893064931\\
5.79999999999995	84.2008778746671\\
5.90000000000009	84.1156677384489\\
6	84.0182780676121\\
6.10000000000014	83.91241758895\\
6.20000000000005	83.8035419093986\\
6.29999999999995	83.6966515080142\\
6.40000000000009	83.5946441485043\\
6.5	83.4985614129312\\
6.60000000000014	83.4083412240922\\
6.70000000000005	83.323202866203\\
6.79999999999995	83.2414002142388\\
6.90000000000009	83.1605908435507\\
7	83.0783385746169\\
7.10000000000014	82.9928929056349\\
7.20000000000005	82.9038151733065\\
7.29999999999995	82.813083369204\\
7.40000000000009	82.7245801263314\\
7.5	82.6426583618822\\
7.60000000000014	82.5707616553815\\
7.70000000000005	82.5111143916354\\
7.79999999999995	82.464461555105\\
7.90000000000009	82.4295206024833\\
8	82.4031986191795\\
8.10000000000014	82.3818178097039\\
8.20000000000005	82.3623985103905\\
8.29999999999995	82.3432791250379\\
8.40000000000009	82.3239606847891\\
8.5	82.3056953521484\\
8.60000000000014	82.2915502027021\\
8.70000000000005	82.2847154101404\\
8.79999999999995	82.2870875687359\\
8.90000000000009	82.2976342103564\\
9	82.3137838657058\\
9.10000000000014	82.3337838818984\\
9.20000000000005	82.3567552188867\\
9.29999999999995	82.3819531401831\\
9.40000000000009	82.4082752723907\\
9.5	82.4343869279423\\
9.60000000000014	82.4602454443292\\
9.70000000000005	82.4862943139789\\
9.79999999999995	82.5127437237645\\
9.90000000000009	82.5398005687147\\
10	82.5676976442823\\
10.1000000000001	82.5965648474313\\
10.2	82.627154128349\\
10.3	82.6608593263508\\
10.4000000000001	82.6995676022848\\
10.5	82.7447858818821\\
10.6000000000001	82.7971511957116\\
10.7	82.856087739976\\
10.8	82.9199025093521\\
10.9000000000001	82.9859727268277\\
11	83.0519881664515\\
11.1000000000001	83.1163130087612\\
11.2	83.1779155204951\\
11.3	83.2363308939703\\
11.4000000000001	83.2930750590181\\
11.5	83.351068676355\\
11.6000000000001	83.412413642117\\
11.7	83.4767701051588\\
11.8	83.5416896802355\\
11.9000000000001	83.6040244912346\\
12	83.6606755011644\\
12.1000000000001	83.7085185402073\\
12.2	83.7456849060372\\
12.3	83.7727532455384\\
12.4000000000001	83.7920984174998\\
12.5	83.8062267519409\\
12.6000000000001	83.8164718378296\\
12.7	83.8230080745677\\
12.8	83.8255463432815\\
12.9000000000001	83.823812366382\\
13	83.8176338291336\\
13.1000000000001	83.806208436281\\
13.2	83.7882363706837\\
13.3	83.762770863864\\
13.4000000000001	83.7291304817881\\
13.5	83.6861174991616\\
13.6000000000001	83.6314978482121\\
13.7	83.5625048740183\\
13.8	83.4796771697648\\
13.9000000000001	83.3872320208195\\
14	83.289751956223\\
14.1000000000001	83.190173599557\\
14.2	83.089271486369\\
14.3	82.9862162420145\\
14.4000000000001	82.8797793854634\\
14.5	82.7672559536004\\
14.6000000000001	82.6457526524547\\
14.7	82.5138160145657\\
14.8	82.3719004638752\\
14.9000000000001	82.2218591639404\\
15	82.0658000199897\\
15.1000000000001	81.9057696672366\\
15.2	81.7440127220606\\
15.3	81.5822871605697\\
15.4000000000001	81.4219877794189\\
15.5	81.2651591284745\\
15.6000000000001	81.1152380228654\\
15.7	80.9759494723785\\
15.8	80.848605654077\\
15.9000000000001	80.7314497796471\\
16	80.6207608978623\\
16.1000000000001	80.5133278762447\\
16.2	80.4077863738659\\
16.3	80.3047698177387\\
16.4000000000001	80.2062296486034\\
16.5	80.1147376961309\\
16.6000000000001	80.0327984414332\\
16.7	79.962928310248\\
16.8	79.9070496788322\\
16.9000000000001	79.8650241640176\\
17	79.833974210407\\
17.1000000000001	79.8096959040721\\
17.2	79.7892721010862\\
17.3	79.7716627547915\\
17.4000000000001	79.7571188201383\\
17.5	79.7457822668285\\
17.6000000000001	79.7369390761824\\
17.7	79.7296631798659\\
17.8	79.7237782660604\\
17.9000000000001	79.7190813039739\\
18	79.7148318551051\\
18.1000000000001	79.7118068490865\\
18.2	79.7124883940626\\
18.3	79.7186250786299\\
18.4000000000001	79.7317450293915\\
18.5	79.7526403611933\\
18.6000000000001	79.7812872614108\\
18.7	79.8176010201526\\
18.8	79.8610658746052\\
18.9000000000001	79.9112313423603\\
19	79.9689434600676\\
19.1000000000001	80.0347559361983\\
19.2	80.1101648101201\\
19.3	80.1992904668548\\
19.4000000000001	80.3075826192761\\
19.5	80.4372516779425\\
19.6000000000001	80.5859982116433\\
19.7	80.7492286273378\\
19.8	80.9234281049439\\
19.9000000000001	81.1056147197516\\
20	81.2912261513049\\
20.1000000000001	81.4741925841971\\
20.2	81.6490831747151\\
20.3	81.8131314682281\\
20.4000000000001	81.9660281019286\\
20.5	82.107632680654\\
20.6000000000001	82.2376858233565\\
20.7	82.3566705305908\\
20.8	82.4654542258912\\
20.9000000000001	82.5645769268023\\
21	82.6541075532585\\
21.1000000000001	82.7340593776968\\
21.2	82.8044840960946\\
21.3	82.8649242219093\\
21.4000000000001	82.9145490430156\\
21.5	82.9527286905407\\
21.6000000000001	82.9800591187791\\
21.7	82.9983768449841\\
21.8	83.0098874737347\\
21.9000000000001	83.0167902346277\\
22	83.020697598188\\
22.1000000000001	83.0221052980151\\
22.2	83.0211689387977\\
22.3	83.0178193639724\\
22.4000000000001	83.0120334917987\\
22.5	83.0035726349899\\
22.6000000000001	82.9919577623065\\
22.7	82.9764578708752\\
22.8	82.9559208368335\\
22.9000000000001	82.9298209084263\\
23	82.8988813377919\\
23.1000000000001	82.8638244660864\\
23.2	82.8251875479867\\
23.3	82.7834997674559\\
23.4000000000001	82.739715061073\\
23.5	82.695807026245\\
23.6000000000001	82.6535315215251\\
23.7	82.6131875259421\\
23.8	82.5743903826747\\
23.9000000000001	82.5368968089566\\
24	82.5001351323445\\
24.1000000000001	82.4633208298835\\
24.2	82.4258102170831\\
24.3	82.3876539695767\\
24.4000000000001	82.3499555449166\\
24.5	82.3136984706056\\
24.6000000000001	82.2791292363326\\
24.7	82.2462445967075\\
24.8	82.2144187714428\\
24.9000000000001	82.1815747966042\\
25	82.1440514234713\\
25.1000000000001	82.0977397406006\\
25.2	82.0393298834654\\
25.3	81.9674598332945\\
25.4000000000001	81.8835231593735\\
25.5	81.7912596795581\\
25.6000000000001	81.6955155368319\\
25.7	81.6008727933345\\
25.8	81.5103901664269\\
25.9000000000001	81.4247755736937\\
26	81.3416284844434\\
26.1000000000001	81.2562972858004\\
26.2	81.1643595070329\\
26.3	81.0639462736479\\
26.4000000000001	80.9558819452793\\
26.5	80.8424181475928\\
26.6000000000001	80.7263882214919\\
26.7	80.6109973656143\\
26.8	80.4994060789784\\
26.9000000000001	80.3936230692151\\
27	80.2934832623894\\
27.1000000000001	80.197089544994\\
27.2	80.1021140921562\\
27.3	80.0071460103374\\
27.4000000000001	79.9123142818305\\
27.5	79.8193120877057\\
27.6000000000001	79.730926333493\\
27.7	79.6489874747354\\
27.8	79.5731751595574\\
27.9000000000001	79.5022068163993\\
28	79.4355992889859\\
28.1000000000001	79.3734415085781\\
28.2	79.3145922732503\\
28.3	79.2568443127795\\
28.4000000000001	79.2002184446798\\
28.5	79.1480741884494\\
28.6000000000001	79.104187051261\\
28.7	79.0703809380132\\
28.8	79.0471946986502\\
28.9000000000001	79.0362525927981\\
29	79.0405032072541\\
29.1000000000001	79.060473103421\\
29.2	79.0931024548723\\
29.3	79.1352050585086\\
29.4000000000001	79.1844754714251\\
29.5	79.2387966073953\\
29.6000000000001	79.2949660250112\\
29.7	79.3481666496294\\
29.8	79.395055261734\\
29.9000000000001	79.4356203346641\\
30	79.4714135988594\\
30.1000000000001	79.5044191299865\\
30.2	79.5358981473191\\
30.3	79.5666874683446\\
30.4000000000001	79.5988614498695\\
30.5	79.6358322256982\\
30.6000000000001	79.6809779489958\\
30.7	79.7359766584072\\
30.8	79.8007689200014\\
30.9000000000001	79.8749200327834\\
31	79.9579188103866\\
31.1000000000001	80.0485453791853\\
31.2	80.1451929422438\\
31.3	80.2473557962436\\
31.4000000000001	80.3559995920483\\
31.5	80.4719053630315\\
31.6000000000001	80.5945010869394\\
31.7	80.7222875109428\\
31.8	80.8537634651563\\
31.9000000000001	80.9863055774183\\
32	81.115313036908\\
32.1000000000001	81.2358885905868\\
32.2	81.3456203145111\\
32.3	81.4455938345302\\
32.4000000000001	81.5383877057714\\
32.5	81.6261028275274\\
32.6000000000001	81.7110025341158\\
32.7	81.7965312839909\\
32.8	81.8862018514403\\
32.9000000000001	81.9817536824028\\
33	82.0822186242506\\
33.1000000000001	82.184875856704\\
33.2	82.2863637497379\\
33.3	82.3840673491499\\
33.4000000000001	82.4767320699269\\
33.5	82.5645456327054\\
33.6000000000001	82.6480999251961\\
33.7	82.7276941876284\\
33.8	82.8041352417864\\
33.9000000000001	82.8789122222065\\
34	82.9526241536603\\
34.1000000000001	83.0234892571774\\
34.2	83.0886588510138\\
34.3	83.1467655332767\\
34.4000000000001	83.1979660064038\\
34.5	83.2421312966751\\
34.6000000000001	83.2784743597255\\
34.7	83.3065925848365\\
34.8	83.3275396677005\\
34.9000000000001	83.3436079744186\\
35	83.3581324290705\\
35.1000000000001	83.3732398055293\\
35.2	83.3888453180973\\
35.3	83.4045442880873\\
35.4000000000001	83.4199406993392\\
35.5	83.4343841956685\\
35.6000000000001	83.4461948635941\\
35.7	83.4513680078318\\
35.8	83.44830635002\\
35.9000000000001	83.4399871719698\\
36	83.4299687474947\\
36.1000000000001	83.4203217513058\\
36.2	83.4115732838466\\
36.3	83.4033196534374\\
36.4000000000001	83.3950546509326\\
36.5	83.3854848752161\\
36.6000000000001	83.3729307796946\\
36.7	83.3578889643169\\
36.8	83.3423083757458\\
36.9000000000001	83.3275396758189\\
37	83.3143073426893\\
37.1000000000001	83.3029574103023\\
37.2	83.2937604576196\\
37.3	83.2861006750787\\
37.4000000000001	83.2785654617661\\
37.5	83.2708002616085\\
37.6000000000001	83.2641565957193\\
37.7	83.2597658551838\\
37.8	83.2582716781201\\
37.9000000000001	83.259795518867\\
38	83.2643341095589\\
38.1000000000001	83.2707788895838\\
38.2	83.2775490766166\\
38.3	83.2845728604688\\
38.4000000000001	83.2946725845679\\
38.5	83.3103961427244\\
38.6000000000001	83.3328448114623\\
38.7	83.3618240588032\\
38.8	83.3967235442696\\
38.9000000000001	83.4364446523022\\
39	83.4787114012161\\
39.1000000000001	83.5208565758459\\
39.2	83.5623458644485\\
39.3	83.6036303679075\\
39.4000000000001	83.6453997178226\\
39.5	83.6887147143487\\
39.6000000000001	83.7353141296592\\
39.7	83.7877870781743\\
39.8	83.8486864589389\\
39.9000000000001	83.9197400431457\\
40	84.0026247240907\\
40.1000000000001	84.0983580782832\\
40.2	84.2058265459358\\
40.3	84.3213579474024\\
40.4000000000001	84.4393079169418\\
40.5	84.5546533947681\\
40.6000000000001	84.6644378837612\\
40.7	84.7669492346488\\
40.8	84.8616206493879\\
40.9000000000001	84.9491899775226\\
41	85.0306918882901\\
41.1000000000001	85.1067824398516\\
41.2	85.1769961014655\\
41.3	85.239107014836\\
41.4000000000001	85.2908314813112\\
41.5	85.3318737536698\\
41.6000000000001	85.3641711223732\\
41.7	85.3903713080619\\
41.8	85.4108241885708\\
41.9000000000001	85.4252931487225\\
42	85.4356711309007\\
42.1000000000001	85.4447895017574\\
42.2	85.4535830930408\\
42.3	85.4601627061543\\
42.4000000000001	85.4619748203533\\
42.5	85.4596275199338\\
42.6000000000001	85.4556913857557\\
42.7	85.4522201557009\\
42.8	85.4494912496333\\
42.9000000000001	85.4468972320878\\
43	85.4437555669906\\
43.1000000000001	85.4402145642368\\
43.2	85.4360865020759\\
43.3	85.4292468513029\\
43.4000000000001	85.4164089775588\\
43.5	85.3953606204727\\
43.6000000000001	85.3654369253754\\
43.7	85.3275017030092\\
43.8	85.2836270479095\\
43.9000000000001	85.2369328083385\\
44	85.1908430347431\\
44.1000000000001	85.1477475459048\\
44.2	85.1076551766948\\
44.3	85.0695935007738\\
44.4000000000001	85.0335766800201\\
44.5	85.0001355268732\\
44.6000000000001	84.9684175895141\\
44.7	84.9362428786327\\
44.8	84.902826272466\\
44.9000000000001	84.8705008256744\\
45	84.8425089772117\\
45.1000000000001	84.81983972042\\
45.2	84.8011703899789\\
45.3	84.7855954049454\\
45.4000000000001	84.7736684675704\\
45.5	84.7656177876784\\
45.6000000000001	84.7603704329108\\
45.7	84.7563970094011\\
45.8	84.7530717300372\\
45.9000000000001	84.7505208237778\\
46	84.7486379725554\\
46.1000000000001	84.7469236301676\\
46.2	84.7450135052437\\
46.3	84.7427854759187\\
46.4000000000001	84.7402823820133\\
46.5	84.737373941045\\
46.6000000000001	84.7331236121367\\
46.7	84.7261436551202\\
46.8	84.716041065388\\
46.9000000000001	84.7037697566706\\
47	84.6905073547651\\
47.1000000000001	84.6766100652224\\
47.2	84.6616611063248\\
47.3	84.6459106642406\\
47.4000000000001	84.6303351444152\\
47.5	84.6143976822333\\
47.6000000000001	84.5954456108608\\
47.7	84.5707048170353\\
47.8	84.5388250810402\\
47.9000000000001	84.4997791898524\\
48	84.4540044254924\\
48.1000000000001	84.4018410882518\\
48.2	84.3447381529809\\
48.3	84.285685520545\\
48.4000000000001	84.2274236025636\\
48.5	84.1707075167459\\
48.6000000000001	84.1148672680567\\
48.7	84.058954768703\\
48.8	84.0027572055184\\
48.9000000000001	83.94660680806\\
49	83.8915896683001\\
49.1000000000001	83.8399448531856\\
49.2	83.7945594720729\\
49.3	83.757460831516\\
49.4000000000001	83.7293780970822\\
49.5	83.7106508190757\\
49.6000000000001	83.7013159721726\\
49.7	83.7004221319671\\
49.8	83.7057317500312\\
49.9000000000001	83.7145759327609\\
50	83.7251576709099\\
50.1000000000001	83.7372488248559\\
50.2	83.7506570037681\\
50.3	83.7638613802736\\
50.4000000000001	83.7745716922843\\
50.5	83.7814632103236\\
50.6000000000001	83.7848785604276\\
50.7	83.7862722615152\\
50.8	83.787494698685\\
50.9000000000001	83.7879994801547\\
51	83.7857932478345\\
51.1000000000001	83.7811378515408\\
51.2	83.7756795625996\\
51.3	83.7703427869325\\
51.4000000000001	83.7645774947848\\
51.5	83.7569853199957\\
51.6000000000001	83.7489894162449\\
51.7	83.7442053862708\\
51.8	83.7441788157172\\
51.9000000000001	83.7477790336383\\
52	83.7532401248226\\
52.1000000000001	83.7596823798662\\
52.2	83.767042484978\\
52.3	83.7754824721531\\
52.4000000000001	83.7845749013781\\
52.5	83.7933094258142\\
52.6000000000001	83.8017297085922\\
52.7	83.8117985041129\\
52.8	83.825970692933\\
52.9000000000001	83.8455944951423\\
53	83.8705541492195\\
53.1000000000001	83.9001915765436\\
53.2	83.9347210464928\\
53.3	83.974545597563\\
53.4000000000001	84.0189519255863\\
53.5	84.0661328541914\\
53.6000000000001	84.1150030085591\\
53.7	84.1663256362384\\
53.8	84.2215666370199\\
53.9000000000001	84.280748897854\\
54	84.3421999424244\\
54.1000000000001	84.403537532851\\
54.2	84.4627910536632\\
54.3	84.5179742759367\\
54.4000000000001	84.566572056651\\
54.5	84.6064067681352\\
54.6000000000001	84.6373390567891\\
54.7	84.6613831026584\\
54.8	84.681698629518\\
54.9000000000001	84.7023683429908\\
55	84.7269226842359\\
55.1000000000001	84.7570406632104\\
55.2	84.7921293488827\\
55.3	84.8293161612764\\
55.4000000000001	84.8646256395527\\
55.5	84.8943267000714\\
55.6000000000001	84.9147974327985\\
55.7	84.9238203249112\\
55.8	84.9213753574743\\
55.9000000000001	84.9084064130922\\
56	84.8857993309863\\
56.1000000000001	84.8550791463409\\
56.2	84.8179341879339\\
56.3	84.7749635958396\\
56.4000000000001	84.7250545938725\\
56.5	84.6666593137915\\
56.6000000000001	84.5996176504567\\
56.7	84.5256570246212\\
56.8	84.4476916750792\\
56.9000000000001	84.3680725781492\\
57	84.2875686729566\\
57.1000000000001	84.2055723584922\\
57.2	84.1206893161633\\
57.3	84.0318459798007\\
57.4000000000001	83.9382476198418\\
57.5	83.8385872129586\\
57.6000000000001	83.7323921081828\\
57.7	83.6217884100348\\
57.8	83.5111998052259\\
57.9000000000001	83.4054031935388\\
58	83.307899975439\\
58.1000000000001	83.2207855906661\\
58.2	83.1456158235026\\
58.3	83.083862462998\\
58.4000000000001	83.0357242221134\\
58.5	82.9991121558297\\
58.6000000000001	82.9707257981465\\
58.7	82.9474889759516\\
58.8	82.9271505354261\\
58.9000000000001	82.9077895105834\\
59	82.8876524175117\\
59.1000000000001	82.866052271494\\
59.2	82.843564972665\\
59.3	82.821616356532\\
59.4000000000001	82.8018524632179\\
59.5	82.7854756130432\\
59.6000000000001	82.7730095810761\\
59.7	82.7640726675356\\
59.8	82.7575364512482\\
59.9000000000001	82.7522942767507\\
60	82.7477570861359\\
60.1000000000001	82.7437662623941\\
60.2	82.740836606901\\
60.3	82.7396861514297\\
60.4000000000001	82.74033351733\\
60.5	82.7426099896066\\
60.6000000000001	82.746504282505\\
60.7	82.751667621134\\
60.8	82.757900052578\\
60.9000000000001	82.7656350912124\\
61	82.7762507548782\\
61.1000000000001	82.7911747287571\\
61.2	82.8108669164045\\
61.3	82.8348043837566\\
61.4000000000001	82.8627300217442\\
61.5	82.8954542945293\\
61.6000000000001	82.933893576925\\
61.7	82.9782136228066\\
61.8	83.0288470321759\\
61.9000000000001	83.0870936584162\\
62	83.1547920579554\\
62.1000000000001	83.2334649806573\\
62.2	83.3232993412599\\
62.3	83.4227193712577\\
62.4000000000001	83.5291093636947\\
62.5	83.639397627529\\
62.6000000000001	83.7503567434795\\
62.7	83.8599134634182\\
62.8	83.9673663209631\\
62.9000000000001	84.0724538253846\\
63	84.175002240813\\
63.1000000000001	84.2747249223773\\
63.2	84.3715197688981\\
63.3	84.465806773066\\
63.4000000000001	84.5569305300533\\
63.5	84.6429219809658\\
63.6000000000001	84.7228543060757\\
63.7	84.7977004683077\\
63.8	84.8689741158711\\
63.9000000000001	84.9385883344098\\
64	85.0085280813913\\
64.1000000000001	85.0802478558096\\
64.2	85.153682190182\\
64.3	85.2262151776622\\
64.4000000000001	85.2940082299519\\
64.5	85.3548859272317\\
64.6000000000001	85.4076271702261\\
64.7	85.4513702871952\\
64.8	85.4873719986777\\
64.9000000000001	85.5186406644363\\
65	85.5478359196151\\
65.1000000000001	85.575868855945\\
65.2	85.6021592786408\\
65.3	85.6260627386706\\
65.4000000000001	85.6472692305554\\
65.5	85.6651139046399\\
65.6000000000001	85.6790319760943\\
65.7	85.6891832279552\\
65.8	85.6968813796931\\
65.9000000000001	85.7041857028299\\
66	85.7131433616849\\
66.1000000000001	85.7247937347132\\
66.2	85.7379975140842\\
66.3	85.750457459353\\
66.4000000000001	85.7612847689616\\
66.5	85.7715796192903\\
66.6000000000001	85.7828496783164\\
66.7	85.7951720478641\\
66.8	85.8068519389394\\
66.9000000000001	85.8167473189775\\
67	85.8253919319717\\
67.1000000000001	85.8333873631806\\
67.2	85.8398331073236\\
67.3	85.8432208168597\\
67.4000000000001	85.8433702856319\\
67.5	85.8421308221418\\
67.6000000000001	85.8416646865288\\
67.7	85.8424266332742\\
67.8	85.8436791471551\\
67.9000000000001	85.8447820949316\\
68	85.8450816801561\\
68.1000000000001	85.8430105868266\\
68.2	85.8363526154014\\
68.3	85.8230748470806\\
68.4000000000001	85.803068670412\\
68.5	85.7779412924466\\
68.6000000000001	85.7499189102348\\
68.7	85.7211170182351\\
68.8	85.6937562926772\\
68.9000000000001	85.6699273274715\\
69	85.6503772771876\\
69.1000000000001	85.6342580206142\\
69.2	85.61993645039\\
69.3	85.605628102792\\
69.4000000000001	85.5896569861223\\
69.5	85.5700687372246\\
69.6000000000001	85.5458101436097\\
69.7	85.5182783361426\\
69.8	85.4896696951668\\
69.9000000000001	85.4606394999484\\
70	85.4300696615957\\
70.1000000000001	85.3973803003645\\
70.2	85.3649106446175\\
70.3	85.3363843810869\\
70.4000000000001	85.3139052536978\\
70.5	85.2975718664724\\
70.6000000000001	85.287184657398\\
70.7	85.284084297963\\
70.8	85.2908587127008\\
70.9000000000001	85.3091796735903\\
71	85.3383523775195\\
71.1000000000001	85.3761825677555\\
71.2	85.4206581967417\\
71.3	85.4707371779805\\
71.4000000000001	85.5250955719896\\
71.5	85.5808424413634\\
71.6000000000001	85.6340308516436\\
71.7	85.6823497368189\\
71.8	85.7257385292181\\
71.9000000000001	85.7652923801119\\
72	85.8035405760294\\
72.1000000000001	85.8445153222142\\
72.2	85.8918420981892\\
72.3	85.9469900702935\\
72.4000000000001	86.0089581933565\\
72.5	86.0759056388901\\
72.6000000000001	86.1466288678086\\
72.7	86.2192150338375\\
72.8	86.2904401524504\\
72.9000000000001	86.3578040064742\\
73	86.4212200094358\\
73.1000000000001	86.4823790607241\\
73.2	86.5429329049224\\
73.3	86.6035539682289\\
73.4000000000001	86.6644555602096\\
73.5	86.7261618162322\\
73.6000000000001	86.7891552051054\\
73.7	86.8538086042234\\
73.8	86.9207353414406\\
73.9000000000001	86.9912312820043\\
74	87.0673493968833\\
74.1000000000001	87.1517069465032\\
74.2	87.2462340071891\\
74.3	87.3513726619854\\
74.4000000000001	87.465635571479\\
74.5	87.5859837483422\\
74.6000000000001	87.7087667948181\\
74.7	87.8299952076393\\
74.8	87.9449236690561\\
74.9000000000001	88.0492998504336\\
75	88.140993300526\\
75.1000000000001	88.2203827839135\\
75.2	88.2906986792588\\
75.3	88.3565669291289\\
75.4000000000001	88.4219185535642\\
75.5	88.4893171548806\\
75.6000000000001	88.559968740095\\
75.7	88.6339752321668\\
75.8	88.7103484298405\\
75.9000000000001	88.7859075962296\\
76	88.855996614004\\
76.1000000000001	88.9166549906474\\
76.2	88.9663427322444\\
76.3	89.0050527532458\\
76.4000000000001	89.0333873548859\\
76.5	89.0525799830192\\
76.6000000000001	89.064856957637\\
76.7	89.0733470390262\\
76.8	89.0815614915483\\
76.9000000000001	89.0920626067572\\
77	89.1061608159957\\
77.1000000000001	89.1237229422922\\
77.2	89.1429266846741\\
77.3	89.1612513071615\\
77.4000000000001	89.1765336694885\\
77.5	89.1862581700721\\
77.6000000000001	89.1885011183598\\
77.7	89.1838365209314\\
77.8	89.174733556298\\
77.9000000000001	89.1638620522828\\
78	89.1531230312092\\
78.1000000000001	89.1429668403728\\
78.2	89.1328448383899\\
78.3	89.1213971802989\\
78.4000000000001	89.1062775342305\\
78.5	89.0858507529735\\
78.6000000000001	89.0604437788298\\
78.7	89.0308235969855\\
78.8	88.9983733856113\\
78.9000000000001	88.9657850679128\\
79	88.9362826658302\\
79.1000000000001	88.9122281995178\\
79.2	88.8941815922583\\
79.3	88.8812853326332\\
79.4000000000001	88.8727849689113\\
79.5	88.8676103197733\\
79.6000000000001	88.8642365970167\\
79.7	88.8613279539598\\
79.8	88.8586088585449\\
79.9000000000001	88.8578751073334\\
80	88.8609322002516\\
80.1000000000001	88.8670840732138\\
80.2	88.8747948346697\\
80.3	88.8834511605968\\
80.4000000000001	88.8929426633711\\
80.5	88.9035258025956\\
80.6000000000001	88.9159303957358\\
80.7	88.9316828295028\\
80.8	88.9529358811353\\
80.9000000000001	88.9810911482835\\
81	89.0162623200237\\
81.1000000000001	89.0581802470827\\
81.2	89.1059838029308\\
81.3	89.1585206878202\\
81.4000000000001	89.2160216441844\\
81.5	89.2800448177019\\
81.6000000000001	89.3523139368362\\
81.7	89.4340319722268\\
81.8	89.5253865035746\\
81.9000000000001	89.6254581109738\\
82	89.7317659719916\\
82.1000000000001	89.8415744747838\\
82.2	89.9541306227792\\
82.3	90.0707024213704\\
82.4000000000001	90.1931346377304\\
82.5	90.3223683782873\\
82.6000000000001	90.4588774588934\\
82.7	90.6032209620475\\
82.8	90.754704657487\\
82.9000000000001	90.9116887211313\\
83	91.0720680937978\\
83.1000000000001	91.233963654168\\
83.2	91.3971479200218\\
83.3	91.5624908659344\\
83.4000000000001	91.7315358069986\\
83.5	91.9059543756993\\
83.6000000000001	92.0870474907023\\
83.7	92.275980389748\\
83.8	92.4735061714247\\
83.9000000000001	92.6791187749895\\
84	92.8909849772761\\
84.1000000000001	93.1056684144428\\
84.2	93.3197593581658\\
84.3	93.5306251958203\\
84.4000000000001	93.7361512645498\\
84.5	93.9344138878096\\
84.6000000000001	94.1246454604507\\
84.7	94.3072907471962\\
84.8	94.4837720820324\\
84.9000000000001	94.6554987683488\\
85	94.8226611277516\\
85.1000000000001	94.9844492859818\\
85.2	95.1402595269782\\
85.3	95.2901068434573\\
85.4000000000001	95.4341429270856\\
85.5	95.5723583896252\\
85.6000000000001	95.704241694415\\
85.7	95.8300215794399\\
85.8	95.9513495305021\\
85.9000000000001	96.0705594141138\\
86	96.1892885370428\\
86.1000000000001	96.3079722694682\\
86.2	96.4264075497266\\
86.3	96.5446502152014\\
86.4000000000001	96.6617088077095\\
86.5	96.775143651763\\
86.6000000000001	96.8818874767784\\
86.7	96.9792456222363\\
86.8	97.0656252384719\\
86.9000000000001	97.1406588120416\\
87	97.204479611482\\
87.1000000000001	97.2579676069624\\
87.2	97.3027117854696\\
87.3	97.3402015221944\\
87.4000000000001	97.371490113865\\
87.5	97.3969052079133\\
87.6000000000001	97.4163986926855\\
87.7	97.4306128530405\\
87.8	97.4404185947157\\
87.9000000000001	97.4466612476865\\
88	97.4503860035092\\
88.1000000000001	97.4528504355564\\
88.2	97.4554022937351\\
88.3	97.4584033808762\\
88.4000000000001	97.4611742428855\\
88.5	97.4630455382302\\
88.6000000000001	97.4630664502507\\
88.7	97.4600912025457\\
88.8	97.4536371672424\\
88.9000000000001	97.443979698572\\
89	97.4311978400493\\
89.1000000000001	97.4146653720318\\
89.2	97.3933437362237\\
89.3	97.3666724931012\\
89.4000000000001	97.3342304887891\\
89.5	97.2947451684152\\
89.6000000000001	97.2473252530741\\
89.7	97.1931406832674\\
89.8	97.1346701611602\\
89.9000000000001	97.0740587973497\\
90	97.0120642266784\\
90.1000000000001	96.9482050253485\\
90.2	96.8817792448956\\
90.3	96.8121140752383\\
90.4000000000001	96.738624592659\\
90.5	96.6609094195028\\
90.6000000000001	96.5783492039835\\
90.7	96.4907279725802\\
90.8	96.3987995650685\\
90.9000000000001	96.3034826837629\\
91	96.2050888057156\\
91.1000000000001	96.102953399266\\
91.2	95.9954959458271\\
91.3	95.8814876722871\\
91.4000000000001	95.7603878906947\\
91.5	95.6322679928154\\
91.6000000000001	95.4976561357791\\
91.7	95.357628393434\\
91.8	95.2138653392513\\
91.9000000000001	95.0684817856922\\
92	94.9238750528833\\
92.1000000000001	94.7814738197507\\
92.2	94.6412556901608\\
92.3	94.5021543316941\\
92.4000000000001	94.3624573357846\\
92.5	94.2204766067877\\
92.6000000000001	94.0751597896498\\
92.7	93.9258189917578\\
92.8	93.7724433348797\\
92.9000000000001	93.6155324089058\\
93	93.4555958058163\\
93.1000000000001	93.2925233209423\\
93.2	93.1262052491499\\
93.3	92.9571270977603\\
93.4000000000001	92.7864863447034\\
93.5	92.6157280898946\\
93.6000000000001	92.4465841805975\\
93.7	92.2812068273278\\
93.8	92.1217028336493\\
93.9000000000001	91.969380319145\\
94	91.8241005792929\\
94.1000000000001	91.6849098557875\\
94.2	91.5508804353753\\
94.3	91.4210476395237\\
94.4000000000001	91.2946026552006\\
94.5	91.1712636897337\\
94.6000000000001	91.0515173281819\\
94.7	90.9368776989347\\
94.8	90.8293182375492\\
94.9000000000001	90.7309842064553\\
95	90.6438232199127\\
95.1000000000001	90.5693905088937\\
95.2	90.5083399642807\\
95.3	90.4595122968479\\
95.4000000000001	90.4206397559264\\
95.5	90.3894433291343\\
95.6000000000001	90.3637316490156\\
95.7	90.3418792890547\\
95.8	90.3228336041141\\
95.9000000000001	90.3060141334016\\
96	90.2919044523045\\
96.1000000000001	90.2813861015648\\
96.2	90.2747635963587\\
96.3	90.2716454607504\\
96.4000000000001	90.2715730468022\\
96.5	90.2747493746763\\
96.6000000000001	90.2817232145629\\
96.7	90.2929844657642\\
96.8	90.3087297389589\\
96.9000000000001	90.3289310195485\\
97	90.3534229544484\\
97.1000000000001	90.3816840461592\\
97.2	90.4125735901273\\
97.3	90.4454484231394\\
97.4000000000001	90.480111306273\\
97.5	90.5161670445884\\
97.6000000000001	90.5531358652606\\
97.7	90.5910479991087\\
97.8	90.6305422945505\\
97.9000000000001	90.6723572592858\\
98	90.7164336865984\\
98.1000000000001	90.7617833768579\\
98.2	90.808173442099\\
98.3	90.8568204313998\\
98.4000000000001	90.9092756952987\\
98.5	90.9665901807098\\
98.6000000000001	91.0293793403451\\
98.7	91.0983011609636\\
98.8	91.1739830249067\\
98.9000000000001	91.256529285214\\
99	91.3454003305351\\
99.1000000000001	91.4390633647479\\
99.2	91.5354526054926\\
99.3	91.6329471529712\\
99.4000000000001	91.7303269845684\\
99.5	91.8265786244448\\
99.6000000000001	91.9201593588967\\
99.7	92.0091753206502\\
99.8	92.0927182934344\\
99.9000000000001	92.1719761470426\\
100	92.2493193707446\\
100.1	92.3273728304972\\
100.2	92.4077733863873\\
100.3	92.4905527299229\\
100.4	92.5744153061202\\
100.5	92.6572595724736\\
100.6	92.7359904627684\\
100.7	92.8072637669257\\
100.8	92.8681748754652\\
100.9	92.9175397537488\\
101	92.9561251828345\\
101.1	92.9857902496971\\
101.2	93.0086326692616\\
101.3	93.0262024245774\\
101.4	93.0394694155438\\
101.5	93.0497168760085\\
101.6	93.0577787843547\\
101.7	93.0636452357412\\
101.8	93.0672432266436\\
101.9	93.0674687131176\\
102	93.0631005433802\\
102.1	93.0547157048218\\
102.2	93.0431342761908\\
102.3	93.0292424787858\\
102.4	93.0142908771634\\
102.5	92.9986229427356\\
102.6	92.9821660014175\\
102.7	92.9640382961991\\
102.8	92.9415946511874\\
102.9	92.9120236760955\\
103	92.8731205781938\\
103.1	92.8236206334177\\
103.2	92.7641027981335\\
103.3	92.6971323703265\\
103.4	92.6259353103356\\
103.5	92.5531506731277\\
103.6	92.4800562869124\\
103.7	92.4068813535973\\
103.8	92.3326112053505\\
103.9	92.2555721332809\\
104	92.1737961823924\\
104.1	92.0856913917097\\
104.2	91.9901821863724\\
104.3	91.8881322906375\\
104.4	91.7827657291302\\
104.5	91.6789083890725\\
104.6	91.5804269615197\\
104.7	91.4895717762316\\
104.8	91.4074051153653\\
104.9	91.3340630262066\\
105	91.2679505721965\\
105.1	91.2050918773587\\
105.2	91.1406604756423\\
105.3	91.0713243201794\\
105.4	90.9958277281487\\
105.5	90.9145248247986\\
105.6	90.8285997817761\\
105.7	90.7400517824481\\
105.8	90.651357268717\\
105.9	90.5648715551594\\
106	90.4822060881886\\
106.1	90.4039774698571\\
106.2	90.3302229472362\\
106.3	90.2608572529662\\
106.4	90.1949348080286\\
106.5	90.1306747231592\\
106.6	90.0660478970094\\
106.7	90.0006797260155\\
106.8	89.9368629228063\\
106.9	89.8773294889009\\
107	89.8226540741403\\
107.1	89.7713410877871\\
107.2	89.7216450590524\\
107.3	89.674016829465\\
107.4	89.6306635932652\\
107.5	89.5925393567745\\
107.6	89.5581141630655\\
107.7	89.5250206288536\\
107.8	89.4920145078562\\
107.9	89.4597727883891\\
108	89.4287607590303\\
108.1	89.3975909421861\\
108.2	89.3640095472838\\
108.3	89.3277806194764\\
108.4	89.2918661218519\\
108.5	89.2604568737211\\
108.6	89.2364909428543\\
108.7	89.2203199744173\\
108.8	89.2091359804586\\
108.9	89.2012741921806\\
109	89.1956657166699\\
109.1	89.1913137238349\\
109.2	89.1895186165434\\
109.3	89.1920238253755\\
109.4	89.2009087111391\\
109.5	89.2191743162569\\
109.6	89.2471426514802\\
109.7	89.2843290043865\\
109.8	89.3300139519357\\
109.9	89.3817594869589\\
110	89.437530526303\\
110.1	89.4960382919822\\
110.2	89.5568100232073\\
110.3	89.6206583692612\\
110.4	89.6896148773204\\
110.5	89.7657140384817\\
110.6	89.8500798543998\\
110.7	89.942342705028\\
110.8	90.0414382082744\\
110.9	90.146486345406\\
111	90.2567435248878\\
111.1	90.3710711494071\\
111.2	90.4883389763799\\
111.3	90.6066510079472\\
111.4	90.7233606467041\\
111.5	90.8354245557468\\
111.6	90.9397721493055\\
111.7	91.0343344759507\\
111.8	91.1188574241133\\
111.9	91.1942812074383\\
112	91.2627060123965\\
112.1	91.3263174391971\\
112.2	91.3864331272141\\
112.3	91.4437404248596\\
112.4	91.4975062132452\\
112.5	91.5453775747456\\
112.6	91.5854140475531\\
112.7	91.6173188474229\\
112.8	91.6422557028086\\
112.9	91.6614876120458\\
113	91.6756382816101\\
113.1	91.6858128986985\\
113.2	91.6929355712243\\
113.3	91.6974796420518\\
113.4	91.6996414448925\\
113.5	91.7000505993057\\
113.6	91.6997151211699\\
113.7	91.6987824816386\\
113.8	91.6966347051597\\
113.9	91.6936337314373\\
114	91.6905916940951\\
114.1	91.6882629800521\\
114.2	91.6871061988779\\
114.3	91.6864579375718\\
114.4	91.6854700392054\\
114.5	91.6848521943239\\
114.6	91.6855298911574\\
114.7	91.6870440194536\\
114.8	91.6874661222258\\
114.9	91.6849196434046\\
115	91.6801725898195\\
115.1	91.6751957247753\\
115.2	91.6692685498947\\
115.3	91.6593817218453\\
115.4	91.6434081331553\\
115.5	91.6221833623938\\
115.6	91.5979888298983\\
115.7	91.5727963719024\\
115.8	91.5480983263251\\
115.9	91.5257632693759\\
116	91.508310068587\\
116.1	91.496903732683\\
116.2	91.4894765796623\\
116.3	91.4819182189408\\
116.4	91.470534206433\\
116.5	91.4540063846675\\
116.6	91.4323113258878\\
116.7	91.4046935393639\\
116.8	91.3709387115773\\
116.9	91.3336085457277\\
117	91.2970716279123\\
117.1	91.2648905932086\\
117.2	91.2377537462003\\
117.3	91.2138996295597\\
117.4	91.1913295088173\\
117.5	91.1678080538949\\
117.6	91.1401160837165\\
117.7	91.1048487917604\\
117.8	91.0596696144114\\
117.9	91.0045466534759\\
118	90.9419461953782\\
118.1	90.8755724344917\\
118.2	90.8087168616123\\
118.3	90.7431773581512\\
118.4	90.6799352123271\\
118.5	90.6198430086349\\
118.6	90.5631618412516\\
118.7	90.5088371977947\\
118.8	90.4550684620645\\
118.9	90.4002857996721\\
119	90.3437679663279\\
119.1	90.2859000159758\\
119.2	90.227207763647\\
119.3	90.1676420921019\\
119.4	90.1069181526888\\
119.5	90.0451781028502\\
119.6	89.9842331332538\\
119.7	89.9277738319274\\
119.8	89.8788081122221\\
119.9	89.8383322567255\\
120	89.8061368123355\\
120.1	89.782226956196\\
120.2	89.7669159041031\\
120.3	89.7592740621443\\
120.4	89.756327151725\\
120.5	89.7548938497348\\
120.6	89.7539163951171\\
120.7	89.755029147569\\
120.8	89.7611851791748\\
120.9	89.7742217125099\\
121	89.7935981812974\\
121.1	89.8175318824546\\
121.2	89.8447854930887\\
121.3	89.8744407538143\\
121.4	89.9051425522986\\
121.5	89.9350814686142\\
121.6	89.9629929714907\\
121.7	89.9894019593727\\
121.8	90.0157104505723\\
121.9	90.0427256230654\\
122	90.0705840640015\\
122.1	90.0993083700323\\
122.2	90.1289763474546\\
122.3	90.1600253255026\\
122.4	90.1930139693549\\
122.5	90.2290100923491\\
122.6	90.2696807183255\\
122.7	90.316820397017\\
122.8	90.3714681108329\\
122.9	90.433843674411\\
123	90.5037570870626\\
123.1	90.5810017551316\\
123.2	90.6654060361486\\
123.3	90.7564529373705\\
123.4	90.8536060688707\\
123.5	90.9570380447189\\
123.6	91.0676329056972\\
123.7	91.1859820970009\\
123.8	91.3114971545916\\
123.9	91.441812161762\\
124	91.5741361295939\\
124.1	91.7058474146968\\
124.2	91.8344283237202\\
124.3	91.9579144859798\\
124.4	92.0759555964861\\
124.5	92.1900764739541\\
124.6	92.3026952260682\\
124.7	92.415246192686\\
124.8	92.5283383969052\\
124.9	92.6420709696045\\
125	92.7554196751625\\
125.1	92.8654833257013\\
125.2	92.9685104338014\\
125.3	93.0614505116158\\
125.4	93.1431707902173\\
125.5	93.2141881191545\\
125.6	93.275657773473\\
125.7	93.3286706001394\\
125.8	93.3746326324452\\
125.9	93.4150666400463\\
126	93.4515169617763\\
126.1	93.4849035830572\\
126.2	93.5149152097573\\
126.3	93.5402735876393\\
126.4	93.5599743847679\\
126.5	93.5743702546985\\
126.6	93.5850528572221\\
126.7	93.5948898159321\\
126.8	93.6043955680706\\
126.9	93.611421765359\\
127	93.615082348954\\
127.1	93.6161303027325\\
127.2	93.6133086454329\\
127.3	93.6033556621369\\
127.4	93.5829482864836\\
127.5	93.5529468309697\\
127.6	93.5170907038152\\
127.7	93.4773605085107\\
127.8	93.433183737505\\
127.9	93.3838457922782\\
128	93.3291264922368\\
128.1	93.2685300122431\\
128.2	93.2013566686289\\
128.3	93.1276897963592\\
128.4	93.0490400740427\\
128.5	92.9680631351947\\
128.6	92.8873670144574\\
128.7	92.808061479352\\
128.8	92.7292438329569\\
128.9	92.6491410521889\\
129	92.5664857794882\\
129.1	92.4807904786347\\
129.2	92.3929178117174\\
129.3	92.3052663207039\\
129.4	92.2207605921007\\
129.5	92.1424624661214\\
129.6	92.0732548420776\\
129.7	92.014960740567\\
129.8	91.9677160493392\\
129.9	91.9298784754401\\
130	91.8993394106622\\
130.1	91.8748573532157\\
130.2	91.8553748799235\\
130.3	91.8391456032107\\
130.4	91.8244636286171\\
130.5	91.8108122142468\\
130.6	91.7987117117317\\
130.7	91.7887340111273\\
130.8	91.7812267834976\\
130.9	91.7761380184117\\
131	91.7733703019914\\
131.1	91.772581563699\\
131.2	91.7728311977021\\
131.3	91.7730853177362\\
131.4	91.7726855996862\\
131.5	91.7712769540407\\
131.6	91.7691399420204\\
131.7	91.7673613583196\\
131.8	91.7667954899548\\
131.9	91.7676644351237\\
132	91.7699253165824\\
132.1	91.7729041905633\\
132.2	91.7759988895474\\
132.3	91.7795416947476\\
132.4	91.7846735524849\\
132.5	91.7930786694646\\
132.6	91.8057456329382\\
132.7	91.822851551587\\
132.8	91.8448247395613\\
132.9	91.8721367440548\\
133	91.9051354011693\\
133.1	91.9433780895941\\
133.2	91.9857285189046\\
133.3	92.0315809903447\\
133.4	92.0807022427709\\
133.5	92.1328149433759\\
133.6	92.1879884996618\\
133.7	92.2459856587489\\
133.8	92.3063949921641\\
133.9	92.3691810143966\\
134	92.4349364896012\\
134.1	92.5053670147295\\
134.2	92.5822889068376\\
134.3	92.665429281273\\
134.4	92.7522580555742\\
134.5	92.8393265504562\\
134.6	92.9236181979339\\
134.7	93.003541198445\\
134.8	93.079098076376\\
134.9	93.1511638623019\\
135	93.2211123060423\\
135.1	93.2910977807521\\
135.2	93.3629239733236\\
135.3	93.4368905762452\\
135.4	93.5110208050131\\
135.5	93.5819347205411\\
135.6	93.6475412073594\\
135.7	93.7076379260436\\
135.8	93.7627553648693\\
135.9	93.8141845930974\\
136	93.8635218645483\\
136.1	93.9123007393595\\
136.2	93.9611137051671\\
136.3	94.0087373723922\\
136.4	94.0525759744155\\
136.5	94.0898401227043\\
136.6	94.1188492536566\\
136.7	94.139799018076\\
136.8	94.1541285504264\\
136.9	94.1638903618865\\
137	94.1710440763911\\
137.1	94.1773346706157\\
137.2	94.1842307207755\\
137.3	94.1923550445173\\
137.4	94.2015066795628\\
137.5	94.2105997008169\\
137.6	94.2179782501849\\
137.7	94.222576446273\\
137.8	94.2239175831274\\
137.9	94.221956176458\\
138	94.2167475015788\\
138.1	94.207892440355\\
138.2	94.1949750061558\\
138.3	94.1779500428581\\
138.4	94.1578853308514\\
138.5	94.1369380889051\\
138.6	94.1168904692764\\
138.7	94.0989142034107\\
138.8	94.0834585981714\\
138.9	94.0697046692222\\
139	94.0559483195349\\
139.1	94.0398439782879\\
139.2	94.0188497957639\\
139.3	93.9906441311144\\
139.4	93.95324217698\\
139.5	93.9067837863388\\
139.6	93.8545632948718\\
139.7	93.8006624305455\\
139.8	93.7480846897004\\
139.9	93.6980705201526\\
140	93.6510139064799\\
140.1	93.6071666087609\\
140.2	93.5656954944948\\
140.3	93.5239141030143\\
140.4	93.4789850726326\\
140.5	93.4297252609518\\
140.6	93.3771460193018\\
140.7	93.3233874294527\\
140.8	93.2709168996803\\
140.9	93.2218657648609\\
141	93.1777202925036\\
141.1	93.138701140803\\
141.2	93.1035946943511\\
141.3	93.0707204659864\\
141.4	93.0381907017297\\
141.5	93.0031094898166\\
141.6	92.9617312765791\\
141.7	92.9107267666261\\
141.8	92.8486040203484\\
141.9	92.7756024409007\\
142	92.6921814853108\\
142.1	92.5989781024851\\
142.2	92.4987014970267\\
142.3	92.3961344563721\\
142.4	92.2963876649864\\
142.5	92.2021961181844\\
142.6	92.1123672832137\\
142.7	92.0237702150868\\
142.8	91.933329598367\\
142.9	91.8382036267714\\
143	91.736108238442\\
143.1	91.6254265773227\\
143.2	91.5062615657535\\
143.3	91.3819984734998\\
143.4	91.2580761568776\\
143.5	91.1395042938876\\
143.6	91.0296290029336\\
143.7	90.9301805222178\\
143.8	90.8416245970137\\
143.9	90.7628315558093\\
144	90.6908237289084\\
144.1	90.6219230701339\\
144.2	90.5536151914414\\
144.3	90.485496535412\\
144.4	90.4190792452623\\
144.5	90.357291326038\\
144.6	90.3036155276469\\
144.7	90.2604520000794\\
144.8	90.2284619652661\\
144.9	90.2072760139782\\
145	90.19579713685\\
145.1	90.1921152372777\\
145.2	90.1932510702673\\
145.3	90.195791712562\\
145.4	90.1980627297275\\
145.5	90.200500344302\\
145.6	90.2037536222043\\
145.7	90.2075457601058\\
145.8	90.2108384567131\\
145.9	90.2130313956227\\
146	90.2148440843966\\
146.1	90.2172339347292\\
146.2	90.2207597864553\\
146.3	90.2255847186894\\
146.4	90.2319352046463\\
146.5	90.2404019161027\\
146.6	90.2515526654381\\
146.7	90.2655149081488\\
146.8	90.2822103083458\\
146.9	90.3018453528259\\
147	90.3246513501252\\
147.1	90.3505356583093\\
147.2	90.3796872689773\\
147.3	90.4136586369267\\
147.4	90.4548552884915\\
147.5	90.5052295087055\\
147.6	90.5655722049986\\
147.7	90.6362855550319\\
147.8	90.717460647348\\
147.9	90.8084464966604\\
148	90.9071002734327\\
148.1	91.0096207438245\\
148.2	91.1118052540778\\
148.3	91.2103951366726\\
148.4	91.3042289365896\\
148.5	91.3948442937687\\
148.6	91.484787315733\\
148.7	91.575809189601\\
148.8	91.6687041432492\\
148.9	91.7631993297538\\
149	91.8576664136693\\
149.1	91.9493607215626\\
149.2	92.0353315312401\\
149.3	92.1143153227279\\
149.4	92.1872213796576\\
149.5	92.2556776180935\\
149.6	92.3214291003292\\
149.7	92.3857507412152\\
149.8	92.4486579727128\\
149.9	92.5089725299922\\
150	92.564706417366\\
150.1	92.6138869000594\\
150.2	92.6557598880985\\
150.3	92.6900764506967\\
150.4	92.7172988789703\\
150.5	92.7393397922733\\
150.6	92.7583172353933\\
150.7	92.7752159629118\\
150.8	92.7902278110006\\
150.9	92.8032176210448\\
151	92.8142024292592\\
151.1	92.8233692751794\\
151.2	92.8294898288056\\
151.3	92.8295297786697\\
151.4	92.8217005515446\\
151.5	92.8060374252106\\
151.6	92.7832404065786\\
151.7	92.7542216312043\\
151.8	92.7193811535819\\
151.9	92.6799655223015\\
152	92.6377368968387\\
152.1	92.5924208405957\\
152.2	92.5426725927578\\
152.3	92.4879569470203\\
152.4	92.4290517381326\\
152.5	92.3677452545519\\
152.6	92.3054012409111\\
152.7	92.2427603160146\\
152.8	92.1805949468778\\
152.9	92.1197044347919\\
153	92.0608166739367\\
153.1	92.0040997800988\\
153.2	91.9486798055122\\
153.3	91.8933727706418\\
153.4	91.8387680198624\\
153.5	91.7875420386546\\
153.6	91.742348020558\\
153.7	91.7038675199825\\
153.8	91.6711599611304\\
153.9	91.6430329094707\\
154	91.6186821501768\\
154.1	91.5968176927223\\
154.2	91.5755593900509\\
154.3	91.5545396641531\\
154.4	91.535163273553\\
154.5	91.5193166972165\\
154.6	91.5075035233364\\
154.7	91.4992729333824\\
154.8	91.4953003833665\\
154.9	91.4955940165798\\
155	91.4972656859346\\
155.1	91.4992838731598\\
155.2	91.5041776972141\\
155.3	91.5158598051844\\
155.4	91.5370349325619\\
155.5	91.5667456990528\\
155.6	91.6026128641128\\
155.7	91.6430356285312\\
155.8	91.6850880426205\\
155.9	91.7247225573965\\
156	91.7594222050681\\
156.1	91.7888985114558\\
156.2	91.8148789204187\\
156.3	91.8402326718376\\
156.4	91.8679962002443\\
156.5	91.900356050729\\
156.6	91.9388116014965\\
156.7	91.9847509204364\\
156.8	92.0397152203587\\
156.9	92.1050469036495\\
157	92.18179131448\\
157.1	92.27085812189\\
157.2	92.3725400596646\\
157.3	92.4856733632011\\
157.4	92.6073300914973\\
157.5	92.7334929923596\\
157.6	92.8604499515452\\
157.7	92.9854841393338\\
157.8	93.1064916172935\\
157.9	93.2217978809805\\
158	93.3308563898544\\
158.1	93.4345207441946\\
158.2	93.5341062650206\\
158.3	93.6306705515341\\
158.4	93.7244730634242\\
158.5	93.8149122240785\\
158.6	93.9026017505422\\
158.7	93.9898344732777\\
158.8	94.0785410743134\\
158.9	94.1692172123652\\
159	94.2613611373085\\
159.1	94.3545228851687\\
159.2	94.448305805337\\
159.3	94.5405546346814\\
159.4	94.6276052377192\\
159.5	94.7061767998298\\
159.6	94.7744798123496\\
159.7	94.8325114518696\\
159.8	94.8808365760862\\
159.9	94.9202765061113\\
160	94.9527631023349\\
160.1	94.9807599391673\\
160.2	95.0066014539006\\
160.3	95.0320484427467\\
160.4	95.0575538992303\\
160.5	95.0830160545498\\
160.6	95.1086491178279\\
160.7	95.1345795976409\\
160.8	95.1607103466418\\
160.9	95.1863222599857\\
161	95.2100603328272\\
161.1	95.2305460946342\\
161.2	95.2472272042775\\
161.3	95.2606053396368\\
161.4	95.2714241301243\\
161.5	95.2805313335929\\
161.6	95.2883423404566\\
161.7	95.2960841549502\\
161.8	95.3056248142443\\
161.9	95.3174005779748\\
162	95.329946723465\\
162.1	95.341407859291\\
162.2	95.3501753744543\\
162.3	95.3559454196805\\
162.4	95.3589784329979\\
162.5	95.3596838653791\\
162.6	95.3591623741602\\
162.7	95.3587567557331\\
162.8	95.3588145627583\\
162.9	95.3587843298154\\
163	95.3578597916306\\
163.1	95.3543992073272\\
163.2	95.3460933049622\\
163.3	95.3311208717731\\
163.4	95.3089598784685\\
163.5	95.2802207993687\\
163.6	95.2451930980845\\
163.7	95.2036795718505\\
163.8	95.1563519849417\\
163.9	95.1052276230629\\
164	95.0524972486239\\
164.1	94.998302502067\\
164.2	94.9410374668558\\
164.3	94.880302708838\\
164.4	94.8181546650845\\
164.5	94.7577004485115\\
164.6	94.7011016901885\\
164.7	94.6491034351589\\
164.8	94.6027550924726\\
164.9	94.5636283860497\\
165	94.5320941012431\\
165.1	94.5061123450826\\
165.2	94.4821465825321\\
165.3	94.456844077704\\
165.4	94.428197982506\\
165.5	94.3958911411121\\
165.6	94.3616275155964\\
165.7	94.3285285688147\\
165.8	94.2993830329792\\
165.9	94.2757933793714\\
166	94.25859576715\\
166.1	94.2481088320435\\
166.2	94.24364143675\\
166.3	94.2431952169587\\
166.4	94.244901553264\\
166.5	94.2483922054047\\
166.6	94.2542705730348\\
166.7	94.2627305025743\\
166.8	94.273057661842\\
166.9	94.2843770500549\\
167	94.296355747812\\
167.1	94.3088013574467\\
167.2	94.3207067656157\\
167.3	94.3306541197794\\
167.4	94.3387012335689\\
167.5	94.3467924064467\\
167.6	94.3571296416112\\
167.7	94.3700671118133\\
167.8	94.3842145120183\\
167.9	94.3982791335757\\
168	94.4118785940987\\
168.1	94.4243973385171\\
168.2	94.4348320307524\\
168.3	94.4424663425062\\
168.4	94.4474071075476\\
168.5	94.4504440788019\\
168.6	94.4529014170543\\
168.7	94.4558038379525\\
168.8	94.4598531643658\\
168.9	94.4656278428111\\
169	94.4739009521612\\
169.1	94.4857016935263\\
169.2	94.5020388015911\\
169.3	94.5239073664026\\
169.4	94.5525050254509\\
169.5	94.5896415347538\\
169.6	94.6377984340106\\
169.7	94.6989761644445\\
169.8	94.7738319648965\\
169.9	94.8612481707645\\
170	94.958485169414\\
170.1	95.0622650970548\\
170.2	95.1685835526167\\
170.3	95.272375359235\\
170.4	95.3693880057229\\
170.5	95.4580920003316\\
170.6	95.5401722012811\\
170.7	95.6191207999958\\
170.8	95.6981176897549\\
170.9	95.7790950572093\\
171	95.8625101063453\\
171.1	95.9475535239793\\
171.2	96.0318594134341\\
171.3	96.1118430148546\\
171.4	96.1842423042758\\
171.5	96.2477715221857\\
171.6	96.3040114873737\\
171.7	96.3559859423434\\
171.8	96.4064194648489\\
171.9	96.4573985311006\\
172	96.5099072234162\\
172.1	96.5632106763109\\
172.2	96.6148343521523\\
172.3	96.6612885857475\\
172.4	96.6999184780696\\
172.5	96.729812191602\\
172.6	96.7520691123501\\
172.7	96.7696819328931\\
172.8	96.7859396880636\\
172.9	96.8024853046824\\
173	96.8191767972463\\
173.1	96.8357564244443\\
173.2	96.8524635589816\\
173.3	96.8694222408063\\
173.4	96.886635896466\\
173.5	96.904899775607\\
173.6	96.9258395905046\\
173.7	96.9508820996469\\
173.8	96.97944064671\\
173.9	97.0090071250297\\
174	97.0367661951791\\
174.1	97.0607515963482\\
174.2	97.0793218864036\\
174.3	97.0920749852666\\
174.4	97.0998708236732\\
174.5	97.1047151127706\\
174.6	97.1098511723373\\
174.7	97.1168749913363\\
174.8	97.1247536885366\\
174.9	97.1325700159264\\
175	97.1396700964701\\
175.1	97.1459462403067\\
175.2	97.1516053407292\\
175.3	97.1554519610112\\
175.4	97.1570085892993\\
175.5	97.1574031274111\\
175.6	97.1587511783728\\
175.7	97.1629929363104\\
175.8	97.1694031653378\\
175.9	97.1756383471899\\
176	97.1809612385899\\
176.1	97.1859873200722\\
176.2	97.1911946882811\\
176.3	97.1958472083123\\
176.4	97.1997015189233\\
176.5	97.2055308045891\\
176.6	97.2167413001673\\
176.7	97.2347938016088\\
176.8	97.2595096320895\\
176.9	97.28912656683\\
177	97.3212089938086\\
177.1	97.3533343333343\\
177.2	97.3834014988094\\
177.3	97.411596459872\\
177.4	97.4408066089568\\
177.5	97.4742091841282\\
177.6	97.5142812633074\\
177.7	97.5618069315691\\
177.8	97.615955229192\\
177.9	97.6755147667781\\
178	97.7391075215967\\
178.1	97.8053185194102\\
178.2	97.87298410235\\
178.3	97.9415425152788\\
178.4	98.0114615219305\\
178.5	98.0836791544033\\
178.6	98.1584613987425\\
178.7	98.2349957514059\\
178.8	98.311958650173\\
178.9	98.3895635390585\\
179	98.4704173217685\\
179.1	98.5588797546124\\
179.2	98.6600586917953\\
179.3	98.7777300318791\\
179.4	98.9121954498721\\
179.5	99.0609224812327\\
179.6	99.2196533080878\\
179.7	99.3862555240488\\
179.8	99.5630360552657\\
179.9	99.7275729702897\\
};
\end{axis}

\begin{axis}[%
width=4.602in,
height=0.853in,
at={(0.772in,1.779in)},
scale only axis,
xmin=0,
xmax=179.9,
xtick={0,20,40,60,80,100,120,140,160},
xticklabels={\empty},
ymin=0.11,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Delay $t_d$ [s]},
axis background/.style={fill=white},
clip = false
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.66\\
0.100000000000136	0.66\\
0.200000000000045	0.66\\
0.299999999999955	0.66\\
0.400000000000091	0.66\\
0.5	0.66\\
0.600000000000136	0.66\\
0.700000000000045	0.66\\
0.799999999999955	0.66\\
0.900000000000091	0.66\\
1	0.66\\
1.10000000000014	0.66\\
1.20000000000005	0.66\\
1.29999999999995	0.66\\
1.40000000000009	0.66\\
1.5	0.66\\
1.60000000000014	0.66\\
1.70000000000005	0.66\\
1.79999999999995	0.66\\
1.90000000000009	0.66\\
2	0.66\\
2.10000000000014	0.66\\
2.20000000000005	0.66\\
2.29999999999995	0.66\\
2.40000000000009	0.66\\
2.5	0.66\\
2.60000000000014	0.66\\
2.70000000000005	0.66\\
2.79999999999995	0.66\\
2.90000000000009	0.66\\
3	0.66\\
3.10000000000014	0.66\\
3.20000000000005	0.66\\
3.29999999999995	0.66\\
3.40000000000009	0.66\\
3.5	0.66\\
3.60000000000014	0.66\\
3.70000000000005	0.66\\
3.79999999999995	0.66\\
3.90000000000009	0.66\\
4	0.66\\
4.10000000000014	0.66\\
4.20000000000005	0.66\\
4.29999999999995	0.66\\
4.40000000000009	0.66\\
4.5	0.66\\
4.60000000000014	0.66\\
4.70000000000005	0.66\\
4.79999999999995	0.66\\
4.90000000000009	0.66\\
5	0.66\\
5.10000000000014	0.66\\
5.20000000000005	0.66\\
5.29999999999995	0.66\\
5.40000000000009	0.66\\
5.5	0.66\\
5.60000000000014	0.66\\
5.70000000000005	0.66\\
5.79999999999995	0.66\\
5.90000000000009	0.66\\
6	0.66\\
6.10000000000014	0.66\\
6.20000000000005	0.66\\
6.29999999999995	0.66\\
6.40000000000009	0.66\\
6.5	0.66\\
6.60000000000014	0.66\\
6.70000000000005	0.66\\
6.79999999999995	0.66\\
6.90000000000009	0.66\\
7	0.66\\
7.10000000000014	0.66\\
7.20000000000005	0.66\\
7.29999999999995	0.66\\
7.40000000000009	0.66\\
7.5	0.66\\
7.60000000000014	0.66\\
7.70000000000005	0.66\\
7.79999999999995	0.66\\
7.90000000000009	0.66\\
8	0.66\\
8.10000000000014	0.66\\
8.20000000000005	0.66\\
8.29999999999995	0.66\\
8.40000000000009	0.66\\
8.5	0.66\\
8.60000000000014	0.66\\
8.70000000000005	0.66\\
8.79999999999995	0.66\\
8.90000000000009	0.66\\
9	0.66\\
9.10000000000014	0.66\\
9.20000000000005	0.66\\
9.29999999999995	0.66\\
9.40000000000009	0.66\\
9.5	0.6\\
9.60000000000014	0.6\\
9.70000000000005	0.6\\
9.79999999999995	0.6\\
9.90000000000009	0.6\\
10	0.6\\
10.1000000000001	0.6\\
10.2	0.6\\
10.3	0.6\\
10.4000000000001	0.6\\
10.5	0.6\\
10.6000000000001	0.6\\
10.7	0.6\\
10.8	0.6\\
10.9000000000001	0.6\\
11	0.6\\
11.1000000000001	0.6\\
11.2	0.6\\
11.3	0.6\\
11.4000000000001	0.6\\
11.5	0.6\\
11.6000000000001	0.6\\
11.7	0.6\\
11.8	0.6\\
11.9000000000001	0.6\\
12	0.6\\
12.1000000000001	0.6\\
12.2	0.6\\
12.3	0.6\\
12.4000000000001	0.6\\
12.5	0.6\\
12.6000000000001	0.6\\
12.7	0.6\\
12.8	0.6\\
12.9000000000001	0.6\\
13	0.6\\
13.1000000000001	0.6\\
13.2	0.6\\
13.3	0.6\\
13.4000000000001	0.6\\
13.5	0.6\\
13.6000000000001	0.6\\
13.7	0.6\\
13.8	0.6\\
13.9000000000001	0.6\\
14	0.6\\
14.1000000000001	0.6\\
14.2	0.6\\
14.3	0.6\\
14.4000000000001	0.6\\
14.5	0.6\\
14.6000000000001	0.6\\
14.7	0.6\\
14.8	0.6\\
14.9000000000001	0.6\\
15	0.6\\
15.1000000000001	0.6\\
15.2	0.6\\
15.3	0.6\\
15.4000000000001	0.6\\
15.5	0.6\\
15.6000000000001	0.6\\
15.7	0.6\\
15.8	0.6\\
15.9000000000001	0.6\\
16	0.6\\
16.1000000000001	0.6\\
16.2	0.6\\
16.3	0.6\\
16.4000000000001	0.6\\
16.5	0.6\\
16.6000000000001	0.6\\
16.7	0.6\\
16.8	0.6\\
16.9000000000001	0.6\\
17	0.6\\
17.1000000000001	0.6\\
17.2	0.6\\
17.3	0.6\\
17.4000000000001	0.6\\
17.5	0.6\\
17.6000000000001	0.6\\
17.7	0.6\\
17.8	0.6\\
17.9000000000001	0.6\\
18	0.6\\
18.1000000000001	0.6\\
18.2	0.6\\
18.3	0.6\\
18.4000000000001	0.6\\
18.5	0.6\\
18.6000000000001	0.6\\
18.7	0.6\\
18.8	0.6\\
18.9000000000001	0.6\\
19	0.6\\
19.1000000000001	0.6\\
19.2	0.6\\
19.3	0.6\\
19.4000000000001	0.79\\
19.5	0.79\\
19.6000000000001	0.79\\
19.7	0.79\\
19.8	0.79\\
19.9000000000001	0.79\\
20	0.79\\
20.1000000000001	0.79\\
20.2	0.79\\
20.3	0.79\\
20.4000000000001	0.79\\
20.5	0.79\\
20.6000000000001	0.79\\
20.7	0.79\\
20.8	0.79\\
20.9000000000001	0.79\\
21	0.79\\
21.1000000000001	0.79\\
21.2	0.79\\
21.3	0.79\\
21.4000000000001	0.79\\
21.5	0.79\\
21.6000000000001	0.79\\
21.7	0.79\\
21.8	0.79\\
21.9000000000001	0.79\\
22	0.79\\
22.1000000000001	0.79\\
22.2	0.79\\
22.3	0.79\\
22.4000000000001	0.79\\
22.5	0.79\\
22.6000000000001	0.79\\
22.7	0.79\\
22.8	0.79\\
22.9000000000001	0.79\\
23	0.79\\
23.1000000000001	0.79\\
23.2	0.79\\
23.3	0.79\\
23.4000000000001	0.79\\
23.5	0.79\\
23.6000000000001	0.79\\
23.7	0.79\\
23.8	0.79\\
23.9000000000001	0.79\\
24	0.79\\
24.1000000000001	0.79\\
24.2	0.79\\
24.3	0.79\\
24.4000000000001	0.79\\
24.5	0.79\\
24.6000000000001	0.79\\
24.7	0.79\\
24.8	0.79\\
24.9000000000001	0.79\\
25	0.79\\
25.1000000000001	0.79\\
25.2	0.79\\
25.3	0.79\\
25.4000000000001	0.79\\
25.5	0.79\\
25.6000000000001	0.79\\
25.7	0.79\\
25.8	0.79\\
25.9000000000001	0.79\\
26	0.79\\
26.1000000000001	0.79\\
26.2	0.79\\
26.3	0.79\\
26.4000000000001	0.79\\
26.5	0.79\\
26.6000000000001	0.79\\
26.7	0.79\\
26.8	0.79\\
26.9000000000001	0.79\\
27	0.79\\
27.1000000000001	0.79\\
27.2	0.79\\
27.3	0.79\\
27.4000000000001	0.79\\
27.5	0.79\\
27.6000000000001	0.79\\
27.7	0.79\\
27.8	0.79\\
27.9000000000001	0.79\\
28	0.79\\
28.1000000000001	0.79\\
28.2	0.79\\
28.3	0.79\\
28.4000000000001	0.79\\
28.5	0.79\\
28.6000000000001	0.79\\
28.7	0.79\\
28.8	0.79\\
28.9000000000001	0.79\\
29	0.79\\
29.1000000000001	0.79\\
29.2	0.79\\
29.3	0.79\\
29.4000000000001	0.79\\
29.5	0.79\\
29.6000000000001	0.79\\
29.7	0.79\\
29.8	0.79\\
29.9000000000001	0.79\\
30	0.79\\
30.1000000000001	0.79\\
30.2	0.79\\
30.3	0.79\\
30.4000000000001	0.79\\
30.5	0.79\\
30.6000000000001	0.79\\
30.7	0.77\\
30.8	0.77\\
30.9000000000001	0.77\\
31	0.77\\
31.1000000000001	0.77\\
31.2	0.77\\
31.3	0.77\\
31.4000000000001	0.77\\
31.5	0.77\\
31.6000000000001	0.77\\
31.7	0.77\\
31.8	0.77\\
31.9000000000001	0.77\\
32	0.77\\
32.1000000000001	0.77\\
32.2	0.77\\
32.3	0.77\\
32.4000000000001	0.77\\
32.5	0.77\\
32.6000000000001	0.77\\
32.7	0.77\\
32.8	0.77\\
32.9000000000001	0.77\\
33	0.77\\
33.1000000000001	0.77\\
33.2	0.77\\
33.3	0.77\\
33.4000000000001	0.77\\
33.5	0.77\\
33.6000000000001	0.77\\
33.7	0.77\\
33.8	0.77\\
33.9000000000001	0.77\\
34	0.77\\
34.1000000000001	0.77\\
34.2	0.77\\
34.3	0.77\\
34.4000000000001	0.77\\
34.5	0.77\\
34.6000000000001	0.77\\
34.7	0.77\\
34.8	0.77\\
34.9000000000001	0.77\\
35	0.77\\
35.1000000000001	0.77\\
35.2	0.77\\
35.3	0.77\\
35.4000000000001	0.77\\
35.5	0.77\\
35.6000000000001	0.77\\
35.7	0.77\\
35.8	0.77\\
35.9000000000001	0.77\\
36	0.77\\
36.1000000000001	0.77\\
36.2	0.77\\
36.3	0.77\\
36.4000000000001	0.77\\
36.5	0.77\\
36.6000000000001	0.77\\
36.7	0.77\\
36.8	0.77\\
36.9000000000001	0.77\\
37	0.77\\
37.1000000000001	0.77\\
37.2	0.77\\
37.3	0.77\\
37.4000000000001	0.77\\
37.5	0.77\\
37.6000000000001	0.77\\
37.7	0.77\\
37.8	0.77\\
37.9000000000001	0.77\\
38	0.77\\
38.1000000000001	0.77\\
38.2	0.77\\
38.3	0.77\\
38.4000000000001	0.77\\
38.5	0.77\\
38.6000000000001	0.77\\
38.7	0.77\\
38.8	0.77\\
38.9000000000001	0.77\\
39	0.77\\
39.1000000000001	0.77\\
39.2	0.77\\
39.3	0.77\\
39.4000000000001	0.77\\
39.5	0.77\\
39.6000000000001	0.77\\
39.7	0.77\\
39.8	0.77\\
39.9000000000001	0.77\\
40	0.77\\
40.1000000000001	0.77\\
40.2	0.77\\
40.3	0.77\\
40.4000000000001	0.77\\
40.5	0.77\\
40.6000000000001	0.77\\
40.7	0.77\\
40.8	0.77\\
40.9000000000001	0.77\\
41	0.77\\
41.1000000000001	0.77\\
41.2	0.77\\
41.3	0.77\\
41.4000000000001	0.77\\
41.5	0.77\\
41.6000000000001	0.77\\
41.7	0.77\\
41.8	0.77\\
41.9000000000001	0.77\\
42	0.77\\
42.1000000000001	0.77\\
42.2	0.77\\
42.3	0.77\\
42.4000000000001	0.77\\
42.5	0.77\\
42.6000000000001	0.77\\
42.7	0.77\\
42.8	0.77\\
42.9000000000001	0.77\\
43	0.77\\
43.1000000000001	0.77\\
43.2	0.77\\
43.3	0.77\\
43.4000000000001	0.77\\
43.5	0.77\\
43.6000000000001	0.77\\
43.7	0.77\\
43.8	0.77\\
43.9000000000001	0.77\\
44	0.77\\
44.1000000000001	0.77\\
44.2	0.77\\
44.3	0.77\\
44.4000000000001	0.77\\
44.5	0.77\\
44.6000000000001	0.77\\
44.7	0.77\\
44.8	0.77\\
44.9000000000001	0.77\\
45	0.77\\
45.1000000000001	0.77\\
45.2	0.77\\
45.3	0.77\\
45.4000000000001	0.77\\
45.5	0.77\\
45.6000000000001	0.77\\
45.7	0.77\\
45.8	0.77\\
45.9000000000001	0.77\\
46	0.77\\
46.1000000000001	0.77\\
46.2	0.77\\
46.3	0.77\\
46.4000000000001	0.77\\
46.5	0.77\\
46.6000000000001	0.77\\
46.7	0.77\\
46.8	0.77\\
46.9000000000001	0.77\\
47	0.77\\
47.1000000000001	0.77\\
47.2	0.77\\
47.3	0.77\\
47.4000000000001	0.77\\
47.5	0.77\\
47.6000000000001	0.77\\
47.7	0.77\\
47.8	0.77\\
47.9000000000001	0.77\\
48	0.77\\
48.1000000000001	0.77\\
48.2	0.77\\
48.3	0.77\\
48.4000000000001	0.77\\
48.5	0.77\\
48.6000000000001	0.77\\
48.7	0.77\\
48.8	0.77\\
48.9000000000001	0.77\\
49	0.77\\
49.1000000000001	0.77\\
49.2	0.77\\
49.3	0.77\\
49.4000000000001	0.77\\
49.5	0.77\\
49.6000000000001	0.77\\
49.7	0.77\\
49.8	0.77\\
49.9000000000001	0.77\\
50	0.77\\
50.1000000000001	0.77\\
50.2	0.77\\
50.3	0.77\\
50.4000000000001	0.77\\
50.5	0.77\\
50.6000000000001	0.77\\
50.7	0.77\\
50.8	0.77\\
50.9000000000001	0.77\\
51	0.77\\
51.1000000000001	0.77\\
51.2	0.77\\
51.3	0.77\\
51.4000000000001	0.77\\
51.5	0.77\\
51.6000000000001	0.77\\
51.7	0.79\\
51.8	0.79\\
51.9000000000001	0.79\\
52	0.79\\
52.1000000000001	0.79\\
52.2	0.79\\
52.3	0.79\\
52.4000000000001	0.79\\
52.5	0.79\\
52.6000000000001	0.79\\
52.7	0.79\\
52.8	0.79\\
52.9000000000001	0.79\\
53	0.79\\
53.1000000000001	0.79\\
53.2	0.79\\
53.3	0.79\\
53.4000000000001	0.79\\
53.5	0.79\\
53.6000000000001	0.79\\
53.7	0.79\\
53.8	0.79\\
53.9000000000001	0.79\\
54	0.79\\
54.1000000000001	0.79\\
54.2	0.79\\
54.3	0.79\\
54.4000000000001	0.79\\
54.5	0.79\\
54.6000000000001	0.79\\
54.7	0.79\\
54.8	0.79\\
54.9000000000001	0.79\\
55	0.79\\
55.1000000000001	0.79\\
55.2	0.79\\
55.3	0.79\\
55.4000000000001	0.79\\
55.5	0.79\\
55.6000000000001	0.79\\
55.7	0.79\\
55.8	0.79\\
55.9000000000001	0.79\\
56	0.79\\
56.1000000000001	0.79\\
56.2	0.79\\
56.3	0.79\\
56.4000000000001	0.79\\
56.5	0.79\\
56.6000000000001	0.79\\
56.7	0.79\\
56.8	0.79\\
56.9000000000001	0.79\\
57	0.79\\
57.1000000000001	0.79\\
57.2	0.79\\
57.3	0.79\\
57.4000000000001	0.79\\
57.5	0.79\\
57.6000000000001	0.79\\
57.7	0.79\\
57.8	0.79\\
57.9000000000001	0.79\\
58	0.79\\
58.1000000000001	0.79\\
58.2	0.79\\
58.3	0.79\\
58.4000000000001	0.79\\
58.5	0.79\\
58.6000000000001	0.79\\
58.7	0.79\\
58.8	0.79\\
58.9000000000001	0.79\\
59	0.79\\
59.1000000000001	0.79\\
59.2	0.79\\
59.3	0.79\\
59.4000000000001	0.79\\
59.5	0.79\\
59.6000000000001	0.79\\
59.7	0.79\\
59.8	0.79\\
59.9000000000001	0.79\\
60	0.79\\
60.1000000000001	0.79\\
60.2	0.79\\
60.3	0.79\\
60.4000000000001	0.79\\
60.5	0.79\\
60.6000000000001	0.79\\
60.7	0.79\\
60.8	0.79\\
60.9000000000001	0.79\\
61	0.79\\
61.1000000000001	0.79\\
61.2	0.79\\
61.3	0.79\\
61.4000000000001	0.79\\
61.5	0.79\\
61.6000000000001	0.79\\
61.7	0.79\\
61.8	0.79\\
61.9000000000001	0.79\\
62	0.79\\
62.1000000000001	0.79\\
62.2	0.79\\
62.3	0.79\\
62.4000000000001	0.8\\
62.5	0.8\\
62.6000000000001	0.8\\
62.7	0.8\\
62.8	0.8\\
62.9000000000001	0.8\\
63	0.8\\
63.1000000000001	0.8\\
63.2	0.8\\
63.3	0.8\\
63.4000000000001	0.8\\
63.5	0.8\\
63.6000000000001	0.8\\
63.7	0.8\\
63.8	0.8\\
63.9000000000001	0.8\\
64	0.8\\
64.1000000000001	0.8\\
64.2	0.8\\
64.3	0.8\\
64.4000000000001	0.8\\
64.5	0.8\\
64.6000000000001	0.8\\
64.7	0.8\\
64.8	0.8\\
64.9000000000001	0.8\\
65	0.8\\
65.1000000000001	0.8\\
65.2	0.8\\
65.3	0.8\\
65.4000000000001	0.8\\
65.5	0.8\\
65.6000000000001	0.8\\
65.7	0.8\\
65.8	0.8\\
65.9000000000001	0.8\\
66	0.8\\
66.1000000000001	0.8\\
66.2	0.8\\
66.3	0.8\\
66.4000000000001	0.8\\
66.5	0.8\\
66.6000000000001	0.8\\
66.7	0.8\\
66.8	0.8\\
66.9000000000001	0.8\\
67	0.8\\
67.1000000000001	0.8\\
67.2	0.8\\
67.3	0.8\\
67.4000000000001	0.8\\
67.5	0.8\\
67.6000000000001	0.8\\
67.7	0.8\\
67.8	0.8\\
67.9000000000001	0.8\\
68	0.8\\
68.1000000000001	0.8\\
68.2	0.8\\
68.3	0.8\\
68.4000000000001	0.8\\
68.5	0.8\\
68.6000000000001	0.8\\
68.7	0.8\\
68.8	0.8\\
68.9000000000001	0.8\\
69	0.8\\
69.1000000000001	0.8\\
69.2	0.8\\
69.3	0.8\\
69.4000000000001	0.8\\
69.5	0.8\\
69.6000000000001	0.8\\
69.7	0.8\\
69.8	0.8\\
69.9000000000001	0.8\\
70	0.8\\
70.1000000000001	0.8\\
70.2	0.8\\
70.3	0.8\\
70.4000000000001	0.8\\
70.5	0.8\\
70.6000000000001	0.8\\
70.7	0.8\\
70.8	0.8\\
70.9000000000001	0.8\\
71	0.8\\
71.1000000000001	0.8\\
71.2	0.8\\
71.3	0.8\\
71.4000000000001	0.8\\
71.5	0.8\\
71.6000000000001	0.8\\
71.7	0.8\\
71.8	0.8\\
71.9000000000001	0.8\\
72	0.8\\
72.1000000000001	0.8\\
72.2	0.8\\
72.3	0.8\\
72.4000000000001	0.8\\
72.5	0.8\\
72.6000000000001	0.8\\
72.7	0.8\\
72.8	0.8\\
72.9000000000001	0.8\\
73	0.8\\
73.1000000000001	0.8\\
73.2	0.8\\
73.3	0.8\\
73.4000000000001	0.8\\
73.5	0.84\\
73.6000000000001	0.84\\
73.7	0.84\\
73.8	0.84\\
73.9000000000001	0.84\\
74	0.84\\
74.1000000000001	0.84\\
74.2	0.84\\
74.3	0.84\\
74.4000000000001	0.84\\
74.5	0.84\\
74.6000000000001	0.84\\
74.7	0.84\\
74.8	0.84\\
74.9000000000001	0.84\\
75	0.84\\
75.1000000000001	0.84\\
75.2	0.84\\
75.3	0.84\\
75.4000000000001	0.84\\
75.5	0.84\\
75.6000000000001	0.84\\
75.7	0.84\\
75.8	0.84\\
75.9000000000001	0.84\\
76	0.84\\
76.1000000000001	0.84\\
76.2	0.84\\
76.3	0.84\\
76.4000000000001	0.84\\
76.5	0.84\\
76.6000000000001	0.84\\
76.7	0.84\\
76.8	0.84\\
76.9000000000001	0.84\\
77	0.84\\
77.1000000000001	0.84\\
77.2	0.84\\
77.3	0.84\\
77.4000000000001	0.84\\
77.5	0.84\\
77.6000000000001	0.84\\
77.7	0.84\\
77.8	0.84\\
77.9000000000001	0.84\\
78	0.84\\
78.1000000000001	0.84\\
78.2	0.84\\
78.3	0.84\\
78.4000000000001	0.84\\
78.5	0.84\\
78.6000000000001	0.84\\
78.7	0.84\\
78.8	0.84\\
78.9000000000001	0.84\\
79	0.84\\
79.1000000000001	0.84\\
79.2	0.84\\
79.3	0.84\\
79.4000000000001	0.84\\
79.5	0.84\\
79.6000000000001	0.84\\
79.7	0.84\\
79.8	0.84\\
79.9000000000001	0.84\\
80	0.84\\
80.1000000000001	0.84\\
80.2	0.84\\
80.3	0.84\\
80.4000000000001	0.84\\
80.5	0.84\\
80.6000000000001	0.84\\
80.7	0.84\\
80.8	0.84\\
80.9000000000001	0.84\\
81	0.84\\
81.1000000000001	0.84\\
81.2	0.84\\
81.3	0.84\\
81.4000000000001	0.84\\
81.5	0.84\\
81.6000000000001	0.84\\
81.7	0.84\\
81.8	0.84\\
81.9000000000001	0.84\\
82	0.84\\
82.1000000000001	0.84\\
82.2	0.84\\
82.3	0.84\\
82.4000000000001	0.84\\
82.5	0.84\\
82.6000000000001	0.84\\
82.7	0.84\\
82.8	0.84\\
82.9000000000001	0.84\\
83	0.84\\
83.1000000000001	0.84\\
83.2	0.84\\
83.3	0.84\\
83.4000000000001	0.84\\
83.5	0.84\\
83.6000000000001	0.84\\
83.7	0.84\\
83.8	0.84\\
83.9000000000001	0.84\\
84	0.11\\
84.1000000000001	0.11\\
84.2	0.11\\
84.3	0.11\\
84.4000000000001	0.11\\
84.5	0.11\\
84.6000000000001	0.11\\
84.7	0.11\\
84.8	0.11\\
84.9000000000001	0.11\\
85	0.11\\
85.1000000000001	0.11\\
85.2	0.11\\
85.3	0.11\\
85.4000000000001	0.11\\
85.5	0.11\\
85.6000000000001	0.11\\
85.7	0.11\\
85.8	0.11\\
85.9000000000001	0.11\\
86	0.11\\
86.1000000000001	0.11\\
86.2	0.11\\
86.3	0.11\\
86.4000000000001	0.11\\
86.5	0.11\\
86.6000000000001	0.11\\
86.7	0.11\\
86.8	0.11\\
86.9000000000001	0.11\\
87	0.11\\
87.1000000000001	0.11\\
87.2	0.11\\
87.3	0.11\\
87.4000000000001	0.11\\
87.5	0.11\\
87.6000000000001	0.11\\
87.7	0.11\\
87.8	0.11\\
87.9000000000001	0.11\\
88	0.11\\
88.1000000000001	0.11\\
88.2	0.11\\
88.3	0.11\\
88.4000000000001	0.11\\
88.5	0.11\\
88.6000000000001	0.11\\
88.7	0.11\\
88.8	0.11\\
88.9000000000001	0.11\\
89	0.11\\
89.1000000000001	0.11\\
89.2	0.11\\
89.3	0.11\\
89.4000000000001	0.11\\
89.5	0.11\\
89.6000000000001	0.11\\
89.7	0.11\\
89.8	0.11\\
89.9000000000001	0.11\\
90	0.11\\
90.1000000000001	0.11\\
90.2	0.11\\
90.3	0.11\\
90.4000000000001	0.11\\
90.5	0.11\\
90.6000000000001	0.11\\
90.7	0.11\\
90.8	0.11\\
90.9000000000001	0.11\\
91	0.11\\
91.1000000000001	0.11\\
91.2	0.11\\
91.3	0.11\\
91.4000000000001	0.11\\
91.5	0.11\\
91.6000000000001	0.11\\
91.7	0.11\\
91.8	0.11\\
91.9000000000001	0.11\\
92	0.11\\
92.1000000000001	0.11\\
92.2	0.11\\
92.3	0.11\\
92.4000000000001	0.11\\
92.5	0.11\\
92.6000000000001	0.11\\
92.7	0.11\\
92.8	0.11\\
92.9000000000001	0.11\\
93	0.11\\
93.1000000000001	0.11\\
93.2	0.11\\
93.3	0.11\\
93.4000000000001	0.11\\
93.5	0.11\\
93.6000000000001	0.11\\
93.7	0.11\\
93.8	0.11\\
93.9000000000001	0.11\\
94	0.11\\
94.1000000000001	0.11\\
94.2	0.11\\
94.3	0.11\\
94.4000000000001	0.11\\
94.5	0.11\\
94.6000000000001	0.11\\
94.7	0.11\\
94.8	0.11\\
94.9000000000001	0.11\\
95	0.11\\
95.1000000000001	0.11\\
95.2	0.11\\
95.3	0.11\\
95.4000000000001	0.11\\
95.5	0.11\\
95.6000000000001	0.11\\
95.7	0.11\\
95.8	0.11\\
95.9000000000001	0.11\\
96	0.11\\
96.1000000000001	0.11\\
96.2	0.11\\
96.3	0.11\\
96.4000000000001	0.11\\
96.5	0.11\\
96.6000000000001	0.11\\
96.7	0.11\\
96.8	0.85\\
96.9000000000001	0.85\\
97	0.85\\
97.1000000000001	0.85\\
97.2	0.85\\
97.3	0.85\\
97.4000000000001	0.85\\
97.5	0.85\\
97.6000000000001	0.85\\
97.7	0.85\\
97.8	0.85\\
97.9000000000001	0.85\\
98	0.85\\
98.1000000000001	0.85\\
98.2	0.85\\
98.3	0.85\\
98.4000000000001	0.85\\
98.5	0.85\\
98.6000000000001	0.85\\
98.7	0.85\\
98.8	0.85\\
98.9000000000001	0.85\\
99	0.85\\
99.1000000000001	0.85\\
99.2	0.85\\
99.3	0.85\\
99.4000000000001	0.85\\
99.5	0.85\\
99.6000000000001	0.85\\
99.7	0.85\\
99.8	0.85\\
99.9000000000001	0.85\\
100	0.85\\
100.1	0.85\\
100.2	0.85\\
100.3	0.85\\
100.4	0.85\\
100.5	0.85\\
100.6	0.85\\
100.7	0.85\\
100.8	0.85\\
100.9	0.85\\
101	0.85\\
101.1	0.85\\
101.2	0.85\\
101.3	0.85\\
101.4	0.85\\
101.5	0.85\\
101.6	0.85\\
101.7	0.85\\
101.8	0.85\\
101.9	0.85\\
102	0.85\\
102.1	0.85\\
102.2	0.85\\
102.3	0.85\\
102.4	0.85\\
102.5	0.85\\
102.6	0.85\\
102.7	0.85\\
102.8	0.85\\
102.9	0.85\\
103	0.85\\
103.1	0.85\\
103.2	0.85\\
103.3	0.85\\
103.4	0.85\\
103.5	0.85\\
103.6	0.85\\
103.7	0.85\\
103.8	0.85\\
103.9	0.85\\
104	0.85\\
104.1	0.85\\
104.2	0.85\\
104.3	0.85\\
104.4	0.85\\
104.5	0.85\\
104.6	0.85\\
104.7	0.85\\
104.8	0.85\\
104.9	0.85\\
105	0.85\\
105.1	0.85\\
105.2	0.85\\
105.3	0.85\\
105.4	0.85\\
105.5	0.85\\
105.6	0.85\\
105.7	0.85\\
105.8	0.85\\
105.9	0.85\\
106	0.85\\
106.1	0.85\\
106.2	0.85\\
106.3	0.85\\
106.4	0.85\\
106.5	0.85\\
106.6	0.85\\
106.7	0.85\\
106.8	0.85\\
106.9	0.85\\
107	0.85\\
107.1	0.85\\
107.2	0.85\\
107.3	0.85\\
107.4	0.85\\
107.5	0.85\\
107.6	0.85\\
107.7	0.85\\
107.8	0.85\\
107.9	0.85\\
108	0.85\\
108.1	0.85\\
108.2	0.85\\
108.3	0.85\\
108.4	0.85\\
108.5	0.85\\
108.6	0.85\\
108.7	0.85\\
108.8	0.85\\
108.9	0.85\\
109	0.85\\
109.1	0.85\\
109.2	0.85\\
109.3	0.85\\
109.4	0.85\\
109.5	0.87\\
109.6	0.87\\
109.7	0.87\\
109.8	0.87\\
109.9	0.87\\
110	0.87\\
110.1	0.87\\
110.2	0.87\\
110.3	0.87\\
110.4	0.87\\
110.5	0.87\\
110.6	0.87\\
110.7	0.87\\
110.8	0.87\\
110.9	0.87\\
111	0.87\\
111.1	0.87\\
111.2	0.87\\
111.3	0.87\\
111.4	0.87\\
111.5	0.87\\
111.6	0.87\\
111.7	0.87\\
111.8	0.87\\
111.9	0.87\\
112	0.87\\
112.1	0.87\\
112.2	0.87\\
112.3	0.87\\
112.4	0.87\\
112.5	0.87\\
112.6	0.87\\
112.7	0.87\\
112.8	0.87\\
112.9	0.87\\
113	0.87\\
113.1	0.87\\
113.2	0.87\\
113.3	0.87\\
113.4	0.87\\
113.5	0.87\\
113.6	0.87\\
113.7	0.87\\
113.8	0.87\\
113.9	0.87\\
114	0.87\\
114.1	0.87\\
114.2	0.87\\
114.3	0.87\\
114.4	0.87\\
114.5	0.87\\
114.6	0.87\\
114.7	0.87\\
114.8	0.87\\
114.9	0.87\\
115	0.87\\
115.1	0.87\\
115.2	0.87\\
115.3	0.87\\
115.4	0.87\\
115.5	0.87\\
115.6	0.87\\
115.7	0.87\\
115.8	0.87\\
115.9	0.87\\
116	0.87\\
116.1	0.87\\
116.2	0.87\\
116.3	0.87\\
116.4	0.87\\
116.5	0.87\\
116.6	0.87\\
116.7	0.87\\
116.8	0.87\\
116.9	0.87\\
117	0.87\\
117.1	0.87\\
117.2	0.87\\
117.3	0.87\\
117.4	0.87\\
117.5	0.87\\
117.6	0.87\\
117.7	0.87\\
117.8	0.87\\
117.9	0.87\\
118	0.87\\
118.1	0.87\\
118.2	0.87\\
118.3	0.87\\
118.4	0.87\\
118.5	0.87\\
118.6	0.87\\
118.7	0.87\\
118.8	0.87\\
118.9	0.87\\
119	0.87\\
119.1	0.87\\
119.2	0.87\\
119.3	0.87\\
119.4	0.87\\
119.5	0.87\\
119.6	0.87\\
119.7	0.87\\
119.8	0.87\\
119.9	0.87\\
120	0.87\\
120.1	0.87\\
120.2	0.87\\
120.3	0.87\\
120.4	0.87\\
120.5	0.87\\
120.6	0.87\\
120.7	0.87\\
120.8	0.87\\
120.9	0.87\\
121	0.87\\
121.1	0.87\\
121.2	0.87\\
121.3	0.87\\
121.4	0.87\\
121.5	0.87\\
121.6	0.87\\
121.7	0.87\\
121.8	0.87\\
121.9	0.87\\
122	0.87\\
122.1	0.87\\
122.2	0.87\\
122.3	0.87\\
122.4	0.87\\
122.5	0.87\\
122.6	0.84\\
122.7	0.84\\
122.8	0.84\\
122.9	0.84\\
123	0.84\\
123.1	0.84\\
123.2	0.84\\
123.3	0.84\\
123.4	0.84\\
123.5	0.84\\
123.6	0.84\\
123.7	0.84\\
123.8	0.84\\
123.9	0.84\\
124	0.84\\
124.1	0.84\\
124.2	0.84\\
124.3	0.84\\
124.4	0.84\\
124.5	0.84\\
124.6	0.84\\
124.7	0.84\\
124.8	0.84\\
124.9	0.84\\
125	0.84\\
125.1	0.84\\
125.2	0.84\\
125.3	0.84\\
125.4	0.84\\
125.5	0.84\\
125.6	0.84\\
125.7	0.84\\
125.8	0.84\\
125.9	0.84\\
126	0.84\\
126.1	0.84\\
126.2	0.84\\
126.3	0.84\\
126.4	0.84\\
126.5	0.84\\
126.6	0.84\\
126.7	0.84\\
126.8	0.84\\
126.9	0.84\\
127	0.84\\
127.1	0.84\\
127.2	0.84\\
127.3	0.84\\
127.4	0.84\\
127.5	0.84\\
127.6	0.84\\
127.7	0.84\\
127.8	0.84\\
127.9	0.84\\
128	0.84\\
128.1	0.84\\
128.2	0.84\\
128.3	0.84\\
128.4	0.84\\
128.5	0.84\\
128.6	0.84\\
128.7	0.84\\
128.8	0.84\\
128.9	0.84\\
129	0.84\\
129.1	0.84\\
129.2	0.84\\
129.3	0.84\\
129.4	0.84\\
129.5	0.84\\
129.6	0.84\\
129.7	0.84\\
129.8	0.84\\
129.9	0.84\\
130	0.84\\
130.1	0.84\\
130.2	0.84\\
130.3	0.84\\
130.4	0.84\\
130.5	0.84\\
130.6	0.84\\
130.7	0.84\\
130.8	0.84\\
130.9	0.84\\
131	0.84\\
131.1	0.84\\
131.2	0.84\\
131.3	0.84\\
131.4	0.84\\
131.5	0.84\\
131.6	0.84\\
131.7	0.84\\
131.8	0.84\\
131.9	0.84\\
132	0.84\\
132.1	0.84\\
132.2	0.84\\
132.3	0.84\\
132.4	0.84\\
132.5	0.84\\
132.6	0.84\\
132.7	0.84\\
132.8	0.84\\
132.9	0.84\\
133	0.84\\
133.1	0.84\\
133.2	0.84\\
133.3	0.84\\
133.4	0.84\\
133.5	0.84\\
133.6	0.84\\
133.7	0.84\\
133.8	0.84\\
133.9	0.84\\
134	0.84\\
134.1	0.79\\
134.2	0.79\\
134.3	0.79\\
134.4	0.79\\
134.5	0.79\\
134.6	0.79\\
134.7	0.79\\
134.8	0.79\\
134.9	0.79\\
135	0.79\\
135.1	0.79\\
135.2	0.79\\
135.3	0.79\\
135.4	0.79\\
135.5	0.79\\
135.6	0.79\\
135.7	0.79\\
135.8	0.79\\
135.9	0.79\\
136	0.79\\
136.1	0.79\\
136.2	0.79\\
136.3	0.79\\
136.4	0.79\\
136.5	0.79\\
136.6	0.79\\
136.7	0.79\\
136.8	0.79\\
136.9	0.79\\
137	0.79\\
137.1	0.79\\
137.2	0.79\\
137.3	0.79\\
137.4	0.79\\
137.5	0.79\\
137.6	0.79\\
137.7	0.79\\
137.8	0.79\\
137.9	0.79\\
138	0.79\\
138.1	0.79\\
138.2	0.79\\
138.3	0.79\\
138.4	0.79\\
138.5	0.79\\
138.6	0.79\\
138.7	0.79\\
138.8	0.79\\
138.9	0.79\\
139	0.79\\
139.1	0.79\\
139.2	0.79\\
139.3	0.79\\
139.4	0.79\\
139.5	0.79\\
139.6	0.79\\
139.7	0.79\\
139.8	0.79\\
139.9	0.79\\
140	0.79\\
140.1	0.79\\
140.2	0.79\\
140.3	0.79\\
140.4	0.79\\
140.5	0.79\\
140.6	0.79\\
140.7	0.79\\
140.8	0.79\\
140.9	0.79\\
141	0.79\\
141.1	0.79\\
141.2	0.79\\
141.3	0.79\\
141.4	0.79\\
141.5	0.79\\
141.6	0.79\\
141.7	0.79\\
141.8	0.79\\
141.9	0.79\\
142	0.79\\
142.1	0.79\\
142.2	0.79\\
142.3	0.79\\
142.4	0.79\\
142.5	0.79\\
142.6	0.79\\
142.7	0.79\\
142.8	0.79\\
142.9	0.79\\
143	0.79\\
143.1	0.79\\
143.2	0.79\\
143.3	0.79\\
143.4	0.79\\
143.5	0.79\\
143.6	0.79\\
143.7	0.79\\
143.8	0.79\\
143.9	0.79\\
144	0.79\\
144.1	0.79\\
144.2	0.79\\
144.3	0.79\\
144.4	0.79\\
144.5	0.79\\
144.6	0.79\\
144.7	0.79\\
144.8	0.79\\
144.9	0.79\\
145	0.79\\
145.1	0.79\\
145.2	0.79\\
145.3	0.79\\
145.4	0.79\\
145.5	0.79\\
145.6	0.79\\
145.7	0.79\\
145.8	0.79\\
145.9	0.79\\
146	0.79\\
146.1	0.79\\
146.2	0.79\\
146.3	0.78\\
146.4	0.78\\
146.5	0.78\\
146.6	0.78\\
146.7	0.78\\
146.8	0.78\\
146.9	0.78\\
147	0.78\\
147.1	0.78\\
147.2	0.78\\
147.3	0.78\\
147.4	0.78\\
147.5	0.78\\
147.6	0.78\\
147.7	0.78\\
147.8	0.78\\
147.9	0.78\\
148	0.78\\
148.1	0.78\\
148.2	0.78\\
148.3	0.78\\
148.4	0.78\\
148.5	0.78\\
148.6	0.78\\
148.7	0.78\\
148.8	0.78\\
148.9	0.78\\
149	0.78\\
149.1	0.78\\
149.2	0.78\\
149.3	0.78\\
149.4	0.78\\
149.5	0.78\\
149.6	0.78\\
149.7	0.78\\
149.8	0.78\\
149.9	0.78\\
150	0.78\\
150.1	0.78\\
150.2	0.78\\
150.3	0.78\\
150.4	0.78\\
150.5	0.78\\
150.6	0.78\\
150.7	0.78\\
150.8	0.78\\
150.9	0.78\\
151	0.78\\
151.1	0.78\\
151.2	0.78\\
151.3	0.78\\
151.4	0.78\\
151.5	0.78\\
151.6	0.78\\
151.7	0.78\\
151.8	0.78\\
151.9	0.78\\
152	0.78\\
152.1	0.78\\
152.2	0.78\\
152.3	0.78\\
152.4	0.78\\
152.5	0.78\\
152.6	0.78\\
152.7	0.78\\
152.8	0.78\\
152.9	0.78\\
153	0.78\\
153.1	0.78\\
153.2	0.78\\
153.3	0.78\\
153.4	0.78\\
153.5	0.78\\
153.6	0.78\\
153.7	0.78\\
153.8	0.78\\
153.9	0.78\\
154	0.78\\
154.1	0.78\\
154.2	0.78\\
154.3	0.78\\
154.4	0.78\\
154.5	0.78\\
154.6	0.78\\
154.7	0.78\\
154.8	0.78\\
154.9	0.78\\
155	0.78\\
155.1	0.78\\
155.2	0.78\\
155.3	0.78\\
155.4	0.78\\
155.5	0.78\\
155.6	0.78\\
155.7	0.78\\
155.8	0.78\\
155.9	0.78\\
156	0.78\\
156.1	0.78\\
156.2	0.78\\
156.3	0.78\\
156.4	0.78\\
156.5	0.78\\
156.6	0.78\\
156.7	0.78\\
156.8	0.78\\
156.9	0.78\\
157	0.78\\
157.1	0.78\\
157.2	0.78\\
157.3	0.78\\
157.4	0.82\\
157.5	0.82\\
157.6	0.82\\
157.7	0.82\\
157.8	0.82\\
157.9	0.82\\
158	0.82\\
158.1	0.82\\
158.2	0.82\\
158.3	0.82\\
158.4	0.82\\
158.5	0.82\\
158.6	0.82\\
158.7	0.82\\
158.8	0.82\\
158.9	0.82\\
159	0.82\\
159.1	0.82\\
159.2	0.82\\
159.3	0.82\\
159.4	0.82\\
159.5	0.82\\
159.6	0.82\\
159.7	0.82\\
159.8	0.82\\
159.9	0.82\\
160	0.82\\
160.1	0.82\\
160.2	0.82\\
160.3	0.82\\
160.4	0.82\\
160.5	0.82\\
160.6	0.82\\
160.7	0.82\\
160.8	0.82\\
160.9	0.82\\
161	0.82\\
161.1	0.82\\
161.2	0.82\\
161.3	0.82\\
161.4	0.82\\
161.5	0.82\\
161.6	0.82\\
161.7	0.82\\
161.8	0.82\\
161.9	0.82\\
162	0.82\\
162.1	0.82\\
162.2	0.82\\
162.3	0.82\\
162.4	0.82\\
162.5	0.82\\
162.6	0.82\\
162.7	0.82\\
162.8	0.82\\
162.9	0.82\\
163	0.82\\
163.1	0.82\\
163.2	0.82\\
163.3	0.82\\
163.4	0.82\\
163.5	0.82\\
163.6	0.82\\
163.7	0.82\\
163.8	0.82\\
163.9	0.82\\
164	0.82\\
164.1	0.82\\
164.2	0.82\\
164.3	0.82\\
164.4	0.82\\
164.5	0.82\\
164.6	0.82\\
164.7	0.82\\
164.8	0.82\\
164.9	0.82\\
165	0.82\\
165.1	0.82\\
165.2	0.82\\
165.3	0.82\\
165.4	0.82\\
165.5	0.82\\
165.6	0.82\\
165.7	0.82\\
165.8	0.82\\
165.9	0.82\\
166	0.82\\
166.1	0.82\\
166.2	0.82\\
166.3	0.82\\
166.4	0.82\\
166.5	0.82\\
166.6	0.82\\
166.7	0.82\\
166.8	0.82\\
166.9	0.82\\
167	0.82\\
167.1	0.82\\
167.2	0.82\\
167.3	0.82\\
167.4	0.82\\
167.5	0.82\\
167.6	0.82\\
167.7	0.82\\
167.8	0.82\\
167.9	0.82\\
168	0.82\\
168.1	0.82\\
168.2	0.82\\
168.3	0.82\\
168.4	0.82\\
168.5	0.82\\
168.6	0.82\\
168.7	0.82\\
168.8	0.82\\
168.9	0.82\\
169	0.87\\
169.1	0.87\\
169.2	0.87\\
169.3	0.87\\
169.4	0.87\\
169.5	0.87\\
169.6	0.87\\
169.7	0.87\\
169.8	0.87\\
169.9	0.87\\
170	0.87\\
170.1	0.87\\
170.2	0.87\\
170.3	0.87\\
170.4	0.87\\
170.5	0.87\\
170.6	0.87\\
170.7	0.87\\
170.8	0.87\\
170.9	0.87\\
171	0.87\\
171.1	0.87\\
171.2	0.87\\
171.3	0.87\\
171.4	0.87\\
171.5	0.87\\
171.6	0.87\\
171.7	0.87\\
171.8	0.87\\
171.9	0.87\\
172	0.87\\
172.1	0.87\\
172.2	0.87\\
172.3	0.87\\
172.4	0.87\\
172.5	0.87\\
172.6	0.87\\
172.7	0.87\\
172.8	0.87\\
172.9	0.87\\
173	0.87\\
173.1	0.87\\
173.2	0.87\\
173.3	0.87\\
173.4	0.87\\
173.5	0.87\\
173.6	0.87\\
173.7	0.87\\
173.8	0.87\\
173.9	0.87\\
174	0.87\\
174.1	0.87\\
174.2	0.87\\
174.3	0.87\\
174.4	0.87\\
174.5	0.87\\
174.6	0.87\\
174.7	0.87\\
174.8	0.87\\
174.9	0.87\\
175	0.87\\
175.1	0.87\\
175.2	0.87\\
175.3	0.87\\
175.4	0.87\\
175.5	0.87\\
175.6	0.87\\
175.7	0.87\\
175.8	0.87\\
175.9	0.87\\
176	0.87\\
176.1	0.87\\
176.2	0.87\\
176.3	0.87\\
176.4	0.87\\
176.5	0.87\\
176.6	0.87\\
176.7	0.87\\
176.8	0.87\\
176.9	0.87\\
177	0.87\\
177.1	0.87\\
177.2	0.87\\
177.3	0.87\\
177.4	0.87\\
177.5	0.87\\
177.6	0.87\\
177.7	0.87\\
177.8	0.87\\
177.9	0.87\\
178	0.87\\
178.1	0.87\\
178.2	0.87\\
178.3	0.87\\
178.4	0.87\\
178.5	0.87\\
178.6	0.87\\
178.7	0.87\\
178.8	0.87\\
178.9	0.87\\
179	0.87\\
179.1	0.9\\
179.2	0.9\\
179.3	0.9\\
179.4	0.9\\
179.5	0.9\\
179.6	0.9\\
179.7	0.9\\
179.8	0.9\\
179.9	0.9\\
};
\end{axis}

\begin{axis}[%
width=4.602in,
height=0.853in,
at={(0.772in,0.595in)},
scale only axis,
xmin=0,
xmax=179.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=-6.04088739643419,
ymax=-4.80510119990852,
ylabel style={font=\color{white!15!black}},
ylabel={Steering gain $K$ [rad/sm]},
axis background/.style={fill=white},
clip = false
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-6.04088739643419\\
0.100000000000136	-6.04088739643419\\
0.200000000000045	-6.04088739643419\\
0.299999999999955	-6.04088739643419\\
0.400000000000091	-6.04088739643419\\
0.5	-6.04088739643419\\
0.600000000000136	-6.04088739643419\\
0.700000000000045	-6.04088739643419\\
0.799999999999955	-6.04088739643419\\
0.900000000000091	-6.04088739643419\\
1	-6.04088739643419\\
1.10000000000014	-6.04088739643419\\
1.20000000000005	-6.04088739643419\\
1.29999999999995	-6.04088739643419\\
1.40000000000009	-6.04088739643419\\
1.5	-6.04088739643419\\
1.60000000000014	-6.04088739643419\\
1.70000000000005	-6.04088739643419\\
1.79999999999995	-6.04088739643419\\
1.90000000000009	-6.04088739643419\\
2	-6.04088739643419\\
2.10000000000014	-6.04088739643419\\
2.20000000000005	-6.04088739643419\\
2.29999999999995	-6.04088739643419\\
2.40000000000009	-6.04088739643419\\
2.5	-6.04088739643419\\
2.60000000000014	-6.04088739643419\\
2.70000000000005	-6.04088739643419\\
2.79999999999995	-6.04088739643419\\
2.90000000000009	-6.04088739643419\\
3	-6.04088739643419\\
3.10000000000014	-6.04088739643419\\
3.20000000000005	-6.04088739643419\\
3.29999999999995	-6.04088739643419\\
3.40000000000009	-6.04088739643419\\
3.5	-6.04088739643419\\
3.60000000000014	-6.04088739643419\\
3.70000000000005	-6.04088739643419\\
3.79999999999995	-6.04088739643419\\
3.90000000000009	-6.04088739643419\\
4	-6.04088739643419\\
4.10000000000014	-6.04088739643419\\
4.20000000000005	-6.04088739643419\\
4.29999999999995	-6.04088739643419\\
4.40000000000009	-6.04088739643419\\
4.5	-6.04088739643419\\
4.60000000000014	-6.04088739643419\\
4.70000000000005	-6.04088739643419\\
4.79999999999995	-6.04088739643419\\
4.90000000000009	-6.04088739643419\\
5	-6.04088739643419\\
5.10000000000014	-6.04088739643419\\
5.20000000000005	-6.04088739643419\\
5.29999999999995	-6.04088739643419\\
5.40000000000009	-6.04088739643419\\
5.5	-6.04088739643419\\
5.60000000000014	-6.04088739643419\\
5.70000000000005	-6.04088739643419\\
5.79999999999995	-6.04088739643419\\
5.90000000000009	-6.04088739643419\\
6	-6.04088739643419\\
6.10000000000014	-6.04088739643419\\
6.20000000000005	-6.04088739643419\\
6.29999999999995	-6.04088739643419\\
6.40000000000009	-6.04088739643419\\
6.5	-6.04088739643419\\
6.60000000000014	-6.04088739643419\\
6.70000000000005	-6.04088739643419\\
6.79999999999995	-6.04088739643419\\
6.90000000000009	-6.04088739643419\\
7	-6.04088739643419\\
7.10000000000014	-6.04088739643419\\
7.20000000000005	-6.04088739643419\\
7.29999999999995	-6.04088739643419\\
7.40000000000009	-6.04088739643419\\
7.5	-6.04088739643419\\
7.60000000000014	-6.04088739643419\\
7.70000000000005	-6.04088739643419\\
7.79999999999995	-6.04088739643419\\
7.90000000000009	-6.04088739643419\\
8	-6.04088739643419\\
8.10000000000014	-6.04088739643419\\
8.20000000000005	-6.04088739643419\\
8.29999999999995	-6.04088739643419\\
8.40000000000009	-6.04088739643419\\
8.5	-6.04088739643419\\
8.60000000000014	-6.04088739643419\\
8.70000000000005	-6.04088739643419\\
8.79999999999995	-6.04088739643419\\
8.90000000000009	-6.04088739643419\\
9	-6.04088739643419\\
9.10000000000014	-6.04088739643419\\
9.20000000000005	-6.04088739643419\\
9.29999999999995	-6.04088739643419\\
9.40000000000009	-6.04088739643419\\
9.5	-5.1604485158933\\
9.60000000000014	-5.1604485158933\\
9.70000000000005	-5.1604485158933\\
9.79999999999995	-5.1604485158933\\
9.90000000000009	-5.1604485158933\\
10	-5.1604485158933\\
10.1000000000001	-5.1604485158933\\
10.2	-5.1604485158933\\
10.3	-5.1604485158933\\
10.4000000000001	-5.1604485158933\\
10.5	-5.1604485158933\\
10.6000000000001	-5.1604485158933\\
10.7	-5.1604485158933\\
10.8	-5.1604485158933\\
10.9000000000001	-5.1604485158933\\
11	-5.1604485158933\\
11.1000000000001	-5.1604485158933\\
11.2	-5.1604485158933\\
11.3	-5.1604485158933\\
11.4000000000001	-5.1604485158933\\
11.5	-5.1604485158933\\
11.6000000000001	-5.1604485158933\\
11.7	-5.1604485158933\\
11.8	-5.1604485158933\\
11.9000000000001	-5.1604485158933\\
12	-5.1604485158933\\
12.1000000000001	-5.1604485158933\\
12.2	-5.1604485158933\\
12.3	-5.1604485158933\\
12.4000000000001	-5.1604485158933\\
12.5	-5.1604485158933\\
12.6000000000001	-5.1604485158933\\
12.7	-5.1604485158933\\
12.8	-5.1604485158933\\
12.9000000000001	-5.1604485158933\\
13	-5.1604485158933\\
13.1000000000001	-5.1604485158933\\
13.2	-5.1604485158933\\
13.3	-5.1604485158933\\
13.4000000000001	-5.1604485158933\\
13.5	-5.1604485158933\\
13.6000000000001	-5.1604485158933\\
13.7	-5.1604485158933\\
13.8	-5.1604485158933\\
13.9000000000001	-5.1604485158933\\
14	-5.1604485158933\\
14.1000000000001	-5.1604485158933\\
14.2	-5.1604485158933\\
14.3	-5.1604485158933\\
14.4000000000001	-5.1604485158933\\
14.5	-5.1604485158933\\
14.6000000000001	-5.1604485158933\\
14.7	-5.1604485158933\\
14.8	-5.1604485158933\\
14.9000000000001	-5.1604485158933\\
15	-5.1604485158933\\
15.1000000000001	-5.1604485158933\\
15.2	-5.1604485158933\\
15.3	-5.1604485158933\\
15.4000000000001	-5.1604485158933\\
15.5	-5.1604485158933\\
15.6000000000001	-5.1604485158933\\
15.7	-5.1604485158933\\
15.8	-5.1604485158933\\
15.9000000000001	-5.1604485158933\\
16	-5.1604485158933\\
16.1000000000001	-5.1604485158933\\
16.2	-5.1604485158933\\
16.3	-5.1604485158933\\
16.4000000000001	-5.1604485158933\\
16.5	-5.1604485158933\\
16.6000000000001	-5.1604485158933\\
16.7	-5.1604485158933\\
16.8	-5.1604485158933\\
16.9000000000001	-5.1604485158933\\
17	-5.1604485158933\\
17.1000000000001	-5.1604485158933\\
17.2	-5.1604485158933\\
17.3	-5.1604485158933\\
17.4000000000001	-5.1604485158933\\
17.5	-5.1604485158933\\
17.6000000000001	-5.1604485158933\\
17.7	-5.1604485158933\\
17.8	-5.1604485158933\\
17.9000000000001	-5.1604485158933\\
18	-5.1604485158933\\
18.1000000000001	-5.1604485158933\\
18.2	-5.1604485158933\\
18.3	-5.1604485158933\\
18.4000000000001	-5.1604485158933\\
18.5	-5.1604485158933\\
18.6000000000001	-5.1604485158933\\
18.7	-5.1604485158933\\
18.8	-5.1604485158933\\
18.9000000000001	-5.1604485158933\\
19	-5.1604485158933\\
19.1000000000001	-5.1604485158933\\
19.2	-5.1604485158933\\
19.3	-5.1604485158933\\
19.4000000000001	-4.80510119990852\\
19.5	-4.80510119990852\\
19.6000000000001	-4.80510119990852\\
19.7	-4.80510119990852\\
19.8	-4.80510119990852\\
19.9000000000001	-4.80510119990852\\
20	-4.80510119990852\\
20.1000000000001	-4.80510119990852\\
20.2	-4.80510119990852\\
20.3	-4.80510119990852\\
20.4000000000001	-4.80510119990852\\
20.5	-4.80510119990852\\
20.6000000000001	-4.80510119990852\\
20.7	-4.80510119990852\\
20.8	-4.80510119990852\\
20.9000000000001	-4.80510119990852\\
21	-4.80510119990852\\
21.1000000000001	-4.80510119990852\\
21.2	-4.80510119990852\\
21.3	-4.80510119990852\\
21.4000000000001	-4.80510119990852\\
21.5	-4.80510119990852\\
21.6000000000001	-4.80510119990852\\
21.7	-4.80510119990852\\
21.8	-4.80510119990852\\
21.9000000000001	-4.80510119990852\\
22	-4.80510119990852\\
22.1000000000001	-4.80510119990852\\
22.2	-4.80510119990852\\
22.3	-4.80510119990852\\
22.4000000000001	-4.80510119990852\\
22.5	-4.80510119990852\\
22.6000000000001	-4.80510119990852\\
22.7	-4.80510119990852\\
22.8	-4.80510119990852\\
22.9000000000001	-4.80510119990852\\
23	-4.80510119990852\\
23.1000000000001	-4.80510119990852\\
23.2	-4.80510119990852\\
23.3	-4.80510119990852\\
23.4000000000001	-4.80510119990852\\
23.5	-4.80510119990852\\
23.6000000000001	-4.80510119990852\\
23.7	-4.80510119990852\\
23.8	-4.80510119990852\\
23.9000000000001	-4.80510119990852\\
24	-4.80510119990852\\
24.1000000000001	-4.80510119990852\\
24.2	-4.80510119990852\\
24.3	-4.80510119990852\\
24.4000000000001	-4.80510119990852\\
24.5	-4.80510119990852\\
24.6000000000001	-4.80510119990852\\
24.7	-4.80510119990852\\
24.8	-4.80510119990852\\
24.9000000000001	-4.80510119990852\\
25	-4.80510119990852\\
25.1000000000001	-4.80510119990852\\
25.2	-4.80510119990852\\
25.3	-4.80510119990852\\
25.4000000000001	-4.80510119990852\\
25.5	-4.80510119990852\\
25.6000000000001	-4.80510119990852\\
25.7	-4.80510119990852\\
25.8	-4.80510119990852\\
25.9000000000001	-4.80510119990852\\
26	-4.80510119990852\\
26.1000000000001	-4.80510119990852\\
26.2	-4.80510119990852\\
26.3	-4.80510119990852\\
26.4000000000001	-4.80510119990852\\
26.5	-4.80510119990852\\
26.6000000000001	-4.80510119990852\\
26.7	-4.80510119990852\\
26.8	-4.80510119990852\\
26.9000000000001	-4.80510119990852\\
27	-4.80510119990852\\
27.1000000000001	-4.80510119990852\\
27.2	-4.80510119990852\\
27.3	-4.80510119990852\\
27.4000000000001	-4.80510119990852\\
27.5	-4.80510119990852\\
27.6000000000001	-4.80510119990852\\
27.7	-4.80510119990852\\
27.8	-4.80510119990852\\
27.9000000000001	-4.80510119990852\\
28	-4.80510119990852\\
28.1000000000001	-4.80510119990852\\
28.2	-4.80510119990852\\
28.3	-4.80510119990852\\
28.4000000000001	-4.80510119990852\\
28.5	-4.80510119990852\\
28.6000000000001	-4.80510119990852\\
28.7	-4.80510119990852\\
28.8	-4.80510119990852\\
28.9000000000001	-4.80510119990852\\
29	-4.80510119990852\\
29.1000000000001	-4.80510119990852\\
29.2	-4.80510119990852\\
29.3	-4.80510119990852\\
29.4000000000001	-4.80510119990852\\
29.5	-4.80510119990852\\
29.6000000000001	-4.80510119990852\\
29.7	-4.80510119990852\\
29.8	-4.80510119990852\\
29.9000000000001	-4.80510119990852\\
30	-4.80510119990852\\
30.1000000000001	-4.80510119990852\\
30.2	-4.80510119990852\\
30.3	-4.80510119990852\\
30.4000000000001	-4.80510119990852\\
30.5	-4.80510119990852\\
30.6000000000001	-4.80510119990852\\
30.7	-5.1229040666666\\
30.8	-5.1229040666666\\
30.9000000000001	-5.1229040666666\\
31	-5.1229040666666\\
31.1000000000001	-5.1229040666666\\
31.2	-5.1229040666666\\
31.3	-5.1229040666666\\
31.4000000000001	-5.1229040666666\\
31.5	-5.1229040666666\\
31.6000000000001	-5.1229040666666\\
31.7	-5.1229040666666\\
31.8	-5.1229040666666\\
31.9000000000001	-5.1229040666666\\
32	-5.1229040666666\\
32.1000000000001	-5.1229040666666\\
32.2	-5.1229040666666\\
32.3	-5.1229040666666\\
32.4000000000001	-5.1229040666666\\
32.5	-5.1229040666666\\
32.6000000000001	-5.1229040666666\\
32.7	-5.1229040666666\\
32.8	-5.1229040666666\\
32.9000000000001	-5.1229040666666\\
33	-5.1229040666666\\
33.1000000000001	-5.1229040666666\\
33.2	-5.1229040666666\\
33.3	-5.1229040666666\\
33.4000000000001	-5.1229040666666\\
33.5	-5.1229040666666\\
33.6000000000001	-5.1229040666666\\
33.7	-5.1229040666666\\
33.8	-5.1229040666666\\
33.9000000000001	-5.1229040666666\\
34	-5.1229040666666\\
34.1000000000001	-5.1229040666666\\
34.2	-5.1229040666666\\
34.3	-5.1229040666666\\
34.4000000000001	-5.1229040666666\\
34.5	-5.1229040666666\\
34.6000000000001	-5.1229040666666\\
34.7	-5.1229040666666\\
34.8	-5.1229040666666\\
34.9000000000001	-5.1229040666666\\
35	-5.1229040666666\\
35.1000000000001	-5.1229040666666\\
35.2	-5.1229040666666\\
35.3	-5.1229040666666\\
35.4000000000001	-5.1229040666666\\
35.5	-5.1229040666666\\
35.6000000000001	-5.1229040666666\\
35.7	-5.1229040666666\\
35.8	-5.1229040666666\\
35.9000000000001	-5.1229040666666\\
36	-5.1229040666666\\
36.1000000000001	-5.1229040666666\\
36.2	-5.1229040666666\\
36.3	-5.1229040666666\\
36.4000000000001	-5.1229040666666\\
36.5	-5.1229040666666\\
36.6000000000001	-5.1229040666666\\
36.7	-5.1229040666666\\
36.8	-5.1229040666666\\
36.9000000000001	-5.1229040666666\\
37	-5.1229040666666\\
37.1000000000001	-5.1229040666666\\
37.2	-5.1229040666666\\
37.3	-5.1229040666666\\
37.4000000000001	-5.1229040666666\\
37.5	-5.1229040666666\\
37.6000000000001	-5.1229040666666\\
37.7	-5.1229040666666\\
37.8	-5.1229040666666\\
37.9000000000001	-5.1229040666666\\
38	-5.1229040666666\\
38.1000000000001	-5.1229040666666\\
38.2	-5.1229040666666\\
38.3	-5.1229040666666\\
38.4000000000001	-5.1229040666666\\
38.5	-5.1229040666666\\
38.6000000000001	-5.1229040666666\\
38.7	-5.1229040666666\\
38.8	-5.1229040666666\\
38.9000000000001	-5.1229040666666\\
39	-5.1229040666666\\
39.1000000000001	-5.1229040666666\\
39.2	-5.1229040666666\\
39.3	-5.1229040666666\\
39.4000000000001	-5.1229040666666\\
39.5	-5.1229040666666\\
39.6000000000001	-5.1229040666666\\
39.7	-5.1229040666666\\
39.8	-5.1229040666666\\
39.9000000000001	-5.1229040666666\\
40	-5.1229040666666\\
40.1000000000001	-5.1229040666666\\
40.2	-5.35930445627645\\
40.3	-5.35930445627645\\
40.4000000000001	-5.35930445627645\\
40.5	-5.35930445627645\\
40.6000000000001	-5.35930445627645\\
40.7	-5.35930445627645\\
40.8	-5.35930445627645\\
40.9000000000001	-5.35930445627645\\
41	-5.35930445627645\\
41.1000000000001	-5.35930445627645\\
41.2	-5.35930445627645\\
41.3	-5.35930445627645\\
41.4000000000001	-5.35930445627645\\
41.5	-5.35930445627645\\
41.6000000000001	-5.35930445627645\\
41.7	-5.35930445627645\\
41.8	-5.35930445627645\\
41.9000000000001	-5.35930445627645\\
42	-5.35930445627645\\
42.1000000000001	-5.35930445627645\\
42.2	-5.35930445627645\\
42.3	-5.35930445627645\\
42.4000000000001	-5.35930445627645\\
42.5	-5.35930445627645\\
42.6000000000001	-5.35930445627645\\
42.7	-5.35930445627645\\
42.8	-5.35930445627645\\
42.9000000000001	-5.35930445627645\\
43	-5.35930445627645\\
43.1000000000001	-5.35930445627645\\
43.2	-5.35930445627645\\
43.3	-5.35930445627645\\
43.4000000000001	-5.35930445627645\\
43.5	-5.35930445627645\\
43.6000000000001	-5.35930445627645\\
43.7	-5.35930445627645\\
43.8	-5.35930445627645\\
43.9000000000001	-5.35930445627645\\
44	-5.35930445627645\\
44.1000000000001	-5.35930445627645\\
44.2	-5.35930445627645\\
44.3	-5.35930445627645\\
44.4000000000001	-5.35930445627645\\
44.5	-5.35930445627645\\
44.6000000000001	-5.35930445627645\\
44.7	-5.35930445627645\\
44.8	-5.35930445627645\\
44.9000000000001	-5.35930445627645\\
45	-5.35930445627645\\
45.1000000000001	-5.35930445627645\\
45.2	-5.35930445627645\\
45.3	-5.35930445627645\\
45.4000000000001	-5.35930445627645\\
45.5	-5.35930445627645\\
45.6000000000001	-5.35930445627645\\
45.7	-5.35930445627645\\
45.8	-5.35930445627645\\
45.9000000000001	-5.35930445627645\\
46	-5.35930445627645\\
46.1000000000001	-5.35930445627645\\
46.2	-5.35930445627645\\
46.3	-5.35930445627645\\
46.4000000000001	-5.35930445627645\\
46.5	-5.35930445627645\\
46.6000000000001	-5.35930445627645\\
46.7	-5.35930445627645\\
46.8	-5.35930445627645\\
46.9000000000001	-5.35930445627645\\
47	-5.35930445627645\\
47.1000000000001	-5.35930445627645\\
47.2	-5.35930445627645\\
47.3	-5.35930445627645\\
47.4000000000001	-5.35930445627645\\
47.5	-5.35930445627645\\
47.6000000000001	-5.35930445627645\\
47.7	-5.35930445627645\\
47.8	-5.35930445627645\\
47.9000000000001	-5.35930445627645\\
48	-5.35930445627645\\
48.1000000000001	-5.35930445627645\\
48.2	-5.35930445627645\\
48.3	-5.35930445627645\\
48.4000000000001	-5.35930445627645\\
48.5	-5.35930445627645\\
48.6000000000001	-5.35930445627645\\
48.7	-5.35930445627645\\
48.8	-5.35930445627645\\
48.9000000000001	-5.35930445627645\\
49	-5.35930445627645\\
49.1000000000001	-5.35930445627645\\
49.2	-5.35930445627645\\
49.3	-5.35930445627645\\
49.4000000000001	-5.35930445627645\\
49.5	-5.35930445627645\\
49.6000000000001	-5.35930445627645\\
49.7	-5.35930445627645\\
49.8	-5.35930445627645\\
49.9000000000001	-5.35930445627645\\
50	-5.35930445627645\\
50.1000000000001	-5.35930445627645\\
50.2	-5.35930445627645\\
50.3	-5.35930445627645\\
50.4000000000001	-5.35930445627645\\
50.5	-5.35930445627645\\
50.6000000000001	-5.35930445627645\\
50.7	-5.35930445627645\\
50.8	-5.35930445627645\\
50.9000000000001	-5.35930445627645\\
51	-5.35930445627645\\
51.1000000000001	-5.35930445627645\\
51.2	-5.35930445627645\\
51.3	-5.35930445627645\\
51.4000000000001	-5.35930445627645\\
51.5	-5.35930445627645\\
51.6000000000001	-5.35930445627645\\
51.7	-5.17022340742202\\
51.8	-5.17022340742202\\
51.9000000000001	-5.17022340742202\\
52	-5.17022340742202\\
52.1000000000001	-5.17022340742202\\
52.2	-5.17022340742202\\
52.3	-5.17022340742202\\
52.4000000000001	-5.17022340742202\\
52.5	-5.17022340742202\\
52.6000000000001	-5.17022340742202\\
52.7	-5.17022340742202\\
52.8	-5.17022340742202\\
52.9000000000001	-5.17022340742202\\
53	-5.17022340742202\\
53.1000000000001	-5.17022340742202\\
53.2	-5.17022340742202\\
53.3	-5.17022340742202\\
53.4000000000001	-5.17022340742202\\
53.5	-5.17022340742202\\
53.6000000000001	-5.17022340742202\\
53.7	-5.17022340742202\\
53.8	-5.17022340742202\\
53.9000000000001	-5.17022340742202\\
54	-5.17022340742202\\
54.1000000000001	-5.17022340742202\\
54.2	-5.17022340742202\\
54.3	-5.17022340742202\\
54.4000000000001	-5.17022340742202\\
54.5	-5.17022340742202\\
54.6000000000001	-5.17022340742202\\
54.7	-5.17022340742202\\
54.8	-5.17022340742202\\
54.9000000000001	-5.17022340742202\\
55	-5.17022340742202\\
55.1000000000001	-5.17022340742202\\
55.2	-5.17022340742202\\
55.3	-5.17022340742202\\
55.4000000000001	-5.17022340742202\\
55.5	-5.17022340742202\\
55.6000000000001	-5.17022340742202\\
55.7	-5.17022340742202\\
55.8	-5.17022340742202\\
55.9000000000001	-5.17022340742202\\
56	-5.17022340742202\\
56.1000000000001	-5.17022340742202\\
56.2	-5.17022340742202\\
56.3	-5.17022340742202\\
56.4000000000001	-5.17022340742202\\
56.5	-5.17022340742202\\
56.6000000000001	-5.17022340742202\\
56.7	-5.17022340742202\\
56.8	-5.17022340742202\\
56.9000000000001	-5.17022340742202\\
57	-5.17022340742202\\
57.1000000000001	-5.17022340742202\\
57.2	-5.17022340742202\\
57.3	-5.17022340742202\\
57.4000000000001	-5.17022340742202\\
57.5	-5.17022340742202\\
57.6000000000001	-5.17022340742202\\
57.7	-5.17022340742202\\
57.8	-5.17022340742202\\
57.9000000000001	-5.17022340742202\\
58	-5.17022340742202\\
58.1000000000001	-5.17022340742202\\
58.2	-5.17022340742202\\
58.3	-5.17022340742202\\
58.4000000000001	-5.17022340742202\\
58.5	-5.17022340742202\\
58.6000000000001	-5.17022340742202\\
58.7	-5.17022340742202\\
58.8	-5.17022340742202\\
58.9000000000001	-5.17022340742202\\
59	-5.17022340742202\\
59.1000000000001	-5.17022340742202\\
59.2	-5.17022340742202\\
59.3	-5.17022340742202\\
59.4000000000001	-5.17022340742202\\
59.5	-5.17022340742202\\
59.6000000000001	-5.17022340742202\\
59.7	-5.17022340742202\\
59.8	-5.17022340742202\\
59.9000000000001	-5.17022340742202\\
60	-5.17022340742202\\
60.1000000000001	-5.17022340742202\\
60.2	-5.17022340742202\\
60.3	-5.17022340742202\\
60.4000000000001	-5.17022340742202\\
60.5	-5.17022340742202\\
60.6000000000001	-5.17022340742202\\
60.7	-5.17022340742202\\
60.8	-5.17022340742202\\
60.9000000000001	-5.17022340742202\\
61	-5.17022340742202\\
61.1000000000001	-5.17022340742202\\
61.2	-5.17022340742202\\
61.3	-5.17022340742202\\
61.4000000000001	-5.17022340742202\\
61.5	-5.17022340742202\\
61.6000000000001	-5.17022340742202\\
61.7	-5.17022340742202\\
61.8	-5.17022340742202\\
61.9000000000001	-5.17022340742202\\
62	-5.17022340742202\\
62.1000000000001	-5.17022340742202\\
62.2	-5.17022340742202\\
62.3	-5.17022340742202\\
62.4000000000001	-5.00037816257284\\
62.5	-5.00037816257284\\
62.6000000000001	-5.00037816257284\\
62.7	-5.00037816257284\\
62.8	-5.00037816257284\\
62.9000000000001	-5.00037816257284\\
63	-5.00037816257284\\
63.1000000000001	-5.00037816257284\\
63.2	-5.00037816257284\\
63.3	-5.00037816257284\\
63.4000000000001	-5.00037816257284\\
63.5	-5.00037816257284\\
63.6000000000001	-5.00037816257284\\
63.7	-5.00037816257284\\
63.8	-5.00037816257284\\
63.9000000000001	-5.00037816257284\\
64	-5.00037816257284\\
64.1000000000001	-5.00037816257284\\
64.2	-5.00037816257284\\
64.3	-5.00037816257284\\
64.4000000000001	-5.00037816257284\\
64.5	-5.00037816257284\\
64.6000000000001	-5.00037816257284\\
64.7	-5.00037816257284\\
64.8	-5.00037816257284\\
64.9000000000001	-5.00037816257284\\
65	-5.00037816257284\\
65.1000000000001	-5.00037816257284\\
65.2	-5.00037816257284\\
65.3	-5.00037816257284\\
65.4000000000001	-5.00037816257284\\
65.5	-5.00037816257284\\
65.6000000000001	-5.00037816257284\\
65.7	-5.00037816257284\\
65.8	-5.00037816257284\\
65.9000000000001	-5.00037816257284\\
66	-5.00037816257284\\
66.1000000000001	-5.00037816257284\\
66.2	-5.00037816257284\\
66.3	-5.00037816257284\\
66.4000000000001	-5.00037816257284\\
66.5	-5.00037816257284\\
66.6000000000001	-5.00037816257284\\
66.7	-5.00037816257284\\
66.8	-5.00037816257284\\
66.9000000000001	-5.00037816257284\\
67	-5.00037816257284\\
67.1000000000001	-5.00037816257284\\
67.2	-5.00037816257284\\
67.3	-5.00037816257284\\
67.4000000000001	-5.00037816257284\\
67.5	-5.00037816257284\\
67.6000000000001	-5.00037816257284\\
67.7	-5.00037816257284\\
67.8	-5.00037816257284\\
67.9000000000001	-5.00037816257284\\
68	-5.00037816257284\\
68.1000000000001	-5.00037816257284\\
68.2	-5.00037816257284\\
68.3	-5.00037816257284\\
68.4000000000001	-5.00037816257284\\
68.5	-5.00037816257284\\
68.6000000000001	-5.00037816257284\\
68.7	-5.00037816257284\\
68.8	-5.00037816257284\\
68.9000000000001	-5.00037816257284\\
69	-5.00037816257284\\
69.1000000000001	-5.00037816257284\\
69.2	-5.00037816257284\\
69.3	-5.00037816257284\\
69.4000000000001	-5.00037816257284\\
69.5	-5.00037816257284\\
69.6000000000001	-5.00037816257284\\
69.7	-5.00037816257284\\
69.8	-5.00037816257284\\
69.9000000000001	-5.00037816257284\\
70	-5.00037816257284\\
70.1000000000001	-5.00037816257284\\
70.2	-5.00037816257284\\
70.3	-5.00037816257284\\
70.4000000000001	-5.00037816257284\\
70.5	-5.00037816257284\\
70.6000000000001	-5.00037816257284\\
70.7	-5.00037816257284\\
70.8	-5.00037816257284\\
70.9000000000001	-5.00037816257284\\
71	-5.00037816257284\\
71.1000000000001	-5.00037816257284\\
71.2	-5.00037816257284\\
71.3	-5.00037816257284\\
71.4000000000001	-5.00037816257284\\
71.5	-5.00037816257284\\
71.6000000000001	-5.00037816257284\\
71.7	-5.00037816257284\\
71.8	-5.00037816257284\\
71.9000000000001	-5.00037816257284\\
72	-5.00037816257284\\
72.1000000000001	-5.00037816257284\\
72.2	-5.00037816257284\\
72.3	-5.00037816257284\\
72.4000000000001	-5.00037816257284\\
72.5	-5.00037816257284\\
72.6000000000001	-5.00037816257284\\
72.7	-5.00037816257284\\
72.8	-5.00037816257284\\
72.9000000000001	-5.00037816257284\\
73	-5.00037816257284\\
73.1000000000001	-5.00037816257284\\
73.2	-5.00037816257284\\
73.3	-5.00037816257284\\
73.4000000000001	-5.00037816257284\\
73.5	-5.27689005657322\\
73.6000000000001	-5.27689005657322\\
73.7	-5.27689005657322\\
73.8	-5.27689005657322\\
73.9000000000001	-5.27689005657322\\
74	-5.27689005657322\\
74.1000000000001	-5.27689005657322\\
74.2	-5.27689005657322\\
74.3	-5.27689005657322\\
74.4000000000001	-5.27689005657322\\
74.5	-5.27689005657322\\
74.6000000000001	-5.27689005657322\\
74.7	-5.27689005657322\\
74.8	-5.27689005657322\\
74.9000000000001	-5.27689005657322\\
75	-5.27689005657322\\
75.1000000000001	-5.27689005657322\\
75.2	-5.27689005657322\\
75.3	-5.27689005657322\\
75.4000000000001	-5.27689005657322\\
75.5	-5.27689005657322\\
75.6000000000001	-5.27689005657322\\
75.7	-5.27689005657322\\
75.8	-5.27689005657322\\
75.9000000000001	-5.27689005657322\\
76	-5.27689005657322\\
76.1000000000001	-5.27689005657322\\
76.2	-5.27689005657322\\
76.3	-5.27689005657322\\
76.4000000000001	-5.27689005657322\\
76.5	-5.27689005657322\\
76.6000000000001	-5.27689005657322\\
76.7	-5.27689005657322\\
76.8	-5.27689005657322\\
76.9000000000001	-5.27689005657322\\
77	-5.27689005657322\\
77.1000000000001	-5.27689005657322\\
77.2	-5.27689005657322\\
77.3	-5.27689005657322\\
77.4000000000001	-5.27689005657322\\
77.5	-5.27689005657322\\
77.6000000000001	-5.27689005657322\\
77.7	-5.27689005657322\\
77.8	-5.27689005657322\\
77.9000000000001	-5.27689005657322\\
78	-5.27689005657322\\
78.1000000000001	-5.27689005657322\\
78.2	-5.27689005657322\\
78.3	-5.27689005657322\\
78.4000000000001	-5.27689005657322\\
78.5	-5.27689005657322\\
78.6000000000001	-5.27689005657322\\
78.7	-5.27689005657322\\
78.8	-5.27689005657322\\
78.9000000000001	-5.27689005657322\\
79	-5.27689005657322\\
79.1000000000001	-5.27689005657322\\
79.2	-5.27689005657322\\
79.3	-5.27689005657322\\
79.4000000000001	-5.27689005657322\\
79.5	-5.27689005657322\\
79.6000000000001	-5.27689005657322\\
79.7	-5.27689005657322\\
79.8	-5.27689005657322\\
79.9000000000001	-5.27689005657322\\
80	-5.27689005657322\\
80.1000000000001	-5.27689005657322\\
80.2	-5.27689005657322\\
80.3	-5.27689005657322\\
80.4000000000001	-5.27689005657322\\
80.5	-5.27689005657322\\
80.6000000000001	-5.27689005657322\\
80.7	-5.27689005657322\\
80.8	-5.27689005657322\\
80.9000000000001	-5.27689005657322\\
81	-5.27689005657322\\
81.1000000000001	-5.27689005657322\\
81.2	-5.27689005657322\\
81.3	-5.27689005657322\\
81.4000000000001	-5.27689005657322\\
81.5	-5.27689005657322\\
81.6000000000001	-5.27689005657322\\
81.7	-5.27689005657322\\
81.8	-5.27689005657322\\
81.9000000000001	-5.27689005657322\\
82	-5.27689005657322\\
82.1000000000001	-5.27689005657322\\
82.2	-5.27689005657322\\
82.3	-5.27689005657322\\
82.4000000000001	-5.27689005657322\\
82.5	-5.27689005657322\\
82.6000000000001	-5.27689005657322\\
82.7	-5.27689005657322\\
82.8	-5.27689005657322\\
82.9000000000001	-5.27689005657322\\
83	-5.27689005657322\\
83.1000000000001	-5.27689005657322\\
83.2	-5.27689005657322\\
83.3	-5.27689005657322\\
83.4000000000001	-5.27689005657322\\
83.5	-5.27689005657322\\
83.6000000000001	-5.27689005657322\\
83.7	-5.27689005657322\\
83.8	-5.27689005657322\\
83.9000000000001	-5.27689005657322\\
84	-5.11306140443\\
84.1000000000001	-5.11306140443\\
84.2	-5.11306140443\\
84.3	-5.11306140443\\
84.4000000000001	-5.11306140443\\
84.5	-5.11306140443\\
84.6000000000001	-5.11306140443\\
84.7	-5.11306140443\\
84.8	-5.11306140443\\
84.9000000000001	-5.11306140443\\
85	-5.11306140443\\
85.1000000000001	-5.11306140443\\
85.2	-5.11306140443\\
85.3	-5.11306140443\\
85.4000000000001	-5.11306140443\\
85.5	-5.11306140443\\
85.6000000000001	-5.11306140443\\
85.7	-5.11306140443\\
85.8	-5.11306140443\\
85.9000000000001	-5.11306140443\\
86	-5.11306140443\\
86.1000000000001	-5.11306140443\\
86.2	-5.11306140443\\
86.3	-5.11306140443\\
86.4000000000001	-5.11306140443\\
86.5	-5.11306140443\\
86.6000000000001	-5.11306140443\\
86.7	-5.11306140443\\
86.8	-5.11306140443\\
86.9000000000001	-5.11306140443\\
87	-5.11306140443\\
87.1000000000001	-5.11306140443\\
87.2	-5.11306140443\\
87.3	-5.11306140443\\
87.4000000000001	-5.11306140443\\
87.5	-5.11306140443\\
87.6000000000001	-5.11306140443\\
87.7	-5.11306140443\\
87.8	-5.11306140443\\
87.9000000000001	-5.11306140443\\
88	-5.11306140443\\
88.1000000000001	-5.11306140443\\
88.2	-5.11306140443\\
88.3	-5.11306140443\\
88.4000000000001	-5.11306140443\\
88.5	-5.11306140443\\
88.6000000000001	-5.11306140443\\
88.7	-5.11306140443\\
88.8	-5.11306140443\\
88.9000000000001	-5.11306140443\\
89	-5.11306140443\\
89.1000000000001	-5.11306140443\\
89.2	-5.11306140443\\
89.3	-5.11306140443\\
89.4000000000001	-5.11306140443\\
89.5	-5.11306140443\\
89.6000000000001	-5.11306140443\\
89.7	-5.11306140443\\
89.8	-5.11306140443\\
89.9000000000001	-5.11306140443\\
90	-5.11306140443\\
90.1000000000001	-5.11306140443\\
90.2	-5.11306140443\\
90.3	-5.11306140443\\
90.4000000000001	-5.11306140443\\
90.5	-5.11306140443\\
90.6000000000001	-5.11306140443\\
90.7	-5.11306140443\\
90.8	-5.11306140443\\
90.9000000000001	-5.11306140443\\
91	-5.11306140443\\
91.1000000000001	-5.11306140443\\
91.2	-5.11306140443\\
91.3	-5.11306140443\\
91.4000000000001	-5.11306140443\\
91.5	-5.11306140443\\
91.6000000000001	-5.11306140443\\
91.7	-5.11306140443\\
91.8	-5.11306140443\\
91.9000000000001	-5.11306140443\\
92	-5.11306140443\\
92.1000000000001	-5.11306140443\\
92.2	-5.11306140443\\
92.3	-5.11306140443\\
92.4000000000001	-5.11306140443\\
92.5	-5.11306140443\\
92.6000000000001	-5.11306140443\\
92.7	-5.11306140443\\
92.8	-5.11306140443\\
92.9000000000001	-5.11306140443\\
93	-5.11306140443\\
93.1000000000001	-5.11306140443\\
93.2	-5.11306140443\\
93.3	-5.11306140443\\
93.4000000000001	-5.11306140443\\
93.5	-5.11306140443\\
93.6000000000001	-5.11306140443\\
93.7	-5.11306140443\\
93.8	-5.11306140443\\
93.9000000000001	-5.11306140443\\
94	-5.11306140443\\
94.1000000000001	-5.11306140443\\
94.2	-5.11306140443\\
94.3	-5.11306140443\\
94.4000000000001	-5.11306140443\\
94.5	-5.11306140443\\
94.6000000000001	-5.11306140443\\
94.7	-5.11306140443\\
94.8	-5.11306140443\\
94.9000000000001	-5.11306140443\\
95	-5.11306140443\\
95.1000000000001	-5.11306140443\\
95.2	-5.11306140443\\
95.3	-5.11306140443\\
95.4000000000001	-5.11306140443\\
95.5	-5.11306140443\\
95.6000000000001	-5.11306140443\\
95.7	-5.11306140443\\
95.8	-5.11306140443\\
95.9000000000001	-5.11306140443\\
96	-5.11306140443\\
96.1000000000001	-5.11306140443\\
96.2	-5.11306140443\\
96.3	-5.11306140443\\
96.4000000000001	-5.11306140443\\
96.5	-5.11306140443\\
96.6000000000001	-5.11306140443\\
96.7	-5.11306140443\\
96.8	-5.66745687985142\\
96.9000000000001	-5.66745687985142\\
97	-5.66745687985142\\
97.1000000000001	-5.66745687985142\\
97.2	-5.66745687985142\\
97.3	-5.66745687985142\\
97.4000000000001	-5.66745687985142\\
97.5	-5.66745687985142\\
97.6000000000001	-5.66745687985142\\
97.7	-5.66745687985142\\
97.8	-5.66745687985142\\
97.9000000000001	-5.66745687985142\\
98	-5.66745687985142\\
98.1000000000001	-5.66745687985142\\
98.2	-5.66745687985142\\
98.3	-5.66745687985142\\
98.4000000000001	-5.66745687985142\\
98.5	-5.66745687985142\\
98.6000000000001	-5.66745687985142\\
98.7	-5.66745687985142\\
98.8	-5.66745687985142\\
98.9000000000001	-5.66745687985142\\
99	-5.66745687985142\\
99.1000000000001	-5.66745687985142\\
99.2	-5.66745687985142\\
99.3	-5.66745687985142\\
99.4000000000001	-5.66745687985142\\
99.5	-5.66745687985142\\
99.6000000000001	-5.66745687985142\\
99.7	-5.66745687985142\\
99.8	-5.66745687985142\\
99.9000000000001	-5.66745687985142\\
100	-5.66745687985142\\
100.1	-5.66745687985142\\
100.2	-5.66745687985142\\
100.3	-5.66745687985142\\
100.4	-5.66745687985142\\
100.5	-5.66745687985142\\
100.6	-5.66745687985142\\
100.7	-5.66745687985142\\
100.8	-5.66745687985142\\
100.9	-5.66745687985142\\
101	-5.66745687985142\\
101.1	-5.66745687985142\\
101.2	-5.66745687985142\\
101.3	-5.66745687985142\\
101.4	-5.66745687985142\\
101.5	-5.66745687985142\\
101.6	-5.66745687985142\\
101.7	-5.66745687985142\\
101.8	-5.66745687985142\\
101.9	-5.66745687985142\\
102	-5.66745687985142\\
102.1	-5.66745687985142\\
102.2	-5.66745687985142\\
102.3	-5.66745687985142\\
102.4	-5.66745687985142\\
102.5	-5.66745687985142\\
102.6	-5.66745687985142\\
102.7	-5.66745687985142\\
102.8	-5.66745687985142\\
102.9	-5.66745687985142\\
103	-5.66745687985142\\
103.1	-5.66745687985142\\
103.2	-5.66745687985142\\
103.3	-5.66745687985142\\
103.4	-5.66745687985142\\
103.5	-5.66745687985142\\
103.6	-5.66745687985142\\
103.7	-5.66745687985142\\
103.8	-5.66745687985142\\
103.9	-5.66745687985142\\
104	-5.66745687985142\\
104.1	-5.66745687985142\\
104.2	-5.66745687985142\\
104.3	-5.66745687985142\\
104.4	-5.66745687985142\\
104.5	-5.66745687985142\\
104.6	-5.66745687985142\\
104.7	-5.66745687985142\\
104.8	-5.66745687985142\\
104.9	-5.66745687985142\\
105	-5.66745687985142\\
105.1	-5.66745687985142\\
105.2	-5.66745687985142\\
105.3	-5.66745687985142\\
105.4	-5.66745687985142\\
105.5	-5.66745687985142\\
105.6	-5.66745687985142\\
105.7	-5.66745687985142\\
105.8	-5.66745687985142\\
105.9	-5.66745687985142\\
106	-5.66745687985142\\
106.1	-5.66745687985142\\
106.2	-5.66745687985142\\
106.3	-5.66745687985142\\
106.4	-5.66745687985142\\
106.5	-5.66745687985142\\
106.6	-5.66745687985142\\
106.7	-5.66745687985142\\
106.8	-5.66745687985142\\
106.9	-5.66745687985142\\
107	-5.66745687985142\\
107.1	-5.66745687985142\\
107.2	-5.66745687985142\\
107.3	-5.66745687985142\\
107.4	-5.66745687985142\\
107.5	-5.66745687985142\\
107.6	-5.66745687985142\\
107.7	-5.66745687985142\\
107.8	-5.66745687985142\\
107.9	-5.66745687985142\\
108	-5.66745687985142\\
108.1	-5.66745687985142\\
108.2	-5.66745687985142\\
108.3	-5.66745687985142\\
108.4	-5.66745687985142\\
108.5	-5.66745687985142\\
108.6	-5.66745687985142\\
108.7	-5.66745687985142\\
108.8	-5.66745687985142\\
108.9	-5.66745687985142\\
109	-5.66745687985142\\
109.1	-5.66745687985142\\
109.2	-5.66745687985142\\
109.3	-5.66745687985142\\
109.4	-5.66745687985142\\
109.5	-5.71323957664003\\
109.6	-5.71323957664003\\
109.7	-5.71323957664003\\
109.8	-5.71323957664003\\
109.9	-5.71323957664003\\
110	-5.71323957664003\\
110.1	-5.71323957664003\\
110.2	-5.71323957664003\\
110.3	-5.71323957664003\\
110.4	-5.71323957664003\\
110.5	-5.71323957664003\\
110.6	-5.71323957664003\\
110.7	-5.71323957664003\\
110.8	-5.71323957664003\\
110.9	-5.71323957664003\\
111	-5.71323957664003\\
111.1	-5.71323957664003\\
111.2	-5.71323957664003\\
111.3	-5.71323957664003\\
111.4	-5.71323957664003\\
111.5	-5.71323957664003\\
111.6	-5.71323957664003\\
111.7	-5.71323957664003\\
111.8	-5.71323957664003\\
111.9	-5.71323957664003\\
112	-5.71323957664003\\
112.1	-5.71323957664003\\
112.2	-5.71323957664003\\
112.3	-5.71323957664003\\
112.4	-5.71323957664003\\
112.5	-5.71323957664003\\
112.6	-5.71323957664003\\
112.7	-5.71323957664003\\
112.8	-5.71323957664003\\
112.9	-5.71323957664003\\
113	-5.71323957664003\\
113.1	-5.71323957664003\\
113.2	-5.71323957664003\\
113.3	-5.71323957664003\\
113.4	-5.71323957664003\\
113.5	-5.71323957664003\\
113.6	-5.71323957664003\\
113.7	-5.71323957664003\\
113.8	-5.71323957664003\\
113.9	-5.71323957664003\\
114	-5.71323957664003\\
114.1	-5.71323957664003\\
114.2	-5.71323957664003\\
114.3	-5.71323957664003\\
114.4	-5.71323957664003\\
114.5	-5.71323957664003\\
114.6	-5.71323957664003\\
114.7	-5.71323957664003\\
114.8	-5.71323957664003\\
114.9	-5.71323957664003\\
115	-5.71323957664003\\
115.1	-5.71323957664003\\
115.2	-5.71323957664003\\
115.3	-5.71323957664003\\
115.4	-5.71323957664003\\
115.5	-5.71323957664003\\
115.6	-5.71323957664003\\
115.7	-5.71323957664003\\
115.8	-5.71323957664003\\
115.9	-5.71323957664003\\
116	-5.71323957664003\\
116.1	-5.71323957664003\\
116.2	-5.71323957664003\\
116.3	-5.71323957664003\\
116.4	-5.71323957664003\\
116.5	-5.71323957664003\\
116.6	-5.71323957664003\\
116.7	-5.71323957664003\\
116.8	-5.71323957664003\\
116.9	-5.71323957664003\\
117	-5.71323957664003\\
117.1	-5.71323957664003\\
117.2	-5.71323957664003\\
117.3	-5.71323957664003\\
117.4	-5.71323957664003\\
117.5	-5.71323957664003\\
117.6	-5.71323957664003\\
117.7	-5.71323957664003\\
117.8	-5.71323957664003\\
117.9	-5.71323957664003\\
118	-5.71323957664003\\
118.1	-5.71323957664003\\
118.2	-5.71323957664003\\
118.3	-5.71323957664003\\
118.4	-5.71323957664003\\
118.5	-5.71323957664003\\
118.6	-5.71323957664003\\
118.7	-5.71323957664003\\
118.8	-5.71323957664003\\
118.9	-5.71323957664003\\
119	-5.71323957664003\\
119.1	-5.71323957664003\\
119.2	-5.71323957664003\\
119.3	-5.71323957664003\\
119.4	-5.71323957664003\\
119.5	-5.71323957664003\\
119.6	-5.71323957664003\\
119.7	-5.71323957664003\\
119.8	-5.71323957664003\\
119.9	-5.71323957664003\\
120	-5.71323957664003\\
120.1	-5.71323957664003\\
120.2	-5.71323957664003\\
120.3	-5.71323957664003\\
120.4	-5.71323957664003\\
120.5	-5.71323957664003\\
120.6	-5.71323957664003\\
120.7	-5.71323957664003\\
120.8	-5.71323957664003\\
120.9	-5.71323957664003\\
121	-5.71323957664003\\
121.1	-5.71323957664003\\
121.2	-5.71323957664003\\
121.3	-5.71323957664003\\
121.4	-5.71323957664003\\
121.5	-5.71323957664003\\
121.6	-5.71323957664003\\
121.7	-5.71323957664003\\
121.8	-5.71323957664003\\
121.9	-5.71323957664003\\
122	-5.71323957664003\\
122.1	-5.71323957664003\\
122.2	-5.71323957664003\\
122.3	-5.71323957664003\\
122.4	-5.71323957664003\\
122.5	-5.71323957664003\\
122.6	-5.59288277541091\\
122.7	-5.59288277541091\\
122.8	-5.59288277541091\\
122.9	-5.59288277541091\\
123	-5.59288277541091\\
123.1	-5.59288277541091\\
123.2	-5.59288277541091\\
123.3	-5.59288277541091\\
123.4	-5.59288277541091\\
123.5	-5.59288277541091\\
123.6	-5.59288277541091\\
123.7	-5.59288277541091\\
123.8	-5.59288277541091\\
123.9	-5.59288277541091\\
124	-5.59288277541091\\
124.1	-5.59288277541091\\
124.2	-5.59288277541091\\
124.3	-5.59288277541091\\
124.4	-5.59288277541091\\
124.5	-5.59288277541091\\
124.6	-5.59288277541091\\
124.7	-5.59288277541091\\
124.8	-5.59288277541091\\
124.9	-5.59288277541091\\
125	-5.59288277541091\\
125.1	-5.59288277541091\\
125.2	-5.59288277541091\\
125.3	-5.59288277541091\\
125.4	-5.59288277541091\\
125.5	-5.59288277541091\\
125.6	-5.59288277541091\\
125.7	-5.59288277541091\\
125.8	-5.59288277541091\\
125.9	-5.59288277541091\\
126	-5.59288277541091\\
126.1	-5.59288277541091\\
126.2	-5.59288277541091\\
126.3	-5.59288277541091\\
126.4	-5.59288277541091\\
126.5	-5.59288277541091\\
126.6	-5.59288277541091\\
126.7	-5.59288277541091\\
126.8	-5.59288277541091\\
126.9	-5.59288277541091\\
127	-5.59288277541091\\
127.1	-5.59288277541091\\
127.2	-5.59288277541091\\
127.3	-5.59288277541091\\
127.4	-5.59288277541091\\
127.5	-5.59288277541091\\
127.6	-5.59288277541091\\
127.7	-5.59288277541091\\
127.8	-5.59288277541091\\
127.9	-5.59288277541091\\
128	-5.59288277541091\\
128.1	-5.59288277541091\\
128.2	-5.59288277541091\\
128.3	-5.59288277541091\\
128.4	-5.59288277541091\\
128.5	-5.59288277541091\\
128.6	-5.59288277541091\\
128.7	-5.59288277541091\\
128.8	-5.59288277541091\\
128.9	-5.59288277541091\\
129	-5.59288277541091\\
129.1	-5.59288277541091\\
129.2	-5.59288277541091\\
129.3	-5.59288277541091\\
129.4	-5.59288277541091\\
129.5	-5.59288277541091\\
129.6	-5.59288277541091\\
129.7	-5.59288277541091\\
129.8	-5.59288277541091\\
129.9	-5.59288277541091\\
130	-5.59288277541091\\
130.1	-5.59288277541091\\
130.2	-5.59288277541091\\
130.3	-5.59288277541091\\
130.4	-5.59288277541091\\
130.5	-5.59288277541091\\
130.6	-5.59288277541091\\
130.7	-5.59288277541091\\
130.8	-5.59288277541091\\
130.9	-5.59288277541091\\
131	-5.59288277541091\\
131.1	-5.59288277541091\\
131.2	-5.59288277541091\\
131.3	-5.59288277541091\\
131.4	-5.59288277541091\\
131.5	-5.59288277541091\\
131.6	-5.59288277541091\\
131.7	-5.59288277541091\\
131.8	-5.59288277541091\\
131.9	-5.59288277541091\\
132	-5.59288277541091\\
132.1	-5.59288277541091\\
132.2	-5.59288277541091\\
132.3	-5.59288277541091\\
132.4	-5.59288277541091\\
132.5	-5.59288277541091\\
132.6	-5.59288277541091\\
132.7	-5.59288277541091\\
132.8	-5.59288277541091\\
132.9	-5.59288277541091\\
133	-5.59288277541091\\
133.1	-5.59288277541091\\
133.2	-5.59288277541091\\
133.3	-5.59288277541091\\
133.4	-5.59288277541091\\
133.5	-5.59288277541091\\
133.6	-5.59288277541091\\
133.7	-5.59288277541091\\
133.8	-5.59288277541091\\
133.9	-5.59288277541091\\
134	-5.59288277541091\\
134.1	-5.87260915107143\\
134.2	-5.87260915107143\\
134.3	-5.87260915107143\\
134.4	-5.87260915107143\\
134.5	-5.87260915107143\\
134.6	-5.87260915107143\\
134.7	-5.87260915107143\\
134.8	-5.87260915107143\\
134.9	-5.87260915107143\\
135	-5.87260915107143\\
135.1	-5.87260915107143\\
135.2	-5.87260915107143\\
135.3	-5.87260915107143\\
135.4	-5.87260915107143\\
135.5	-5.87260915107143\\
135.6	-5.87260915107143\\
135.7	-5.87260915107143\\
135.8	-5.87260915107143\\
135.9	-5.87260915107143\\
136	-5.87260915107143\\
136.1	-5.87260915107143\\
136.2	-5.87260915107143\\
136.3	-5.87260915107143\\
136.4	-5.87260915107143\\
136.5	-5.87260915107143\\
136.6	-5.87260915107143\\
136.7	-5.87260915107143\\
136.8	-5.87260915107143\\
136.9	-5.87260915107143\\
137	-5.87260915107143\\
137.1	-5.87260915107143\\
137.2	-5.87260915107143\\
137.3	-5.87260915107143\\
137.4	-5.87260915107143\\
137.5	-5.87260915107143\\
137.6	-5.87260915107143\\
137.7	-5.87260915107143\\
137.8	-5.87260915107143\\
137.9	-5.87260915107143\\
138	-5.87260915107143\\
138.1	-5.87260915107143\\
138.2	-5.87260915107143\\
138.3	-5.87260915107143\\
138.4	-5.87260915107143\\
138.5	-5.87260915107143\\
138.6	-5.87260915107143\\
138.7	-5.87260915107143\\
138.8	-5.87260915107143\\
138.9	-5.87260915107143\\
139	-5.87260915107143\\
139.1	-5.87260915107143\\
139.2	-5.87260915107143\\
139.3	-5.87260915107143\\
139.4	-5.87260915107143\\
139.5	-5.87260915107143\\
139.6	-5.87260915107143\\
139.7	-5.87260915107143\\
139.8	-5.87260915107143\\
139.9	-5.87260915107143\\
140	-5.87260915107143\\
140.1	-5.87260915107143\\
140.2	-5.87260915107143\\
140.3	-5.87260915107143\\
140.4	-5.87260915107143\\
140.5	-5.87260915107143\\
140.6	-5.87260915107143\\
140.7	-5.87260915107143\\
140.8	-5.87260915107143\\
140.9	-5.87260915107143\\
141	-5.87260915107143\\
141.1	-5.87260915107143\\
141.2	-5.87260915107143\\
141.3	-5.87260915107143\\
141.4	-5.87260915107143\\
141.5	-5.87260915107143\\
141.6	-5.87260915107143\\
141.7	-5.87260915107143\\
141.8	-5.87260915107143\\
141.9	-5.87260915107143\\
142	-5.87260915107143\\
142.1	-5.87260915107143\\
142.2	-5.87260915107143\\
142.3	-5.87260915107143\\
142.4	-5.87260915107143\\
142.5	-5.87260915107143\\
142.6	-5.87260915107143\\
142.7	-5.87260915107143\\
142.8	-5.87260915107143\\
142.9	-5.87260915107143\\
143	-5.87260915107143\\
143.1	-5.87260915107143\\
143.2	-5.87260915107143\\
143.3	-5.87260915107143\\
143.4	-5.87260915107143\\
143.5	-5.87260915107143\\
143.6	-5.87260915107143\\
143.7	-5.87260915107143\\
143.8	-5.87260915107143\\
143.9	-5.87260915107143\\
144	-5.87260915107143\\
144.1	-5.87260915107143\\
144.2	-5.87260915107143\\
144.3	-5.87260915107143\\
144.4	-5.87260915107143\\
144.5	-5.87260915107143\\
144.6	-5.87260915107143\\
144.7	-5.87260915107143\\
144.8	-5.87260915107143\\
144.9	-5.87260915107143\\
145	-5.87260915107143\\
145.1	-5.87260915107143\\
145.2	-5.87260915107143\\
145.3	-5.87260915107143\\
145.4	-5.87260915107143\\
145.5	-5.87260915107143\\
145.6	-5.87260915107143\\
145.7	-5.87260915107143\\
145.8	-5.87260915107143\\
145.9	-5.87260915107143\\
146	-5.87260915107143\\
146.1	-5.87260915107143\\
146.2	-5.87260915107143\\
146.3	-5.01990976717645\\
146.4	-5.01990976717645\\
146.5	-5.01990976717645\\
146.6	-5.01990976717645\\
146.7	-5.01990976717645\\
146.8	-5.01990976717645\\
146.9	-5.01990976717645\\
147	-5.01990976717645\\
147.1	-5.01990976717645\\
147.2	-5.01990976717645\\
147.3	-5.01990976717645\\
147.4	-5.01990976717645\\
147.5	-5.01990976717645\\
147.6	-5.01990976717645\\
147.7	-5.01990976717645\\
147.8	-5.01990976717645\\
147.9	-5.01990976717645\\
148	-5.01990976717645\\
148.1	-5.01990976717645\\
148.2	-5.01990976717645\\
148.3	-5.01990976717645\\
148.4	-5.01990976717645\\
148.5	-5.01990976717645\\
148.6	-5.01990976717645\\
148.7	-5.01990976717645\\
148.8	-5.01990976717645\\
148.9	-5.01990976717645\\
149	-5.01990976717645\\
149.1	-5.01990976717645\\
149.2	-5.01990976717645\\
149.3	-5.01990976717645\\
149.4	-5.01990976717645\\
149.5	-5.01990976717645\\
149.6	-5.01990976717645\\
149.7	-5.01990976717645\\
149.8	-5.01990976717645\\
149.9	-5.01990976717645\\
150	-5.01990976717645\\
150.1	-5.01990976717645\\
150.2	-5.01990976717645\\
150.3	-5.01990976717645\\
150.4	-5.01990976717645\\
150.5	-5.01990976717645\\
150.6	-5.01990976717645\\
150.7	-5.01990976717645\\
150.8	-5.01990976717645\\
150.9	-5.01990976717645\\
151	-5.01990976717645\\
151.1	-5.01990976717645\\
151.2	-5.01990976717645\\
151.3	-5.01990976717645\\
151.4	-5.01990976717645\\
151.5	-5.01990976717645\\
151.6	-5.01990976717645\\
151.7	-5.01990976717645\\
151.8	-5.01990976717645\\
151.9	-5.01990976717645\\
152	-5.01990976717645\\
152.1	-5.01990976717645\\
152.2	-5.01990976717645\\
152.3	-5.01990976717645\\
152.4	-5.01990976717645\\
152.5	-5.01990976717645\\
152.6	-5.01990976717645\\
152.7	-5.01990976717645\\
152.8	-5.01990976717645\\
152.9	-5.01990976717645\\
153	-5.01990976717645\\
153.1	-5.01990976717645\\
153.2	-5.01990976717645\\
153.3	-5.01990976717645\\
153.4	-5.01990976717645\\
153.5	-5.01990976717645\\
153.6	-5.01990976717645\\
153.7	-5.01990976717645\\
153.8	-5.01990976717645\\
153.9	-5.01990976717645\\
154	-5.01990976717645\\
154.1	-5.01990976717645\\
154.2	-5.01990976717645\\
154.3	-5.01990976717645\\
154.4	-5.01990976717645\\
154.5	-5.01990976717645\\
154.6	-5.01990976717645\\
154.7	-5.01990976717645\\
154.8	-5.01990976717645\\
154.9	-5.01990976717645\\
155	-5.01990976717645\\
155.1	-5.01990976717645\\
155.2	-5.01990976717645\\
155.3	-5.01990976717645\\
155.4	-5.01990976717645\\
155.5	-5.01990976717645\\
155.6	-5.01990976717645\\
155.7	-5.01990976717645\\
155.8	-5.01990976717645\\
155.9	-5.01990976717645\\
156	-5.01990976717645\\
156.1	-5.01990976717645\\
156.2	-5.01990976717645\\
156.3	-5.01990976717645\\
156.4	-5.01990976717645\\
156.5	-5.01990976717645\\
156.6	-5.01990976717645\\
156.7	-5.01990976717645\\
156.8	-5.01990976717645\\
156.9	-5.01990976717645\\
157	-5.01990976717645\\
157.1	-5.01990976717645\\
157.2	-5.01990976717645\\
157.3	-5.01990976717645\\
157.4	-4.84679274642119\\
157.5	-4.84679274642119\\
157.6	-4.84679274642119\\
157.7	-4.84679274642119\\
157.8	-4.84679274642119\\
157.9	-4.84679274642119\\
158	-4.84679274642119\\
158.1	-4.84679274642119\\
158.2	-4.84679274642119\\
158.3	-4.84679274642119\\
158.4	-4.84679274642119\\
158.5	-4.84679274642119\\
158.6	-4.84679274642119\\
158.7	-4.84679274642119\\
158.8	-4.84679274642119\\
158.9	-4.84679274642119\\
159	-4.84679274642119\\
159.1	-4.84679274642119\\
159.2	-4.84679274642119\\
159.3	-4.84679274642119\\
159.4	-4.84679274642119\\
159.5	-4.84679274642119\\
159.6	-4.84679274642119\\
159.7	-4.84679274642119\\
159.8	-4.84679274642119\\
159.9	-4.84679274642119\\
160	-4.84679274642119\\
160.1	-4.84679274642119\\
160.2	-4.84679274642119\\
160.3	-4.84679274642119\\
160.4	-4.84679274642119\\
160.5	-4.84679274642119\\
160.6	-4.84679274642119\\
160.7	-4.84679274642119\\
160.8	-4.84679274642119\\
160.9	-4.84679274642119\\
161	-4.84679274642119\\
161.1	-4.84679274642119\\
161.2	-4.84679274642119\\
161.3	-4.84679274642119\\
161.4	-4.84679274642119\\
161.5	-4.84679274642119\\
161.6	-4.84679274642119\\
161.7	-4.84679274642119\\
161.8	-4.84679274642119\\
161.9	-4.84679274642119\\
162	-4.84679274642119\\
162.1	-4.84679274642119\\
162.2	-4.84679274642119\\
162.3	-4.84679274642119\\
162.4	-4.84679274642119\\
162.5	-4.84679274642119\\
162.6	-4.84679274642119\\
162.7	-4.84679274642119\\
162.8	-4.84679274642119\\
162.9	-4.84679274642119\\
163	-4.84679274642119\\
163.1	-4.84679274642119\\
163.2	-4.84679274642119\\
163.3	-4.84679274642119\\
163.4	-4.84679274642119\\
163.5	-4.84679274642119\\
163.6	-4.84679274642119\\
163.7	-4.84679274642119\\
163.8	-4.84679274642119\\
163.9	-4.84679274642119\\
164	-4.84679274642119\\
164.1	-4.84679274642119\\
164.2	-4.84679274642119\\
164.3	-4.84679274642119\\
164.4	-4.84679274642119\\
164.5	-4.84679274642119\\
164.6	-4.84679274642119\\
164.7	-4.84679274642119\\
164.8	-4.84679274642119\\
164.9	-4.84679274642119\\
165	-4.84679274642119\\
165.1	-4.84679274642119\\
165.2	-4.84679274642119\\
165.3	-4.84679274642119\\
165.4	-4.84679274642119\\
165.5	-4.84679274642119\\
165.6	-4.84679274642119\\
165.7	-4.84679274642119\\
165.8	-4.84679274642119\\
165.9	-4.84679274642119\\
166	-4.84679274642119\\
166.1	-4.84679274642119\\
166.2	-4.84679274642119\\
166.3	-4.84679274642119\\
166.4	-4.84679274642119\\
166.5	-4.84679274642119\\
166.6	-4.84679274642119\\
166.7	-4.84679274642119\\
166.8	-4.84679274642119\\
166.9	-4.84679274642119\\
167	-4.84679274642119\\
167.1	-4.84679274642119\\
167.2	-4.84679274642119\\
167.3	-4.84679274642119\\
167.4	-4.84679274642119\\
167.5	-4.84679274642119\\
167.6	-4.84679274642119\\
167.7	-4.84679274642119\\
167.8	-4.84679274642119\\
167.9	-4.84679274642119\\
168	-4.84679274642119\\
168.1	-4.84679274642119\\
168.2	-4.84679274642119\\
168.3	-4.84679274642119\\
168.4	-4.84679274642119\\
168.5	-4.84679274642119\\
168.6	-4.84679274642119\\
168.7	-4.84679274642119\\
168.8	-4.84679274642119\\
168.9	-4.84679274642119\\
169	-5.05003070962005\\
169.1	-5.05003070962005\\
169.2	-5.05003070962005\\
169.3	-5.05003070962005\\
169.4	-5.05003070962005\\
169.5	-5.05003070962005\\
169.6	-5.05003070962005\\
169.7	-5.05003070962005\\
169.8	-5.05003070962005\\
169.9	-5.05003070962005\\
170	-5.05003070962005\\
170.1	-5.05003070962005\\
170.2	-5.05003070962005\\
170.3	-5.05003070962005\\
170.4	-5.05003070962005\\
170.5	-5.05003070962005\\
170.6	-5.05003070962005\\
170.7	-5.05003070962005\\
170.8	-5.05003070962005\\
170.9	-5.05003070962005\\
171	-5.05003070962005\\
171.1	-5.05003070962005\\
171.2	-5.05003070962005\\
171.3	-5.05003070962005\\
171.4	-5.05003070962005\\
171.5	-5.05003070962005\\
171.6	-5.05003070962005\\
171.7	-5.05003070962005\\
171.8	-5.05003070962005\\
171.9	-5.05003070962005\\
172	-5.05003070962005\\
172.1	-5.05003070962005\\
172.2	-5.05003070962005\\
172.3	-5.05003070962005\\
172.4	-5.05003070962005\\
172.5	-5.05003070962005\\
172.6	-5.05003070962005\\
172.7	-5.05003070962005\\
172.8	-5.05003070962005\\
172.9	-5.05003070962005\\
173	-5.05003070962005\\
173.1	-5.05003070962005\\
173.2	-5.05003070962005\\
173.3	-5.05003070962005\\
173.4	-5.05003070962005\\
173.5	-5.05003070962005\\
173.6	-5.05003070962005\\
173.7	-5.05003070962005\\
173.8	-5.05003070962005\\
173.9	-5.05003070962005\\
174	-5.05003070962005\\
174.1	-5.05003070962005\\
174.2	-5.05003070962005\\
174.3	-5.05003070962005\\
174.4	-5.05003070962005\\
174.5	-5.05003070962005\\
174.6	-5.05003070962005\\
174.7	-5.05003070962005\\
174.8	-5.05003070962005\\
174.9	-5.05003070962005\\
175	-5.05003070962005\\
175.1	-5.05003070962005\\
175.2	-5.05003070962005\\
175.3	-5.05003070962005\\
175.4	-5.05003070962005\\
175.5	-5.05003070962005\\
175.6	-5.05003070962005\\
175.7	-5.05003070962005\\
175.8	-5.05003070962005\\
175.9	-5.05003070962005\\
176	-5.05003070962005\\
176.1	-5.05003070962005\\
176.2	-5.05003070962005\\
176.3	-5.05003070962005\\
176.4	-5.05003070962005\\
176.5	-5.05003070962005\\
176.6	-5.05003070962005\\
176.7	-5.05003070962005\\
176.8	-5.05003070962005\\
176.9	-5.05003070962005\\
177	-5.05003070962005\\
177.1	-5.05003070962005\\
177.2	-5.05003070962005\\
177.3	-5.05003070962005\\
177.4	-5.05003070962005\\
177.5	-5.05003070962005\\
177.6	-5.05003070962005\\
177.7	-5.05003070962005\\
177.8	-5.05003070962005\\
177.9	-5.05003070962005\\
178	-5.05003070962005\\
178.1	-5.05003070962005\\
178.2	-5.05003070962005\\
178.3	-5.05003070962005\\
178.4	-5.05003070962005\\
178.5	-5.05003070962005\\
178.6	-5.05003070962005\\
178.7	-5.05003070962005\\
178.8	-5.05003070962005\\
178.9	-5.05003070962005\\
179	-5.05003070962005\\
179.1	-5.35907966884513\\
179.2	-5.35907966884513\\
179.3	-5.35907966884513\\
179.4	-5.35907966884513\\
179.5	-5.35907966884513\\
179.6	-5.35907966884513\\
179.7	-5.35907966884513\\
179.8	-5.35907966884513\\
179.9	-5.35907966884513\\
};
\end{axis}
\end{tikzpicture}%

==> figures/VaryVel_201612091258_1602t1782_rateLimit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.864in,
at={(0.758in,0.427in)},
scale only axis,
xmin=0,
xmax=179.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=1.22973422556072e-06,
ymax=1.1848968025961,
ylabel style={font=\color{white!15!black}},
ylabel={Turn rate [rad/s]},
axis background/.style={fill=white},
clip = false
]
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.244831040865023\\
0.100000000000136	0.187597626231473\\
0.200000000000045	0.0831130095454657\\
0.299999999999955	0.0588470368380056\\
0.400000000000091	0.144735956023301\\
0.5	0.248619388893534\\
0.600000000000136	0.259502897790642\\
0.700000000000045	0.229603048047078\\
0.799999999999955	0.161494739385581\\
0.900000000000091	0.201198970587813\\
1	0.271719594556341\\
1.10000000000014	0.265809914854886\\
1.20000000000005	0.240579383531248\\
1.29999999999995	0.253983950895531\\
1.40000000000009	0.243407693728592\\
1.5	0.230706517628876\\
1.60000000000014	0.22493961523532\\
1.70000000000005	0.239146013341951\\
1.79999999999995	0.271595457373053\\
1.90000000000009	0.250194439240103\\
2	0.179506721208844\\
2.10000000000014	0.194954369383926\\
2.20000000000005	0.255116349776308\\
2.29999999999995	0.265148133773091\\
2.40000000000009	0.25647077485082\\
2.5	0.286363314230098\\
2.60000000000014	0.364924739713224\\
2.70000000000005	0.522608884092024\\
2.79999999999995	0.647283923067932\\
2.90000000000009	0.736126153520053\\
3	0.801027120418155\\
3.10000000000014	0.800922708823142\\
3.20000000000005	0.804674709852282\\
3.29999999999995	0.807764942740315\\
3.40000000000009	0.778746090766488\\
3.5	0.742602912133122\\
3.60000000000014	0.685416541410938\\
3.70000000000005	0.658125088049133\\
3.79999999999995	0.663666988021799\\
3.90000000000009	0.670964676816321\\
4	0.683653100431203\\
4.10000000000014	0.660185733428342\\
4.20000000000005	0.599351133267823\\
4.29999999999995	0.589132814625282\\
4.40000000000009	0.551532645686204\\
4.5	0.507403294516351\\
4.60000000000014	0.4909204345655\\
4.70000000000005	0.47405080565639\\
4.79999999999995	0.53116896832468\\
4.90000000000009	0.577059593260554\\
5	0.544460583144435\\
5.10000000000014	0.527136521287663\\
5.20000000000005	0.502117129893564\\
5.29999999999995	0.451435187456206\\
5.40000000000009	0.410883162669529\\
5.5	0.36261082567095\\
5.60000000000014	0.332445244655188\\
5.70000000000005	0.37559804891214\\
5.79999999999995	0.441775745539297\\
5.90000000000009	0.50037515970629\\
6	0.562355662952596\\
6.10000000000014	0.621385429635546\\
6.20000000000005	0.707894700974188\\
6.29999999999995	0.748649450845762\\
6.40000000000009	0.740779557230642\\
6.5	0.692693255574284\\
6.60000000000014	0.578697181077059\\
6.70000000000005	0.498576374198167\\
6.79999999999995	0.433050461379381\\
6.90000000000009	0.407289580457704\\
7	0.45042830144042\\
7.10000000000014	0.492281223335356\\
7.20000000000005	0.452336855326774\\
7.29999999999995	0.460625594299513\\
7.40000000000009	0.469887644280798\\
7.5	0.409607507041487\\
7.60000000000014	0.292022356189614\\
7.70000000000005	0.137753353509185\\
7.79999999999995	0.0059442643245422\\
7.90000000000009	0.000131219021870521\\
8	9.61318237457931e-05\\
8.10000000000014	9.95417245519548e-05\\
8.20000000000005	2.52025980529424e-05\\
8.29999999999995	2.58457710788917e-05\\
8.40000000000009	3.1426466762241e-05\\
8.5	1.22973422556072e-06\\
8.60000000000014	2.1493619328794e-06\\
8.70000000000005	1.25079431256836e-06\\
8.79999999999995	5.35640167331763e-05\\
8.90000000000009	1.25457464417167e-05\\
9	1.69470779631808e-05\\
9.10000000000014	0.0111920890530026\\
9.20000000000005	0.0436634335020614\\
9.29999999999995	0.192682713242887\\
9.40000000000009	0.347290824732527\\
9.5	0.492648401529694\\
9.60000000000014	0.601396476757632\\
9.70000000000005	0.715133722718386\\
9.79999999999995	0.817928825087\\
9.90000000000009	0.942610558390866\\
10	0.911775442501073\\
10.1000000000001	0.824324904944307\\
10.2	0.730128088883508\\
10.3	0.711504569383026\\
10.4000000000001	0.662143834934836\\
10.5	0.655669728220398\\
10.6000000000001	0.647014708762361\\
10.7	0.679356192687708\\
10.8	0.721535046750521\\
10.9000000000001	0.716145157187831\\
11	0.642153590050909\\
11.1000000000001	0.569353730994604\\
11.2	0.488053565637259\\
11.3	0.494760305012765\\
11.4000000000001	0.51445349942203\\
11.5	0.582596058975615\\
11.6000000000001	0.65242483382838\\
11.7	0.685210540054504\\
11.8	0.668368649438189\\
11.9000000000001	0.604208523152416\\
12	0.509275462476411\\
12.1000000000001	0.429460956664618\\
12.2	0.406394281622846\\
12.3	0.465404178247886\\
12.4000000000001	0.536034609253577\\
12.5	0.499529962032286\\
12.6000000000001	0.368883169035233\\
12.7	0.206004111770702\\
12.8	0.108723263344723\\
12.9000000000001	0.105409864881245\\
13	0.107354867250042\\
13.1000000000001	0.161375708246186\\
13.2	0.254155907634268\\
13.3	0.368528618761987\\
13.4000000000001	0.41777061431354\\
13.5	0.38642317868248\\
13.6000000000001	0.260818409660446\\
13.7	0.184541301865687\\
13.8	0.235634733109463\\
13.9000000000001	0.382840991204469\\
14	0.555994499597923\\
14.1000000000001	0.726617901592465\\
14.2	0.823702191007018\\
14.3	0.864320878399208\\
14.4000000000001	0.898400933493523\\
14.5	0.897895373005908\\
14.6000000000001	0.893895287037366\\
14.7	0.865342586448842\\
14.8	0.90118641631638\\
14.9000000000001	0.95793001034995\\
15	0.983116615325852\\
15.1000000000001	0.971541648242225\\
15.2	0.918746097171697\\
15.3	0.854037423575416\\
15.4000000000001	0.810293962237396\\
15.5	0.788435824359368\\
15.6000000000001	0.831495787154446\\
15.7	0.869026798486905\\
15.8	0.848780838602492\\
15.9000000000001	0.804248756715498\\
16	0.756868097268382\\
16.1000000000001	0.720453518412412\\
16.2	0.685579928560065\\
16.3	0.636634537358804\\
16.4000000000001	0.572570347317858\\
16.5	0.534662711049361\\
16.6000000000001	0.514433909045242\\
16.7	0.477308922702857\\
16.8	0.441448193079896\\
16.9000000000001	0.379083333127328\\
17	0.287310617307313\\
17.1000000000001	0.202805362181291\\
17.2	0.157385376793728\\
17.3	0.155028275951485\\
17.4000000000001	0.194902162887045\\
17.5	0.220092331559529\\
17.6000000000001	0.20014823711465\\
17.7	0.0508923383940374\\
17.8	0.121050841006198\\
17.9000000000001	0.231639539569484\\
18	0.151564618188482\\
18.1000000000001	0.0330037879442635\\
18.2	0.0812206108337765\\
18.3	0.216884805620055\\
18.4000000000001	0.241032249859918\\
18.5	0.241820145441407\\
18.6000000000001	0.340163054626297\\
18.7	0.653826220414855\\
18.8	0.903577234569175\\
18.9000000000001	0.971537719974003\\
19	0.846401443021549\\
19.1000000000001	0.618813571595056\\
19.2	0.508330593494843\\
19.3	0.429080329228038\\
19.4000000000001	0.359688514411838\\
19.5	0.378322254524366\\
19.6000000000001	0.377536450789928\\
19.7	0.411580091366548\\
19.8	0.460743617682025\\
19.9000000000001	0.433578206863539\\
20	0.395316829881276\\
20.1000000000001	0.358001823422294\\
20.2	0.304834252717012\\
20.3	0.304133344699831\\
20.4000000000001	0.302394622039648\\
20.5	0.270969971525092\\
20.6000000000001	0.21723988982234\\
20.7	0.17556252579598\\
20.8	0.127843629752333\\
20.9000000000001	0.0930067158062542\\
21	0.0564694009886679\\
21.1000000000001	0.0428245201083977\\
21.2	0.0188974712565848\\
21.3	0.0750950639677006\\
21.4000000000001	0.169387977878044\\
21.5	0.152915909757834\\
21.6000000000001	0.11804130866917\\
21.7	0.149198998062006\\
21.8	0.181123904512348\\
21.9000000000001	0.134922953695105\\
22	0.0153353775602882\\
22.1000000000001	0.162441682749481\\
22.2	0.162042021239794\\
22.3	0.129590227471654\\
22.4000000000001	0.185961013530789\\
22.5	0.276474059727194\\
22.6000000000001	0.365829961085784\\
22.7	0.429921251356946\\
22.8	0.442629459967647\\
22.9000000000001	0.476884776183994\\
23	0.543980081903317\\
23.1000000000001	0.578226843679508\\
23.2	0.61408610635596\\
23.3	0.615883464521894\\
23.4000000000001	0.605531014968375\\
23.5	0.648896179590264\\
23.6000000000001	0.647425106988253\\
23.7	0.641489344780399\\
23.8	0.67684693485508\\
23.9000000000001	0.642711225702991\\
24	0.619831205549487\\
24.1000000000001	0.601606808810157\\
24.2	0.586803900955754\\
24.3	0.633905047516026\\
24.4000000000001	0.63303884384683\\
24.5	0.594029409834133\\
24.6000000000001	0.616706190233662\\
24.7	0.604277788340896\\
24.8	0.55868594705579\\
24.9000000000001	0.495164096138076\\
25	0.440610553704179\\
25.1000000000001	0.419272773644574\\
25.2	0.461798313437795\\
25.3	0.514141101642984\\
25.4000000000001	0.578897696025205\\
25.5	0.627958559336961\\
25.6000000000001	0.621354288240417\\
25.7	0.59804125836449\\
25.8	0.58222667128206\\
25.9000000000001	0.529015199071758\\
26	0.469893973005664\\
26.1000000000001	0.417662308762301\\
26.2	0.434346794775209\\
26.3	0.492909822763388\\
26.4000000000001	0.561751705209612\\
26.5	0.60553925925495\\
26.6000000000001	0.614451977830077\\
26.7	0.581997779262466\\
26.8	0.56547257645867\\
26.9000000000001	0.557707773903759\\
27	0.540686174225513\\
27.1000000000001	0.533433522320803\\
27.2	0.525692976183323\\
27.3	0.534585272594845\\
27.4000000000001	0.538629610524399\\
27.5	0.538415571428685\\
27.6000000000001	0.551361581030219\\
27.7	0.547967788054038\\
27.8	0.492745361673275\\
27.9000000000001	0.457639583221159\\
28	0.490428789225938\\
28.1000000000001	0.567207927946356\\
28.2	0.6202897674495\\
28.3	0.639973789776471\\
28.4000000000001	0.661681550804838\\
28.5	0.719627010802526\\
28.6000000000001	0.730207485029144\\
28.7	0.641660674693201\\
28.8	0.51463670712999\\
28.9000000000001	0.400823261171235\\
29	0.285174554116585\\
29.1000000000001	0.186287521651751\\
29.2	0.090466316487392\\
29.3	0.015665108138796\\
29.4000000000001	3.50868833098872e-05\\
29.5	0.000122142453617968\\
29.6000000000001	0.000127982818654004\\
29.7	0.0975301177221333\\
29.8	0.236701939947048\\
29.9000000000001	0.375902170521014\\
30	0.51517414404163\\
30.1000000000001	0.654026205910574\\
30.2	0.709567066810424\\
30.3	0.739857531268795\\
30.4000000000001	0.66113168008064\\
30.5	0.605587215288006\\
30.6000000000001	0.570946542736284\\
30.7	0.526986751842973\\
30.8	0.442165452618082\\
30.9000000000001	0.407589500696148\\
31	0.398643301240242\\
31.1000000000001	0.404535364512482\\
31.2	0.341736687883087\\
31.3	0.226921339196817\\
31.4000000000001	0.172863959164227\\
31.5	0.210457924202934\\
31.6000000000001	0.306323324543589\\
31.7	0.364863311007335\\
31.8	0.376432905625501\\
31.9000000000001	0.383572498601215\\
32	0.473675853613487\\
32.1000000000001	0.510819105050242\\
32.2	0.474500065769923\\
32.3	0.418092542630233\\
32.4000000000001	0.386596287878116\\
32.5	0.388098721098706\\
32.6000000000001	0.455303671014495\\
32.7	0.486547620250888\\
32.8	0.515547457713228\\
32.9000000000001	0.485375799597709\\
33	0.425333445206544\\
33.1000000000001	0.43250578277152\\
33.2	0.462256420246454\\
33.3	0.477701815778619\\
33.4000000000001	0.500997966642647\\
33.5	0.531294144721328\\
33.6000000000001	0.601003256782828\\
33.7	0.670179722371556\\
33.8	0.697253643697249\\
33.9000000000001	0.720289278590658\\
34	0.727385362243937\\
34.1000000000001	0.70518416860838\\
34.2	0.682533179259998\\
34.3	0.721481247304567\\
34.4000000000001	0.789218464407074\\
34.5	0.826277131508185\\
34.6000000000001	0.785412087227155\\
34.7	0.707148738735593\\
34.8	0.708400947219097\\
34.9000000000001	0.742167056992379\\
35	0.760961517480568\\
35.1000000000001	0.77490915732728\\
35.2	0.804572343525184\\
35.3	0.872537138522378\\
35.4000000000001	0.967055831858643\\
35.5	0.924867856156153\\
35.6000000000001	0.89319761432668\\
35.7	0.869252618328842\\
35.8	0.855794987490632\\
35.9000000000001	0.827874373538373\\
36	0.775430359611584\\
36.1000000000001	0.70020053670905\\
36.2	0.649832195459266\\
36.3	0.56528079731637\\
36.4000000000001	0.504871023565778\\
36.5	0.465500003487374\\
36.6000000000001	0.487339428138811\\
36.7	0.548357269991828\\
36.8	0.625541760375237\\
36.9000000000001	0.741999186280862\\
37	0.847748765539702\\
37.1000000000001	0.732145382056415\\
37.2	0.617896547396168\\
37.3	0.559605508744854\\
37.4000000000001	0.542746556484608\\
37.5	0.542587614385193\\
37.6000000000001	0.542575711441495\\
37.7	0.555961384059644\\
37.8	0.704642351470675\\
37.9000000000001	0.711766367931865\\
38	0.579727734943791\\
38.1000000000001	0.403430660433068\\
38.2	0.244809860021711\\
38.3	0.132986760646281\\
38.4000000000001	0.0163984029535769\\
38.5	0.084266710842007\\
38.6000000000001	0.129413152404512\\
38.7	0.127885047923959\\
38.8	0.139975946145565\\
38.9000000000001	0.213008907095613\\
39	0.361327435084391\\
39.1000000000001	0.518068124170368\\
39.2	0.609235505895711\\
39.3	0.684383078541906\\
39.4000000000001	0.729009680579162\\
39.5	0.754238723224177\\
39.6000000000001	0.757891038247771\\
39.7	0.706793838470232\\
39.8	0.599892608430608\\
39.9000000000001	0.49716242336233\\
40	0.41975019832341\\
40.1000000000001	0.394634152759088\\
40.2	0.385352177715714\\
40.3	0.355341621221994\\
40.4000000000001	0.343862525287397\\
40.5	0.366907953864715\\
40.6000000000001	0.384897678753471\\
40.7	0.33965275761263\\
40.8	0.256952403186483\\
40.9000000000001	0.180929598419932\\
41	0.165407273776785\\
41.1000000000001	0.19275333810751\\
41.2	0.195413719079207\\
41.3	0.180138412784747\\
41.4000000000001	0.179171144124823\\
41.5	0.249216348907821\\
41.6000000000001	0.34797970812579\\
41.7	0.361343769227096\\
41.8	0.281165453170962\\
41.9000000000001	0.204514238422604\\
42	0.184364498108991\\
42.1000000000001	0.20892383446276\\
42.2	0.224907359915916\\
42.3	0.215693875141421\\
42.4000000000001	0.199070690153746\\
42.5	0.191583245134375\\
42.6000000000001	0.180294394006486\\
42.7	0.120823745913778\\
42.8	0.0659550638947737\\
42.9000000000001	0.0317484678166613\\
43	0.0285587429761813\\
43.1000000000001	0.06832325207482\\
43.2	0.094116150859902\\
43.3	0.136511891658619\\
43.4000000000001	0.245947808481417\\
43.5	0.333091367628524\\
43.6000000000001	0.334592952837875\\
43.7	0.287980168328394\\
43.8	0.239272522062228\\
43.9000000000001	0.295790089576309\\
44	0.378169437572995\\
44.1000000000001	0.414653238980489\\
44.2	0.359059614788382\\
44.3	0.292045160314081\\
44.4000000000001	0.34578143920575\\
44.5	0.449094315716214\\
44.6000000000001	0.482493935367379\\
44.7	0.451804168504388\\
44.8	0.479992579529992\\
44.9000000000001	0.597155550565392\\
45	0.696880578571873\\
45.1000000000001	0.689984704868113\\
45.2	0.663072305098231\\
45.3	0.686198622732812\\
45.4000000000001	0.722627816891931\\
45.5	0.742081715911099\\
45.6000000000001	0.712150255384774\\
45.7	0.692121187790029\\
45.8	0.709225543507824\\
45.9000000000001	0.705707914250064\\
46	0.657789772567197\\
46.1000000000001	0.606978422943122\\
46.2	0.561361521932335\\
46.3	0.546434213031766\\
46.4000000000001	0.554265078927607\\
46.5	0.531381459056524\\
46.6000000000001	0.498787662215994\\
46.7	0.512218631129069\\
46.8	0.523828436782747\\
46.9000000000001	0.494439956632653\\
47	0.46994411189365\\
47.1000000000001	0.444218357645532\\
47.2	0.449079207072589\\
47.3	0.45490024711774\\
47.4000000000001	0.457561302862475\\
47.5	0.445286626210351\\
47.6000000000001	0.497783051751832\\
47.7	0.551135915106005\\
47.8	0.571984210951171\\
47.9000000000001	0.608486135076802\\
48	0.618091894932715\\
48.1000000000001	0.588282048417477\\
48.2	0.547539657538398\\
48.3	0.52139550989605\\
48.4000000000001	0.486732726855821\\
48.5	0.485871412421512\\
48.6000000000001	0.464647511980143\\
48.7	0.508216810925877\\
48.8	0.596801239105549\\
48.9000000000001	0.689611715179361\\
49	0.737517574892022\\
49.1000000000001	0.802970071493814\\
49.2	0.816731812845806\\
49.3	0.79142311268896\\
49.4000000000001	0.717769493883447\\
49.5	0.639445949148243\\
49.6000000000001	0.517522763745193\\
49.7	0.39956533057901\\
49.8	0.261583398691334\\
49.9000000000001	0.152213232355214\\
50	0.092600480933358\\
50.1000000000001	0.0442521127600237\\
50.2	7.94671623616239e-05\\
50.3	0.000183168923229005\\
50.4000000000001	1.69462470722692e-05\\
50.5	0.000137098237562583\\
50.6000000000001	0.000170665842702533\\
50.7	0.000103199073597793\\
50.8	0.000110070156367215\\
50.9000000000001	2.30271794077197e-05\\
51	1.18160728757033e-05\\
51.1000000000001	4.71972904758644e-05\\
51.2	5.36713349319484e-06\\
51.3	0.000118678145666351\\
51.4000000000001	0.00011837403568471\\
51.5	0.0320419443251119\\
51.6000000000001	0.148683909684832\\
51.7	0.274951118331979\\
51.8	0.397302629444729\\
51.9000000000001	0.49986850664423\\
52	0.568907613243086\\
52.1000000000001	0.663909564267273\\
52.2	0.751006779672414\\
52.3	0.76424504500392\\
52.4000000000001	0.756138596888078\\
52.5	0.71496516354923\\
52.6000000000001	0.687208629918779\\
52.7	0.690304968210809\\
52.8	0.697943021153691\\
52.9000000000001	0.670928085636824\\
53	0.607711634504726\\
53.1000000000001	0.575040230136636\\
53.2	0.56484659750986\\
53.3	0.518563725335275\\
53.4000000000001	0.445044975029218\\
53.5	0.365843492256412\\
53.6000000000001	0.360474988727555\\
53.7	0.38789597891391\\
53.8	0.384516905128862\\
53.9000000000001	0.375194924559619\\
54	0.452143742087641\\
54.1000000000001	0.55560784985722\\
54.2	0.630873181862013\\
54.3	0.631917824310513\\
54.4000000000001	0.615496668509286\\
54.5	0.574817199955091\\
54.6000000000001	0.547030453222541\\
54.7	0.53181043561874\\
54.8	0.49460920230463\\
54.9000000000001	0.455064479668432\\
55	0.42713394988606\\
55.1000000000001	0.449275061207011\\
55.2	0.450535664013763\\
55.3	0.396381617120145\\
55.4000000000001	0.196823634986443\\
55.5	0.0337842019046186\\
55.6000000000001	0.00839365797709046\\
55.7	0.00198538536714254\\
55.8	0.0348396160685049\\
55.9000000000001	0.113134160649281\\
56	0.280769021286786\\
56.1000000000001	0.532236286509552\\
56.2	0.68105404068205\\
56.3	0.691496749904724\\
56.4000000000001	0.634123517292792\\
56.5	0.614198499645441\\
56.6000000000001	0.622826476303638\\
56.7	0.624215775427683\\
56.8	0.637051259757542\\
56.9000000000001	0.729086236797723\\
57	0.839575245483962\\
57.1000000000001	0.91563875650843\\
57.2	0.956395064803106\\
57.3	0.960666807382365\\
57.4000000000001	0.960671951918657\\
57.5	0.960632998599731\\
57.6000000000001	0.960521430417338\\
57.7	0.960314666282369\\
57.8	0.937818947449298\\
57.9000000000001	0.880639278551576\\
58	0.825367554928946\\
58.1000000000001	0.76503545937916\\
58.2	0.727672333279417\\
58.3	0.697287034833516\\
58.4000000000001	0.658641716992037\\
58.5	0.629100494861445\\
58.6000000000001	0.630732910505616\\
58.7	0.567542360135209\\
58.8	0.526431281188078\\
58.9000000000001	0.485035815856083\\
59	0.449279427547333\\
59.1000000000001	0.405413813251387\\
59.2	0.386291546617601\\
59.3	0.37855852188744\\
59.4000000000001	0.428354557679778\\
59.5	0.465833979906027\\
59.6000000000001	0.455027812052977\\
59.7	0.406765591605973\\
59.8	0.347038929736332\\
59.9000000000001	0.256435905261032\\
60	0.220118978355099\\
60.1000000000001	0.266382595397152\\
60.2	0.328900259923426\\
60.3	0.349755190833312\\
60.4000000000001	0.281621658807474\\
60.5	0.208294440387702\\
60.6000000000001	0.185453488401244\\
60.7	0.104468807342162\\
60.8	0.102155991581609\\
60.9000000000001	0.318469886117123\\
61	0.437766989060373\\
61.1000000000001	0.443897383025771\\
61.2	0.409867408605313\\
61.3	0.437230955853529\\
61.4000000000001	0.470988038380726\\
61.5	0.483209979082844\\
61.6000000000001	0.487238654866817\\
61.7	0.494113722327527\\
61.8	0.508706679775361\\
61.9000000000001	0.505434941841942\\
62	0.447042081773796\\
62.1000000000001	0.378538001522988\\
62.2	0.336340144861924\\
62.3	0.30938999742014\\
62.4000000000001	0.297358467512754\\
62.5	0.284762143139838\\
62.6000000000001	0.286620272292004\\
62.7	0.32466118460881\\
62.8	0.339408736328473\\
62.9000000000001	0.306855496731195\\
63	0.26525650894289\\
63.1000000000001	0.217031122582889\\
63.2	0.204159585532615\\
63.3	0.232388848316756\\
63.4000000000001	0.24384655191243\\
63.5	0.295138247129745\\
63.6000000000001	0.361742528334097\\
63.7	0.391672219443784\\
63.8	0.368873642956991\\
63.9000000000001	0.314148442799556\\
64	0.234177750646181\\
64.1000000000001	0.186573272256063\\
64.2	0.117467889753664\\
64.3	0.0699774156073252\\
64.4000000000001	0.101831693967047\\
64.5	0.199446898664823\\
64.6000000000001	0.235477067540324\\
64.7	0.179060332633996\\
64.8	0.13428228860044\\
64.9000000000001	0.0960460807867491\\
65	0.163307374585453\\
65.1000000000001	0.210287958864019\\
65.2	0.221240166739622\\
65.3	0.300189720045074\\
65.4000000000001	0.420857985917544\\
65.5	0.545972689849039\\
65.6000000000001	0.634826512192499\\
65.7	0.580791913825318\\
65.8	0.486935198357374\\
65.9000000000001	0.455236424454042\\
66	0.466969922861893\\
66.1000000000001	0.474749121870821\\
66.2	0.424358135584313\\
66.3	0.350904775286387\\
66.4000000000001	0.384861040776857\\
66.5	0.464946151475198\\
66.6000000000001	0.522473812269558\\
66.7	0.522111933397601\\
66.8	0.458504019652567\\
66.9000000000001	0.426254928325978\\
67	0.389182314071015\\
67.1000000000001	0.300754109900311\\
67.2	0.236775736878041\\
67.3	0.173473071542812\\
67.4000000000001	0.180813131397763\\
67.5	0.30007464270326\\
67.6000000000001	0.452192602272408\\
67.7	0.60678587766289\\
67.8	0.686059150218681\\
67.9000000000001	0.676522831179177\\
68	0.650735590246479\\
68.1000000000001	0.623891759696837\\
68.2	0.584981527435446\\
68.3	0.578136897749915\\
68.4000000000001	0.565342084387477\\
68.5	0.613246379854027\\
68.6000000000001	0.710404991773506\\
68.7	0.77599762953785\\
68.8	0.793401164362428\\
68.9000000000001	0.749091478551001\\
69	0.680300948559576\\
69.1000000000001	0.617809324766094\\
69.2	0.573994652560694\\
69.3	0.572853118090921\\
69.4000000000001	0.56079522797714\\
69.5	0.516726796327971\\
69.6000000000001	0.501957589931301\\
69.7	0.531180084564586\\
69.8	0.593084143086209\\
69.9000000000001	0.612758052108409\\
70	0.56756420957389\\
70.1000000000001	0.56968141900251\\
70.2	0.644502439695627\\
70.3	0.741870176792614\\
70.4000000000001	0.777799262334899\\
70.5	0.790675588095113\\
70.6000000000001	0.798770123432124\\
70.7	0.7501181312076\\
70.8	0.707090201705052\\
70.9000000000001	0.650218052023677\\
71	0.581988820041701\\
71.1000000000001	0.516722352452881\\
71.2	0.41135717925731\\
71.3	0.346352757083901\\
71.4000000000001	0.35500093688472\\
71.5	0.327445778050928\\
71.6000000000001	0.293700488812965\\
71.7	0.219606954745544\\
71.8	0.151952814438072\\
71.9000000000001	0.121405694322707\\
72	0.0854705030469916\\
72.1000000000001	0.0492703949186435\\
72.2	0.0223305839369026\\
72.3	0.000273754346169497\\
72.4000000000001	0.0961851191082275\\
72.5	0.233639451392653\\
72.6000000000001	0.33488490916187\\
72.7	0.367939855896093\\
72.8	0.426944831270459\\
72.9000000000001	0.514126491480482\\
73	0.575303744078282\\
73.1000000000001	0.54918677692859\\
73.2	0.479748435345995\\
73.3	0.478031989468342\\
73.4000000000001	0.541167181678182\\
73.5	0.590966560305306\\
73.6000000000001	0.576328288371264\\
73.7	0.538186871421842\\
73.8	0.440409149937282\\
73.9000000000001	0.373290509908375\\
74	0.31085430829596\\
74.1000000000001	0.231806197741524\\
74.2	0.174556723563413\\
74.3	0.181834056411589\\
74.4000000000001	0.237647793117701\\
74.5	0.314347650435609\\
74.6000000000001	0.374462408873244\\
74.7	0.402504237356549\\
74.8	0.395526282861836\\
74.9000000000001	0.37074606157621\\
75	0.315676334971715\\
75.1000000000001	0.251568628251553\\
75.2	0.213817455104515\\
75.3	0.1952104708834\\
75.4000000000001	0.202733758826201\\
75.5	0.256058544369897\\
75.6000000000001	0.314758592373376\\
75.7	0.349313814139718\\
75.8	0.401038820551802\\
75.9000000000001	0.443947753291885\\
76	0.45874052481607\\
76.1000000000001	0.500543143531029\\
76.2	0.540166489516247\\
76.3	0.542090194547251\\
76.4000000000001	0.542156200581179\\
76.5	0.510847994436692\\
76.6000000000001	0.520402228332961\\
76.7	0.573647000570743\\
76.8	0.584090831627149\\
76.9000000000001	0.594360407820516\\
77	0.616597114848516\\
77.1000000000001	0.661194757546291\\
77.2	0.621191024625423\\
77.3	0.471828462404611\\
77.4000000000001	0.337480175879185\\
77.5	0.274386762006584\\
77.6000000000001	0.278522513857454\\
77.7	0.303003563859799\\
77.8	0.341824029894766\\
77.9000000000001	0.49689923452377\\
78	0.692960160367892\\
78.1000000000001	0.84463464509348\\
78.2	0.897053286641085\\
78.3	0.888668244289123\\
78.4000000000001	0.888661028692186\\
78.5	0.888658403612733\\
78.6000000000001	0.888657021836636\\
78.7	0.888655328350274\\
78.8	0.880679145787933\\
78.9000000000001	0.829026691590373\\
79	0.812075871863926\\
79.1000000000001	0.795357367409455\\
79.2	0.766680386117435\\
79.3	0.735183554825258\\
79.4000000000001	0.662282775617073\\
79.5	0.584195891412587\\
79.6000000000001	0.572554913851486\\
79.7	0.563275271009966\\
79.8	0.580090194061733\\
79.9000000000001	0.614247006825153\\
80	0.641630171001206\\
80.1000000000001	0.718905305072259\\
80.2	0.809395085131137\\
80.3	0.873410226372062\\
80.4000000000001	0.791869950477975\\
80.5	0.714764871866369\\
80.6000000000001	0.682515703591746\\
80.7	0.630526591140734\\
80.8	0.537088577581124\\
80.9000000000001	0.38835504078103\\
81	0.264674691055999\\
81.1000000000001	0.27140493996769\\
81.2	0.236278894280684\\
81.3	0.163463107604622\\
81.4000000000001	0.139522986945995\\
81.5	0.166513646028132\\
81.6000000000001	0.223604081849027\\
81.7	0.214164098739689\\
81.8	0.205354483948872\\
81.9000000000001	0.171414851961638\\
82	0.105954591867174\\
82.1000000000001	0.0304780929091919\\
82.2	0.0457288155552682\\
82.3	0.110679185582452\\
82.4000000000001	0.160239177786226\\
82.5	0.23579686463675\\
82.6000000000001	0.279592229956593\\
82.7	0.28562927675071\\
82.8	0.299942694085642\\
82.9000000000001	0.315209757011914\\
83	0.342550319539647\\
83.1000000000001	0.368023686226104\\
83.2	0.366588886967611\\
83.3	0.361239705929006\\
83.4000000000001	0.379726754984278\\
83.5	0.37793232855694\\
83.6000000000001	0.362755401505255\\
83.7	0.296250819823296\\
83.8	0.279759451485173\\
83.9000000000001	0.266475902598451\\
84	0.269068119421001\\
84.1000000000001	0.271919342498594\\
84.2	0.295213681152906\\
84.3	0.343033680627802\\
84.4000000000001	0.380125089497874\\
84.5	0.329462061174923\\
84.6000000000001	0.259696901659678\\
84.7	0.210815930433705\\
84.8	0.188471438432813\\
84.9000000000001	0.187278853779183\\
85	0.18171789230832\\
85.1000000000001	0.170382952088732\\
85.2	0.185547851241963\\
85.3	0.251031296423432\\
85.4000000000001	0.309262538712507\\
85.5	0.354832174116915\\
85.6000000000001	0.363662141926313\\
85.7	0.353528261841007\\
85.8	0.375707416198301\\
85.9000000000001	0.405106806559297\\
86	0.376405305140648\\
86.1000000000001	0.312490260860665\\
86.2	0.274513976986124\\
86.3	0.247208834901791\\
86.4000000000001	0.23647280475626\\
86.5	0.187608090658509\\
86.6000000000001	0.158273356047256\\
86.7	0.180828573922909\\
86.8	0.234573278855998\\
86.9000000000001	0.273445297995745\\
87	0.261737652419058\\
87.1000000000001	0.236821308652935\\
87.2	0.283909585549302\\
87.3	0.33645824974089\\
87.4000000000001	0.334942085116141\\
87.5	0.323330259738319\\
87.6000000000001	0.322633890087232\\
87.7	0.386663668388942\\
87.8	0.396736954832178\\
87.9000000000001	0.354857949378884\\
88	0.366945012801756\\
88.1000000000001	0.387876971377338\\
88.2	0.384549859018513\\
88.3	0.353460326473637\\
88.4000000000001	0.303004111407956\\
88.5	0.291700482175816\\
88.6000000000001	0.254048981976873\\
88.7	0.223224130260774\\
88.8	0.22507800545194\\
88.9000000000001	0.241801827194077\\
89	0.262716782634595\\
89.1000000000001	0.253500370919441\\
89.2	0.312303922491547\\
89.3	0.380513965152376\\
89.4000000000001	0.399258408973391\\
89.5	0.369681407626672\\
89.6000000000001	0.321334049084915\\
89.7	0.307429088877373\\
89.8	0.352810697670905\\
89.9000000000001	0.364271452794929\\
90	0.371465026413501\\
90.1000000000001	0.379539313368238\\
90.2	0.371619453762409\\
90.3	0.378176542698813\\
90.4000000000001	0.405319570321547\\
90.5	0.416578427085246\\
90.6000000000001	0.430610623188465\\
90.7	0.43633835494945\\
90.8	0.447191059139129\\
90.9000000000001	0.495275626227665\\
91	0.527941585231595\\
91.1000000000001	0.528003850993064\\
91.2	0.525719565224281\\
91.3	0.521813585530484\\
91.4000000000001	0.516648957752686\\
91.5	0.515357420601437\\
91.6000000000001	0.515972635167528\\
91.7	0.51651290060486\\
91.8	0.518458289590207\\
91.9000000000001	0.519695999160963\\
92	0.519648792303973\\
92.1000000000001	0.51631431438699\\
92.2	0.500699846196762\\
92.3	0.482764130752966\\
92.4000000000001	0.476728536130433\\
92.5	0.435582016313729\\
92.6000000000001	0.396490105981462\\
92.7	0.367873480759506\\
92.8	0.370224687298304\\
92.9000000000001	0.388000541199562\\
93	0.402521045125592\\
93.1000000000001	0.415390526197368\\
93.2	0.459378974432068\\
93.3	0.496287440422205\\
93.4000000000001	0.530762930844308\\
93.5	0.533765051332091\\
93.6000000000001	0.535102134467014\\
93.7	0.535615907401477\\
93.8	0.535798487755224\\
93.9000000000001	0.535797655026338\\
94	0.535967830126727\\
94.1000000000001	0.535977999684389\\
94.2	0.535934101282587\\
94.3	0.535988312055347\\
94.4000000000001	0.535968557483635\\
94.5	0.53587669623445\\
94.6000000000001	0.535615665012035\\
94.7	0.475549442333945\\
94.8	0.397890852477545\\
94.9000000000001	0.320391905504058\\
95	0.242578824872597\\
95.1000000000001	0.165072980020131\\
95.2	0.0874076593532003\\
95.3	0.0101087638035846\\
95.4000000000001	1.13121717326692e-05\\
95.5	0.000143086134807291\\
95.6000000000001	3.25491115837906e-05\\
95.7	7.11588579171973e-05\\
95.8	5.75520961998421e-05\\
95.9000000000001	2.2502015806225e-05\\
96	0.000121399088470753\\
96.1000000000001	7.33261216190328e-06\\
96.2	2.34381886787816e-05\\
96.3	4.968977482811e-05\\
96.4000000000001	7.13674606966919e-05\\
96.5	5.65627101156707e-05\\
96.6000000000001	9.79373142140361e-05\\
96.7	1.56417294228106e-05\\
96.8	3.78377900567273e-05\\
96.9000000000001	4.11626618124217e-05\\
97	4.0268958922951e-05\\
97.1000000000001	9.73827085637424e-05\\
97.2	1.71022702222245e-05\\
97.3	2.90460105745183e-05\\
97.4000000000001	2.22167686469987e-05\\
97.5	2.7664219004464e-05\\
97.6000000000001	7.21881927567836e-05\\
97.7	0.0479186297619894\\
97.8	0.176961677545373\\
97.9000000000001	0.305926016455826\\
98	0.434876432652054\\
98.1000000000001	0.563943155893387\\
98.2	0.692852871159344\\
98.3	0.821911334523495\\
98.4000000000001	0.890029317238428\\
98.5	0.890019392617525\\
98.6000000000001	0.89000146176812\\
98.7	0.889983506161163\\
98.8	0.889940495528663\\
98.9000000000001	0.889848994702969\\
99	0.88970010096534\\
99.1000000000001	0.889246666398047\\
99.2	0.887947278500523\\
99.3	0.852051523571884\\
99.4000000000001	0.798556496285174\\
99.5	0.721120075948822\\
99.6000000000001	0.622203209766625\\
99.7	0.514811806461268\\
99.8	0.377460784244765\\
99.9000000000001	0.262354527637743\\
100	0.185905990017776\\
100.1	0.0833950271337147\\
100.2	0.00266007561825488\\
100.3	0.0548979072148459\\
100.4	0.0782480750927905\\
100.5	0.0770385086352743\\
100.6	0.0571863611076417\\
100.7	0.0438613250681175\\
100.8	0.100404558181888\\
100.9	0.164151667765844\\
101	0.157862802992637\\
101.1	0.103427437301895\\
101.2	0.0639724122911911\\
101.3	0.0492715433960234\\
101.4	0.0187188901847879\\
101.5	0.177155998966327\\
101.6	0.247060964574697\\
101.7	0.179441963106231\\
101.8	0.0265400325744625\\
101.9	0.0410245537852516\\
102	0.102511552089857\\
102.1	0.157916657925561\\
102.2	0.222327741808059\\
102.3	0.377827134683306\\
102.4	0.596702640510194\\
102.5	0.818867064099882\\
102.6	0.887181333105092\\
102.7	0.890041928882113\\
102.8	0.890055363671272\\
102.9	0.890053579413841\\
103	0.890050919667523\\
103.1	0.890035727940586\\
103.2	0.890019177769782\\
103.3	0.88999155721866\\
103.4	0.889963695357513\\
103.5	0.889903627716368\\
103.6	0.889763386274672\\
103.7	0.889481883033627\\
103.8	0.888727652505661\\
103.9	0.817274811886898\\
104	0.752818084510043\\
104.1	0.703803473948372\\
104.2	0.673643872589835\\
104.3	0.643734819347519\\
104.4	0.625253666081793\\
104.5	0.599288464857883\\
104.6	0.61643308712479\\
104.7	0.595855229670184\\
104.8	0.519166165073659\\
104.9	0.448658951428937\\
105	0.359211936562387\\
105.1	0.239130217801886\\
105.2	0.166074661450333\\
105.3	0.119449408652561\\
105.4	0.14278252578328\\
105.5	0.172910189634168\\
105.6	0.154868763085636\\
105.7	0.143683221944246\\
105.8	0.128711543444004\\
105.9	0.131151172987032\\
106	0.165306612370708\\
106.1	0.221607083754005\\
106.2	0.271273422356888\\
106.3	0.291736160235456\\
106.4	0.289412608254302\\
106.5	0.344384012133525\\
106.6	0.402952037518833\\
106.7	0.437752376700629\\
106.8	0.404967044033722\\
106.9	0.376735697167874\\
107	0.372787346908199\\
107.1	0.396103144731619\\
107.2	0.401374306456881\\
107.3	0.398189629148038\\
107.4	0.375341293487663\\
107.5	0.406605672248572\\
107.6	0.403374007591339\\
107.7	0.434198702381794\\
107.8	0.462079875955967\\
107.9	0.451352848700193\\
108	0.370521441242566\\
108.1	0.289221563455033\\
108.2	0.188360690316669\\
108.3	0.210420349586871\\
108.4	0.25814006096736\\
108.5	0.328155933807128\\
108.6	0.422883298550802\\
108.7	0.553788791042686\\
108.8	0.42720084995489\\
108.9	0.286046641571014\\
109	0.101767716008494\\
109.1	0.13117823363018\\
109.2	0.0935594397773798\\
109.3	0.0550108174059538\\
109.4	0.250181759404233\\
109.5	0.217952336160154\\
109.6	0.172615617935357\\
109.7	0.176835227380545\\
109.8	0.413891236232899\\
109.9	0.619447839432441\\
110	0.714647105255484\\
110.1	0.755196122630419\\
110.2	0.718488465516787\\
110.3	0.699143116196099\\
110.4	0.682189802725519\\
110.5	0.67038587974011\\
110.6	0.65102367521348\\
110.7	0.603054434818873\\
110.8	0.542079798917228\\
110.9	0.512873134466751\\
111	0.471603809705523\\
111.1	0.445342330592524\\
111.2	0.395160028478769\\
111.3	0.358476306840561\\
111.4	0.373131064835297\\
111.5	0.387865592632841\\
111.6	0.410326499701474\\
111.7	0.410461860136002\\
111.8	0.374225461344979\\
111.9	0.350803742729511\\
112	0.29881893350161\\
112.1	0.250688734938032\\
112.2	0.239321229141387\\
112.3	0.258422799746794\\
112.4	0.261407387884538\\
112.5	0.277658557166627\\
112.6	0.275828144479828\\
112.7	0.266420292464897\\
112.8	0.228433188747712\\
112.9	0.205449971728022\\
113	0.218148379422833\\
113.1	0.201456713969339\\
113.2	0.153935951923512\\
113.3	0.151558890176962\\
113.4	0.253232364383793\\
113.5	0.333849762406724\\
113.6	0.38800558490234\\
113.7	0.390820180604434\\
113.8	0.379237953516354\\
113.9	0.330868110752702\\
114	0.229543108145935\\
114.1	0.107342401794819\\
114.2	0.0858039560830526\\
114.3	0.0411506738493106\\
114.4	0.0183435113754071\\
114.5	0.0349406824128318\\
114.6	0.141043460809098\\
114.7	0.238735256405631\\
114.8	0.268169407088081\\
114.9	0.200589601080087\\
115	0.15562141488113\\
115.1	0.230159332550467\\
115.2	0.256097371214031\\
115.3	0.291868327377381\\
115.4	0.377852239178955\\
115.5	0.465488093627564\\
115.6	0.538242900334052\\
115.7	0.575363754181485\\
115.8	0.560694370246725\\
115.9	0.591686093435975\\
116	0.606431666287641\\
116.1	0.561335070392427\\
116.2	0.497817119639225\\
116.3	0.472901263671538\\
116.4	0.522126794764122\\
116.5	0.588841785444463\\
116.6	0.605503356866416\\
116.7	0.558075680338133\\
116.8	0.559359810971438\\
116.9	0.632158977769065\\
117	0.681148899770134\\
117.1	0.684040108153872\\
117.2	0.595344081680893\\
117.3	0.489599567509613\\
117.4	0.421965625653264\\
117.5	0.412734603052145\\
117.6	0.385767752103805\\
117.7	0.362007324965719\\
117.8	0.356439663234287\\
117.9	0.441874348438442\\
118	0.566180153171092\\
118.1	0.664965139440965\\
118.2	0.661706657143402\\
118.3	0.596219242801355\\
118.4	0.55767213400042\\
118.5	0.513620673722182\\
118.6	0.488922645742962\\
118.7	0.468483182421631\\
118.8	0.469554009688666\\
118.9	0.470200269035215\\
119	0.466505891273861\\
119.1	0.464063856568586\\
119.2	0.473459817211941\\
119.3	0.48669249678297\\
119.4	0.504343588256706\\
119.5	0.493999049395222\\
119.6	0.533811282033136\\
119.7	0.60788396644007\\
119.8	0.66667465851431\\
119.9	0.70780922504512\\
120	0.675916766476448\\
120.1	0.618860794085752\\
120.2	0.634266871944789\\
120.3	0.635459860440424\\
120.4	0.548019209437145\\
120.5	0.425004524171468\\
120.6	0.300386987386814\\
120.7	0.234094411694352\\
120.8	0.171560356372469\\
120.9	0.0769552162930953\\
121	0.00253191887331639\\
121.1	1.72730107550478e-05\\
121.2	5.43061324798089e-05\\
121.3	0.00018342164165297\\
121.4	1.62794669300581e-05\\
121.5	4.30546282181865e-05\\
121.6	0.000387917170963092\\
121.7	0.0265333059453088\\
121.8	0.0500002139447453\\
121.9	0.0706184847680813\\
122	0.1227792756755\\
122.1	0.188974035849254\\
122.2	0.270096864498726\\
122.3	0.370938536428422\\
122.4	0.422268992541941\\
122.5	0.495857504706532\\
122.6	0.570806888468844\\
122.7	0.624946239794033\\
122.8	0.665685618910761\\
122.9	0.664990416997879\\
123	0.64194712140262\\
123.1	0.614555753021806\\
123.2	0.543914570407034\\
123.3	0.493648066470076\\
123.4	0.45587754581855\\
123.5	0.398288679573566\\
123.6	0.415071074942985\\
123.7	0.430419340198762\\
123.8	0.43709643965657\\
123.9	0.419270383844195\\
124	0.401901093084889\\
124.1	0.378657574955299\\
124.2	0.369321180802373\\
124.3	0.298031797879905\\
124.4	0.246552722933857\\
124.5	0.252582928192568\\
124.6	0.317307525910704\\
124.7	0.374231510607403\\
124.8	0.408368691668004\\
124.9	0.424620935109488\\
125	0.435599622345362\\
125.1	0.461838262104419\\
125.2	0.462067734108618\\
125.3	0.441542993870936\\
125.4	0.38301775741707\\
125.5	0.414557012378425\\
125.6	0.449244130563686\\
125.7	0.48186419809485\\
125.8	0.510220132437011\\
125.9	0.510112951183583\\
126	0.506512068499121\\
126.1	0.496294034943279\\
126.2	0.427806522190255\\
126.3	0.328593241648889\\
126.4	0.167764500095113\\
126.5	0.1297559070076\\
126.6	0.204033056344455\\
126.7	0.294988636205407\\
126.8	0.374666703696735\\
126.9	0.463123349422279\\
127	0.585788050254765\\
127.1	0.551525488145582\\
127.2	0.490279716171765\\
127.3	0.448849365012113\\
127.4	0.445904808526826\\
127.5	0.445840273006809\\
127.6	0.435775134234434\\
127.7	0.467468415449195\\
127.8	0.677389664970101\\
127.9	0.709956921767241\\
128	0.694116846889142\\
128.1	0.693014420366225\\
128.2	0.691914268116622\\
128.3	0.705349669206595\\
128.4	0.736816906967536\\
128.5	0.773420796760377\\
128.6	0.833983581186504\\
128.7	0.782633047106651\\
128.8	0.726579335427169\\
128.9	0.697434033652411\\
129	0.669141991387612\\
129.1	0.643470939334567\\
129.2	0.598639149112268\\
129.3	0.563095170056749\\
129.4	0.588972124629916\\
129.5	0.579751750579338\\
129.6	0.561120804498172\\
129.7	0.555577122087048\\
129.8	0.543613298721524\\
129.9	0.546925286651434\\
130	0.546217156206019\\
130.1	0.516373777774026\\
130.2	0.519230590761377\\
130.3	0.490035348478712\\
130.4	0.444290565792982\\
130.5	0.406401609495077\\
130.6	0.356789813012726\\
130.7	0.379827009163702\\
130.8	0.408582699553173\\
130.9	0.405707291992541\\
131	0.428553879642979\\
131.1	0.418861614825983\\
131.2	0.387145169710967\\
131.3	0.309336238782709\\
131.4	0.226667708264605\\
131.5	0.235903216700617\\
131.6	0.300220080782321\\
131.7	0.357058003505273\\
131.8	0.396814699273573\\
131.9	0.384470292706629\\
132	0.369733719020404\\
132.1	0.316985552644722\\
132.2	0.174568030496625\\
132.3	0.0388629684489938\\
132.4	0.0866283605313267\\
132.5	0.183101386987961\\
132.6	0.23252400004603\\
132.7	0.231642501454798\\
132.8	0.212298215193352\\
132.9	0.216094593746741\\
133	0.246182055957123\\
133.1	0.294770547990808\\
133.2	0.332948315391413\\
133.3	0.35072245827994\\
133.4	0.373010560633391\\
133.5	0.413059558442175\\
133.6	0.428863074640184\\
133.7	0.455292176021271\\
133.8	0.456222615446378\\
133.9	0.40998600860136\\
134	0.337671595472955\\
134.1	0.307907260020901\\
134.2	0.273542461829757\\
134.3	0.275553673784734\\
134.4	0.295493902843025\\
134.5	0.308666018507697\\
134.6	0.341020465014097\\
134.7	0.407038994170383\\
134.8	0.431919654172397\\
134.9	0.41431666807723\\
135	0.355393001223314\\
135.1	0.308824962637866\\
135.2	0.320898199966546\\
135.3	0.316439131990931\\
135.4	0.314110930758971\\
135.5	0.33881510116951\\
135.6	0.375131699803388\\
135.7	0.421158923625753\\
135.8	0.443584212059767\\
135.9	0.396402822172215\\
136	0.356368682835573\\
136.1	0.295785633267687\\
136.2	0.266291733299218\\
136.3	0.245735296282912\\
136.4	0.215384269668817\\
136.5	0.203542258169354\\
136.6	0.233456417094413\\
136.7	0.275706027684475\\
136.8	0.32451367047881\\
136.9	0.361454626284541\\
137	0.351992363574571\\
137.1	0.372192922011105\\
137.2	0.364881527763128\\
137.3	0.291352961030955\\
137.4	0.227435438129653\\
137.5	0.172257648296548\\
137.6	0.0997580337373294\\
137.7	0.0164260396269378\\
137.8	0.0378141566446666\\
137.9	0.0286447327643269\\
138	0.0793199496706976\\
138.1	0.174073603616831\\
138.2	0.246496209693547\\
138.3	0.311771795037308\\
138.4	0.355943593006924\\
138.5	0.389617798670439\\
138.6	0.398201503634893\\
138.7	0.360232032526375\\
138.8	0.317606397813675\\
138.9	0.240090085991707\\
139	0.22280479965589\\
139.1	0.290379218393466\\
139.2	0.386999222695689\\
139.3	0.429060326943953\\
139.4	0.450184671947981\\
139.5	0.48617276023484\\
139.6	0.577583303868336\\
139.7	0.648389072074725\\
139.8	0.679429867353436\\
139.9	0.633682139010183\\
140	0.602053537757954\\
140.1	0.621977195949638\\
140.2	0.611868789929976\\
140.3	0.588298266382581\\
140.4	0.551438947755806\\
140.5	0.533706588338723\\
140.6	0.569469294876934\\
140.7	0.599660018356285\\
140.8	0.631979133964344\\
140.9	0.613613332398344\\
141	0.549004215928484\\
141.1	0.482805607411929\\
141.2	0.461107419631135\\
141.3	0.422619084539744\\
141.4	0.378857578715508\\
141.5	0.330160721489192\\
141.6	0.353431463340925\\
141.7	0.420458429690718\\
141.8	0.487764513255295\\
141.9	0.520462065984018\\
142	0.562180977694116\\
142.1	0.625694732280846\\
142.2	0.643882383271643\\
142.3	0.634070220071248\\
142.4	0.619477221866194\\
142.5	0.563923401557953\\
142.6	0.447977327236249\\
142.7	0.330627397354522\\
142.8	0.245098868916638\\
142.9	0.25137121208485\\
143	0.303010505471013\\
143.1	0.360035666665048\\
143.2	0.465560555820188\\
143.3	0.618503118852076\\
143.4	0.726875411910854\\
143.5	0.738686010300671\\
143.6	0.70081995312643\\
143.7	0.629174682779121\\
143.8	0.559839415951924\\
143.9	0.504014731402158\\
144	0.455817842659201\\
144.1	0.4473383338921\\
144.2	0.447918118873591\\
144.3	0.432007601134021\\
144.4	0.380583567116144\\
144.5	0.319320119083155\\
144.6	0.243237526239737\\
144.7	0.163477689295188\\
144.8	0.0864593559538385\\
144.9	0.0308837062012568\\
145	0.000241264161848775\\
145.1	0.000167211336776774\\
145.2	9.57378133215059e-05\\
145.3	3.72399963310954e-05\\
145.4	5.31901882538932e-05\\
145.5	6.79825824079217e-05\\
145.6	2.52773695308406e-06\\
145.7	1.10313786549909e-05\\
145.8	3.69812496625599e-05\\
145.9	7.57592939493179e-05\\
146	2.53454345067183e-05\\
146.1	5.84251468094266e-05\\
146.2	5.28961167756137e-05\\
146.3	2.8029148380071e-05\\
146.4	0.025288350308772\\
146.5	0.152035726293587\\
146.6	0.27966200541627\\
146.7	0.391618978193753\\
146.8	0.52713136310989\\
146.9	0.667415040385189\\
147	0.808365375343678\\
147.1	0.912077391606392\\
147.2	0.925246362564636\\
147.3	0.884411712174749\\
147.4	0.875728866521275\\
147.5	0.830343394869093\\
147.6	0.805071619328923\\
147.7	0.787220104736441\\
147.8	0.72587211557904\\
147.9	0.677225670833725\\
148	0.674880708863101\\
148.1	0.61948155014846\\
148.2	0.54686770410286\\
148.3	0.503310989360695\\
148.4	0.510652806576162\\
148.5	0.567882119796659\\
148.6	0.61897621462188\\
148.7	0.666690258127711\\
148.8	0.63540220645496\\
148.9	0.637007358086494\\
149	0.604768252198018\\
149.1	0.518646523519717\\
149.2	0.443435172191309\\
149.3	0.427210733287908\\
149.4	0.437511712449723\\
149.5	0.475460119364579\\
149.6	0.472753443674667\\
149.7	0.445412999811134\\
149.8	0.424166296775952\\
149.9	0.384474044301703\\
150	0.300130350102829\\
150.1	0.214085825794452\\
150.2	0.24316883895133\\
150.3	0.283387757853454\\
150.4	0.298856071565873\\
150.5	0.32312261175379\\
150.6	0.322919698583285\\
150.7	0.374643599201172\\
150.8	0.445295079591829\\
150.9	0.417853853855688\\
151	0.275179189996086\\
151.1	0.108995368954592\\
151.2	0.0121484414893958\\
151.3	0.0524217434375876\\
151.4	0.0788844757882823\\
151.5	0.109046737357779\\
151.6	0.215251471365618\\
151.7	0.461006492788332\\
151.8	0.741083721534795\\
151.9	0.918666871250276\\
152	0.967510181960352\\
152.1	0.972529060893684\\
152.2	0.972546362314902\\
152.3	0.972548699932396\\
152.4	0.9725456830322\\
152.5	0.971011579437309\\
152.6	0.935092968392925\\
152.7	0.876882241982935\\
152.8	0.818207253585568\\
152.9	0.75123092914271\\
153	0.701053155551001\\
153.1	0.661546616959141\\
153.2	0.633271788017153\\
153.3	0.638388846948024\\
153.4	0.690447167136288\\
153.5	0.756029186122986\\
153.6	0.804848400947566\\
153.7	0.8043217373227\\
153.8	0.761386965985644\\
153.9	0.688768584912047\\
154	0.630429811178246\\
154.1	0.54361799012741\\
154.2	0.507068879561512\\
154.3	0.519301910748782\\
154.4	0.575239118179827\\
154.5	0.655343068736913\\
154.6	0.7133028531773\\
154.7	0.661740989666137\\
154.8	0.492548734524068\\
154.9	0.368431447420692\\
155	0.336016352599344\\
155.1	0.221502633112713\\
155.2	0.0808852779981439\\
155.3	0.000164970683558252\\
155.4	0.00449814192915454\\
155.5	0.11170688170834\\
155.6	0.0265080367012338\\
155.7	0.155511534848563\\
155.8	0.247903370593683\\
155.9	0.344586967338145\\
156	0.447518740508368\\
156.1	0.566732463954844\\
156.2	0.637507430745377\\
156.3	0.646562106032178\\
156.4	0.659544888561125\\
156.5	0.652117558639631\\
156.6	0.646622203074632\\
156.7	0.622204277371563\\
156.8	0.56675792934866\\
156.9	0.514092973552271\\
157	0.466015839171208\\
157.1	0.406719913282538\\
157.2	0.379455087935332\\
157.3	0.342831700027313\\
157.4	0.310951786408742\\
157.5	0.292673486341766\\
157.6	0.296294820423837\\
157.7	0.305716589448335\\
157.8	0.310902841964444\\
157.9	0.266983775026697\\
158	0.215939847231605\\
158.1	0.200104006483226\\
158.2	0.207462237738643\\
158.3	0.23460126072965\\
158.4	0.230478473999995\\
158.5	0.274039301161855\\
158.6	0.340674276744402\\
158.7	0.381468463626922\\
158.8	0.367618188737562\\
158.9	0.298095754736827\\
159	0.216028286043102\\
159.1	0.190520068353917\\
159.2	0.130348390689061\\
159.3	0.00798217260105094\\
159.4	0.102641336098253\\
159.5	0.0949894629559633\\
159.6	0.0208893769313656\\
159.7	0.0467614244269887\\
159.8	0.0663520881157842\\
159.9	0.0844652680297653\\
160	0.234792513956905\\
160.1	0.395694997745455\\
160.2	0.449895100137376\\
160.3	0.463975182872534\\
160.4	0.466842244574273\\
160.5	0.46722534344622\\
160.6	0.467318604080047\\
160.7	0.434642709940114\\
160.8	0.423630599198344\\
160.9	0.435352768751607\\
161	0.442554604879974\\
161.1	0.434657989851284\\
161.2	0.427714408053037\\
161.3	0.469470871945665\\
161.4	0.528607105271917\\
161.5	0.54734778367837\\
161.6	0.528757828684395\\
161.7	0.520609924039406\\
161.8	0.561304275037133\\
161.9	0.54783106128467\\
162	0.446742522720053\\
162.1	0.330079147356357\\
162.2	0.223440760163673\\
162.3	0.158834104561577\\
162.4	0.165345543036985\\
162.5	0.211874248132674\\
162.6	0.307644368920986\\
162.7	0.441312399627329\\
162.8	0.511530313775725\\
162.9	0.576199910848668\\
163	0.602473162047784\\
163.1	0.550551134063237\\
163.2	0.480257348390431\\
163.3	0.462644023995357\\
163.4	0.463034819266933\\
163.5	0.481558478691763\\
163.6	0.516955771616667\\
163.7	0.565435114060153\\
163.8	0.620734829761849\\
163.9	0.684245315850285\\
164	0.706505468231677\\
164.1	0.702442763319855\\
164.2	0.691078954411461\\
164.3	0.661168146673174\\
164.4	0.637188541748801\\
164.5	0.670861598101946\\
164.6	0.645534312647578\\
164.7	0.602912603894268\\
164.8	0.592088812245484\\
164.9	0.592259344480661\\
165	0.572460666268926\\
165.1	0.553936185922077\\
165.2	0.537894024030749\\
165.3	0.570652527490445\\
165.4	0.589822301399545\\
165.5	0.593028592605993\\
165.6	0.627087742438759\\
165.7	0.677785899451955\\
165.8	0.680969481889204\\
165.9	0.677127137619982\\
166	0.686729280111531\\
166.1	0.695279396891157\\
166.2	0.670395731130569\\
166.3	0.61861831951342\\
166.4	0.566378075103202\\
166.5	0.534545978037793\\
166.6	0.495169188774813\\
166.7	0.42040400367056\\
166.8	0.333693677986213\\
166.9	0.274180621585129\\
167	0.217660689184873\\
167.1	0.175487689140841\\
167.2	0.122730883790867\\
167.3	0.0552924227291474\\
167.4	0.0128276628454049\\
167.5	0.000319225406641976\\
167.6	0.000409109167742727\\
167.7	0.000186785504352471\\
167.8	0.0396788361134881\\
167.9	0.124229966699518\\
168	0.200217738628972\\
168.1	0.255101471830654\\
168.2	0.304942705325439\\
168.3	0.372153771772554\\
168.4	0.454337698329921\\
168.5	0.499069967906518\\
168.6	0.506862246122219\\
168.7	0.557887215637809\\
168.8	0.600826905999474\\
168.9	0.636524107506098\\
169	0.640979324826141\\
169.1	0.607113437776108\\
169.2	0.558348352860283\\
169.3	0.47177004930179\\
169.4	0.362567413178549\\
169.5	0.287459493816966\\
169.6	0.225905152606964\\
169.7	0.186217885338213\\
169.8	0.191660286305106\\
169.9	0.219481377224762\\
170	0.239556239559691\\
170.1	0.208134181766395\\
170.2	0.201446759541635\\
170.3	0.206868040377417\\
170.4	0.174003312701854\\
170.5	0.10888267055873\\
170.6	0.0509897403464743\\
170.7	0.137561141226117\\
170.8	0.278048060771141\\
170.9	0.385180487478998\\
171	0.386751472166447\\
171.1	0.387149824157973\\
171.2	0.39831635178782\\
171.3	0.397640955765\\
171.4	0.279664702413207\\
171.5	0.161001430584817\\
171.6	0.0999708059921112\\
171.7	0.212144042672113\\
171.8	0.328259381065821\\
171.9	0.44736208457512\\
172	0.557820843491719\\
172.1	0.692453854286867\\
172.2	0.70544809365144\\
172.3	0.654116741080724\\
172.4	0.601022576630639\\
172.5	0.588636555167421\\
172.6	0.588162154316019\\
172.7	0.588156962538156\\
172.8	0.58844902372065\\
172.9	0.700952331578586\\
173	0.801130356945101\\
173.1	0.759421625850043\\
173.2	0.721218499484272\\
173.3	0.694489688624467\\
173.4	0.671703983046881\\
173.5	0.597363021253944\\
173.6	0.490323190056893\\
173.7	0.428913547262372\\
173.8	0.473256542802536\\
173.9	0.418177291638898\\
174	0.314744340778521\\
174.1	0.302500019827789\\
174.2	0.379177488048238\\
174.3	0.483938778526458\\
174.4	0.554940255122105\\
174.5	0.604199195191485\\
174.6	0.711467941730637\\
174.7	0.837957645003873\\
174.8	0.867769741437829\\
174.9	0.867961611110657\\
175	0.867967904128264\\
175.1	0.867971872816231\\
175.2	0.867973195093719\\
175.3	0.867971949198854\\
175.4	0.867970103220106\\
175.5	0.867967803392666\\
175.6	0.86796484332019\\
175.7	0.867935809130604\\
175.8	0.803683585884896\\
175.9	0.632068540847253\\
176	0.439368362663006\\
176.1	0.303729128031005\\
176.2	0.249683448431526\\
176.3	0.24553564343659\\
176.4	0.24560340992319\\
176.5	0.32666975116411\\
176.6	0.502567760593764\\
176.7	0.687516373254415\\
176.8	0.817389964046988\\
176.9	0.863974248694754\\
177	0.867597611133686\\
177.1	0.866954555727117\\
177.2	0.80525182461253\\
177.3	0.757378630209837\\
177.4	0.631797232011655\\
177.5	0.506195271948418\\
177.6	0.380524736959531\\
177.7	0.254999692077806\\
177.8	0.130002549588415\\
177.9	0.0720621046812031\\
178	8.12878319766952e-05\\
178.1	0.000159175963920788\\
178.2	2.83034695236495e-05\\
178.3	4.93111178112571e-05\\
178.4	1.43216191350604e-05\\
178.5	0.000111366311328354\\
178.6	3.65849894823356e-05\\
178.7	3.81693552320428e-05\\
178.8	1.1654943676831e-05\\
178.9	3.92739801569064e-05\\
179	4.58715742279736e-05\\
179.1	1.26831968483287e-05\\
179.2	1.08407177457082e-05\\
179.3	3.51478507187863e-05\\
179.4	1.85589815515641e-05\\
179.5	3.62728131975132e-06\\
179.6	2.44415070405068e-06\\
179.7	8.56284927408524e-06\\
179.8	7.89357701869164e-05\\
179.9	6.77588259723194e-05\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.11891321287807\\
0.100000000000136	1.11891321287807\\
0.200000000000045	1.11891321287807\\
0.299999999999955	1.11891321287807\\
0.400000000000091	1.11891321287807\\
0.5	1.11891321287807\\
0.600000000000136	1.11891321287807\\
0.700000000000045	1.11891321287807\\
0.799999999999955	1.11891321287807\\
0.900000000000091	1.11891321287807\\
1	1.11891321287807\\
1.10000000000014	1.11891321287807\\
1.20000000000005	1.11891321287807\\
1.29999999999995	1.11891321287807\\
1.40000000000009	1.11891321287807\\
1.5	1.11891321287807\\
1.60000000000014	1.11891321287807\\
1.70000000000005	1.11891321287807\\
1.79999999999995	1.11891321287807\\
1.90000000000009	1.11891321287807\\
2	1.11891321287807\\
2.10000000000014	1.11891321287807\\
2.20000000000005	1.11891321287807\\
2.29999999999995	1.11891321287807\\
2.40000000000009	1.11891321287807\\
2.5	1.11891321287807\\
2.60000000000014	1.11891321287807\\
2.70000000000005	1.11891321287807\\
2.79999999999995	1.11891321287807\\
2.90000000000009	1.11891321287807\\
3	1.11891321287807\\
3.10000000000014	1.11891321287807\\
3.20000000000005	1.11891321287807\\
3.29999999999995	1.11891321287807\\
3.40000000000009	1.11891321287807\\
3.5	1.11891321287807\\
3.60000000000014	1.11891321287807\\
3.70000000000005	1.11891321287807\\
3.79999999999995	1.11891321287807\\
3.90000000000009	1.11891321287807\\
4	1.11891321287807\\
4.10000000000014	1.11891321287807\\
4.20000000000005	1.11891321287807\\
4.29999999999995	1.11891321287807\\
4.40000000000009	1.11891321287807\\
4.5	1.11891321287807\\
4.60000000000014	1.11891321287807\\
4.70000000000005	1.11891321287807\\
4.79999999999995	1.11891321287807\\
4.90000000000009	1.11891321287807\\
5	1.11891321287807\\
5.10000000000014	1.11891321287807\\
5.20000000000005	1.11891321287807\\
5.29999999999995	1.11891321287807\\
5.40000000000009	1.11891321287807\\
5.5	1.11891321287807\\
5.60000000000014	1.11891321287807\\
5.70000000000005	1.11891321287807\\
5.79999999999995	1.11891321287807\\
5.90000000000009	1.11891321287807\\
6	1.11891321287807\\
6.10000000000014	1.11891321287807\\
6.20000000000005	1.11891321287807\\
6.29999999999995	1.11891321287807\\
6.40000000000009	1.11891321287807\\
6.5	1.11891321287807\\
6.60000000000014	1.11891321287807\\
6.70000000000005	1.11891321287807\\
6.79999999999995	1.11891321287807\\
6.90000000000009	1.11891321287807\\
7	1.11891321287807\\
7.10000000000014	1.11891321287807\\
7.20000000000005	1.11891321287807\\
7.29999999999995	1.11891321287807\\
7.40000000000009	1.11891321287807\\
7.5	1.11891321287807\\
7.60000000000014	1.11891321287807\\
7.70000000000005	1.11891321287807\\
7.79999999999995	1.11891321287807\\
7.90000000000009	1.11891321287807\\
8	1.11891321287807\\
8.10000000000014	1.11891321287807\\
8.20000000000005	1.11891321287807\\
8.29999999999995	1.11891321287807\\
8.40000000000009	1.11891321287807\\
8.5	1.11891321287807\\
8.60000000000014	1.11891321287807\\
8.70000000000005	1.11891321287807\\
8.79999999999995	1.11891321287807\\
8.90000000000009	1.11891321287807\\
9	1.11891321287807\\
9.10000000000014	1.11891321287807\\
9.20000000000005	1.11891321287807\\
9.29999999999995	1.11891321287807\\
9.40000000000009	1.11891321287807\\
9.5	1.1848968025961\\
9.60000000000014	1.1848968025961\\
9.70000000000005	1.1848968025961\\
9.79999999999995	1.1848968025961\\
9.90000000000009	1.1848968025961\\
10	1.1848968025961\\
10.1000000000001	1.1848968025961\\
10.2	1.1848968025961\\
10.3	1.1848968025961\\
10.4000000000001	1.1848968025961\\
10.5	1.1848968025961\\
10.6000000000001	1.1848968025961\\
10.7	1.1848968025961\\
10.8	1.1848968025961\\
10.9000000000001	1.1848968025961\\
11	1.1848968025961\\
11.1000000000001	1.1848968025961\\
11.2	1.1848968025961\\
11.3	1.1848968025961\\
11.4000000000001	1.1848968025961\\
11.5	1.1848968025961\\
11.6000000000001	1.1848968025961\\
11.7	1.1848968025961\\
11.8	1.1848968025961\\
11.9000000000001	1.1848968025961\\
12	1.1848968025961\\
12.1000000000001	1.1848968025961\\
12.2	1.1848968025961\\
12.3	1.1848968025961\\
12.4000000000001	1.1848968025961\\
12.5	1.1848968025961\\
12.6000000000001	1.1848968025961\\
12.7	1.1848968025961\\
12.8	1.1848968025961\\
12.9000000000001	1.1848968025961\\
13	1.1848968025961\\
13.1000000000001	1.1848968025961\\
13.2	1.1848968025961\\
13.3	1.1848968025961\\
13.4000000000001	1.1848968025961\\
13.5	1.1848968025961\\
13.6000000000001	1.1848968025961\\
13.7	1.1848968025961\\
13.8	1.1848968025961\\
13.9000000000001	1.1848968025961\\
14	1.1848968025961\\
14.1000000000001	1.1848968025961\\
14.2	1.1848968025961\\
14.3	1.1848968025961\\
14.4000000000001	1.1848968025961\\
14.5	1.1848968025961\\
14.6000000000001	1.1848968025961\\
14.7	1.1848968025961\\
14.8	1.1848968025961\\
14.9000000000001	1.1848968025961\\
15	1.1848968025961\\
15.1000000000001	1.1848968025961\\
15.2	1.1848968025961\\
15.3	1.1848968025961\\
15.4000000000001	1.1848968025961\\
15.5	1.1848968025961\\
15.6000000000001	1.1848968025961\\
15.7	1.1848968025961\\
15.8	1.1848968025961\\
15.9000000000001	1.1848968025961\\
16	1.1848968025961\\
16.1000000000001	1.1848968025961\\
16.2	1.1848968025961\\
16.3	1.1848968025961\\
16.4000000000001	1.1848968025961\\
16.5	1.1848968025961\\
16.6000000000001	1.1848968025961\\
16.7	1.1848968025961\\
16.8	1.1848968025961\\
16.9000000000001	1.1848968025961\\
17	1.1848968025961\\
17.1000000000001	1.1848968025961\\
17.2	1.1848968025961\\
17.3	1.1848968025961\\
17.4000000000001	1.1848968025961\\
17.5	1.1848968025961\\
17.6000000000001	1.1848968025961\\
17.7	1.1848968025961\\
17.8	1.1848968025961\\
17.9000000000001	1.1848968025961\\
18	1.1848968025961\\
18.1000000000001	1.1848968025961\\
18.2	1.1848968025961\\
18.3	1.1848968025961\\
18.4000000000001	1.1848968025961\\
18.5	1.1848968025961\\
18.6000000000001	1.1848968025961\\
18.7	1.1848968025961\\
18.8	1.1848968025961\\
18.9000000000001	1.1848968025961\\
19	1.1848968025961\\
19.1000000000001	1.1848968025961\\
19.2	1.1848968025961\\
19.3	1.1848968025961\\
19.4000000000001	0.960694559175068\\
19.5	0.960694559175068\\
19.6000000000001	0.960694559175068\\
19.7	0.960694559175068\\
19.8	0.960694559175068\\
19.9000000000001	0.960694559175068\\
20	0.960694559175068\\
20.1000000000001	0.960694559175068\\
20.2	0.960694559175068\\
20.3	0.960694559175068\\
20.4000000000001	0.960694559175068\\
20.5	0.960694559175068\\
20.6000000000001	0.960694559175068\\
20.7	0.960694559175068\\
20.8	0.960694559175068\\
20.9000000000001	0.960694559175068\\
21	0.960694559175068\\
21.1000000000001	0.960694559175068\\
21.2	0.960694559175068\\
21.3	0.960694559175068\\
21.4000000000001	0.960694559175068\\
21.5	0.960694559175068\\
21.6000000000001	0.960694559175068\\
21.7	0.960694559175068\\
21.8	0.960694559175068\\
21.9000000000001	0.960694559175068\\
22	0.960694559175068\\
22.1000000000001	0.960694559175068\\
22.2	0.960694559175068\\
22.3	0.960694559175068\\
22.4000000000001	0.960694559175068\\
22.5	0.960694559175068\\
22.6000000000001	0.960694559175068\\
22.7	0.960694559175068\\
22.8	0.960694559175068\\
22.9000000000001	0.960694559175068\\
23	0.960694559175068\\
23.1000000000001	0.960694559175068\\
23.2	0.960694559175068\\
23.3	0.960694559175068\\
23.4000000000001	0.960694559175068\\
23.5	0.960694559175068\\
23.6000000000001	0.960694559175068\\
23.7	0.960694559175068\\
23.8	0.960694559175068\\
23.9000000000001	0.960694559175068\\
24	0.960694559175068\\
24.1000000000001	0.960694559175068\\
24.2	0.960694559175068\\
24.3	0.960694559175068\\
24.4000000000001	0.960694559175068\\
24.5	0.960694559175068\\
24.6000000000001	0.960694559175068\\
24.7	0.960694559175068\\
24.8	0.960694559175068\\
24.9000000000001	0.960694559175068\\
25	0.960694559175068\\
25.1000000000001	0.960694559175068\\
25.2	0.960694559175068\\
25.3	0.960694559175068\\
25.4000000000001	0.960694559175068\\
25.5	0.960694559175068\\
25.6000000000001	0.960694559175068\\
25.7	0.960694559175068\\
25.8	0.960694559175068\\
25.9000000000001	0.960694559175068\\
26	0.960694559175068\\
26.1000000000001	0.960694559175068\\
26.2	0.960694559175068\\
26.3	0.960694559175068\\
26.4000000000001	0.960694559175068\\
26.5	0.960694559175068\\
26.6000000000001	0.960694559175068\\
26.7	0.960694559175068\\
26.8	0.960694559175068\\
26.9000000000001	0.960694559175068\\
27	0.960694559175068\\
27.1000000000001	0.960694559175068\\
27.2	0.960694559175068\\
27.3	0.960694559175068\\
27.4000000000001	0.960694559175068\\
27.5	0.960694559175068\\
27.6000000000001	0.960694559175068\\
27.7	0.960694559175068\\
27.8	0.960694559175068\\
27.9000000000001	0.960694559175068\\
28	0.960694559175068\\
28.1000000000001	0.960694559175068\\
28.2	0.960694559175068\\
28.3	0.960694559175068\\
28.4000000000001	0.960694559175068\\
28.5	0.960694559175068\\
28.6000000000001	0.960694559175068\\
28.7	0.960694559175068\\
28.8	0.960694559175068\\
28.9000000000001	0.960694559175068\\
29	0.960694559175068\\
29.1000000000001	0.960694559175068\\
29.2	0.960694559175068\\
29.3	0.960694559175068\\
29.4000000000001	0.960694559175068\\
29.5	0.960694559175068\\
29.6000000000001	0.960694559175068\\
29.7	0.960694559175068\\
29.8	0.960694559175068\\
29.9000000000001	0.960694559175068\\
30	0.960694559175068\\
30.1000000000001	0.960694559175068\\
30.2	0.960694559175068\\
30.3	0.960694559175068\\
30.4000000000001	0.960694559175068\\
30.5	0.960694559175068\\
30.6000000000001	0.960694559175068\\
30.7	0.984736967329605\\
30.8	0.984736967329605\\
30.9000000000001	0.984736967329605\\
31	0.984736967329605\\
31.1000000000001	0.984736967329605\\
31.2	0.984736967329605\\
31.3	0.984736967329605\\
31.4000000000001	0.984736967329605\\
31.5	0.984736967329605\\
31.6000000000001	0.984736967329605\\
31.7	0.984736967329605\\
31.8	0.984736967329605\\
31.9000000000001	0.984736967329605\\
32	0.984736967329605\\
32.1000000000001	0.984736967329605\\
32.2	0.984736967329605\\
32.3	0.984736967329605\\
32.4000000000001	0.984736967329605\\
32.5	0.984736967329605\\
32.6000000000001	0.984736967329605\\
32.7	0.984736967329605\\
32.8	0.984736967329605\\
32.9000000000001	0.984736967329605\\
33	0.984736967329605\\
33.1000000000001	0.984736967329605\\
33.2	0.984736967329605\\
33.3	0.984736967329605\\
33.4000000000001	0.984736967329605\\
33.5	0.984736967329605\\
33.6000000000001	0.984736967329605\\
33.7	0.984736967329605\\
33.8	0.984736967329605\\
33.9000000000001	0.984736967329605\\
34	0.984736967329605\\
34.1000000000001	0.984736967329605\\
34.2	0.984736967329605\\
34.3	0.984736967329605\\
34.4000000000001	0.984736967329605\\
34.5	0.984736967329605\\
34.6000000000001	0.984736967329605\\
34.7	0.984736967329605\\
34.8	0.984736967329605\\
34.9000000000001	0.984736967329605\\
35	0.984736967329605\\
35.1000000000001	0.984736967329605\\
35.2	0.984736967329605\\
35.3	0.984736967329605\\
35.4000000000001	0.984736967329605\\
35.5	0.984736967329605\\
35.6000000000001	0.984736967329605\\
35.7	0.984736967329605\\
35.8	0.984736967329605\\
35.9000000000001	0.984736967329605\\
36	0.984736967329605\\
36.1000000000001	0.984736967329605\\
36.2	0.984736967329605\\
36.3	0.984736967329605\\
36.4000000000001	0.984736967329605\\
36.5	0.984736967329605\\
36.6000000000001	0.984736967329605\\
36.7	0.984736967329605\\
36.8	0.984736967329605\\
36.9000000000001	0.984736967329605\\
37	0.984736967329605\\
37.1000000000001	0.984736967329605\\
37.2	0.984736967329605\\
37.3	0.984736967329605\\
37.4000000000001	0.984736967329605\\
37.5	0.984736967329605\\
37.6000000000001	0.984736967329605\\
37.7	0.984736967329605\\
37.8	0.984736967329605\\
37.9000000000001	0.984736967329605\\
38	0.984736967329605\\
38.1000000000001	0.984736967329605\\
38.2	0.984736967329605\\
38.3	0.984736967329605\\
38.4000000000001	0.984736967329605\\
38.5	0.984736967329605\\
38.6000000000001	0.984736967329605\\
38.7	0.984736967329605\\
38.8	0.984736967329605\\
38.9000000000001	0.984736967329605\\
39	0.984736967329605\\
39.1000000000001	0.984736967329605\\
39.2	0.984736967329605\\
39.3	0.984736967329605\\
39.4000000000001	0.984736967329605\\
39.5	0.984736967329605\\
39.6000000000001	0.984736967329605\\
39.7	0.984736967329605\\
39.8	0.984736967329605\\
39.9000000000001	0.984736967329605\\
40	0.984736967329605\\
40.1000000000001	0.984736967329605\\
40.2	0.984736967329605\\
40.3	0.984736967329605\\
40.4000000000001	0.984736967329605\\
40.5	0.984736967329605\\
40.6000000000001	0.984736967329605\\
40.7	0.984736967329605\\
40.8	0.984736967329605\\
40.9000000000001	0.984736967329605\\
41	0.984736967329605\\
41.1000000000001	0.984736967329605\\
41.2	0.984736967329605\\
41.3	0.984736967329605\\
41.4000000000001	0.984736967329605\\
41.5	0.984736967329605\\
41.6000000000001	0.984736967329605\\
41.7	0.984736967329605\\
41.8	0.984736967329605\\
41.9000000000001	0.984736967329605\\
42	0.984736967329605\\
42.1000000000001	0.984736967329605\\
42.2	0.984736967329605\\
42.3	0.984736967329605\\
42.4000000000001	0.984736967329605\\
42.5	0.984736967329605\\
42.6000000000001	0.984736967329605\\
42.7	0.984736967329605\\
42.8	0.984736967329605\\
42.9000000000001	0.984736967329605\\
43	0.984736967329605\\
43.1000000000001	0.984736967329605\\
43.2	0.984736967329605\\
43.3	0.984736967329605\\
43.4000000000001	0.984736967329605\\
43.5	0.984736967329605\\
43.6000000000001	0.984736967329605\\
43.7	0.984736967329605\\
43.8	0.984736967329605\\
43.9000000000001	0.984736967329605\\
44	0.984736967329605\\
44.1000000000001	0.984736967329605\\
44.2	0.984736967329605\\
44.3	0.984736967329605\\
44.4000000000001	0.984736967329605\\
44.5	0.984736967329605\\
44.6000000000001	0.984736967329605\\
44.7	0.984736967329605\\
44.8	0.984736967329605\\
44.9000000000001	0.984736967329605\\
45	0.984736967329605\\
45.1000000000001	0.984736967329605\\
45.2	0.984736967329605\\
45.3	0.984736967329605\\
45.4000000000001	0.984736967329605\\
45.5	0.984736967329605\\
45.6000000000001	0.984736967329605\\
45.7	0.984736967329605\\
45.8	0.984736967329605\\
45.9000000000001	0.984736967329605\\
46	0.984736967329605\\
46.1000000000001	0.984736967329605\\
46.2	0.984736967329605\\
46.3	0.984736967329605\\
46.4000000000001	0.984736967329605\\
46.5	0.984736967329605\\
46.6000000000001	0.984736967329605\\
46.7	0.984736967329605\\
46.8	0.984736967329605\\
46.9000000000001	0.984736967329605\\
47	0.984736967329605\\
47.1000000000001	0.984736967329605\\
47.2	0.984736967329605\\
47.3	0.984736967329605\\
47.4000000000001	0.984736967329605\\
47.5	0.984736967329605\\
47.6000000000001	0.984736967329605\\
47.7	0.984736967329605\\
47.8	0.984736967329605\\
47.9000000000001	0.984736967329605\\
48	0.984736967329605\\
48.1000000000001	0.984736967329605\\
48.2	0.984736967329605\\
48.3	0.984736967329605\\
48.4000000000001	0.984736967329605\\
48.5	0.984736967329605\\
48.6000000000001	0.984736967329605\\
48.7	0.984736967329605\\
48.8	0.984736967329605\\
48.9000000000001	0.984736967329605\\
49	0.984736967329605\\
49.1000000000001	0.984736967329605\\
49.2	0.984736967329605\\
49.3	0.984736967329605\\
49.4000000000001	0.984736967329605\\
49.5	0.984736967329605\\
49.6000000000001	0.984736967329605\\
49.7	0.984736967329605\\
49.8	0.984736967329605\\
49.9000000000001	0.984736967329605\\
50	0.984736967329605\\
50.1000000000001	0.984736967329605\\
50.2	0.984736967329605\\
50.3	0.984736967329605\\
50.4000000000001	0.984736967329605\\
50.5	0.984736967329605\\
50.6000000000001	0.984736967329605\\
50.7	0.984736967329605\\
50.8	0.984736967329605\\
50.9000000000001	0.984736967329605\\
51	0.984736967329605\\
51.1000000000001	0.984736967329605\\
51.2	0.984736967329605\\
51.3	0.984736967329605\\
51.4000000000001	0.984736967329605\\
51.5	0.984736967329605\\
51.6000000000001	0.984736967329605\\
51.7	0.960694559175068\\
51.8	0.960694559175068\\
51.9000000000001	0.960694559175068\\
52	0.960694559175068\\
52.1000000000001	0.960694559175068\\
52.2	0.960694559175068\\
52.3	0.960694559175068\\
52.4000000000001	0.960694559175068\\
52.5	0.960694559175068\\
52.6000000000001	0.960694559175068\\
52.7	0.960694559175068\\
52.8	0.960694559175068\\
52.9000000000001	0.960694559175068\\
53	0.960694559175068\\
53.1000000000001	0.960694559175068\\
53.2	0.960694559175068\\
53.3	0.960694559175068\\
53.4000000000001	0.960694559175068\\
53.5	0.960694559175068\\
53.6000000000001	0.960694559175068\\
53.7	0.960694559175068\\
53.8	0.960694559175068\\
53.9000000000001	0.960694559175068\\
54	0.960694559175068\\
54.1000000000001	0.960694559175068\\
54.2	0.960694559175068\\
54.3	0.960694559175068\\
54.4000000000001	0.960694559175068\\
54.5	0.960694559175068\\
54.6000000000001	0.960694559175068\\
54.7	0.960694559175068\\
54.8	0.960694559175068\\
54.9000000000001	0.960694559175068\\
55	0.960694559175068\\
55.1000000000001	0.960694559175068\\
55.2	0.960694559175068\\
55.3	0.960694559175068\\
55.4000000000001	0.960694559175068\\
55.5	0.960694559175068\\
55.6000000000001	0.960694559175068\\
55.7	0.960694559175068\\
55.8	0.960694559175068\\
55.9000000000001	0.960694559175068\\
56	0.960694559175068\\
56.1000000000001	0.960694559175068\\
56.2	0.960694559175068\\
56.3	0.960694559175068\\
56.4000000000001	0.960694559175068\\
56.5	0.960694559175068\\
56.6000000000001	0.960694559175068\\
56.7	0.960694559175068\\
56.8	0.960694559175068\\
56.9000000000001	0.960694559175068\\
57	0.960694559175068\\
57.1000000000001	0.960694559175068\\
57.2	0.960694559175068\\
57.3	0.960694559175068\\
57.4000000000001	0.960694559175068\\
57.5	0.960694559175068\\
57.6000000000001	0.960694559175068\\
57.7	0.960694559175068\\
57.8	0.960694559175068\\
57.9000000000001	0.960694559175068\\
58	0.960694559175068\\
58.1000000000001	0.960694559175068\\
58.2	0.960694559175068\\
58.3	0.960694559175068\\
58.4000000000001	0.960694559175068\\
58.5	0.960694559175068\\
58.6000000000001	0.960694559175068\\
58.7	0.960694559175068\\
58.8	0.960694559175068\\
58.9000000000001	0.960694559175068\\
59	0.960694559175068\\
59.1000000000001	0.960694559175068\\
59.2	0.960694559175068\\
59.3	0.960694559175068\\
59.4000000000001	0.960694559175068\\
59.5	0.960694559175068\\
59.6000000000001	0.960694559175068\\
59.7	0.960694559175068\\
59.8	0.960694559175068\\
59.9000000000001	0.960694559175068\\
60	0.960694559175068\\
60.1000000000001	0.960694559175068\\
60.2	0.960694559175068\\
60.3	0.960694559175068\\
60.4000000000001	0.960694559175068\\
60.5	0.960694559175068\\
60.6000000000001	0.960694559175068\\
60.7	0.960694559175068\\
60.8	0.960694559175068\\
60.9000000000001	0.960694559175068\\
61	0.960694559175068\\
61.1000000000001	0.960694559175068\\
61.2	0.960694559175068\\
61.3	0.960694559175068\\
61.4000000000001	0.960694559175068\\
61.5	0.960694559175068\\
61.6000000000001	0.960694559175068\\
61.7	0.960694559175068\\
61.8	0.960694559175068\\
61.9000000000001	0.960694559175068\\
62	0.960694559175068\\
62.1000000000001	0.960694559175068\\
62.2	0.960694559175068\\
62.3	0.960694559175068\\
62.4000000000001	0.949108293134765\\
62.5	0.949108293134765\\
62.6000000000001	0.949108293134765\\
62.7	0.949108293134765\\
62.8	0.949108293134765\\
62.9000000000001	0.949108293134765\\
63	0.949108293134765\\
63.1000000000001	0.949108293134765\\
63.2	0.949108293134765\\
63.3	0.949108293134765\\
63.4000000000001	0.949108293134765\\
63.5	0.949108293134765\\
63.6000000000001	0.949108293134765\\
63.7	0.949108293134765\\
63.8	0.949108293134765\\
63.9000000000001	0.949108293134765\\
64	0.949108293134765\\
64.1000000000001	0.949108293134765\\
64.2	0.949108293134765\\
64.3	0.949108293134765\\
64.4000000000001	0.949108293134765\\
64.5	0.949108293134765\\
64.6000000000001	0.949108293134765\\
64.7	0.949108293134765\\
64.8	0.949108293134765\\
64.9000000000001	0.949108293134765\\
65	0.949108293134765\\
65.1000000000001	0.949108293134765\\
65.2	0.949108293134765\\
65.3	0.949108293134765\\
65.4000000000001	0.949108293134765\\
65.5	0.949108293134765\\
65.6000000000001	0.949108293134765\\
65.7	0.949108293134765\\
65.8	0.949108293134765\\
65.9000000000001	0.949108293134765\\
66	0.949108293134765\\
66.1000000000001	0.949108293134765\\
66.2	0.949108293134765\\
66.3	0.949108293134765\\
66.4000000000001	0.949108293134765\\
66.5	0.949108293134765\\
66.6000000000001	0.949108293134765\\
66.7	0.949108293134765\\
66.8	0.949108293134765\\
66.9000000000001	0.949108293134765\\
67	0.949108293134765\\
67.1000000000001	0.949108293134765\\
67.2	0.949108293134765\\
67.3	0.949108293134765\\
67.4000000000001	0.949108293134765\\
67.5	0.949108293134765\\
67.6000000000001	0.949108293134765\\
67.7	0.949108293134765\\
67.8	0.949108293134765\\
67.9000000000001	0.949108293134765\\
68	0.949108293134765\\
68.1000000000001	0.949108293134765\\
68.2	0.949108293134765\\
68.3	0.949108293134765\\
68.4000000000001	0.949108293134765\\
68.5	0.949108293134765\\
68.6000000000001	0.949108293134765\\
68.7	0.949108293134765\\
68.8	0.949108293134765\\
68.9000000000001	0.949108293134765\\
69	0.949108293134765\\
69.1000000000001	0.949108293134765\\
69.2	0.949108293134765\\
69.3	0.949108293134765\\
69.4000000000001	0.949108293134765\\
69.5	0.949108293134765\\
69.6000000000001	0.949108293134765\\
69.7	0.949108293134765\\
69.8	0.949108293134765\\
69.9000000000001	0.949108293134765\\
70	0.949108293134765\\
70.1000000000001	0.949108293134765\\
70.2	0.949108293134765\\
70.3	0.949108293134765\\
70.4000000000001	0.949108293134765\\
70.5	0.949108293134765\\
70.6000000000001	0.949108293134765\\
70.7	0.949108293134765\\
70.8	0.949108293134765\\
70.9000000000001	0.949108293134765\\
71	0.949108293134765\\
71.1000000000001	0.949108293134765\\
71.2	0.949108293134765\\
71.3	0.949108293134765\\
71.4000000000001	0.949108293134765\\
71.5	0.949108293134765\\
71.6000000000001	0.949108293134765\\
71.7	0.949108293134765\\
71.8	0.949108293134765\\
71.9000000000001	0.949108293134765\\
72	0.949108293134765\\
72.1000000000001	0.949108293134765\\
72.2	0.949108293134765\\
72.3	0.949108293134765\\
72.4000000000001	0.949108293134765\\
72.5	0.949108293134765\\
72.6000000000001	0.949108293134765\\
72.7	0.949108293134765\\
72.8	0.949108293134765\\
72.9000000000001	0.949108293134765\\
73	0.949108293134765\\
73.1000000000001	0.949108293134765\\
73.2	0.949108293134765\\
73.3	0.949108293134765\\
73.4000000000001	0.949108293134765\\
73.5	0.90197015441174\\
73.6000000000001	0.90197015441174\\
73.7	0.90197015441174\\
73.8	0.90197015441174\\
73.9000000000001	0.90197015441174\\
74	0.90197015441174\\
74.1000000000001	0.90197015441174\\
74.2	0.90197015441174\\
74.3	0.90197015441174\\
74.4000000000001	0.90197015441174\\
74.5	0.90197015441174\\
74.6000000000001	0.90197015441174\\
74.7	0.90197015441174\\
74.8	0.90197015441174\\
74.9000000000001	0.90197015441174\\
75	0.90197015441174\\
75.1000000000001	0.90197015441174\\
75.2	0.90197015441174\\
75.3	0.90197015441174\\
75.4000000000001	0.90197015441174\\
75.5	0.90197015441174\\
75.6000000000001	0.90197015441174\\
75.7	0.90197015441174\\
75.8	0.90197015441174\\
75.9000000000001	0.90197015441174\\
76	0.90197015441174\\
76.1000000000001	0.90197015441174\\
76.2	0.90197015441174\\
76.3	0.90197015441174\\
76.4000000000001	0.90197015441174\\
76.5	0.90197015441174\\
76.6000000000001	0.90197015441174\\
76.7	0.90197015441174\\
76.8	0.90197015441174\\
76.9000000000001	0.90197015441174\\
77	0.90197015441174\\
77.1000000000001	0.90197015441174\\
77.2	0.90197015441174\\
77.3	0.90197015441174\\
77.4000000000001	0.90197015441174\\
77.5	0.90197015441174\\
77.6000000000001	0.90197015441174\\
77.7	0.90197015441174\\
77.8	0.90197015441174\\
77.9000000000001	0.90197015441174\\
78	0.90197015441174\\
78.1000000000001	0.90197015441174\\
78.2	0.90197015441174\\
78.3	0.90197015441174\\
78.4000000000001	0.90197015441174\\
78.5	0.90197015441174\\
78.6000000000001	0.90197015441174\\
78.7	0.90197015441174\\
78.8	0.90197015441174\\
78.9000000000001	0.90197015441174\\
79	0.90197015441174\\
79.1000000000001	0.90197015441174\\
79.2	0.90197015441174\\
79.3	0.90197015441174\\
79.4000000000001	0.90197015441174\\
79.5	0.90197015441174\\
79.6000000000001	0.90197015441174\\
79.7	0.90197015441174\\
79.8	0.90197015441174\\
79.9000000000001	0.90197015441174\\
80	0.90197015441174\\
80.1000000000001	0.90197015441174\\
80.2	0.90197015441174\\
80.3	0.90197015441174\\
80.4000000000001	0.90197015441174\\
80.5	0.90197015441174\\
80.6000000000001	0.90197015441174\\
80.7	0.90197015441174\\
80.8	0.90197015441174\\
80.9000000000001	0.90197015441174\\
81	0.90197015441174\\
81.1000000000001	0.90197015441174\\
81.2	0.90197015441174\\
81.3	0.90197015441174\\
81.4000000000001	0.90197015441174\\
81.5	0.90197015441174\\
81.6000000000001	0.90197015441174\\
81.7	0.90197015441174\\
81.8	0.90197015441174\\
81.9000000000001	0.90197015441174\\
82	0.90197015441174\\
82.1000000000001	0.90197015441174\\
82.2	0.90197015441174\\
82.3	0.90197015441174\\
82.4000000000001	0.90197015441174\\
82.5	0.90197015441174\\
82.6000000000001	0.90197015441174\\
82.7	0.90197015441174\\
82.8	0.90197015441174\\
82.9000000000001	0.90197015441174\\
83	0.90197015441174\\
83.1000000000001	0.90197015441174\\
83.2	0.90197015441174\\
83.3	0.90197015441174\\
83.4000000000001	0.90197015441174\\
83.5	0.90197015441174\\
83.6000000000001	0.90197015441174\\
83.7	0.90197015441174\\
83.8	0.90197015441174\\
83.9000000000001	0.90197015441174\\
84	0.537079463530571\\
84.1000000000001	0.537079463530571\\
84.2	0.537079463530571\\
84.3	0.537079463530571\\
84.4000000000001	0.537079463530571\\
84.5	0.537079463530571\\
84.6000000000001	0.537079463530571\\
84.7	0.537079463530571\\
84.8	0.537079463530571\\
84.9000000000001	0.537079463530571\\
85	0.537079463530571\\
85.1000000000001	0.537079463530571\\
85.2	0.537079463530571\\
85.3	0.537079463530571\\
85.4000000000001	0.537079463530571\\
85.5	0.537079463530571\\
85.6000000000001	0.537079463530571\\
85.7	0.537079463530571\\
85.8	0.537079463530571\\
85.9000000000001	0.537079463530571\\
86	0.537079463530571\\
86.1000000000001	0.537079463530571\\
86.2	0.537079463530571\\
86.3	0.537079463530571\\
86.4000000000001	0.537079463530571\\
86.5	0.537079463530571\\
86.6000000000001	0.537079463530571\\
86.7	0.537079463530571\\
86.8	0.537079463530571\\
86.9000000000001	0.537079463530571\\
87	0.537079463530571\\
87.1000000000001	0.537079463530571\\
87.2	0.537079463530571\\
87.3	0.537079463530571\\
87.4000000000001	0.537079463530571\\
87.5	0.537079463530571\\
87.6000000000001	0.537079463530571\\
87.7	0.537079463530571\\
87.8	0.537079463530571\\
87.9000000000001	0.537079463530571\\
88	0.537079463530571\\
88.1000000000001	0.537079463530571\\
88.2	0.537079463530571\\
88.3	0.537079463530571\\
88.4000000000001	0.537079463530571\\
88.5	0.537079463530571\\
88.6000000000001	0.537079463530571\\
88.7	0.537079463530571\\
88.8	0.537079463530571\\
88.9000000000001	0.537079463530571\\
89	0.537079463530571\\
89.1000000000001	0.537079463530571\\
89.2	0.537079463530571\\
89.3	0.537079463530571\\
89.4000000000001	0.537079463530571\\
89.5	0.537079463530571\\
89.6000000000001	0.537079463530571\\
89.7	0.537079463530571\\
89.8	0.537079463530571\\
89.9000000000001	0.537079463530571\\
90	0.537079463530571\\
90.1000000000001	0.537079463530571\\
90.2	0.537079463530571\\
90.3	0.537079463530571\\
90.4000000000001	0.537079463530571\\
90.5	0.537079463530571\\
90.6000000000001	0.537079463530571\\
90.7	0.537079463530571\\
90.8	0.537079463530571\\
90.9000000000001	0.537079463530571\\
91	0.537079463530571\\
91.1000000000001	0.537079463530571\\
91.2	0.537079463530571\\
91.3	0.537079463530571\\
91.4000000000001	0.537079463530571\\
91.5	0.537079463530571\\
91.6000000000001	0.537079463530571\\
91.7	0.537079463530571\\
91.8	0.537079463530571\\
91.9000000000001	0.537079463530571\\
92	0.537079463530571\\
92.1000000000001	0.537079463530571\\
92.2	0.537079463530571\\
92.3	0.537079463530571\\
92.4000000000001	0.537079463530571\\
92.5	0.537079463530571\\
92.6000000000001	0.537079463530571\\
92.7	0.537079463530571\\
92.8	0.537079463530571\\
92.9000000000001	0.537079463530571\\
93	0.537079463530571\\
93.1000000000001	0.537079463530571\\
93.2	0.537079463530571\\
93.3	0.537079463530571\\
93.4000000000001	0.537079463530571\\
93.5	0.537079463530571\\
93.6000000000001	0.537079463530571\\
93.7	0.537079463530571\\
93.8	0.537079463530571\\
93.9000000000001	0.537079463530571\\
94	0.537079463530571\\
94.1000000000001	0.537079463530571\\
94.2	0.537079463530571\\
94.3	0.537079463530571\\
94.4000000000001	0.537079463530571\\
94.5	0.537079463530571\\
94.6000000000001	0.537079463530571\\
94.7	0.537079463530571\\
94.8	0.537079463530571\\
94.9000000000001	0.537079463530571\\
95	0.537079463530571\\
95.1000000000001	0.537079463530571\\
95.2	0.537079463530571\\
95.3	0.537079463530571\\
95.4000000000001	0.537079463530571\\
95.5	0.537079463530571\\
95.6000000000001	0.537079463530571\\
95.7	0.537079463530571\\
95.8	0.537079463530571\\
95.9000000000001	0.537079463530571\\
96	0.537079463530571\\
96.1000000000001	0.537079463530571\\
96.2	0.537079463530571\\
96.3	0.537079463530571\\
96.4000000000001	0.537079463530571\\
96.5	0.537079463530571\\
96.6000000000001	0.537079463530571\\
96.7	0.537079463530571\\
96.8	0.890068568962386\\
96.9000000000001	0.890068568962386\\
97	0.890068568962386\\
97.1000000000001	0.890068568962386\\
97.2	0.890068568962386\\
97.3	0.890068568962386\\
97.4000000000001	0.890068568962386\\
97.5	0.890068568962386\\
97.6000000000001	0.890068568962386\\
97.7	0.890068568962386\\
97.8	0.890068568962386\\
97.9000000000001	0.890068568962386\\
98	0.890068568962386\\
98.1000000000001	0.890068568962386\\
98.2	0.890068568962386\\
98.3	0.890068568962386\\
98.4000000000001	0.890068568962386\\
98.5	0.890068568962386\\
98.6000000000001	0.890068568962386\\
98.7	0.890068568962386\\
98.8	0.890068568962386\\
98.9000000000001	0.890068568962386\\
99	0.890068568962386\\
99.1000000000001	0.890068568962386\\
99.2	0.890068568962386\\
99.3	0.890068568962386\\
99.4000000000001	0.890068568962386\\
99.5	0.890068568962386\\
99.6000000000001	0.890068568962386\\
99.7	0.890068568962386\\
99.8	0.890068568962386\\
99.9000000000001	0.890068568962386\\
100	0.890068568962386\\
100.1	0.890068568962386\\
100.2	0.890068568962386\\
100.3	0.890068568962386\\
100.4	0.890068568962386\\
100.5	0.890068568962386\\
100.6	0.890068568962386\\
100.7	0.890068568962386\\
100.8	0.890068568962386\\
100.9	0.890068568962386\\
101	0.890068568962386\\
101.1	0.890068568962386\\
101.2	0.890068568962386\\
101.3	0.890068568962386\\
101.4	0.890068568962386\\
101.5	0.890068568962386\\
101.6	0.890068568962386\\
101.7	0.890068568962386\\
101.8	0.890068568962386\\
101.9	0.890068568962386\\
102	0.890068568962386\\
102.1	0.890068568962386\\
102.2	0.890068568962386\\
102.3	0.890068568962386\\
102.4	0.890068568962386\\
102.5	0.890068568962386\\
102.6	0.890068568962386\\
102.7	0.890068568962386\\
102.8	0.890068568962386\\
102.9	0.890068568962386\\
103	0.890068568962386\\
103.1	0.890068568962386\\
103.2	0.890068568962386\\
103.3	0.890068568962386\\
103.4	0.890068568962386\\
103.5	0.890068568962386\\
103.6	0.890068568962386\\
103.7	0.890068568962386\\
103.8	0.890068568962386\\
103.9	0.890068568962386\\
104	0.890068568962386\\
104.1	0.890068568962386\\
104.2	0.890068568962386\\
104.3	0.890068568962386\\
104.4	0.890068568962386\\
104.5	0.890068568962386\\
104.6	0.890068568962386\\
104.7	0.890068568962386\\
104.8	0.890068568962386\\
104.9	0.890068568962386\\
105	0.890068568962386\\
105.1	0.890068568962386\\
105.2	0.890068568962386\\
105.3	0.890068568962386\\
105.4	0.890068568962386\\
105.5	0.890068568962386\\
105.6	0.890068568962386\\
105.7	0.890068568962386\\
105.8	0.890068568962386\\
105.9	0.890068568962386\\
106	0.890068568962386\\
106.1	0.890068568962386\\
106.2	0.890068568962386\\
106.3	0.890068568962386\\
106.4	0.890068568962386\\
106.5	0.890068568962386\\
106.6	0.890068568962386\\
106.7	0.890068568962386\\
106.8	0.890068568962386\\
106.9	0.890068568962386\\
107	0.890068568962386\\
107.1	0.890068568962386\\
107.2	0.890068568962386\\
107.3	0.890068568962386\\
107.4	0.890068568962386\\
107.5	0.890068568962386\\
107.6	0.890068568962386\\
107.7	0.890068568962386\\
107.8	0.890068568962386\\
107.9	0.890068568962386\\
108	0.890068568962386\\
108.1	0.890068568962386\\
108.2	0.890068568962386\\
108.3	0.890068568962386\\
108.4	0.890068568962386\\
108.5	0.890068568962386\\
108.6	0.890068568962386\\
108.7	0.890068568962386\\
108.8	0.890068568962386\\
108.9	0.890068568962386\\
109	0.890068568962386\\
109.1	0.890068568962386\\
109.2	0.890068568962386\\
109.3	0.890068568962386\\
109.4	0.890068568962386\\
109.5	0.867980470284092\\
109.6	0.867980470284092\\
109.7	0.867980470284092\\
109.8	0.867980470284092\\
109.9	0.867980470284092\\
110	0.867980470284092\\
110.1	0.867980470284092\\
110.2	0.867980470284092\\
110.3	0.867980470284092\\
110.4	0.867980470284092\\
110.5	0.867980470284092\\
110.6	0.867980470284092\\
110.7	0.867980470284092\\
110.8	0.867980470284092\\
110.9	0.867980470284092\\
111	0.867980470284092\\
111.1	0.867980470284092\\
111.2	0.867980470284092\\
111.3	0.867980470284092\\
111.4	0.867980470284092\\
111.5	0.867980470284092\\
111.6	0.867980470284092\\
111.7	0.867980470284092\\
111.8	0.867980470284092\\
111.9	0.867980470284092\\
112	0.867980470284092\\
112.1	0.867980470284092\\
112.2	0.867980470284092\\
112.3	0.867980470284092\\
112.4	0.867980470284092\\
112.5	0.867980470284092\\
112.6	0.867980470284092\\
112.7	0.867980470284092\\
112.8	0.867980470284092\\
112.9	0.867980470284092\\
113	0.867980470284092\\
113.1	0.867980470284092\\
113.2	0.867980470284092\\
113.3	0.867980470284092\\
113.4	0.867980470284092\\
113.5	0.867980470284092\\
113.6	0.867980470284092\\
113.7	0.867980470284092\\
113.8	0.867980470284092\\
113.9	0.867980470284092\\
114	0.867980470284092\\
114.1	0.867980470284092\\
114.2	0.867980470284092\\
114.3	0.867980470284092\\
114.4	0.867980470284092\\
114.5	0.867980470284092\\
114.6	0.867980470284092\\
114.7	0.867980470284092\\
114.8	0.867980470284092\\
114.9	0.867980470284092\\
115	0.867980470284092\\
115.1	0.867980470284092\\
115.2	0.867980470284092\\
115.3	0.867980470284092\\
115.4	0.867980470284092\\
115.5	0.867980470284092\\
115.6	0.867980470284092\\
115.7	0.867980470284092\\
115.8	0.867980470284092\\
115.9	0.867980470284092\\
116	0.867980470284092\\
116.1	0.867980470284092\\
116.2	0.867980470284092\\
116.3	0.867980470284092\\
116.4	0.867980470284092\\
116.5	0.867980470284092\\
116.6	0.867980470284092\\
116.7	0.867980470284092\\
116.8	0.867980470284092\\
116.9	0.867980470284092\\
117	0.867980470284092\\
117.1	0.867980470284092\\
117.2	0.867980470284092\\
117.3	0.867980470284092\\
117.4	0.867980470284092\\
117.5	0.867980470284092\\
117.6	0.867980470284092\\
117.7	0.867980470284092\\
117.8	0.867980470284092\\
117.9	0.867980470284092\\
118	0.867980470284092\\
118.1	0.867980470284092\\
118.2	0.867980470284092\\
118.3	0.867980470284092\\
118.4	0.867980470284092\\
118.5	0.867980470284092\\
118.6	0.867980470284092\\
118.7	0.867980470284092\\
118.8	0.867980470284092\\
118.9	0.867980470284092\\
119	0.867980470284092\\
119.1	0.867980470284092\\
119.2	0.867980470284092\\
119.3	0.867980470284092\\
119.4	0.867980470284092\\
119.5	0.867980470284092\\
119.6	0.867980470284092\\
119.7	0.867980470284092\\
119.8	0.867980470284092\\
119.9	0.867980470284092\\
120	0.867980470284092\\
120.1	0.867980470284092\\
120.2	0.867980470284092\\
120.3	0.867980470284092\\
120.4	0.867980470284092\\
120.5	0.867980470284092\\
120.6	0.867980470284092\\
120.7	0.867980470284092\\
120.8	0.867980470284092\\
120.9	0.867980470284092\\
121	0.867980470284092\\
121.1	0.867980470284092\\
121.2	0.867980470284092\\
121.3	0.867980470284092\\
121.4	0.867980470284092\\
121.5	0.867980470284092\\
121.6	0.867980470284092\\
121.7	0.867980470284092\\
121.8	0.867980470284092\\
121.9	0.867980470284092\\
122	0.867980470284092\\
122.1	0.867980470284092\\
122.2	0.867980470284092\\
122.3	0.867980470284092\\
122.4	0.867980470284092\\
122.5	0.867980470284092\\
122.6	0.90197015441174\\
122.7	0.90197015441174\\
122.8	0.90197015441174\\
122.9	0.90197015441174\\
123	0.90197015441174\\
123.1	0.90197015441174\\
123.2	0.90197015441174\\
123.3	0.90197015441174\\
123.4	0.90197015441174\\
123.5	0.90197015441174\\
123.6	0.90197015441174\\
123.7	0.90197015441174\\
123.8	0.90197015441174\\
123.9	0.90197015441174\\
124	0.90197015441174\\
124.1	0.90197015441174\\
124.2	0.90197015441174\\
124.3	0.90197015441174\\
124.4	0.90197015441174\\
124.5	0.90197015441174\\
124.6	0.90197015441174\\
124.7	0.90197015441174\\
124.8	0.90197015441174\\
124.9	0.90197015441174\\
125	0.90197015441174\\
125.1	0.90197015441174\\
125.2	0.90197015441174\\
125.3	0.90197015441174\\
125.4	0.90197015441174\\
125.5	0.90197015441174\\
125.6	0.90197015441174\\
125.7	0.90197015441174\\
125.8	0.90197015441174\\
125.9	0.90197015441174\\
126	0.90197015441174\\
126.1	0.90197015441174\\
126.2	0.90197015441174\\
126.3	0.90197015441174\\
126.4	0.90197015441174\\
126.5	0.90197015441174\\
126.6	0.90197015441174\\
126.7	0.90197015441174\\
126.8	0.90197015441174\\
126.9	0.90197015441174\\
127	0.90197015441174\\
127.1	0.90197015441174\\
127.2	0.90197015441174\\
127.3	0.90197015441174\\
127.4	0.90197015441174\\
127.5	0.90197015441174\\
127.6	0.90197015441174\\
127.7	0.90197015441174\\
127.8	0.90197015441174\\
127.9	0.90197015441174\\
128	0.90197015441174\\
128.1	0.90197015441174\\
128.2	0.90197015441174\\
128.3	0.90197015441174\\
128.4	0.90197015441174\\
128.5	0.90197015441174\\
128.6	0.90197015441174\\
128.7	0.90197015441174\\
128.8	0.90197015441174\\
128.9	0.90197015441174\\
129	0.90197015441174\\
129.1	0.90197015441174\\
129.2	0.90197015441174\\
129.3	0.90197015441174\\
129.4	0.90197015441174\\
129.5	0.90197015441174\\
129.6	0.90197015441174\\
129.7	0.90197015441174\\
129.8	0.90197015441174\\
129.9	0.90197015441174\\
130	0.90197015441174\\
130.1	0.90197015441174\\
130.2	0.90197015441174\\
130.3	0.90197015441174\\
130.4	0.90197015441174\\
130.5	0.90197015441174\\
130.6	0.90197015441174\\
130.7	0.90197015441174\\
130.8	0.90197015441174\\
130.9	0.90197015441174\\
131	0.90197015441174\\
131.1	0.90197015441174\\
131.2	0.90197015441174\\
131.3	0.90197015441174\\
131.4	0.90197015441174\\
131.5	0.90197015441174\\
131.6	0.90197015441174\\
131.7	0.90197015441174\\
131.8	0.90197015441174\\
131.9	0.90197015441174\\
132	0.90197015441174\\
132.1	0.90197015441174\\
132.2	0.90197015441174\\
132.3	0.90197015441174\\
132.4	0.90197015441174\\
132.5	0.90197015441174\\
132.6	0.90197015441174\\
132.7	0.90197015441174\\
132.8	0.90197015441174\\
132.9	0.90197015441174\\
133	0.90197015441174\\
133.1	0.90197015441174\\
133.2	0.90197015441174\\
133.3	0.90197015441174\\
133.4	0.90197015441174\\
133.5	0.90197015441174\\
133.6	0.90197015441174\\
133.7	0.90197015441174\\
133.8	0.90197015441174\\
133.9	0.90197015441174\\
134	0.90197015441174\\
134.1	0.960694559175068\\
134.2	0.960694559175068\\
134.3	0.960694559175068\\
134.4	0.960694559175068\\
134.5	0.960694559175068\\
134.6	0.960694559175068\\
134.7	0.960694559175068\\
134.8	0.960694559175068\\
134.9	0.960694559175068\\
135	0.960694559175068\\
135.1	0.960694559175068\\
135.2	0.960694559175068\\
135.3	0.960694559175068\\
135.4	0.960694559175068\\
135.5	0.960694559175068\\
135.6	0.960694559175068\\
135.7	0.960694559175068\\
135.8	0.960694559175068\\
135.9	0.960694559175068\\
136	0.960694559175068\\
136.1	0.960694559175068\\
136.2	0.960694559175068\\
136.3	0.960694559175068\\
136.4	0.960694559175068\\
136.5	0.960694559175068\\
136.6	0.960694559175068\\
136.7	0.960694559175068\\
136.8	0.960694559175068\\
136.9	0.960694559175068\\
137	0.960694559175068\\
137.1	0.960694559175068\\
137.2	0.960694559175068\\
137.3	0.960694559175068\\
137.4	0.960694559175068\\
137.5	0.960694559175068\\
137.6	0.960694559175068\\
137.7	0.960694559175068\\
137.8	0.960694559175068\\
137.9	0.960694559175068\\
138	0.960694559175068\\
138.1	0.960694559175068\\
138.2	0.960694559175068\\
138.3	0.960694559175068\\
138.4	0.960694559175068\\
138.5	0.960694559175068\\
138.6	0.960694559175068\\
138.7	0.960694559175068\\
138.8	0.960694559175068\\
138.9	0.960694559175068\\
139	0.960694559175068\\
139.1	0.960694559175068\\
139.2	0.960694559175068\\
139.3	0.960694559175068\\
139.4	0.960694559175068\\
139.5	0.960694559175068\\
139.6	0.960694559175068\\
139.7	0.960694559175068\\
139.8	0.960694559175068\\
139.9	0.960694559175068\\
140	0.960694559175068\\
140.1	0.960694559175068\\
140.2	0.960694559175068\\
140.3	0.960694559175068\\
140.4	0.960694559175068\\
140.5	0.960694559175068\\
140.6	0.960694559175068\\
140.7	0.960694559175068\\
140.8	0.960694559175068\\
140.9	0.960694559175068\\
141	0.960694559175068\\
141.1	0.960694559175068\\
141.2	0.960694559175068\\
141.3	0.960694559175068\\
141.4	0.960694559175068\\
141.5	0.960694559175068\\
141.6	0.960694559175068\\
141.7	0.960694559175068\\
141.8	0.960694559175068\\
141.9	0.960694559175068\\
142	0.960694559175068\\
142.1	0.960694559175068\\
142.2	0.960694559175068\\
142.3	0.960694559175068\\
142.4	0.960694559175068\\
142.5	0.960694559175068\\
142.6	0.960694559175068\\
142.7	0.960694559175068\\
142.8	0.960694559175068\\
142.9	0.960694559175068\\
143	0.960694559175068\\
143.1	0.960694559175068\\
143.2	0.960694559175068\\
143.3	0.960694559175068\\
143.4	0.960694559175068\\
143.5	0.960694559175068\\
143.6	0.960694559175068\\
143.7	0.960694559175068\\
143.8	0.960694559175068\\
143.9	0.960694559175068\\
144	0.960694559175068\\
144.1	0.960694559175068\\
144.2	0.960694559175068\\
144.3	0.960694559175068\\
144.4	0.960694559175068\\
144.5	0.960694559175068\\
144.6	0.960694559175068\\
144.7	0.960694559175068\\
144.8	0.960694559175068\\
144.9	0.960694559175068\\
145	0.960694559175068\\
145.1	0.960694559175068\\
145.2	0.960694559175068\\
145.3	0.960694559175068\\
145.4	0.960694559175068\\
145.5	0.960694559175068\\
145.6	0.960694559175068\\
145.7	0.960694559175068\\
145.8	0.960694559175068\\
145.9	0.960694559175068\\
146	0.960694559175068\\
146.1	0.960694559175068\\
146.2	0.960694559175068\\
146.3	0.972567200483102\\
146.4	0.972567200483102\\
146.5	0.972567200483102\\
146.6	0.972567200483102\\
146.7	0.972567200483102\\
146.8	0.972567200483102\\
146.9	0.972567200483102\\
147	0.972567200483102\\
147.1	0.972567200483102\\
147.2	0.972567200483102\\
147.3	0.972567200483102\\
147.4	0.972567200483102\\
147.5	0.972567200483102\\
147.6	0.972567200483102\\
147.7	0.972567200483102\\
147.8	0.972567200483102\\
147.9	0.972567200483102\\
148	0.972567200483102\\
148.1	0.972567200483102\\
148.2	0.972567200483102\\
148.3	0.972567200483102\\
148.4	0.972567200483102\\
148.5	0.972567200483102\\
148.6	0.972567200483102\\
148.7	0.972567200483102\\
148.8	0.972567200483102\\
148.9	0.972567200483102\\
149	0.972567200483102\\
149.1	0.972567200483102\\
149.2	0.972567200483102\\
149.3	0.972567200483102\\
149.4	0.972567200483102\\
149.5	0.972567200483102\\
149.6	0.972567200483102\\
149.7	0.972567200483102\\
149.8	0.972567200483102\\
149.9	0.972567200483102\\
150	0.972567200483102\\
150.1	0.972567200483102\\
150.2	0.972567200483102\\
150.3	0.972567200483102\\
150.4	0.972567200483102\\
150.5	0.972567200483102\\
150.6	0.972567200483102\\
150.7	0.972567200483102\\
150.8	0.972567200483102\\
150.9	0.972567200483102\\
151	0.972567200483102\\
151.1	0.972567200483102\\
151.2	0.972567200483102\\
151.3	0.972567200483102\\
151.4	0.972567200483102\\
151.5	0.972567200483102\\
151.6	0.972567200483102\\
151.7	0.972567200483102\\
151.8	0.972567200483102\\
151.9	0.972567200483102\\
152	0.972567200483102\\
152.1	0.972567200483102\\
152.2	0.972567200483102\\
152.3	0.972567200483102\\
152.4	0.972567200483102\\
152.5	0.972567200483102\\
152.6	0.972567200483102\\
152.7	0.972567200483102\\
152.8	0.972567200483102\\
152.9	0.972567200483102\\
153	0.972567200483102\\
153.1	0.972567200483102\\
153.2	0.972567200483102\\
153.3	0.972567200483102\\
153.4	0.972567200483102\\
153.5	0.972567200483102\\
153.6	0.972567200483102\\
153.7	0.972567200483102\\
153.8	0.972567200483102\\
153.9	0.972567200483102\\
154	0.972567200483102\\
154.1	0.972567200483102\\
154.2	0.972567200483102\\
154.3	0.972567200483102\\
154.4	0.972567200483102\\
154.5	0.972567200483102\\
154.6	0.972567200483102\\
154.7	0.972567200483102\\
154.8	0.972567200483102\\
154.9	0.972567200483102\\
155	0.972567200483102\\
155.1	0.972567200483102\\
155.2	0.972567200483102\\
155.3	0.972567200483102\\
155.4	0.972567200483102\\
155.5	0.972567200483102\\
155.6	0.972567200483102\\
155.7	0.972567200483102\\
155.8	0.972567200483102\\
155.9	0.972567200483102\\
156	0.972567200483102\\
156.1	0.972567200483102\\
156.2	0.972567200483102\\
156.3	0.972567200483102\\
156.4	0.972567200483102\\
156.5	0.972567200483102\\
156.6	0.972567200483102\\
156.7	0.972567200483102\\
156.8	0.972567200483102\\
156.9	0.972567200483102\\
157	0.972567200483102\\
157.1	0.972567200483102\\
157.2	0.972567200483102\\
157.3	0.972567200483102\\
157.4	0.924939031997151\\
157.5	0.924939031997151\\
157.6	0.924939031997151\\
157.7	0.924939031997151\\
157.8	0.924939031997151\\
157.9	0.924939031997151\\
158	0.924939031997151\\
158.1	0.924939031997151\\
158.2	0.924939031997151\\
158.3	0.924939031997151\\
158.4	0.924939031997151\\
158.5	0.924939031997151\\
158.6	0.924939031997151\\
158.7	0.924939031997151\\
158.8	0.924939031997151\\
158.9	0.924939031997151\\
159	0.924939031997151\\
159.1	0.924939031997151\\
159.2	0.924939031997151\\
159.3	0.924939031997151\\
159.4	0.924939031997151\\
159.5	0.924939031997151\\
159.6	0.924939031997151\\
159.7	0.924939031997151\\
159.8	0.924939031997151\\
159.9	0.924939031997151\\
160	0.924939031997151\\
160.1	0.924939031997151\\
160.2	0.924939031997151\\
160.3	0.924939031997151\\
160.4	0.924939031997151\\
160.5	0.924939031997151\\
160.6	0.924939031997151\\
160.7	0.924939031997151\\
160.8	0.924939031997151\\
160.9	0.924939031997151\\
161	0.924939031997151\\
161.1	0.924939031997151\\
161.2	0.924939031997151\\
161.3	0.924939031997151\\
161.4	0.924939031997151\\
161.5	0.924939031997151\\
161.6	0.924939031997151\\
161.7	0.924939031997151\\
161.8	0.924939031997151\\
161.9	0.924939031997151\\
162	0.924939031997151\\
162.1	0.924939031997151\\
162.2	0.924939031997151\\
162.3	0.924939031997151\\
162.4	0.924939031997151\\
162.5	0.924939031997151\\
162.6	0.924939031997151\\
162.7	0.924939031997151\\
162.8	0.924939031997151\\
162.9	0.924939031997151\\
163	0.924939031997151\\
163.1	0.924939031997151\\
163.2	0.924939031997151\\
163.3	0.924939031997151\\
163.4	0.924939031997151\\
163.5	0.924939031997151\\
163.6	0.924939031997151\\
163.7	0.924939031997151\\
163.8	0.924939031997151\\
163.9	0.924939031997151\\
164	0.924939031997151\\
164.1	0.924939031997151\\
164.2	0.924939031997151\\
164.3	0.924939031997151\\
164.4	0.924939031997151\\
164.5	0.924939031997151\\
164.6	0.924939031997151\\
164.7	0.924939031997151\\
164.8	0.924939031997151\\
164.9	0.924939031997151\\
165	0.924939031997151\\
165.1	0.924939031997151\\
165.2	0.924939031997151\\
165.3	0.924939031997151\\
165.4	0.924939031997151\\
165.5	0.924939031997151\\
165.6	0.924939031997151\\
165.7	0.924939031997151\\
165.8	0.924939031997151\\
165.9	0.924939031997151\\
166	0.924939031997151\\
166.1	0.924939031997151\\
166.2	0.924939031997151\\
166.3	0.924939031997151\\
166.4	0.924939031997151\\
166.5	0.924939031997151\\
166.6	0.924939031997151\\
166.7	0.924939031997151\\
166.8	0.924939031997151\\
166.9	0.924939031997151\\
167	0.924939031997151\\
167.1	0.924939031997151\\
167.2	0.924939031997151\\
167.3	0.924939031997151\\
167.4	0.924939031997151\\
167.5	0.924939031997151\\
167.6	0.924939031997151\\
167.7	0.924939031997151\\
167.8	0.924939031997151\\
167.9	0.924939031997151\\
168	0.924939031997151\\
168.1	0.924939031997151\\
168.2	0.924939031997151\\
168.3	0.924939031997151\\
168.4	0.924939031997151\\
168.5	0.924939031997151\\
168.6	0.924939031997151\\
168.7	0.924939031997151\\
168.8	0.924939031997151\\
168.9	0.924939031997151\\
169	0.867980470284092\\
169.1	0.867980470284092\\
169.2	0.867980470284092\\
169.3	0.867980470284092\\
169.4	0.867980470284092\\
169.5	0.867980470284092\\
169.6	0.867980470284092\\
169.7	0.867980470284092\\
169.8	0.867980470284092\\
169.9	0.867980470284092\\
170	0.867980470284092\\
170.1	0.867980470284092\\
170.2	0.867980470284092\\
170.3	0.867980470284092\\
170.4	0.867980470284092\\
170.5	0.867980470284092\\
170.6	0.867980470284092\\
170.7	0.867980470284092\\
170.8	0.867980470284092\\
170.9	0.867980470284092\\
171	0.867980470284092\\
171.1	0.867980470284092\\
171.2	0.867980470284092\\
171.3	0.867980470284092\\
171.4	0.867980470284092\\
171.5	0.867980470284092\\
171.6	0.867980470284092\\
171.7	0.867980470284092\\
171.8	0.867980470284092\\
171.9	0.867980470284092\\
172	0.867980470284092\\
172.1	0.867980470284092\\
172.2	0.867980470284092\\
172.3	0.867980470284092\\
172.4	0.867980470284092\\
172.5	0.867980470284092\\
172.6	0.867980470284092\\
172.7	0.867980470284092\\
172.8	0.867980470284092\\
172.9	0.867980470284092\\
173	0.867980470284092\\
173.1	0.867980470284092\\
173.2	0.867980470284092\\
173.3	0.867980470284092\\
173.4	0.867980470284092\\
173.5	0.867980470284092\\
173.6	0.867980470284092\\
173.7	0.867980470284092\\
173.8	0.867980470284092\\
173.9	0.867980470284092\\
174	0.867980470284092\\
174.1	0.867980470284092\\
174.2	0.867980470284092\\
174.3	0.867980470284092\\
174.4	0.867980470284092\\
174.5	0.867980470284092\\
174.6	0.867980470284092\\
174.7	0.867980470284092\\
174.8	0.867980470284092\\
174.9	0.867980470284092\\
175	0.867980470284092\\
175.1	0.867980470284092\\
175.2	0.867980470284092\\
175.3	0.867980470284092\\
175.4	0.867980470284092\\
175.5	0.867980470284092\\
175.6	0.867980470284092\\
175.7	0.867980470284092\\
175.8	0.867980470284092\\
175.9	0.867980470284092\\
176	0.867980470284092\\
176.1	0.867980470284092\\
176.2	0.867980470284092\\
176.3	0.867980470284092\\
176.4	0.867980470284092\\
176.5	0.867980470284092\\
176.6	0.867980470284092\\
176.7	0.867980470284092\\
176.8	0.867980470284092\\
176.9	0.867980470284092\\
177	0.867980470284092\\
177.1	0.867980470284092\\
177.2	0.867980470284092\\
177.3	0.867980470284092\\
177.4	0.867980470284092\\
177.5	0.867980470284092\\
177.6	0.867980470284092\\
177.7	0.867980470284092\\
177.8	0.867980470284092\\
177.9	0.867980470284092\\
178	0.867980470284092\\
178.1	0.867980470284092\\
178.2	0.867980470284092\\
178.3	0.867980470284092\\
178.4	0.867980470284092\\
178.5	0.867980470284092\\
178.6	0.867980470284092\\
178.7	0.867980470284092\\
178.8	0.867980470284092\\
178.9	0.867980470284092\\
179	0.867980470284092\\
179.1	0.834242713488597\\
179.2	0.834242713488597\\
179.3	0.834242713488597\\
179.4	0.834242713488597\\
179.5	0.834242713488597\\
179.6	0.834242713488597\\
179.7	0.834242713488597\\
179.8	0.834242713488597\\
179.9	0.834242713488597\\
};
\end{axis}
\end{tikzpicture}%

==> figures/VaryVel_201612091258_1602t1782_trajectory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.123in,
at={(0.758in,0.422in)},
scale only axis,
plot box ratio=2.57 3.551 1,
xmin=-0.617591639767711,
xmax=0.684584149883891,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth $\phi$ [rad]},
ymin=0,
ymax=179.9,
ylabel style={font=\color{white!15!black}},
ylabel={Time $t$ [$s$]},
zmin=0.237836165973503,
zmax=0.74446393690682,
zlabel style={font=\color{white!15!black}},
zlabel={Elevation $\theta$ [rad]},
view={58.7999999999999}{32.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
clip = false
]
\addplot3 [color=blue, line width=2.0pt]
 table[row sep=crcr] {%
-0.270177877443829	0	0.270418022814838\\
-0.283337669597438	0.100000000000136	0.270035111062588\\
-0.295535547990759	0.200000000000045	0.269940820274299\\
-0.307084397691042	0.299999999999955	0.270522913018712\\
-0.318484106660959	0.400000000000091	0.272191111301357\\
-0.329694914062472	0.5	0.273769242936778\\
-0.340512797499747	0.600000000000136	0.275568730174785\\
-0.351215174264088	0.700000000000045	0.278036374396014\\
-0.361758313762516	0.799999999999955	0.281305556018617\\
-0.372170888952092	0.900000000000091	0.285098963821732\\
-0.382719915356636	1	0.288778845766714\\
-0.393231751163488	1.10000000000014	0.292433241819747\\
-0.403493494830122	1.20000000000005	0.296491122243629\\
-0.413550381671742	1.29999999999995	0.301139538582538\\
-0.423287462529946	1.40000000000009	0.306225378788899\\
-0.432638686097257	1.5	0.311950085388083\\
-0.441626098239404	1.60000000000014	0.318399838914099\\
-0.450141493671904	1.70000000000005	0.325470229848724\\
-0.458346085947415	1.79999999999995	0.333008410544586\\
-0.466034858314822	1.90000000000009	0.340541974057821\\
-0.472705238824955	2	0.347575950988694\\
-0.478316406237292	2.10000000000014	0.354246302962155\\
-0.48337498929142	2.20000000000005	0.360416459060547\\
-0.487868443755982	2.29999999999995	0.366079444403497\\
-0.491842643254364	2.40000000000009	0.371634951586542\\
-0.495436812707827	2.5	0.377120375600334\\
-0.498932836835455	2.60000000000014	0.382981301278341\\
-0.502764957386697	2.70000000000005	0.389867133692802\\
-0.506957477181515	2.79999999999995	0.39762181886932\\
-0.511319711968309	2.90000000000009	0.406179617501736\\
-0.515870422218864	3	0.415316451654108\\
-0.520511540185835	3.10000000000014	0.424627306108605\\
-0.52522105883594	3.20000000000005	0.434219145930725\\
-0.529882923758357	3.29999999999995	0.443969432166581\\
-0.534550630390145	3.40000000000009	0.453340034798978\\
-0.539289746861975	3.5	0.462276174988122\\
-0.543659628424898	3.60000000000014	0.470891151090531\\
-0.547775799711441	3.70000000000005	0.479333957710757\\
-0.551835756009764	3.79999999999995	0.487970075554489\\
-0.555639233929543	3.90000000000009	0.496801584759588\\
-0.559162498704183	4	0.505939694245879\\
-0.562166618243068	4.10000000000014	0.515287023952261\\
-0.564627643161437	4.20000000000005	0.524416700170038\\
-0.566823636529305	4.29999999999995	0.533338889083881\\
-0.568604709103304	4.40000000000009	0.542171891984929\\
-0.569755351116293	4.5	0.550779805833499\\
-0.570497973650474	4.60000000000014	0.559146386396614\\
-0.571110029329073	4.70000000000005	0.567204305524687\\
-0.571754587426552	4.79999999999995	0.575234085562778\\
-0.572331513265689	4.90000000000009	0.583602758633213\\
-0.572341280705539	5	0.592020674941555\\
-0.571632012415003	5.10000000000014	0.600266463124098\\
-0.570224412183516	5.20000000000005	0.608438926313481\\
-0.567769984000679	5.29999999999995	0.616329511830143\\
-0.563915863737209	5.40000000000009	0.623825733944817\\
-0.558643879227522	5.5	0.63080225746199\\
-0.552293234702413	5.60000000000014	0.637123621911347\\
-0.54511753480237	5.70000000000005	0.643041147489951\\
-0.537023603753346	5.79999999999995	0.648943665086336\\
-0.527994262002605	5.90000000000009	0.654887083268658\\
-0.518300320387199	6	0.661000174970266\\
-0.50803972276736	6.10000000000014	0.667259372087806\\
-0.496678897791478	6.20000000000005	0.673955553811423\\
-0.48355450126975	6.29999999999995	0.680919082204469\\
-0.468925127668153	6.40000000000009	0.687862822819701\\
-0.453304180485723	6.5	0.694503954688721\\
-0.437031434391361	6.60000000000014	0.700383698591097\\
-0.420306235788912	6.70000000000005	0.705157075672265\\
-0.403199600296984	6.79999999999995	0.70891173738508\\
-0.385975272244099	6.90000000000009	0.711651853854923\\
-0.3688008168818	7	0.713776659676875\\
-0.351337682211708	7.10000000000014	0.715506946030243\\
-0.333181602235194	7.20000000000005	0.716800549047842\\
-0.31429272928984	7.29999999999995	0.717880932339442\\
-0.295170651052128	7.40000000000009	0.718659738289186\\
-0.276559801651207	7.5	0.719072169455266\\
-0.258534728773099	7.60000000000014	0.719105987654999\\
-0.240548326885248	7.70000000000005	0.718196690249917\\
-0.222832993352207	7.79999999999995	0.715729971731306\\
-0.205842607313238	7.90000000000009	0.711812323402124\\
-0.189498845282115	8	0.70704310431125\\
-0.173388644768828	8.10000000000014	0.702162049252289\\
-0.1569471440507	8.20000000000005	0.696904340976004\\
-0.140726916354879	8.29999999999995	0.690920825060127\\
-0.126124787984745	8.40000000000009	0.685109168123776\\
-0.113098386904282	8.5	0.680073795859121\\
-0.100758039326178	8.60000000000014	0.675117627955939\\
-0.0885807289607941	8.70000000000005	0.668983330259201\\
-0.0764752814020251	8.79999999999995	0.661129119446832\\
-0.0648852340788702	8.90000000000009	0.65186349406407\\
-0.0537370373460178	9	0.641275697099156\\
-0.0424601337845812	9.10000000000014	0.629088549241515\\
-0.0309175282152428	9.20000000000005	0.615350046749575\\
-0.0196379587458908	9.29999999999995	0.6005952304172\\
-0.00909702221831993	9.40000000000009	0.585368912199081\\
0.000878968429279022	9.5	0.569942753357071\\
0.0104953416347678	9.60000000000014	0.554402547555838\\
0.0199048636107054	9.70000000000005	0.538803677066622\\
0.0292733262038617	9.79999999999995	0.522743201170787\\
0.0388449100172029	9.90000000000009	0.505857762531225\\
0.0487170553328287	10	0.488483407141312\\
0.0590184173321202	10.1000000000001	0.471512391660485\\
0.0695407862400237	10.2	0.455358803427863\\
0.0801605587440344	10.3	0.439927809008368\\
0.0910260568081919	10.4000000000001	0.425220828297204\\
0.102342758055855	10.5	0.411446165221836\\
0.114119894646754	10.6000000000001	0.398808434177274\\
0.126573325528126	10.7	0.387260491822156\\
0.139366479283804	10.8	0.376308133035486\\
0.152585942164595	10.9000000000001	0.36587887547004\\
0.166525844392833	11	0.356366869686282\\
0.181138111723701	11.1000000000001	0.348027770808607\\
0.195947520825612	11.2	0.341126680527968\\
0.210897944210479	11.3	0.335472972531276\\
0.226115616964627	11.4000000000001	0.330832658316236\\
0.241870916508307	11.5	0.327280954922653\\
0.258007393749561	11.6000000000001	0.324529034118593\\
0.274062570262438	11.7	0.322182859244847\\
0.289771269411201	11.8	0.320200466411536\\
0.305163793453214	11.9000000000001	0.318796009293699\\
0.319992342418476	12	0.318295739844575\\
0.333955299275768	12.1000000000001	0.31883755920755\\
0.347157072889505	12.2	0.320212704552138\\
0.360156482879938	12.3	0.322282089038498\\
0.373195434783082	12.4000000000001	0.325091828193223\\
0.385909083274614	12.5	0.328765665377297\\
0.397220176158693	12.6000000000001	0.332520146169026\\
0.406520559630605	12.7	0.335982076797731\\
0.414141940221841	12.8	0.339405633699461\\
0.420720105803403	12.9000000000001	0.343181357314056\\
0.42640731935477	13	0.347692598968759\\
0.431405883459735	13.1000000000001	0.353112914207192\\
0.435899721952547	13.2	0.358948436944025\\
0.440651541058613	13.3	0.365355670567674\\
0.445898668863006	13.4000000000001	0.372565967387146\\
0.45108581447532	13.5	0.380546915507603\\
0.455394975985102	13.6000000000001	0.389012587674105\\
0.458463503685272	13.7	0.397459946633935\\
0.460955598150722	13.8	0.405803457658731\\
0.463555739906792	13.9000000000001	0.4144267424632\\
0.466223849245923	14	0.42367001002817\\
0.468676157907554	14.1000000000001	0.433494406139148\\
0.470950171138493	14.2	0.443455368450574\\
0.473154714258785	14.3	0.453537172513912\\
0.47527737647444	14.4000000000001	0.463974641945652\\
0.476722415143175	14.5	0.474729222373375\\
0.477248778989805	14.6000000000001	0.485652413951603\\
0.47720473778248	14.7	0.496574705752008\\
0.477085558670186	14.8	0.507681821725191\\
0.477082748489357	14.9000000000001	0.519135824152456\\
0.477108568516361	15	0.530762410703819\\
0.476811395581792	15.1000000000001	0.542548453570738\\
0.475602666177572	15.2	0.554269807187634\\
0.473613576607838	15.3	0.565751674420799\\
0.470947021792417	15.4000000000001	0.577022940058056\\
0.467379009479817	15.5	0.587981697681402\\
0.462628334216016	15.6000000000001	0.598887107161625\\
0.456299319006533	15.7	0.609868668424102\\
0.448399569112455	15.8	0.62047319350611\\
0.439152931007854	15.9000000000001	0.630379598252442\\
0.428646589079212	16	0.639469484031836\\
0.416985947768169	16.1000000000001	0.647819160828012\\
0.404183161376278	16.2	0.655393418207368\\
0.390171960720974	16.3	0.661887619840725\\
0.375165568553206	16.4000000000001	0.66705582168561\\
0.359519107625181	16.5	0.670974734050765\\
0.343377990642991	16.6000000000001	0.673745610565238\\
0.326640014235396	16.7	0.675289001806079\\
0.309276897247499	16.8	0.675587398214441\\
0.291376514551985	16.9000000000001	0.674523254216135\\
0.273370885819581	17	0.671941304681788\\
0.255506550734226	17.1000000000001	0.667798053263824\\
0.238015573910131	17.2	0.662367804032307\\
0.221158996464343	17.3	0.656144808323525\\
0.204845240157399	17.4000000000001	0.64973184583693\\
0.189093071365595	17.5	0.643241876972845\\
0.173925627498157	17.6000000000001	0.636742803201613\\
0.159527224058502	17.7	0.629407203491543\\
0.146363893770129	17.8	0.620724583868754\\
0.134482337930448	17.9000000000001	0.610927969783748\\
0.123178929634671	18	0.600992780637069\\
0.11142505818215	18.1000000000001	0.591310713583439\\
0.0990429236231156	18.2	0.581214477039476\\
0.0870179983941104	18.3	0.56981082045955\\
0.0757266198036764	18.4000000000001	0.55776097704355\\
0.0647586660343448	18.5	0.545686195310633\\
0.0539106627921899	18.6000000000001	0.5333361572617\\
0.0439001689139955	18.7	0.519422724797214\\
0.0356248343835271	18.8	0.503387775358844\\
0.0287537428474019	18.9000000000001	0.485849623668396\\
0.0222000784807444	19	0.468041657402231\\
0.0153882602022747	19.1000000000001	0.450859041342222\\
0.00852040682280829	19.2	0.434555306065837\\
0.00178212284717904	19.3	0.418903093983474\\
-0.00547956495897199	19.4000000000001	0.403557741592485\\
-0.013533076959436	19.5	0.388533069674594\\
-0.0220767078781297	19.6000000000001	0.374167152013287\\
-0.0309070393180397	19.7	0.360792864794561\\
-0.0399913398181084	19.8	0.348311546405042\\
-0.0495382178069694	19.9000000000001	0.336406800056848\\
-0.0598372697666004	20	0.325175521584658\\
-0.0706216738284321	20.1000000000001	0.314710898125113\\
-0.0816718340452435	20.2	0.305297663474684\\
-0.0929752111270069	20.3	0.296653846187043\\
-0.104438795913117	20.4000000000001	0.288413224941428\\
-0.115747989970994	20.5	0.280852924832499\\
-0.127175081916984	20.6000000000001	0.274461684064728\\
-0.13920942103225	20.7	0.269304886585624\\
-0.151797357741931	20.8	0.265562429233837\\
-0.164459862388124	20.9000000000001	0.262997600225499\\
-0.176546493635691	21	0.26155643277741\\
-0.188261521752743	21.1000000000001	0.261008827969302\\
-0.20012281885272	21.2	0.261355385982932\\
-0.211935763506059	21.3	0.262703506385736\\
-0.223151235435279	21.4000000000001	0.265311578355289\\
-0.233548816110379	21.5	0.268674380933893\\
-0.243310522375231	21.6000000000001	0.272344286891615\\
-0.252571601227744	21.7	0.276366664096659\\
-0.261566280761109	21.8	0.28106101627091\\
-0.270639089273411	21.9000000000001	0.286140576087852\\
-0.279610668970772	22	0.290986146697554\\
-0.288413499787519	22.1000000000001	0.295055533314429\\
-0.297148087045896	22.2	0.298804185150611\\
-0.306304279399009	22.3	0.302867185767469\\
-0.316273669896903	22.4000000000001	0.307365655290111\\
-0.326839431343215	22.5	0.311736241602383\\
-0.337672293552162	22.6000000000001	0.315679676985327\\
-0.34887384702705	22.7	0.319307774014751\\
-0.360174280214421	22.8	0.322765003330821\\
-0.371562772624187	22.9000000000001	0.326254010707274\\
-0.383007976753891	23	0.329753312275759\\
-0.394513241792123	23.1000000000001	0.333256177460486\\
-0.405983946167345	23.2	0.336742479447336\\
-0.417208739901799	23.3	0.340048876855366\\
-0.42809742262247	23.4000000000001	0.343192332542396\\
-0.439012902647358	23.5	0.346431933878963\\
-0.449842855688891	23.6000000000001	0.349871096333565\\
-0.460296103055398	23.7	0.353335295005216\\
-0.470534840395054	23.8	0.356768180849068\\
-0.480511343797526	23.9000000000001	0.360198848423404\\
-0.490176139829977	24	0.363690064646867\\
-0.499751374344475	24.1000000000001	0.367378424350402\\
-0.509150570230514	24.2	0.371349829460504\\
-0.518511412171095	24.3	0.375538827637642\\
-0.527974488006439	24.4000000000001	0.379933231351758\\
-0.537091535515573	24.5	0.384523841227144\\
-0.545792967509803	24.6000000000001	0.38972102296569\\
-0.554113175063757	24.7	0.395662577412779\\
-0.561649271355786	24.8	0.402232341289994\\
-0.568193252550919	24.9000000000001	0.409161023806072\\
-0.573925821222137	25	0.416204597460503\\
-0.578941796093269	25.1000000000001	0.42333799208566\\
-0.583481117656287	25.2	0.430709064575129\\
-0.587805676190565	25.3	0.438416527772347\\
-0.5918158354024	25.4000000000001	0.446620567194175\\
-0.595494589915601	25.5	0.455391780675491\\
-0.598788191446529	25.6000000000001	0.464533693554445\\
-0.601416839569008	25.7	0.473869138964799\\
-0.603508162483915	25.8	0.483450750037473\\
-0.605052491904466	25.9000000000001	0.493052614305417\\
-0.605949982570949	26	0.502393007162644\\
-0.606269695730982	26.1000000000001	0.51142040931258\\
-0.605948282494288	26.2	0.520221124141643\\
-0.605176687274649	26.3	0.529172306976343\\
-0.603750167056377	26.4000000000001	0.538497625886233\\
-0.60143195628604	26.5	0.548222466575537\\
-0.598024789301423	26.6000000000001	0.558152852205032\\
-0.593293195931983	26.7	0.567969026066956\\
-0.587237344964881	26.8	0.577548447769867\\
-0.579943566747258	26.9000000000001	0.586933073123497\\
-0.571216348631833	27	0.596076766871158\\
-0.561362246559214	27.1000000000001	0.604876570537765\\
-0.550427438092782	27.2	0.613257867410587\\
-0.538248969653507	27.3	0.62114033328702\\
-0.524924164760876	27.4000000000001	0.62841946267543\\
-0.510572093975641	27.5	0.634982079188617\\
-0.495300750349946	27.6000000000001	0.640912936774436\\
-0.479215362729713	27.7	0.646265132389532\\
-0.462225827447084	27.8	0.65068401662271\\
-0.444413953670031	27.9000000000001	0.65391559753688\\
-0.425918040734099	28	0.65634495436487\\
-0.4066535639867	28.1000000000001	0.658487767348871\\
-0.386963224492713	28.2	0.660593011773626\\
-0.366962031102561	28.3	0.662541282128584\\
-0.346670272502424	28.4000000000001	0.664226856193169\\
-0.32618573646397	28.5	0.666006946937137\\
-0.306020393905242	28.6000000000001	0.668319424542352\\
-0.286753673990533	28.7	0.670950829906394\\
-0.268689404713292	28.8	0.673360888583499\\
-0.250950381689546	28.9000000000001	0.675230157726229\\
-0.233041102586315	29	0.676048996650079\\
-0.215637947378412	29.1000000000001	0.675567654125286\\
-0.199214990900969	29.2	0.673492937377581\\
-0.183241799381701	29.3	0.669495482084332\\
-0.167312817428292	29.4000000000001	0.663826211295867\\
-0.151229439449872	29.5	0.656618295419038\\
-0.135833872603654	29.6000000000001	0.647734651591028\\
-0.121623809582856	29.7	0.637588184216\\
-0.107818780840441	29.8	0.626487627045334\\
-0.0940654608004134	29.9000000000001	0.614639706169707\\
-0.0804219510911493	30	0.601963862690033\\
-0.0670416654039496	30.1000000000001	0.588217822155437\\
-0.0543013732442901	30.2	0.573746583851927\\
-0.0420533921343001	30.3	0.559000366126186\\
-0.0300247861099844	30.4000000000001	0.544065046387448\\
-0.018305806623861	30.5	0.528690415065765\\
-0.00670783985484157	30.6000000000001	0.512741575111567\\
0.00468381833306456	30.7	0.496481787406385\\
0.0160709346034627	30.8	0.480406687499632\\
0.028037303731631	30.9000000000001	0.464897640809441\\
0.0407559476729874	31	0.45019211909555\\
0.0540792198722737	31.1000000000001	0.436243882044007\\
0.0679021076143323	31.2	0.423460680645033\\
0.0824406871076563	31.3	0.412376993089495\\
0.0978650157905814	31.4000000000001	0.402997918008867\\
0.11399581575129	31.5	0.394811625312009\\
0.13007178203485	31.6000000000001	0.3872145907687\\
0.145849642765069	31.7	0.380056979281669\\
0.161466276462652	31.8	0.373453850654861\\
0.177230804055532	31.9000000000001	0.367640828403896\\
0.192904656654498	32	0.362247446170195\\
0.208230408943763	32.1000000000001	0.356981916454909\\
0.223335311354462	32.2	0.352166062052234\\
0.238699883201767	32.3	0.348130686109141\\
0.254377936898136	32.4000000000001	0.345022939872147\\
0.27020069055918	32.5	0.342906446200313\\
0.285966163321855	32.6000000000001	0.341375737788514\\
0.301620403623472	32.7	0.340428539763481\\
0.317153860124897	32.8	0.340061509758488\\
0.33212916465605	32.9000000000001	0.340294961614511\\
0.346268573150917	33	0.341481060567934\\
0.359593247799428	33.1000000000001	0.343351322878401\\
0.37233371801933	33.2	0.345689887500639\\
0.384568014931561	33.3	0.348550070935034\\
0.396513443725389	33.4000000000001	0.352220293835416\\
0.408272662430418	33.5	0.357147411783647\\
0.419828286996444	33.6000000000001	0.363108668689879\\
0.430920487216702	33.7	0.369258534098625\\
0.441537414075564	33.8	0.375593645962638\\
0.451344698587805	33.9000000000001	0.382451209984687\\
0.460336756157913	34	0.389822827372246\\
0.468432265367793	34.1000000000001	0.397202684612797\\
0.475902180147869	34.2	0.403885343227609\\
0.483354071469198	34.3	0.409969916929566\\
0.491164121893642	34.4000000000001	0.416155028529941\\
0.498869935433549	34.5	0.422625880787378\\
0.506066381897888	34.6000000000001	0.42903593078613\\
0.511899575757414	34.7	0.435166065428736\\
0.516103231074046	34.8	0.441513059940774\\
0.519671771591876	34.9000000000001	0.449516897233167\\
0.522970928453982	35	0.459618355503442\\
0.525672896648138	35.1000000000001	0.47112272973197\\
0.527577511677527	35.2	0.483193575972254\\
0.529021665002262	35.3	0.495393593218275\\
0.530220816455974	35.4000000000001	0.507220768216906\\
0.530127594810465	35.5	0.51811036390529\\
0.527427874384413	35.6000000000001	0.527694506981781\\
0.522179987106161	35.7	0.535971366627912\\
0.515389068316227	35.8	0.54364142074537\\
0.507697065233863	35.9000000000001	0.551506013387007\\
0.49940929244189	36	0.559822575241218\\
0.490893109158199	36.1000000000001	0.568991153191411\\
0.483148174596311	36.2	0.578783712893795\\
0.475994118856188	36.3	0.588105752245188\\
0.468630244110792	36.4000000000001	0.596516640621742\\
0.460477175451149	36.5	0.603854331113108\\
0.451421606034681	36.6000000000001	0.610363711096813\\
0.4409683558672	36.7	0.616480145342411\\
0.429427215162264	36.8	0.622668050539504\\
0.417033856860982	36.9000000000001	0.629452379367913\\
0.403983800508477	37	0.63658057004425\\
0.390345394959078	37.1000000000001	0.642999664613563\\
0.375999074032597	37.2	0.648118616618317\\
0.3610725074959	37.3	0.652140725294583\\
0.345840392717289	37.4000000000001	0.655425567765682\\
0.330274622274976	37.5	0.658717010633719\\
0.313904917749222	37.6000000000001	0.662170640125068\\
0.296415922340513	37.7	0.665274567893054\\
0.278131458328486	37.8	0.668098862967526\\
0.259408104504872	37.9000000000001	0.670340915902579\\
0.240615707026776	38	0.6713188397699\\
0.222173551674144	38.1000000000001	0.670712089899443\\
0.203872764209925	38.2	0.66751160898595\\
0.185419485791848	38.3	0.661489934799973\\
0.167321357264944	38.4000000000001	0.65398025103387\\
0.150023115936042	38.5	0.645720945898404\\
0.133734596911393	38.6000000000001	0.636934267862528\\
0.118307494117045	38.7	0.627511238692199\\
0.103492071613869	38.8	0.617297493487986\\
0.0894923783822707	38.9000000000001	0.606313851024264\\
0.0772339567017188	39	0.594548895046136\\
0.0666418125699107	39.1000000000001	0.581506449534937\\
0.0570148094118727	39.2	0.567218601528413\\
0.0482747350739094	39.3	0.552033214741484\\
0.040517270916293	39.4000000000001	0.5362227607446\\
0.0338268443980927	39.5	0.520051576521094\\
0.0281345870479449	39.6000000000001	0.503411842945209\\
0.0228588634732061	39.7	0.486355111623607\\
0.0174789769979532	39.8	0.469589155618259\\
0.0121518269722688	39.9000000000001	0.453767228632224\\
0.00659073586401901	40	0.438883732238117\\
0.000715093235392786	40.1000000000001	0.424600236953251\\
-0.00567658147644099	40.2	0.410587751921046\\
-0.0128542789262014	40.3	0.397230588910885\\
-0.0205641467316827	40.4000000000001	0.38484826074686\\
-0.0286636859197223	40.5	0.373107093410871\\
-0.037244472198017	40.6000000000001	0.361689113161969\\
-0.0463660612417625	40.7	0.350928333856428\\
-0.0562630149227975	40.8	0.341389333255748\\
-0.0668664059155968	40.9000000000001	0.333363455473795\\
-0.0777578291111026	41	0.326492727811579\\
-0.088944955559369	41.1000000000001	0.320143199088671\\
-0.100362567430169	41.2	0.314223100782934\\
-0.111669804138715	41.3	0.30895893639314\\
-0.122674650671213	41.4000000000001	0.304404691955438\\
-0.133816946760058	41.5	0.300070163491472\\
-0.145780173723581	41.6000000000001	0.295228868878434\\
-0.158526900229171	41.7	0.290159953034319\\
-0.171070784336691	41.8	0.285672818255982\\
-0.182913096677705	41.9000000000001	0.282097699319885\\
-0.19451732540891	42	0.279136065435768\\
-0.206545149194692	42.1000000000001	0.276324585826667\\
-0.218549243825161	42.2	0.273656757271951\\
-0.229467755727777	42.3	0.271250842494357\\
-0.238983081988632	42.4000000000001	0.269084251366445\\
-0.247975750217926	42.5	0.267173738177774\\
-0.257487176741388	42.6000000000001	0.265917701020868\\
-0.2677217488686	42.7	0.265513323460939\\
-0.278335765760447	42.8	0.26627014634182\\
-0.289215174873386	42.9000000000001	0.268094354500304\\
-0.300126040459807	43	0.270853758660568\\
-0.311335298840212	43.1000000000001	0.274150522221958\\
-0.322667549644782	43.2	0.277965474965649\\
-0.333632378489387	43.3	0.281932646663623\\
-0.344040584345179	43.4000000000001	0.285848319130981\\
-0.353916614841095	43.5	0.28926222426724\\
-0.363293005761173	43.6000000000001	0.292346099433863\\
-0.372779425630759	43.7	0.295770247954983\\
-0.38258306682201	43.8	0.30015568384088\\
-0.392723813757262	43.9000000000001	0.305110190407763\\
-0.403034246827555	44	0.310138292282446\\
-0.413413028650303	44.1000000000001	0.314989370886623\\
-0.423392896989185	44.2	0.320094924961143\\
-0.432652871362744	44.3	0.325750546148404\\
-0.441309061313891	44.4000000000001	0.331656449544698\\
-0.449744388754575	44.5	0.337430945916871\\
-0.458015315688445	44.6000000000001	0.343196073748183\\
-0.465856474770387	44.7	0.349301262738147\\
-0.473209053473182	44.8	0.355721026183502\\
-0.480604271469373	44.9000000000001	0.362271831991825\\
-0.488359326128911	45	0.369053133819659\\
-0.496070642228696	45.1000000000001	0.376127279772017\\
-0.503499743356442	45.2	0.38328759028045\\
-0.510701064102392	45.3	0.390500338226093\\
-0.517846043880917	45.4000000000001	0.397782192178225\\
-0.524916645918328	45.5	0.405410447687076\\
-0.531551950683487	45.6000000000001	0.413298591674984\\
-0.537686732893367	45.7	0.421251021736709\\
-0.543635918407953	45.8	0.42941198157264\\
-0.549224603149318	45.9000000000001	0.437930301125384\\
-0.554421589094953	46	0.446462142118345\\
-0.559311233372459	46.1000000000001	0.454813291583918\\
-0.563676577789052	46.2	0.463000652715789\\
-0.567501387481188	46.3	0.471151222331464\\
-0.570935558523434	46.4000000000001	0.479410373305091\\
-0.574171426913214	46.5	0.487653616865257\\
-0.577259653758545	46.6000000000001	0.495664307576987\\
-0.579843770799571	46.7	0.503645119678997\\
-0.581863573849723	46.8	0.511841623102377\\
-0.583537477620744	46.9000000000001	0.520010464461501\\
-0.585116499102017	47	0.527891822165572\\
-0.586290829272075	47.1000000000001	0.53561866037155\\
-0.586524221571792	47.2	0.543360328770763\\
-0.586084433160383	47.3	0.551179609876257\\
-0.585180263095769	47.4000000000001	0.559005805900623\\
-0.583638085207828	47.5	0.56672208821057\\
-0.581237742336732	47.6000000000001	0.574527449394184\\
-0.577740877885043	47.7	0.582743387624661\\
-0.573269648228438	47.8	0.591180039902044\\
-0.567885500217305	47.9000000000001	0.599816592039371\\
-0.561381861607015	48	0.608724311102974\\
-0.553919167635856	48.1000000000001	0.617484673265143\\
-0.545492576337478	48.2	0.625839344072133\\
-0.536005555354822	48.3	0.633781362334742\\
-0.525351568223246	48.4000000000001	0.64114301883971\\
-0.513769479140613	48.5	0.647947918826006\\
-0.501511388099905	48.6000000000001	0.654167172356885\\
-0.488492725387484	48.7	0.659918261938994\\
-0.474435734688217	48.8	0.665656222073394\\
-0.459417605915072	48.9000000000001	0.671545796104277\\
-0.443619475213251	49	0.677412743117482\\
-0.427101496524446	49.1000000000001	0.683510818848814\\
-0.40975372937311	49.2	0.689880844906003\\
-0.391924675654358	49.3	0.696481432277288\\
-0.374222040560331	49.4000000000001	0.702966080170751\\
-0.356598638444405	49.5	0.709008324143096\\
-0.338760727932172	49.6000000000001	0.714478956162669\\
-0.32078745917648	49.7	0.719327286762494\\
-0.302989508381831	49.8	0.722947953803283\\
-0.285901665514963	49.9000000000001	0.725221768118224\\
-0.269194504640071	50	0.726060878367603\\
-0.251820670419147	50.1000000000001	0.725471454367743\\
-0.233851389381789	50.2	0.723433255144772\\
-0.216223093041035	50.3	0.719942452131948\\
-0.199228750294453	50.4000000000001	0.715188092839441\\
-0.182718381948563	50.5	0.709645937296397\\
-0.165758810961185	50.6000000000001	0.703341689905802\\
-0.147785213199209	50.7	0.695059457041313\\
-0.129708717772403	50.8	0.684387450580106\\
-0.11236277636595	50.9000000000001	0.672552254440258\\
-0.0956725384391875	51	0.660569148661502\\
-0.079265828765281	51.1000000000001	0.648021149994132\\
-0.0630870715733594	51.2	0.634598707163095\\
-0.0477124676979446	51.3	0.620804036674532\\
-0.0340319992943401	51.4000000000001	0.608559827405907\\
-0.0221172335730147	51.5	0.598481636175753\\
-0.0113182237980916	51.6000000000001	0.588952335481898\\
-0.0010209531492281	51.7	0.578714539531644\\
0.00878253477229809	51.8	0.567964233268864\\
0.0181258837436751	51.9000000000001	0.556743101228187\\
0.0273543749533015	52	0.544805198535062\\
0.0368357051649104	52.1000000000001	0.531733515953392\\
0.0467213723216013	52.2	0.517290013304869\\
0.0570953096427127	52.3	0.50185630551349\\
0.0677589324699402	52.4000000000001	0.486004759201863\\
0.0783909850461215	52.5	0.470244997844817\\
0.0888616932618195	52.6000000000001	0.45486401991826\\
0.0994333836326297	52.7	0.439737271917375\\
0.11042199904891	52.8	0.424815561439362\\
0.122112195087517	52.9000000000001	0.410289105896779\\
0.134369244268543	53	0.396661785261539\\
0.146854176748431	53.1000000000001	0.384061082080434\\
0.159944793332555	53.2	0.372247540325445\\
0.174054182289128	53.3	0.361407853951151\\
0.188865169878354	53.4000000000001	0.351939131545597\\
0.204101599632264	53.5	0.344132220608462\\
0.219504157527854	53.6000000000001	0.337772383213359\\
0.235065188493568	53.7	0.332460205874599\\
0.251198281138754	53.8	0.328308386861205\\
0.267576441020034	53.9000000000001	0.325474253420273\\
0.283718415116387	54	0.323494726044273\\
0.299403443375157	54.1000000000001	0.321721366480921\\
0.314506331592927	54.2	0.319770768149883\\
0.329002626429954	54.3	0.31768336966177\\
0.34308474439817	54.4000000000001	0.315684118604423\\
0.356842546872431	54.5	0.314099665235268\\
0.370526689106014	54.6000000000001	0.313352110320568\\
0.384175313969799	54.7	0.313338971570591\\
0.397779295239015	54.8	0.314098166057908\\
0.411296154279781	54.9000000000001	0.315958641666052\\
0.424723145575449	55	0.319073739486808\\
0.437982553633098	55.1000000000001	0.323235195865099\\
0.450548295640991	55.2	0.327947833926272\\
0.461882316869857	55.3	0.332746366508621\\
0.471126248012854	55.4000000000001	0.33742420438807\\
0.4780905625761	55.5	0.341997299526197\\
0.483296197011209	55.6000000000001	0.34665115082747\\
0.487398361087587	55.7	0.35178375139316\\
0.490578133196097	55.8	0.357766366290782\\
0.493040419391611	55.9000000000001	0.364235441115248\\
0.49539099618864	56	0.371014583529203\\
0.498520050919142	56.1000000000001	0.378639913755182\\
0.502298179478348	56.2	0.387102209119774\\
0.506107829643046	56.3	0.395850270747337\\
0.509232814046	56.4000000000001	0.404412162482209\\
0.511553941353699	56.5	0.412622081196988\\
0.513487796575234	56.6000000000001	0.420752234419336\\
0.515310020693112	56.7	0.429104831607394\\
0.517022487061095	56.8	0.43779466561602\\
0.518676782984868	56.9000000000001	0.446845013129427\\
0.520305461626141	57	0.456620704140437\\
0.521983094494479	57.1000000000001	0.46707300075127\\
0.523683379888026	57.2	0.477912840775436\\
0.525222221099107	57.3	0.488972170440428\\
0.526550406903604	57.4000000000001	0.500031714724541\\
0.527795420572984	57.5	0.511235658708352\\
0.528996803325962	57.6000000000001	0.522747495702338\\
0.530194375365314	57.7	0.534496726141059\\
0.531200655459979	57.8	0.546405480807907\\
0.531733725970896	57.9000000000001	0.558359945086339\\
0.531365544392739	58	0.570422981144137\\
0.529641091194498	58.1000000000001	0.582450473010465\\
0.526435988476168	58.2	0.594053026193705\\
0.521466184109046	58.3	0.605133982730106\\
0.514558399271806	58.4000000000001	0.615476023777078\\
0.505947816670815	58.5	0.625083880687444\\
0.495896300724724	58.6000000000001	0.634045288231824\\
0.484578142621692	58.7	0.642045293252048\\
0.472232749757234	58.8	0.6489534678194\\
0.45912371999761	58.9000000000001	0.654855561430626\\
0.445284238173156	59	0.659661093053421\\
0.430944234388363	59.1000000000001	0.663366889865686\\
0.416117326835564	59.2	0.666059445459073\\
0.400699903224122	59.3	0.667767915315017\\
0.384650388870473	59.4000000000001	0.668820806942102\\
0.367873902958935	59.5	0.669364765321371\\
0.350422119325493	59.6000000000001	0.66928546750204\\
0.332981029763048	59.7	0.668499808017756\\
0.315673928315074	59.8	0.666910047179714\\
0.298602709032103	59.9000000000001	0.664263588879023\\
0.281642800119526	60	0.660578652264401\\
0.26491013081587	60.1000000000001	0.656777837486156\\
0.248176272891536	60.2	0.65346163420922\\
0.231644498977688	60.3	0.650108076632285\\
0.215341343079146	60.4000000000001	0.646127014652622\\
0.199438133689022	60.5	0.641196962633581\\
0.183872082524699	60.6000000000001	0.635660736812734\\
0.168634632487938	60.7	0.62953953397066\\
0.153810949614182	60.8	0.621687339304302\\
0.139686978197839	60.9000000000001	0.611398982110165\\
0.126150633770812	61	0.599259533613913\\
0.11325442196048	61.1000000000001	0.585960042627813\\
0.100779495308917	61.2	0.572126292666199\\
0.0888496107271647	61.3	0.557816889497284\\
0.0779852119473285	61.4000000000001	0.543005638962416\\
0.0681525497764717	61.5	0.527823975753306\\
0.0590796198004484	61.6000000000001	0.512370825405847\\
0.0506179292116402	61.7	0.496727076735895\\
0.0427121907484848	61.8	0.481091252430911\\
0.035489778886239	61.9000000000001	0.465685093793548\\
0.0284795946541951	62	0.45094523919347\\
0.0210460418280621	62.1000000000001	0.436945370319033\\
0.0131540338825776	62.2	0.423570651117411\\
0.00514042313971129	62.3	0.410992543461902\\
-0.00321513988048295	62.4000000000001	0.399091471886286\\
-0.012032385380646	62.5	0.387825069383122\\
-0.0214287203720856	62.6000000000001	0.377146943990399\\
-0.0313457294943404	62.7	0.366650789614048\\
-0.041835206428566	62.8	0.35638878847688\\
-0.0530852366815221	62.9000000000001	0.346824215642075\\
-0.0650975267450151	63	0.338166216899652\\
-0.0773133104619662	63.1000000000001	0.330569907879594\\
-0.0898239402654344	63.2	0.32390504162307\\
-0.102602645524351	63.3	0.317568397824854\\
-0.115133839528197	63.4000000000001	0.311562353374443\\
-0.127492115370028	63.5	0.305703345903724\\
-0.140201273622646	63.6000000000001	0.299711928008515\\
-0.153500452721177	63.7	0.293752345920166\\
-0.167091263549545	63.8	0.288163523676115\\
-0.180616782693602	63.9000000000001	0.283184280616524\\
-0.194013497505042	64	0.279125250230115\\
-0.207501437689062	64.1000000000001	0.275899266292218\\
-0.22073933636769	64.2	0.273685059320403\\
-0.232969848235324	64.3	0.272447449390222\\
-0.244243797165887	64.4000000000001	0.271766341888557\\
-0.255602462056803	64.5	0.271249496173224\\
-0.267145720568137	64.6000000000001	0.270895853871676\\
-0.278725026767678	64.7	0.271363129615934\\
-0.290357459516577	64.8	0.272870096117312\\
-0.302077706454664	64.9000000000001	0.27550393479534\\
-0.314085200743204	65	0.278808289709771\\
-0.326271103348363	65.1000000000001	0.282292230824033\\
-0.338093389332618	65.2	0.285809407857359\\
-0.349643276678868	65.3	0.289311734211745\\
-0.360971400176918	65.4000000000001	0.29215842285596\\
-0.372285655023902	65.5	0.294511843029495\\
-0.383913830563994	65.6000000000001	0.296331502144985\\
-0.39567626274126	65.7	0.298198698644719\\
-0.407390638220389	65.8	0.300834087187791\\
-0.41903668985604	65.9000000000001	0.304120615890409\\
-0.430814222138073	66	0.307812602498951\\
-0.442818940457812	66.1000000000001	0.311788446953053\\
-0.454284734087593	66.2	0.315490944909813\\
-0.464483163792973	66.3	0.318740959319086\\
-0.473854564938725	66.4000000000001	0.321839914675262\\
-0.483043230201104	66.5	0.325445806587147\\
-0.492218323703621	66.6000000000001	0.330348589946425\\
-0.501042459697893	66.7	0.336573293252732\\
-0.509047944762002	66.8	0.343625253755234\\
-0.51643250647307	66.9000000000001	0.350954265798154\\
-0.523406586470837	67	0.358223496013389\\
-0.529772957844243	67.1000000000001	0.364855981089368\\
-0.535260523317127	67.2	0.370341641667817\\
-0.539656049174903	67.3	0.374884957760655\\
-0.543071558203521	67.4000000000001	0.379097351852829\\
-0.546261474349001	67.5	0.383838585819228\\
-0.549578352731756	67.6000000000001	0.389940306231191\\
-0.552934697048549	67.7	0.397657610728214\\
-0.55593772986652	67.8	0.40682093021045\\
-0.55836030875781	67.9000000000001	0.416730791250639\\
-0.560376846464326	68	0.426636203177095\\
-0.562203737990242	68.1000000000001	0.436337588278483\\
-0.563541814819648	68.2	0.445660961670713\\
-0.564291560540809	68.3	0.454860308024939\\
-0.564706001595804	68.4000000000001	0.464100422206368\\
-0.56487998195974	68.5	0.473579754120304\\
-0.564484519655198	68.6000000000001	0.483687814880384\\
-0.563545000254964	68.7	0.494336682767209\\
-0.562331240096331	68.8	0.505309994715187\\
-0.560672941538079	68.9000000000001	0.516295944437927\\
-0.558525931017798	69	0.52689821135269\\
-0.555693808740157	69.1000000000001	0.537106253344059\\
-0.552134269584318	69.2	0.546892855491217\\
-0.548195048277033	69.3	0.556428073296802\\
-0.543838977878126	69.4000000000001	0.56583886048265\\
-0.538612425357039	69.5	0.574711509974116\\
-0.532532632962657	69.6000000000001	0.582972225237475\\
-0.525437518323128	69.7	0.590846074325641\\
-0.517246107823427	69.8	0.598639505469993\\
-0.508177819231086	69.9000000000001	0.606386663462721\\
-0.498548224102197	70	0.613700117045762\\
-0.488256423095795	70.1000000000001	0.620500960296994\\
-0.47725614153651	70.2	0.62738049341031\\
-0.465612099156496	70.3	0.634912060655204\\
-0.453782710154895	70.4000000000001	0.643390783882605\\
-0.442095369188203	70.5	0.652391947801176\\
-0.430240944884342	70.6000000000001	0.661202242278518\\
-0.417550249235112	70.7	0.669371379150502\\
-0.403793888595486	70.8	0.676777539708255\\
-0.389129043298043	70.9000000000001	0.683370861346343\\
-0.373794330016388	71	0.688886376257889\\
-0.357462699159358	71.1000000000001	0.692865434451136\\
-0.340113111400901	71.2	0.695122907738064\\
-0.32209549548408	71.3	0.696095312644578\\
-0.303791861242142	71.4000000000001	0.696156733224857\\
-0.285684054659487	71.5	0.695362153963196\\
-0.267865471614531	71.6000000000001	0.693667596632931\\
-0.249715064009361	71.7	0.691208859487636\\
-0.231273451300588	71.8	0.688014099227313\\
-0.213028715327635	71.9000000000001	0.684130260954633\\
-0.194995653431306	72	0.679531567858342\\
-0.17730080630077	72.1000000000001	0.674227096753873\\
-0.159675390353842	72.2	0.668272688178996\\
-0.142475607371047	72.3	0.661406725118643\\
-0.126610528325078	72.4000000000001	0.653177590518386\\
-0.112154611653642	72.5	0.643411096580187\\
-0.0983198857213516	72.6000000000001	0.632304263439176\\
-0.0849316439482613	72.7	0.620160793762596\\
-0.0720019051139625	72.8	0.607116912669688\\
-0.0597928249975419	72.9000000000001	0.593047008642724\\
-0.0479596155786471	73	0.578169873800282\\
-0.0360929374850648	73.1000000000001	0.562791584455409\\
-0.0242714460595646	73.2	0.54732851966375\\
-0.0129991807422091	73.3	0.53193854520576\\
-0.00241149901156193	73.4000000000001	0.516471777564003\\
0.00778750279603366	73.5	0.500795697202918\\
0.0180609672709955	73.6000000000001	0.485153142692195\\
0.028766310433682	73.7	0.4698441341597\\
0.0401419063633188	73.8	0.455236991776459\\
0.0523781673979128	73.9000000000001	0.441395487861044\\
0.0654129053504957	74	0.428406255816172\\
0.0789616654317331	74.1000000000001	0.416515936829074\\
0.0929986016100525	74.2	0.40589550257171\\
0.107490505651613	74.3	0.396392802558339\\
0.122022912175011	74.4000000000001	0.3877110554447\\
0.136166999716963	74.5	0.379579392035821\\
0.149764504705879	74.6000000000001	0.371939465631645\\
0.16315376027663	74.7	0.364635718551013\\
0.176682771131104	74.8	0.35780585946572\\
0.190369485965412	74.9000000000001	0.351574003203133\\
0.204075187279303	75	0.346110727345694\\
0.217863378777811	75.1000000000001	0.341552171877432\\
0.232135587621273	75.2	0.337910960228466\\
0.246979109202033	75.3	0.33513969498005\\
0.26228850476422	75.4000000000001	0.333377211801848\\
0.277808410264296	75.5	0.33232825833053\\
0.293193747680486	75.6000000000001	0.331880625547671\\
0.308185175440294	75.7	0.331914937857453\\
0.32258456945407	75.8	0.332212728226744\\
0.336258696873926	75.9000000000001	0.332560307128638\\
0.34916122678862	76	0.332819118546073\\
0.361529635113727	76.1000000000001	0.332911398929014\\
0.373785035403218	76.2	0.332911197251285\\
0.386026870403056	76.3	0.333068556486117\\
0.3983249613366	76.4000000000001	0.33363847887738\\
0.410707911378177	76.5	0.334978708877029\\
0.423185625695424	76.6000000000001	0.337317028909742\\
0.435902600584772	76.7	0.340532267773267\\
0.44864937825602	76.8	0.344601803932782\\
0.461109670092568	76.9000000000001	0.349540076333132\\
0.473157105958954	77	0.355291062545108\\
0.484783120516067	77.1000000000001	0.361594118125907\\
0.495650067546737	77.2	0.367582279011023\\
0.504875876108458	77.3	0.372686540996662\\
0.512219084312313	77.4000000000001	0.377189674809065\\
0.517865377298076	77.5	0.381616588708346\\
0.522465317525858	77.6000000000001	0.386496706018834\\
0.526776369900257	77.7	0.391935948555828\\
0.531063433895115	77.8	0.397722955894735\\
0.535540967175471	77.9000000000001	0.404211093121661\\
0.540536448973086	78	0.411790707637954\\
0.545833442039771	78.1000000000001	0.420177998049491\\
0.551012379513058	78.2	0.428834788287721\\
0.555433165043408	78.3	0.437454308407464\\
0.558662614538784	78.4000000000001	0.446126809709694\\
0.561213279190554	78.5	0.455358364357983\\
0.563401471585879	78.6000000000001	0.465100870374142\\
0.56539282809274	78.7	0.475189308116199\\
0.567259752194635	78.8	0.485636448402633\\
0.569025549804265	78.9000000000001	0.496327666324493\\
0.570686799537136	79	0.507142193864463\\
0.572106597086527	79.1000000000001	0.51807270811616\\
0.572864284480912	79.2	0.528849107147716\\
0.572973630238732	79.3	0.539616550724161\\
0.572299563896807	79.4000000000001	0.550340602038773\\
0.570923981584794	79.5	0.560792421203392\\
0.568905930412361	79.6000000000001	0.571026972090542\\
0.566243569313427	79.7	0.580977548075946\\
0.563060233983099	79.8	0.591171603060769\\
0.559440092434828	79.9000000000001	0.602511215157362\\
0.554813102527777	80	0.614781509073318\\
0.549170174505266	80.1000000000001	0.627227600568239\\
0.542180470657401	80.2	0.639439220406835\\
0.533644539685652	80.3	0.650911899761252\\
0.523741722988273	80.4000000000001	0.661390562480347\\
0.512097227098959	80.5	0.670324080837368\\
0.498039226579897	80.6000000000001	0.677152897378366\\
0.482089160319926	80.7	0.682164672775407\\
0.464721617341238	80.8	0.685957942367368\\
0.446664024260843	80.9000000000001	0.688723215181922\\
0.428307246537443	81	0.690675419366893\\
0.409305801818379	81.1000000000001	0.691738061003088\\
0.389733927422325	81.2	0.691325539602019\\
0.370009009037811	81.3	0.689047182270762\\
0.350164351261404	81.4000000000001	0.685067491844304\\
0.330399303722774	81.5	0.6799996853096\\
0.310553729774341	81.6000000000001	0.674251143979109\\
0.290572600310131	81.7	0.667708793285944\\
0.270691032189704	81.8	0.660389096850836\\
0.2512302471657	81.9000000000001	0.652541704807744\\
0.232697528895458	82	0.644292994260079\\
0.215183609527242	82.1000000000001	0.635562886779516\\
0.198402588780192	82.2	0.626101990895505\\
0.182181924719964	82.3	0.615891097733909\\
0.166560835926557	82.4000000000001	0.605051529042894\\
0.15184763920915	82.5	0.593637981330551\\
0.137925824360529	82.6000000000001	0.581443248704809\\
0.124500545337627	82.7	0.568692634798612\\
0.111557417132157	82.8	0.555540648602254\\
0.0990747889114162	82.9000000000001	0.542007597208819\\
0.0872626326502813	83	0.528287515196211\\
0.0763035811185239	83.1000000000001	0.514520713123297\\
0.0659977366192814	83.2	0.500661829544113\\
0.0561240390645733	83.3	0.486854665570334\\
0.0466444800082031	83.4000000000001	0.473019067189143\\
0.0376116906757743	83.5	0.45934245723274\\
0.0289566926947491	83.6000000000001	0.446152566018522\\
0.0204220801888961	83.7	0.433455360541237\\
0.0118702818451363	83.8	0.421161449018266\\
0.00317794844531609	83.9000000000001	0.40940443177265\\
-0.00581604481987572	84	0.398187014964728\\
-0.0149832355436979	84.1000000000001	0.387464490614217\\
-0.0243436716208679	84.2	0.377117988782926\\
-0.033795697180225	84.3	0.366822707729844\\
-0.0433718347512651	84.4000000000001	0.356671654021053\\
-0.0533226626364832	84.5	0.347180724407188\\
-0.0637633266428592	84.6000000000001	0.33871071757124\\
-0.0743888524677251	84.7	0.33138660912366\\
-0.0853765047003765	84.8	0.324898631403941\\
-0.0967621948573261	84.9000000000001	0.319011655602562\\
-0.108247974026114	85	0.313629892245997\\
-0.119460231276775	85.1000000000001	0.308854767854\\
-0.130653844213743	85.2	0.304669508560915\\
-0.142158848302036	85.3	0.300729749496111\\
-0.154168357891056	85.4000000000001	0.296394361827903\\
-0.166214170573766	85.5	0.291738375709551\\
-0.177777833216057	85.6000000000001	0.287020146331712\\
-0.189071068828316	85.7	0.282363087524219\\
-0.200576353023011	85.8	0.27769860923664\\
-0.212342391542419	85.9000000000001	0.272854983179285\\
-0.224082858943534	86	0.268102555372991\\
-0.235473220005251	86.1000000000001	0.264239816544868\\
-0.246862154023634	86.2	0.261358643652074\\
-0.258686907817333	86.3	0.259270349844673\\
-0.270737881637403	86.4000000000001	0.25798302950887\\
-0.282716889686195	86.5	0.257659758383898\\
-0.294336527347535	86.6000000000001	0.258409516350809\\
-0.305503346463569	86.7	0.259743718534303\\
-0.316442252157551	86.8	0.261153990676224\\
-0.327425312911903	86.9000000000001	0.26251193589934\\
-0.338326094763856	87	0.264376460433697\\
-0.349334516520279	87.1000000000001	0.267115484385303\\
-0.360473037878933	87.2	0.27004255839772\\
-0.371699407530184	87.3	0.272695513291145\\
-0.383086410756826	87.4000000000001	0.27553873828083\\
-0.394433061028526	87.5	0.278798628732059\\
-0.405491138721814	87.6000000000001	0.282164507558986\\
-0.416183543889142	87.7	0.284873908625803\\
-0.426212384650963	87.8	0.286737484897625\\
-0.435691186504071	87.9000000000001	0.288438222441456\\
-0.444971743404723	88	0.290302061600129\\
-0.454251000949425	88.1000000000001	0.292445685912809\\
-0.463621203290484	88.2	0.295301078097693\\
-0.472826477794954	88.3	0.298896493398853\\
-0.481709762277528	88.4000000000001	0.302852684290025\\
-0.49030821667354	88.5	0.306894624587803\\
-0.498317293555038	88.6000000000001	0.310922780233484\\
-0.50554061832524	88.7	0.315019926499777\\
-0.512201514912773	88.8	0.319096644929106\\
-0.518395095329924	88.9000000000001	0.323083924239528\\
-0.524190324274987	89	0.327202708029465\\
-0.529817122721359	89.1000000000001	0.331858002741701\\
-0.535666835935865	89.2	0.337218361469612\\
-0.542098540467874	89.3	0.343194235618809\\
-0.548821566899809	89.4000000000001	0.349468733774302\\
-0.555174172051439	89.5	0.355623938937772\\
-0.561017136404663	89.6000000000001	0.361629057141044\\
-0.56654390422268	89.7	0.367984093726062\\
-0.572166563396129	89.8	0.37480792812962\\
-0.577555146639263	89.9000000000001	0.382156323166853\\
-0.582465479112355	90	0.38982625242683\\
-0.587015098368626	90.1000000000001	0.39769090350083\\
-0.591137256372745	90.2	0.405885144074131\\
-0.594900085330866	90.3	0.414326446332678\\
-0.598562850405976	90.4000000000001	0.422884316348693\\
-0.602012380932772	90.5	0.431604440346404\\
-0.605187570140601	90.6000000000001	0.440308931700274\\
-0.607915725954045	90.7	0.449210803730616\\
-0.610004891054955	90.8	0.458585610033774\\
-0.611723736930305	90.9000000000001	0.468270546966848\\
-0.6132685395479	91	0.478227643181177\\
-0.614400540304526	91.1000000000001	0.488228439922762\\
-0.615093487331855	91.2	0.498130981953573\\
-0.615545205182222	91.3	0.507917330997585\\
-0.615948405135433	91.4000000000001	0.517291250014956\\
-0.616488503119032	91.5	0.52629125611855\\
-0.617123466212533	91.6000000000001	0.5351486801284\\
-0.617591639767711	91.7	0.543892519128612\\
-0.617498342940158	91.8	0.552767993498243\\
-0.616798765362597	91.9000000000001	0.561673063153446\\
-0.615455659220181	92	0.570468124434348\\
-0.613483029846549	92.1000000000001	0.579284917819934\\
-0.610603407969338	92.2	0.588009976654622\\
-0.606949588560054	92.3	0.596583961588792\\
-0.602786238236208	92.4000000000001	0.605009088321201\\
-0.598219624147979	92.5	0.612835240027488\\
-0.593137638634361	92.6000000000001	0.620069103449385\\
-0.587419238690157	92.7	0.626898346982297\\
-0.580971220609228	92.8	0.633447686704138\\
-0.573887782914275	92.9000000000001	0.640044813848837\\
-0.566107378074245	93	0.646800748458409\\
-0.557674443084188	93.1000000000001	0.653619508162721\\
-0.548599024341445	93.2	0.66088588958851\\
-0.538913224088719	93.3	0.668741217814406\\
-0.528576992008683	93.4000000000001	0.677042553565896\\
-0.517703555957381	93.5	0.68543964865893\\
-0.5063525667646	93.6000000000001	0.693451398213946\\
-0.494260789611109	93.7	0.701162865260525\\
-0.481067989453782	93.8	0.708565045537387\\
-0.466825424130944	93.9000000000001	0.715289247972215\\
-0.451709967710863	94	0.721156108045326\\
-0.436094691206566	94.1000000000001	0.72622336367919\\
-0.419811712453443	94.2	0.730590282440639\\
-0.4027697678513	94.3	0.734316228662304\\
-0.385152050423067	94.4000000000001	0.737222261472652\\
-0.367177618553825	94.5	0.739533869086064\\
-0.348953303362899	94.6000000000001	0.741564962455386\\
-0.330414288696479	94.7	0.743250865425082\\
-0.311410547021322	94.8	0.744174477917787\\
-0.292430999193146	94.9000000000001	0.74446393690682\\
-0.273782461581213	95	0.744186426298268\\
-0.255145877518695	95.1000000000001	0.743283773249072\\
-0.236512004880239	95.2	0.741533908620157\\
-0.218510586162869	95.3	0.73863494182958\\
-0.201305104713125	95.4000000000001	0.734829816154791\\
-0.184742857193881	95.5	0.730801575622517\\
-0.168259770791453	95.6000000000001	0.72661896448083\\
-0.151750424956597	95.7	0.722176699835939\\
-0.135901764962442	95.8	0.717523102183821\\
-0.121223813911648	95.9000000000001	0.713075349120242\\
-0.107021632826868	96	0.709281928580515\\
-0.0927447157280128	96.1000000000001	0.705907597201554\\
-0.0783603321537237	96.2	0.702419154235177\\
-0.0642548297660222	96.3	0.698254686954006\\
-0.0506563533154207	96.4000000000001	0.693118588934818\\
-0.0374175336698094	96.5	0.68682530844733\\
-0.0242080092511062	96.6000000000001	0.679115593294743\\
-0.011015904047023	96.7	0.669771870748311\\
0.00167278279005494	96.8	0.658895888814234\\
0.0136911801890101	96.9000000000001	0.646838157841577\\
0.0253918541618485	97	0.634195305949204\\
0.0368816683842967	97.1000000000001	0.62144276420099\\
0.0478791427329863	97.2	0.6084815979971\\
0.0583669416808921	97.3	0.59507579175491\\
0.0682891552556644	97.4000000000001	0.581222501062014\\
0.0776984752490928	97.5	0.567119006597778\\
0.0865078318001194	97.6000000000001	0.552686438514479\\
0.0944849357774807	97.7	0.53756466220858\\
0.101893539505524	97.8	0.521488436227132\\
0.109452811096374	97.9000000000001	0.504616876954793\\
0.117147418628838	98	0.487424241990288\\
0.124650245113275	98.1000000000001	0.470500552104013\\
0.131911960210468	98.2	0.453885005359581\\
0.139235648966012	98.3	0.437521291240631\\
0.147124502296539	98.4000000000001	0.421558057520479\\
0.155370752033306	98.5	0.406102111764981\\
0.163754049606976	98.6000000000001	0.391220172597076\\
0.172527597789995	98.7	0.37706469183982\\
0.181770931521514	98.8	0.363631946214499\\
0.191722186415356	98.9000000000001	0.350909647663672\\
0.202463991206276	99	0.339075332302423\\
0.213653524831528	99.1000000000001	0.328371194175882\\
0.225475385966325	99.2	0.318796900185964\\
0.238025882357646	99.3	0.310388070844084\\
0.251069662507097	99.4000000000001	0.302628042397963\\
0.264742773692131	99.5	0.2954939522105\\
0.278762223021406	99.6000000000001	0.289445080937714\\
0.292838427795253	99.7	0.284602452304435\\
0.307024017128473	99.8	0.281527091755271\\
0.321196632631432	99.9000000000001	0.280428075242944\\
0.33498008179066	100	0.280952868452772\\
0.348354434240851	100.1	0.283399990735285\\
0.361239332687679	100.2	0.287398688198907\\
0.373602921647055	100.3	0.29269899539124\\
0.385232830716614	100.4	0.298843458918882\\
0.395790136645856	100.5	0.305100587215938\\
0.405286851277257	100.6	0.311259771562804\\
0.414027208472048	100.7	0.317502851080916\\
0.421821804566264	100.8	0.323775540123123\\
0.428413797322008	100.9	0.330357105421344\\
0.43412474583376	101	0.337246260946913\\
0.439312223082637	101.1	0.344473770364492\\
0.444249022913336	101.2	0.352057731461524\\
0.448807387476754	101.3	0.359859118760591\\
0.453140756992037	101.4	0.367520455027206\\
0.457735705924833	101.5	0.374727746579506\\
0.462447602325003	101.6	0.381314374960415\\
0.466033048396637	101.7	0.386716047458056\\
0.467997992977797	101.8	0.391218967601699\\
0.469073442777758	101.9	0.395048993623437\\
0.470521055548529	102	0.398920007030069\\
0.472670114313347	102.1	0.403198690235134\\
0.475497963499767	102.2	0.407659655260976\\
0.479557648662688	102.3	0.412043217335076\\
0.485714497168267	102.4	0.416854887711414\\
0.493975796327592	102.5	0.422021507235842\\
0.503333205077956	102.6	0.427306544726511\\
0.512545557231077	102.7	0.432273402459232\\
0.521378833392595	102.8	0.436744015622598\\
0.529906310807857	102.9	0.440950555657514\\
0.538252374856401	103	0.445198271241682\\
0.546737799276331	103.1	0.44922010422571\\
0.555760624797003	103.2	0.452996882636263\\
0.565580415678109	103.3	0.456800680498584\\
0.576301909271758	103.4	0.460686333620075\\
0.587613219118835	103.5	0.464818610971374\\
0.599183418980044	103.6	0.469328063907017\\
0.610872850366475	103.7	0.474076937419413\\
0.622303028170365	103.8	0.479231060225022\\
0.632974923270403	103.9	0.484555442842929\\
0.642676135590607	104	0.490135588495429\\
0.651315610179048	104.1	0.496271357390562\\
0.659218495678945	104.2	0.502988518964983\\
0.666575866087146	104.3	0.510121962205666\\
0.672917670024687	104.4	0.518075662897409\\
0.678084790455429	104.5	0.527023980576155\\
0.682067675926315	104.6	0.537135785650876\\
0.684250736254067	104.7	0.547860194756755\\
0.684584149883891	104.8	0.558643959564042\\
0.682859947652134	104.9	0.569244953779221\\
0.679160586599954	105	0.579517834155372\\
0.673653743527205	105.1	0.588830717267961\\
0.666479039737151	105.2	0.596981531350969\\
0.657923055765586	105.3	0.604005556799189\\
0.648317923470029	105.4	0.610309276261113\\
0.637749780675111	105.5	0.616147270632823\\
0.626063792152349	105.6	0.621402467959888\\
0.613105677646321	105.7	0.625892022602524\\
0.599122255305439	105.8	0.629650827732548\\
0.584179864476697	105.9	0.632573465325065\\
0.56850391256893	106	0.634853313218646\\
0.55231527975632	106.1	0.636631347470088\\
0.535559155922747	106.2	0.637998574037135\\
0.518427886324217	106.3	0.638823187944771\\
0.50109544175198	106.4	0.638890805494115\\
0.483698647658383	106.5	0.638210555179391\\
0.466486152922322	106.6	0.637442087207167\\
0.449436329302188	106.7	0.636835919793988\\
0.432388857106843	106.8	0.636015105011961\\
0.415235221337201	106.9	0.634424803136838\\
0.398032866483873	107	0.632012597066859\\
0.380987005376192	107.1	0.629154598386901\\
0.364332330816478	107.2	0.626486140291511\\
0.34791624230252	107.3	0.623892303905932\\
0.331373168885177	107.4	0.62094760536693\\
0.314538202661117	107.5	0.617513596411642\\
0.297464659531729	107.6	0.613778692097315\\
0.280336404127822	107.7	0.610107551951044\\
0.263273068892584	107.8	0.606875459826013\\
0.246198141458996	107.9	0.60381207292971\\
0.229304958043004	108	0.600193789887716\\
0.212926456816641	108.1	0.595725816270613\\
0.197186040837021	108.2	0.590489019287145\\
0.181817813846451	108.3	0.584968777766615\\
0.166410719312361	108.4	0.579676404808761\\
0.150598814057945	108.5	0.574933264014678\\
0.133879464037157	108.6	0.57116649330414\\
0.116148008387129	108.7	0.567890811405163\\
0.098646305340317	108.8	0.563687888262801\\
0.082516067045933	108.9	0.558498548727483\\
0.0677621131911693	109	0.553258506717842\\
0.0532767065045931	109.1	0.548760799772049\\
0.0385968325465289	109.2	0.544138701919037\\
0.0240982956305118	109.3	0.537925447988368\\
0.00993716292940173	109.4	0.530325347827491\\
-0.00470004330225694	109.5	0.522766072914459\\
-0.0201097202788348	109.6	0.515454053042504\\
-0.0355265481361527	109.7	0.507368594399348\\
-0.0495512715713191	109.8	0.49743029602664\\
-0.0617257407062048	109.9	0.485710872056471\\
-0.0722098925410857	110	0.472940379287566\\
-0.0814283052317911	110.1	0.459747619790826\\
-0.0895823488331259	110.2	0.446699538790248\\
-0.097137483208575	110.3	0.433765271195776\\
-0.104468471185378	110.4	0.420765152323782\\
-0.111826726437816	110.5	0.407520703399094\\
-0.119245522687355	110.6	0.394157745498605\\
-0.1263965039568	110.7	0.381040815491453\\
-0.133131802517325	110.8	0.368315005325035\\
-0.139766830622713	110.9	0.355946660751177\\
-0.146499242321084	111	0.344199439972282\\
-0.153651118233985	111.1	0.333184949988358\\
-0.161377141991298	111.2	0.322932837905013\\
-0.169676189981865	111.3	0.313627837460917\\
-0.178306485697515	111.4	0.304798916352522\\
-0.186972075732831	111.5	0.29612072571084\\
-0.195647713668014	111.6	0.287569968741275\\
-0.204516327133215	111.7	0.279381460574612\\
-0.213604521358144	111.8	0.271921812881987\\
-0.222832076080507	111.9	0.265311140628303\\
-0.232163367677919	112	0.259549526092772\\
-0.241831306946588	112.1	0.254870319835709\\
-0.252213929053853	112.2	0.251047760507626\\
-0.263187273059713	112.3	0.247799888110947\\
-0.274103627859421	112.4	0.244833724598579\\
-0.284648736877043	112.5	0.242113548017201\\
-0.295181129554452	112.6	0.239837163268397\\
-0.306075658815435	112.7	0.238379055198867\\
-0.317409392542908	112.8	0.237836165973503\\
-0.32880261177219	112.9	0.238173811634952\\
-0.339606954831799	113	0.238703334030366\\
-0.349957931415137	113.1	0.239252792222457\\
-0.359884781638649	113.2	0.240199173947207\\
-0.369245078708763	113.3	0.241470376342653\\
-0.378293575718381	113.4	0.242512602690012\\
-0.387745540443361	113.5	0.243512866754884\\
-0.39771809009605	113.6	0.244800585520102\\
-0.408295478870308	113.7	0.246362249157867\\
-0.418888337450355	113.8	0.247902981478997\\
-0.429155977529446	113.9	0.249422136551085\\
-0.43896771254832	114	0.251580098381369\\
-0.448374905115598	114.1	0.255168868826723\\
-0.457344966434939	114.2	0.260333985129394\\
-0.465833199191542	114.3	0.266500773860094\\
-0.473507129880449	114.4	0.273352581299957\\
-0.480708257162042	114.5	0.28061617442305\\
-0.487854459191343	114.6	0.287912760860777\\
-0.494696237806422	114.7	0.294891092949282\\
-0.50070101772006	114.8	0.301234362530672\\
-0.505342900995581	114.9	0.306877258291176\\
-0.508923828698957	115	0.31267308934841\\
-0.512586778254733	115.1	0.319212032572628\\
-0.516540094970107	115.2	0.326563845596953\\
-0.520545977056481	115.3	0.334565464022278\\
-0.52485411105168	115.4	0.342848428160366\\
-0.529571728923771	115.5	0.3508411819129\\
-0.534699789053418	115.6	0.358271676804176\\
-0.540274938722209	115.7	0.365152817411284\\
-0.545730188630229	115.8	0.371896779685797\\
-0.551193466430298	115.9	0.37888939463457\\
-0.556623325547282	116	0.386192168133432\\
-0.561789040301853	116.1	0.393433516134029\\
-0.566529971287419	116.2	0.400479287575143\\
-0.570750200228304	116.3	0.407625694008043\\
-0.574408405006804	116.4	0.415273496642625\\
-0.578098095973515	116.5	0.423423549782528\\
-0.581739260582662	116.6	0.431701046309888\\
-0.585386138514761	116.7	0.43960752293227\\
-0.589129835105596	116.8	0.447328961132008\\
-0.592794571997151	116.9	0.455564768889422\\
-0.596268587760094	117	0.464507193166207\\
-0.59942207317835	117.1	0.473861242745771\\
-0.601944136624952	117.2	0.483081967548051\\
-0.603947058187677	117.3	0.491825558415181\\
-0.605379275919444	117.4	0.500150594389511\\
-0.606142074861221	117.5	0.508310917941009\\
-0.606535492789005	117.6	0.51626852121138\\
-0.606670175971233	117.7	0.523778158005014\\
-0.606415820347697	117.8	0.53097578906118\\
-0.605515093356053	117.9	0.538426959214891\\
-0.603716781889974	118	0.546549317512494\\
-0.601092135791808	118.1	0.55552798656865\\
-0.597856811909414	118.2	0.564951613490328\\
-0.59390346611615	118.3	0.574172631834512\\
-0.58908987208916	118.4	0.583105113785428\\
-0.583209190259192	118.5	0.591702036338783\\
-0.576114320016937	118.6	0.599903491416864\\
-0.5679454507863	118.7	0.607760232754867\\
-0.558752640971352	118.8	0.615338025607199\\
-0.548398864412379	118.9	0.6225404034697\\
-0.53691845300181	119	0.629245740383054\\
-0.524457926918384	119.1	0.63527439323631\\
-0.511515489270666	119.2	0.640710004785141\\
-0.498277130542064	119.3	0.645723359765445\\
-0.484521698096995	119.4	0.6504448878944\\
-0.470130074961492	119.5	0.654662916275813\\
-0.455057185661864	119.6	0.658551278089235\\
-0.439112118215059	119.7	0.662399507065034\\
-0.422310065622781	119.8	0.666469906751714\\
-0.404591181452067	119.9	0.670762366530335\\
-0.386208601255607	120	0.674628849288984\\
-0.367442746646493	120.1	0.67766253487129\\
-0.348471226573924	120.2	0.680622530296297\\
-0.32972189389923	120.3	0.684164960216919\\
-0.311746122934157	120.4	0.68820527477274\\
-0.294656928139718	120.5	0.6919947653442\\
-0.278539437549139	120.6	0.694848575657958\\
-0.263258421977215	120.7	0.697066198027794\\
-0.24823060359921	120.8	0.698652072842706\\
-0.232799686141479	120.9	0.698939237453833\\
-0.216969936233794	121	0.697472171886221\\
-0.201058551420756	121.1	0.694720782348735\\
-0.185200053928321	121.2	0.691259886577357\\
-0.169428533198407	121.3	0.687118552284595\\
-0.153703944561338	121.4	0.681888465047303\\
-0.13858484910059	121.5	0.675520073944069\\
-0.124603982553623	121.6	0.667996013524955\\
-0.111192074697329	121.7	0.659475414452004\\
-0.0976809791021825	121.8	0.649827481732268\\
-0.0839366725832561	121.9	0.638964698696201\\
-0.0701461745579004	122	0.627245683181613\\
-0.0566852387960853	122.1	0.615256807438877\\
-0.0436727934328544	122.2	0.603105620326345\\
-0.0311390054944507	122.3	0.590874586221695\\
-0.0192843683182894	122.4	0.578417895802242\\
-0.00837774553720004	122.5	0.56550771755889\\
0.00173355893481561	122.6	0.551971238600657\\
0.0113798923176754	122.7	0.537798820284352\\
0.0208899111678401	122.8	0.522977015436612\\
0.0305169701498727	122.9	0.507650670331676\\
0.0404915351835175	123	0.49201117624639\\
0.0508898678500986	123.1	0.476266387077427\\
0.0618811488791123	123.2	0.460942396375992\\
0.0732399148044295	123.3	0.446364861315083\\
0.0847794733477474	123.4	0.432581241375078\\
0.0967171832069106	123.5	0.419782722167041\\
0.109116055779214	123.6	0.407860610921082\\
0.121993494726542	123.7	0.396604032782744\\
0.135186256039785	123.8	0.38604624707926\\
0.148239560994385	123.9	0.37635256164715\\
0.161325288910358	124	0.367480876455652\\
0.174656530726083	124.1	0.35952469255266\\
0.188142147081642	124.2	0.352362756976262\\
0.201673504828352	124.3	0.346293826080307\\
0.215209611203463	124.4	0.341434320417478\\
0.229004352687598	124.5	0.337616879205655\\
0.243177182477106	124.6	0.334345081524912\\
0.257413221247037	124.7	0.331493396989524\\
0.271499018835556	124.8	0.328901219108348\\
0.285266465219512	124.9	0.326708223752661\\
0.298751261907176	125	0.324932592420415\\
0.311914260134573	125.1	0.323516385570781\\
0.324701926469905	125.2	0.322345364781351\\
0.336959950267232	125.3	0.32131272103329\\
0.348862858751805	125.4	0.32062405226439\\
0.360863041179009	125.5	0.320424183780328\\
0.373115907945342	125.6	0.320669616114708\\
0.385417559333563	125.7	0.321435685330188\\
0.397597371170493	125.8	0.322632182022023\\
0.409572864052468	125.9	0.324118129840765\\
0.4213943333053	126	0.325877965339072\\
0.432981088526805	126.1	0.327889981010628\\
0.443971432210617	126.2	0.330437892260825\\
0.454009634089146	126.3	0.333449682282316\\
0.462388015642042	126.4	0.336721979795247\\
0.469464947527859	126.5	0.340476805677582\\
0.476925848456081	126.6	0.345332864198942\\
0.485605204626107	126.7	0.35166036288462\\
0.494933636670764	126.8	0.359088256714009\\
0.50361333285282	126.9	0.366631435515632\\
0.510803002442096	127	0.373643161135188\\
0.517261360399981	127.1	0.379857298619376\\
0.523146127675665	127.2	0.385629183547197\\
0.527498124802578	127.3	0.390870011750228\\
0.530097921014251	127.4	0.395707813199354\\
0.531987716257535	127.5	0.400430216721304\\
0.534300716287077	127.6	0.405531673068971\\
0.537777274584899	127.7	0.411565779722158\\
0.542384724435741	127.8	0.418671801165119\\
0.547270192459623	127.9	0.426223009090413\\
0.551587039671252	128	0.433920700305204\\
0.555461600441625	128.1	0.441728855671724\\
0.558935189894149	128.2	0.449896415510237\\
0.562153443256781	128.3	0.458739529228255\\
0.565594995430731	128.4	0.468144574887262\\
0.569290341810615	128.5	0.478120216978054\\
0.573224550201944	128.6	0.488563105520719\\
0.577312119923371	128.7	0.499101185877416\\
0.580977327751151	128.8	0.509475846498026\\
0.583850786625307	128.9	0.51986276042791\\
0.586101619956744	129	0.530185581580684\\
0.587398691275927	129.1	0.540570799971795\\
0.587208973617803	129.2	0.550879233443226\\
0.58568391119628	129.3	0.5610923451776\\
0.583284374731703	129.4	0.571363925879829\\
0.580031587353852	129.5	0.581516751105542\\
0.575624303414846	129.6	0.591265180531865\\
0.569508126437545	129.7	0.600593461794938\\
0.561729335115791	129.8	0.609453481365729\\
0.553095673701592	129.9	0.617854415166602\\
0.543558412954736	130	0.625918379822588\\
0.532940937304803	130.1	0.63335850255518\\
0.521395495363156	130.2	0.640331883396891\\
0.5091681978971	130.3	0.646722509146445\\
0.496779274773613	130.4	0.652362701498687\\
0.484087665710462	130.5	0.657180999763031\\
0.470805099624646	130.6	0.661059898409764\\
0.456756484929275	130.7	0.664083897680118\\
0.441881270909147	130.8	0.666613894539109\\
0.426325274785007	130.9	0.668465988883965\\
0.410303205558844	131	0.669814219179796\\
0.393841944973154	131.1	0.670677335040064\\
0.377149943166252	131.2	0.670836851473591\\
0.360358193764981	131.3	0.670001105009631\\
0.343691967515844	131.4	0.667980850047704\\
0.327309244366083	131.5	0.665265548419549\\
0.311260274312924	131.6	0.662934276782909\\
0.295388760794127	131.7	0.661089765790813\\
0.27928995902034	131.8	0.659190848128763\\
0.262742961292901	131.9	0.656710760819401\\
0.245997400695033	132	0.653713065623117\\
0.229735633359318	132.1	0.650400813859053\\
0.214074161050253	132.2	0.646237542244968\\
0.19839642814261	132.3	0.640188705610042\\
0.182417803452723	132.4	0.63217822544346\\
0.16666241138086	132.5	0.62274992815412\\
0.151790767236191	132.6	0.612523791526866\\
0.137759734990536	132.7	0.601730491003996\\
0.124106598626785	132.8	0.590494573299549\\
0.110938042027642	132.9	0.578846868344661\\
0.0984301237938104	133	0.566754917398848\\
0.0867920593639481	133.1	0.554267601529802\\
0.0760548502134807	133.2	0.541516468604083\\
0.065832518936255	133.3	0.528634407932488\\
0.0559771576872184	133.4	0.515734332496817\\
0.0465047656079981	133.5	0.50269225860043\\
0.0372721958155907	133.6	0.489465700515269\\
0.0283396181480301	133.7	0.476139486332718\\
0.0196741301861821	133.8	0.462758896268193\\
0.0112394577386553	133.9	0.449747889196336\\
0.00304028836179091	134	0.437562144573776\\
-0.0054101652130851	134.1	0.426110587999399\\
-0.014317001633489	134.2	0.415138957169984\\
-0.023686707696177	134.3	0.4047085755596\\
-0.0331164842040319	134.4	0.394746228145387\\
-0.042411627930597	134.5	0.385241296265691\\
-0.051773190226938	134.6	0.37598396838735\\
-0.0613419511463903	134.7	0.36649962101993\\
-0.0710914444828764	134.8	0.356896899987693\\
-0.0810419172929826	134.9	0.347639964146249\\
-0.0912476250989779	135	0.33910140877786\\
-0.101820450938193	135.1	0.331338923070185\\
-0.112477411933568	135.2	0.323960256271053\\
-0.122941038003552	135.3	0.31668822316676\\
-0.133078109621238	135.4	0.309852372990763\\
-0.143156471471986	135.5	0.303269181723116\\
-0.153644463777977	135.6	0.296870225844929\\
-0.164440070932426	135.7	0.290497367359747\\
-0.175121889436815	135.8	0.284035519788475\\
-0.185878703257184	135.9	0.27793167318785\\
-0.197053046637775	136	0.272574808370763\\
-0.208601499842479	136.1	0.268030017797538\\
-0.220022345341291	136.2	0.264384659213797\\
-0.23093885091852	136.3	0.261259871284023\\
-0.241229363081704	136.4	0.258607226931833\\
-0.251217800220742	136.5	0.256662189044001\\
-0.261080055241302	136.6	0.255153229269197\\
-0.270897528500205	136.7	0.253768373231296\\
-0.280990659156381	136.8	0.252530992194789\\
-0.291590106177924	136.9	0.251590204146085\\
-0.302527302874081	137	0.25106507722517\\
-0.313799693651649	137.1	0.250860040588396\\
-0.325331326382336	137.2	0.250875163360155\\
-0.337070863704791	137.3	0.25159513926425\\
-0.348860314907921	137.4	0.253224807456731\\
-0.359984698227544	137.5	0.25530001077841\\
-0.369753362359004	137.6	0.257473823369299\\
-0.378240972686865	137.7	0.260040452305071\\
-0.385773617533803	137.8	0.263500509813749\\
-0.392895989916647	137.9	0.268139988223839\\
-0.399893235901798	138	0.273423437462258\\
-0.406842312785079	138.1	0.27879875003926\\
-0.413878693473168	138.2	0.284259953690693\\
-0.421392566351821	138.3	0.290108269276146\\
-0.429253939640309	138.4	0.296247149810453\\
-0.437196847884697	138.5	0.302261500265161\\
-0.445113050645053	138.6	0.308057217152062\\
-0.452855767064431	138.7	0.314033564764557\\
-0.460365319274647	138.8	0.32046532910076\\
-0.467378999272985	138.9	0.327351021573789\\
-0.473681558889742	139	0.334555427094343\\
-0.479592807873851	139.1	0.341925858088613\\
-0.485501089026548	139.2	0.349461242933955\\
-0.491357202477197	139.3	0.356772663312313\\
-0.496935794557768	139.4	0.363606399647056\\
-0.502133190074153	139.5	0.370370345281446\\
-0.507564689405481	139.6	0.377403585447345\\
-0.513339519210209	139.7	0.38492103046358\\
-0.519398339974967	139.8	0.392789587474035\\
-0.525181800361936	139.9	0.400856466328869\\
-0.530312912736249	140	0.409340350973905\\
-0.535129389608166	140.1	0.418101923582239\\
-0.539779497030409	140.2	0.426961139095598\\
-0.543794534250147	140.3	0.435919647942374\\
-0.547388594181272	140.4	0.444665383884406\\
-0.550799658124364	140.5	0.453129378510033\\
-0.554155026075885	140.6	0.461545480613234\\
-0.557349152319911	140.7	0.470142873997172\\
-0.560190195425613	140.8	0.479155233644103\\
-0.562985927830768	140.9	0.488273985803822\\
-0.565971857699923	141	0.496996683090826\\
-0.568682711756524	141.1	0.505271824145994\\
-0.5707386882277	141.2	0.51339164433182\\
-0.571958304930597	141.3	0.52138557480393\\
-0.572598076867181	141.4	0.52903627840454\\
-0.572869264423749	141.5	0.536157462771528\\
-0.572404093917053	141.6	0.543043949375999\\
-0.570901896587964	141.7	0.550157348624516\\
-0.5687567250209	141.8	0.557652386825702\\
-0.566293903658156	141.9	0.565407711790428\\
-0.563611140406278	142	0.573429545028583\\
-0.5603319662566	142.1	0.581925212985894\\
-0.555900411759833	142.2	0.590856121546917\\
-0.550520824737259	142.3	0.599888017125857\\
-0.544410264205108	142.4	0.609042737217613\\
-0.537224535113083	142.5	0.618028261280247\\
-0.528928926405959	142.6	0.626247024578217\\
-0.519867893088384	142.7	0.633245729771673\\
-0.51036593746207	142.8	0.638998143121089\\
-0.500578511134116	142.9	0.643851910651383\\
-0.490205685074106	143	0.648257936731393\\
-0.479066470642896	143.1	0.652284624652389\\
-0.46711789486238	143.2	0.656231245071091\\
-0.454343207206853	143.3	0.66058552002228\\
-0.440521807713718	143.4	0.665368648680465\\
-0.425488442599299	143.5	0.670137883839155\\
-0.409368587866959	143.6	0.674572593446499\\
-0.392550339431442	143.7	0.678492230229644\\
-0.375589732239276	143.8	0.681848900801152\\
-0.358565364550609	143.9	0.684677998885135\\
-0.341337543973017	144	0.686905669838777\\
-0.323977973011381	144.1	0.688650973758864\\
-0.306587990742878	144.2	0.689982596394894\\
-0.289386876177332	144.3	0.690788773795313\\
-0.272470007807297	144.4	0.691169214591349\\
-0.255417225933116	144.5	0.691361946183951\\
-0.237997576973983	144.6	0.691530977078676\\
-0.220951066953182	144.7	0.69177833316735\\
-0.205197059291626	144.8	0.691997904911701\\
-0.190773991788158	144.9	0.692075025213497\\
-0.176652791904459	145	0.692100487505422\\
-0.16214482106268	145.1	0.691890387885725\\
-0.14756210852653	145.2	0.691113961361832\\
-0.133628548321413	145.3	0.689267895812539\\
-0.12002375561911	145.4	0.68611777206468\\
-0.105952805243562	145.5	0.681712335216024\\
-0.0913489733278305	145.6	0.67611381577521\\
-0.0767962129695374	145.7	0.669267370419684\\
-0.0627759574446937	145.8	0.661159123618257\\
-0.0492974960850914	145.9	0.651787772027396\\
-0.0360537798314413	146	0.641423232245673\\
-0.0228977678971316	146.1	0.630344292424777\\
-0.00992305690977284	146.2	0.618767413214656\\
0.00245561482050645	146.3	0.606698729391008\\
0.0140345874645688	146.4	0.594050206456405\\
0.0249664247480311	146.5	0.580702704239423\\
0.0356929769621908	146.6	0.566887899565321\\
0.0463712030443354	146.7	0.55277313019212\\
0.057034837256485	146.8	0.53827458327357\\
0.0676407688197349	146.9	0.523211218976044\\
0.0780144064273203	147	0.507756367070312\\
0.0879508194943994	147.1	0.492313679183544\\
0.097660008303396	147.2	0.477128589782513\\
0.107384165399836	147.3	0.462232417067326\\
0.117109434513447	147.4	0.447477104370755\\
0.126905246845934	147.5	0.433031327288003\\
0.136968109859364	147.6	0.419153566753408\\
0.147396870057874	147.7	0.405829438148043\\
0.158315193442942	147.8	0.393133771045935\\
0.169619146931133	147.9	0.381147547128801\\
0.181103716463334	148	0.369834945422191\\
0.193054051968362	148.1	0.359572556531804\\
0.205390288099274	148.2	0.35061332611914\\
0.217962791534107	148.3	0.342973111778668\\
0.231278132460594	148.4	0.336443058431189\\
0.245310915357428	148.5	0.330314375148715\\
0.259832717687643	148.6	0.324589678555544\\
0.274501448818392	148.7	0.319705100398924\\
0.289020820604024	148.8	0.315672194185706\\
0.303357158610026	148.9	0.312283156062165\\
0.317558081123126	149	0.309416701725422\\
0.331193964993763	149.1	0.307234989364287\\
0.344224716491473	149.2	0.306144872205936\\
0.356947547092104	149.3	0.305964919787087\\
0.369706432804057	149.4	0.306174414185918\\
0.382382044451406	149.5	0.306891762602713\\
0.394887776378813	149.6	0.308378128398301\\
0.406920230186029	149.7	0.31082003465381\\
0.418459428870603	149.8	0.314089857692313\\
0.429451589705184	149.9	0.317884045515891\\
0.439561204809327	150	0.322171902381331\\
0.448599613605837	150.1	0.327458740965177\\
0.456854896133771	150.2	0.333475623965612\\
0.464485867846023	150.3	0.339668015724898\\
0.471377427381116	150.4	0.345786902068514\\
0.477758473510491	150.5	0.352224646818233\\
0.483631676643379	150.6	0.359427099593392\\
0.488987299215346	150.7	0.367394509969881\\
0.494207081648064	150.8	0.375550463122926\\
0.499061656895214	150.9	0.383603410232951\\
0.502747312836925	151	0.391452816087763\\
0.504444372989102	151.1	0.398882437301901\\
0.504201017717507	151.2	0.405661160986162\\
0.502862817833213	151.3	0.41197633762562\\
0.500877173570811	151.4	0.418220888607729\\
0.497946723177799	151.5	0.424615160485615\\
0.493764270161646	151.6	0.431504460226068\\
0.489287804704671	151.7	0.439299557335155\\
0.485914667274103	151.8	0.448146348354882\\
0.48372929521754	151.9	0.458025084529782\\
0.482063132373864	152	0.468425863302279\\
0.479839824283575	152.1	0.478801860835732\\
0.476785343881881	152.2	0.488979748407703\\
0.473802342604345	152.3	0.49859051355153\\
0.471264269279544	152.4	0.507673693211287\\
0.468994739174793	152.5	0.516750860615606\\
0.4664282619499	152.6	0.525993200868442\\
0.463335271287396	152.7	0.5353335913788\\
0.460473088609537	152.8	0.544824494704664\\
0.457972108227149	152.9	0.5544193682777\\
0.455334034128551	153	0.5641997045676\\
0.451843985926205	153.1	0.574106421245504\\
0.447223260633233	153.2	0.583659883410674\\
0.441881152208064	153.3	0.592834948148276\\
0.435695714001871	153.4	0.601965089726806\\
0.428034130859399	153.5	0.610969234046304\\
0.418939783953739	153.6	0.619795613401808\\
0.40870070342407	153.7	0.628265524352146\\
0.397782118649305	153.8	0.636308511186635\\
0.386190264605048	153.9	0.643656295967001\\
0.373585906618359	154	0.650051985388941\\
0.360286643911187	154.1	0.655354843591551\\
0.346428094721503	154.2	0.659589750104569\\
0.331937920968408	154.3	0.663353384821966\\
0.316833324635953	154.4	0.667674983972349\\
0.300973076385167	154.5	0.672418816199656\\
0.28440353316474	154.6	0.677029466027427\\
0.267326821879781	154.7	0.680237143345115\\
0.249733279408678	154.8	0.680985912209028\\
0.232345942525941	154.9	0.679893180707761\\
0.21517550831071	155	0.677686740769425\\
0.197641313579642	155.1	0.674182144900551\\
0.179674005653371	155.2	0.669213089305181\\
0.161989932448208	155.3	0.662690341427805\\
0.145288181896984	155.4	0.655539769108274\\
0.12990588880809	155.5	0.64853167179528\\
0.115802422637911	155.6	0.641147333544926\\
0.103054452023079	155.7	0.632427720804955\\
0.0918921170355685	155.8	0.621682096315622\\
0.0826058175565347	155.9	0.609240957493504\\
0.074608100544528	156	0.596042317455583\\
0.0675249299840777	156.1	0.582454712125872\\
0.0613127080584296	156.2	0.568792065924755\\
0.0556153467799468	156.3	0.554805446502001\\
0.0504526539853396	156.4	0.540167234531944\\
0.0455873859642759	156.5	0.524949760139589\\
0.0408769789365456	156.6	0.509430961715696\\
0.0364741687783905	156.7	0.493706018601959\\
0.0321508534895969	156.8	0.478080252078853\\
0.0275159174260746	156.9	0.462715216838302\\
0.0223783523537267	157	0.44782463459103\\
0.0166259627280697	157.1	0.433465137144791\\
0.0106769523237466	157.2	0.419807469868621\\
0.00460234805597134	157.3	0.406951762078962\\
-0.00195676246686846	157.4	0.3949562826285\\
-0.00952198522414656	157.5	0.383674978334987\\
-0.0180844485703405	157.6	0.372902494192998\\
-0.0274182712068147	157.7	0.362507579803853\\
-0.0372028712577941	157.8	0.352682091362679\\
-0.0473044754495449	157.9	0.343764926570235\\
-0.0580031355864089	158	0.335959357723936\\
-0.0691579838434845	158.1	0.32902193193276\\
-0.0804177011236639	158.2	0.322719727943541\\
-0.0918928604536137	158.3	0.316717426457523\\
-0.103495013681612	158.4	0.311094837612115\\
-0.115007910964214	158.5	0.305702549411157\\
-0.126707224569008	158.6	0.300004182620524\\
-0.139125779768178	158.7	0.294093387222281\\
-0.152332563489636	158.8	0.288546230613762\\
-0.165700029328954	158.9	0.283777203770522\\
-0.178481697471643	159	0.28003301656477\\
-0.19078482823157	159.1	0.277014684630902\\
-0.203055258259007	159.2	0.274748006783564\\
-0.215208725401039	159.3	0.273837439950913\\
-0.226696744128822	159.4	0.274452098460898\\
-0.237267138811433	159.5	0.275998964765586\\
-0.247527804329661	159.6	0.277910733559083\\
-0.25828613814245	159.7	0.280336880892061\\
-0.269387428567176	159.8	0.28347069316348\\
-0.280556265884718	159.9	0.287336617831905\\
-0.29179742109513	160	0.291290453794593\\
-0.303181551226416	160.1	0.294613802890644\\
-0.314870417304937	160.2	0.29746441867146\\
-0.326741807477775	160.3	0.300029923926614\\
-0.338427513321902	160.4	0.302231685125504\\
-0.349969716199793	160.5	0.304181470682986\\
-0.361367702094809	160.6	0.305843835973687\\
-0.372563706112899	160.7	0.307623097413334\\
-0.383680362580854	160.8	0.309831094685009\\
-0.394757913371082	160.9	0.312377836038327\\
-0.405747969563503	161	0.315294380297357\\
-0.41628372620404	161.1	0.318082258856717\\
-0.42609036433066	161.2	0.320161860562196\\
-0.435518483537932	161.3	0.32202089826346\\
-0.445095143741054	161.4	0.324473818104102\\
-0.454674361576012	161.5	0.327851087282395\\
-0.463984350991704	161.6	0.331984584341701\\
-0.472972174592461	161.7	0.336774290037013\\
-0.482009744078366	161.8	0.342643212554962\\
-0.491123006983137	161.9	0.3496359040341\\
-0.49962469700265	162	0.356672092588438\\
-0.506986185199112	162.1	0.362368819585548\\
-0.513259076922772	162.2	0.366535136695215\\
-0.518504127322979	162.3	0.369956046207334\\
-0.522893795913714	162.4	0.373217916415018\\
-0.526749325584025	162.5	0.37663285083516\\
-0.530241996243572	162.6	0.380801487713646\\
-0.53350361578944	162.7	0.386293118095048\\
-0.536367289082286	162.8	0.393100233548444\\
-0.53890497511945	162.9	0.400906563089836\\
-0.541585958524655	163	0.409214992619627\\
-0.544114337944881	163.1	0.417548051834439\\
-0.545715110390303	163.2	0.425788727244284\\
-0.546446028125818	163.3	0.433896122709632\\
-0.546742996500453	163.4	0.441799628876888\\
-0.546822455735397	163.5	0.449613843306185\\
-0.546503535895742	163.6	0.457651744452459\\
-0.545146750179766	163.7	0.466153123353847\\
-0.54306163944158	163.8	0.474963441914957\\
-0.540813410232019	163.9	0.483986868975661\\
-0.538360565983495	164	0.493225226378507\\
-0.535524126858659	164.1	0.502593515463081\\
-0.532197178992009	164.2	0.512108684465351\\
-0.528678680618722	164.3	0.521552671208666\\
-0.525073559972962	164.4	0.53085363117642\\
-0.521016487206602	164.5	0.540332548092736\\
-0.516456420403368	164.6	0.549803212701034\\
-0.511561578401837	164.7	0.558873293576438\\
-0.506229100355791	164.8	0.567610787560203\\
-0.500179333757366	164.9	0.576137766287215\\
-0.493319974940229	165	0.584375643903484\\
-0.486048545680303	165.1	0.592177879386778\\
-0.478292123363236	165.2	0.599588036241189\\
-0.469997587382906	165.3	0.606812708076529\\
-0.461037630771344	165.4	0.613914903539887\\
-0.451608710245179	165.5	0.62082113513025\\
-0.441966527188479	165.6	0.627788569242192\\
-0.431692630541676	165.7	0.634866999704567\\
-0.42047233217724	165.8	0.641843501396114\\
-0.408634557763471	165.9	0.648585623255994\\
-0.396538227239364	166	0.655333481371575\\
-0.384243560280389	166.1	0.662215649444157\\
-0.371422286004922	166.2	0.668893348095766\\
-0.357807782930173	166.3	0.674826276816729\\
-0.343690078017466	166.4	0.679996324224753\\
-0.329421797900954	166.5	0.684592223936654\\
-0.314831400736109	166.6	0.688503758075237\\
-0.299506386029371	166.7	0.691294696956023\\
-0.283714469901717	166.8	0.692650524519717\\
-0.267828548901412	166.9	0.692754026995372\\
-0.251696467250363	167	0.692035026266226\\
-0.234981370062621	167.1	0.690737242218499\\
-0.218093501711232	167.2	0.688990668733791\\
-0.201577432321958	167.3	0.68642792094435\\
-0.185637995362749	167.4	0.682704959654293\\
-0.169969967971208	167.5	0.677968891748456\\
-0.154235508483446	167.6	0.672491484065472\\
-0.138931638156468	167.7	0.66605665697947\\
-0.124683392723297	167.8	0.658368623032346\\
-0.111177193856891	167.9	0.649203216938858\\
-0.0982066733113652	168	0.638938859375568\\
-0.0858452854900829	168.1	0.62804487718854\\
-0.0739683239820706	168.2	0.616618125930206\\
-0.0626712038931291	168.3	0.604425654483899\\
-0.0520508585154172	168.4	0.591546423807013\\
-0.0418817419349659	168.5	0.577996504840693\\
-0.0318808015859836	168.6	0.563822668262188\\
-0.0219216327079926	168.7	0.54915542928898\\
-0.0121236006842376	168.8	0.534036257761456\\
-0.00277983275474801	168.9	0.518623613178183\\
0.00629274218561161	169	0.50306973230449\\
0.0153375223639764	169.1	0.487644654100872\\
0.0246026196918981	169.2	0.47259986444614\\
0.0342856079268567	169.3	0.458264791912028\\
0.0444634898558873	169.4	0.444787473098767\\
0.0554574107468238	169.5	0.432172090819814\\
0.0673188629666472	169.6	0.420517966393798\\
0.0797400050977329	169.7	0.410044045710325\\
0.0927232946794793	169.8	0.40045329770499\\
0.106095686966818	169.9	0.391647931605865\\
0.119481001029244	170	0.383589634979849\\
0.132833348549063	170.1	0.37649074626728\\
0.145789768402709	170.2	0.370447058617821\\
0.158532885485389	170.3	0.36518771515212\\
0.171389613992444	170.4	0.36066730734907\\
0.184352301944384	170.5	0.357194103464992\\
0.197525455054752	170.6	0.354906246107844\\
0.211029828134891	170.7	0.353173034858669\\
0.224976669581348	170.8	0.351099233436701\\
0.239343556987577	170.9	0.348731960168659\\
0.253557440729977	171	0.346636560833811\\
0.267341980828001	171.1	0.344802226865691\\
0.280573272436802	171.2	0.343138795771642\\
0.293234579953166	171.3	0.341573812071924\\
0.305349305087654	171.4	0.340734831124365\\
0.317038833415974	171.5	0.341355290653196\\
0.328641333189993	171.6	0.34317900005334\\
0.34048453230946	171.7	0.345391085530412\\
0.352689168970198	171.8	0.347568483658888\\
0.365490876827444	171.9	0.349640558038912\\
0.378576834819316	172	0.351805054075292\\
0.391572472243773	172.1	0.354070418792112\\
0.403950135396586	172.2	0.356361287517\\
0.41553641091465	172.3	0.358875134914178\\
0.426409375414918	172.4	0.361674438129498\\
0.436690392758846	172.5	0.364597357694143\\
0.446620913013028	172.6	0.367392929850777\\
0.456662730061382	172.7	0.369837101820386\\
0.467160788050986	172.8	0.371749639917486\\
0.478124839780314	172.9	0.37291039105161\\
0.489258808100669	173	0.373723504121396\\
0.500218450306552	173.1	0.374874801749358\\
0.510783684360475	173.2	0.376777720596172\\
0.520858799034414	173.3	0.379816566489567\\
0.530191474937586	173.4	0.384204297757079\\
0.53818838138242	173.5	0.389906835557111\\
0.544682528992334	173.6	0.396657057695723\\
0.549917628099318	173.7	0.403864542008479\\
0.55414375045254	173.8	0.411312752804674\\
0.556913705999077	173.9	0.418703877225661\\
0.556952398267974	174	0.425429654232278\\
0.554141083896327	174.1	0.43145492365983\\
0.549309194692671	174.2	0.4374418239105\\
0.543186650574367	174.3	0.444151280757768\\
0.535795095896719	174.4	0.451809815941982\\
0.527791827026431	174.5	0.460897834890398\\
0.520328585042024	174.6	0.47181049519092\\
0.514036835282908	174.7	0.48426610238636\\
0.508608173582624	174.8	0.497444674077296\\
0.503690873519958	174.9	0.51050260116077\\
0.498676273562548	175	0.52248359507093\\
0.492964441844234	175.1	0.532601076814804\\
0.485859637439622	175.2	0.54045023506253\\
0.477359758611838	175.3	0.546536892922983\\
0.468641567892272	175.4	0.551812470628405\\
0.460899192867022	175.5	0.557370196013319\\
0.454814410914415	175.6	0.564185918914789\\
0.450670109811614	175.7	0.572663883310391\\
0.448495911522188	175.8	0.582731927263968\\
0.447471513835755	175.9	0.593195081399113\\
0.447102876980301	176	0.602958907848508\\
0.44654701644208	176.1	0.611500317858717\\
0.44420389521987	176.2	0.618545427892878\\
0.439795562139925	176.3	0.624506321164279\\
0.434347970017975	176.4	0.630644836498358\\
0.4281334707187	176.5	0.637661462276062\\
0.421202898241578	176.6	0.645987879044205\\
0.413358104709512	176.7	0.655762340717179\\
0.404688246695838	176.8	0.66697269174045\\
0.395764097118025	176.9	0.678625823532068\\
0.385975370378021	177	0.689143967974022\\
0.374309426643683	177.1	0.69752571676017\\
0.361151300629154	177.2	0.703830742396856\\
0.346676700367891	177.3	0.708890183578258\\
0.330433215113256	177.4	0.713324882907236\\
0.312033309065984	177.5	0.717291321790614\\
0.291657465022106	177.6	0.72111462144195\\
0.269876159418511	177.7	0.724698016004914\\
0.247495062632682	177.8	0.72785963569094\\
0.224666025566981	177.9	0.730489423800285\\
0.201406419023347	178	0.731865416346886\\
0.178033807340726	178.1	0.731682721800815\\
0.154984369145765	178.2	0.729981706936551\\
0.132337238612763	178.3	0.726898265363432\\
0.110190395151972	178.4	0.722746195360664\\
0.0884883254880423	178.5	0.717715182093805\\
0.0677953697076135	178.6	0.712191234939156\\
0.0487486500202796	178.7	0.706475767325006\\
0.0313755657671864	178.8	0.700229971514543\\
0.0154991018156208	178.9	0.693217294710864\\
0.000788023526116859	179	0.685499086442077\\
-0.0132030376011369	179.1	0.677190930984633\\
-0.0268274973157405	179.2	0.668268132419979\\
-0.0403109515609083	179.3	0.658575634835143\\
-0.0535814177501486	179.4	0.648504592516566\\
-0.0664571873081044	179.5	0.638520792985942\\
-0.0788849352988334	179.6	0.629063739496124\\
-0.0910617450025541	179.7	0.619659647741409\\
-0.101756559157296	179.8	0.611004945983725\\
-0.112103985201891	179.9	0.6035459084711\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/guidancePath.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.159in,
height=1.559in,
at={(0.713in,0.377in)},
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth $\phi$ [rad]},
ymin=0.25,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation $\theta$ [rad]},
axis background/.style={fill=white}
]
\addplot [color=green, dotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.523598775598299\\
0.00114097295132193	0.522533126030956\\
0.00228011016529761	0.521466565464903\\
0.0034174638677703	0.520399135056954\\
0.00455308635826298	0.519330875864229\\
0.00568703000284651	0.518261828848567\\
0.00681934722706398	0.517192034880982\\
0.00795009050891027	0.516121534746132\\
0.00907931237186559	0.51505036914683\\
0.010207065377982	0.513978578708566\\
0.0113334021210217	0.512906203984066\\
0.0124583752196461	0.511833285457867\\
0.0135820373106538	0.510759863550913\\
0.0147044410422681	0.509685978625171\\
0.0158256390674705	0.508611670988272\\
0.0169456840373806	0.507536980898157\\
0.0180646285946814	0.506461948567751\\
0.0191825253670875	0.505386614169637\\
0.0202994269608559	0.504311017840758\\
0.0214153859543386	0.503235199687117\\
0.0225304548915747	0.502159199788494\\
0.0236446862759219	0.501083058203167\\
0.0247581325637253	0.500006814972643\\
0.0258708461580227	0.498930510126393\\
0.0269828794022859	0.497854183686587\\
0.0280942845741955	0.496777875672838\\
0.0292051138794484	0.495701626106943\\
0.0303154194455983	0.494625475017621\\
0.0314252533159252	0.493549462445254\\
0.0325346674433355	0.49247362844662\\
0.03364371368429	0.491398013099626\\
0.0347524437927585	0.490322656508027\\
0.035860909414201	0.489247598806144\\
0.0369691620795732	0.48817288016357\\
0.0380772531993557	0.487098540789865\\
0.0391852340576057	0.486024620939238\\
0.0402931558060299	0.484951160915216\\
0.0414010694580779	0.483878201075297\\
0.042509025883054	0.482805781835589\\
0.0436170758002481	0.481733943675428\\
0.0447252697730819	0.480662727141974\\
0.0458336582032725	0.479592172854795\\
0.0469422913250098	0.478522321510415\\
0.0480512191991474	0.477453213886852\\
0.0491604917074069	0.476384890848121\\
0.0502701585465931	0.47531739334871\\
0.0513802692228199	0.474250762438037\\
0.052490873045746	0.473185039264863\\
0.0536020191228186	0.472120265081688\\
0.0547137563535257	0.471056481249103\\
0.0558261334236534	0.469993729240112\\
0.0569391987995507	0.468932050644421\\
0.0580530007223975	0.467871487172683\\
0.0591675872024774	0.466812080660713\\
0.0602830060134527	0.465753873073655\\
0.0613993046866425	0.464696906510109\\
0.0625165305053006	0.46364122320622\\
0.0636347304988949	0.462586865539717\\
0.0647539514373859	0.461533876033905\\
0.0658742398255036	0.460482297361617\\
0.0669956418970231	0.459432172349109\\
0.068118203609037	0.458383543979906\\
0.0692419706362238	0.457336455398603\\
0.0703669883651129	0.4562909499146\\
0.0714933018883442	0.455247071005795\\
0.0726209559989217	0.454204862322213\\
0.0737499951844619	0.453164367689577\\
0.0748804636214338	0.452125631112824\\
0.0760124051693931	0.45108869677956\\
0.0771458633652064	0.450053609063443\\
0.0782808814172686	0.449020412527518\\
0.0794175021997097	0.447989151927474\\
0.0805557682465931	0.446959872214841\\
0.0816957217461021	0.445932618540116\\
0.0828374045347179	0.444907436255821\\
0.0839808580913847	0.443884370919486\\
0.0851261235316643	0.442863468296568\\
0.0862732416018784	0.441844774363288\\
0.0874222526732394	0.440828335309392\\
0.0885731967359675	0.439814197540844\\
0.0897261133933965	0.438802407682431\\
0.0908810418560651	0.437793012580296\\
0.0920380209357954	0.43678605930438\\
0.0931970890397587	0.435781595150791\\
0.0943582841645259	0.434779667644088\\
0.0955216438901057	0.43378032453947\\
0.0966872053739676	0.432783613824889\\
0.0978550053450515	0.431789583723068\\
0.0990250800977625	0.430798282693433\\
0.100197465485953	0.429809759433952\\
0.101372196916887	0.428824062882878\\
0.102549309345196	0.427841242220407\\
0.103728837266815	0.426861346870229\\
0.104910814712908	0.425884426500992\\
0.10609527524378	0.424910531027662\\
0.107282251942768	0.423939710612787\\
0.108471777410132	0.422972015667653\\
0.109663883756919	0.42200749685335\\
0.110858602598822	0.42104620508172\\
0.112055965050025	0.420088191516214\\
0.11325600171703	0.41913350757263\\
0.114458742692479	0.418182204919749\\
0.115664217548963	0.417234335479866\\
0.116872455332813	0.416289951429205\\
0.118083484557888	0.41534910519822\\
0.11929733319935	0.414411849471792\\
0.120514028687424	0.413478237189304\\
0.121733597901157	0.412548321544605\\
0.122956067162162	0.411622155985854\\
0.124181462228357	0.410699794215249\\
0.125409808287691	0.409781290188634\\
0.126641129951872	0.40886669811499\\
0.127875451250081	0.407956072455799\\
0.129112795622683	0.407049467924289\\
0.130353185914934	0.406146939484556\\
0.131596644370683	0.405248542350556\\
0.132843192626072	0.404354331984975\\
0.134092851703233	0.403464364097973\\
0.135345642003983	0.402578694645795\\
0.136601583303521	0.401697379829257\\
0.137860694744122	0.400820476092098\\
0.139122994828836	0.399948040119204\\
0.14038850141519	0.399080128834696\\
0.141657231708887	0.398216799399888\\
0.142929202257523	0.397358109211109\\
0.144204428944293	0.396504115897389\\
0.145482926981721	0.395654877318008\\
0.146764710905386	0.394810451559913\\
0.148049794567664	0.393970896934989\\
0.149338191131479	0.393136271977198\\
0.150629913064067	0.392306635439577\\
0.151924972130753	0.39148204629109\\
0.153223379388742	0.390662563713345\\
0.154525145180931	0.389848247097169\\
0.155830279129731	0.389039156039037\\
0.157138790130917	0.388235350337356\\
0.15845068634749	0.387436889988615\\
0.159765975203572	0.386643835183375\\
0.161084663378313	0.385856246302128\\
0.162406756799833	0.385074183911004\\
0.163732260639187	0.384297708757331\\
0.165061179304359	0.383526881765047\\
0.166393516434289	0.382761764029972\\
0.167729274892927	0.382002416814926\\
0.169068456763327	0.381248901544699\\
0.170411063341775	0.380501279800874\\
0.171757095131949	0.379759613316506\\
0.173106551839128	0.379023963970643\\
0.174459432364437	0.378294393782703\\
0.175815734799132	0.377570964906704\\
0.177175456418938	0.376853739625339\\
0.178538593678428	0.376142780343907\\
0.17990514220545	0.375438149584086\\
0.181275096795614	0.374739909977568\\
0.182648451406819	0.374048124259532\\
0.184025199153848	0.373362855261978\\
0.185405332303008	0.372684165906905\\
0.186788842266838	0.372012119199339\\
0.188175719598877	0.371346778220216\\
0.18956595398849	0.370688206119115\\
0.190959534255764	0.370036466106839\\
0.192356448346474	0.36939162144785\\
0.193756683327111	0.368753735452559\\
0.195160225379992	0.368122871469461\\
0.196567059798434	0.367499092877128\\
0.197977170982014	0.366882463076057\\
0.199390542431899	0.366273045480365\\
0.200807156746266	0.365670903509349\\
0.202226995615797	0.365076100578888\\
0.203650039819265	0.364488700092714\\
0.205076269219206	0.363908765433529\\
0.206505662757679	0.363336359953989\\
0.207938198452126	0.362771546967538\\
0.209373853391316	0.362214389739108\\
0.210812603731392	0.361664951475675\\
0.212254424692024	0.361123295316677\\
0.213699290552646	0.360589484324296\\
0.215147174648818	0.360063581473605\\
0.216598049368679	0.359545649642576\\
0.218051886149516	0.359035751601955\\
0.219508655474444	0.358533950005007\\
0.220968326869195	0.358040307377127\\
0.222430868899031	0.357554886105324\\
0.223896249165765	0.357077748427572\\
0.225364434304914	0.356608956422042\\
0.226835389982963	0.356148571996199\\
0.228309080894766	0.355696656875783\\
0.229785470761066	0.355253272593667\\
0.231264522326149	0.354818480478593\\
0.232746197355629	0.354392341643789\\
0.234230456634368	0.353974916975476\\
0.235717259964534	0.353566267121251\\
0.237206566163796	0.353166452478367\\
0.23869833306366	0.352775533181897\\
0.240192517507954	0.352393569092793\\
0.241689075351452	0.352020619785835\\
0.243187961458649	0.351656744537484\\
0.244689129702691	0.351302002313625\\
0.246192532964445	0.350956451757217\\
0.247698123131741	0.350620151175844\\
0.249205851098754	0.350293158529173\\
0.250715666765556	0.34997553141632\\
0.252227519037826	0.349667327063127\\
0.25374135582672	0.349368602309354\\
0.25525712404891	0.349079413595785\\
0.256774769626788	0.348799816951257\\
0.258294237488841	0.348529867979607\\
0.259815471570192	0.34826962184655\\
0.261338414813321	0.348019133266477\\
0.262863009168957	0.34777845648919\\
0.264389195597141	0.347547645286572\\
0.265916914068482	0.347326752939188\\
0.267446103565577	0.34711583222283\\
0.26897670208462	0.346914935395011\\
0.2705086466372	0.346724114181395\\
0.272041873252272	0.346543419762185\\
0.273576316978324	0.346372902758465\\
0.27511191188573	0.346212613218494\\
0.276648591069288	0.346062600603964\\
0.27818628665096	0.345922913776225\\
0.279724929782791	0.34579360098247\\
0.281264450650032	0.3456747098419\\
0.282804778474453	0.345566287331856\\
0.284345841517858	0.345468379773941\\
0.285887567085789	0.345381032820112\\
0.287429881531438	0.345304291438766\\
0.288972710259752	0.345238199900818\\
0.290515977731743	0.345182801765768\\
0.292059607468999	0.345138139867769\\
0.293603522058395	0.345104256301698\\
0.295147643157013	0.345081192409234\\
0.296691891497262	0.345068988764944\\
0.298236186892206	0.345067685162386\\
0.299780448241095	0.345077320600233\\
0.301324593535107	0.345097933268411\\
0.302868539863291	0.345129560534279\\
0.304412203418727	0.345172238928826\\
0.30595549950488	0.345226004132916\\
0.307498342542179	0.345290890963567\\
0.309040646074791	0.345366933360272\\
0.310582322777611	0.345454164371379\\
0.31212328446346	0.345552616140518\\
0.313663442090493	0.345662319893085\\
0.315202705769811	0.345783305922792\\
0.316740984773294	0.345915603578286\\
0.318278187541627	0.346059241249831\\
0.319814221692551	0.346214246356079\\
0.321348994029312	0.346380645330911\\
0.322882410549324	0.346558463610371\\
0.324414376453037	0.346747725619683\\
0.325944796153016	0.346948454760371\\
0.327473573283225	0.347160673397471\\
0.329000610708519	0.347384402846851\\
0.33052581053434	0.347619663362641\\
0.332049074116622	0.347866474124774\\
0.333570302071898	0.348124853226642\\
0.335089394287611	0.348394817662884\\
0.336606249932628	0.348676383317292\\
0.338120767467958	0.348969564950855\\
0.33963284465767	0.349274376189937\\
0.341142378580008	0.3495908295146\\
0.342649265638708	0.349918936247065\\
0.344153401574514	0.350258706540339\\
0.345654681476883	0.350610149366977\\
0.347152999795895	0.350973272508027\\
0.348648250354347	0.351348082542117\\
0.350140326360044	0.351734584834733\\
0.351629120418282	0.352132783527654\\
0.353114524544514	0.352542681528575\\
0.354596430177209	0.352964280500908\\
0.356074728190892	0.353397580853779\\
0.357549308909371	0.353842581732207\\
0.359020062119144	0.354299281007482\\
0.360486877082985	0.354767675267755\\
0.361949642553713	0.355247759808816\\
0.363408246788127	0.355739528625097\\
0.36486257756113	0.35624297440088\\
0.366312522180006	0.35675808850173\\
0.367757967498884	0.357284860966144\\
0.36919879993336	0.357823280497437\\
0.370634905475283	0.358373334455847\\
0.372066169707712	0.358935008850886\\
0.373492477820025	0.359508288333927\\
0.374913714623188	0.36009315619103\\
0.376329764565186	0.360689594336025\\
0.377740511746596	0.361297583303839\\
0.379145839936323	0.361917102244079\\
0.380545632587469	0.362548128914879\\
0.381939772853365	0.363190639677006\\
0.383328143603729	0.363844609488235\\
0.384710627440976	0.364510011897989\\
0.386087106716657	0.365186819042262\\
0.387457463548039	0.365875001638812\\
0.388821579834811	0.366574528982638\\
0.390179337275923	0.36728536894174\\
0.391530617386548	0.368007487953167\\
0.39287530151517	0.368740851019356\\
0.394213270860788	0.369485421704763\\
0.39554440649024	0.370241162132797\\
0.396868589355642	0.371008032983041\\
0.398185700311933	0.371785993488792\\
0.399495620134536	0.372575001434894\\
0.400798229537118	0.373375013155881\\
0.402093409189453	0.374185983534442\\
0.403381039735383	0.375007866000179\\
0.404661001810881	0.375840612528701\\
0.405933176062198	0.376684173641027\\
0.407197443164104	0.377538498403302\\
0.408453683838217	0.378403534426853\\
0.409701778871408	0.379279227868554\\
0.410941609134298	0.380165523431524\\
0.412173055599817	0.381062364366155\\
0.41339599936185	0.381969692471464\\
0.414610321653945	0.382887448096784\\
0.415815903868092	0.383815570143782\\
0.417012627573561	0.384753996068815\\
0.418200374535811	0.385702661885622\\
0.419379026735442	0.386661502168352\\
0.420548466387216	0.387630450054929\\
0.421708575959116	0.388609437250761\\
0.422859238191463	0.389598394032784\\
0.42400033611607	0.390597249253847\\
0.425131753075441	0.391605930347446\\
0.426253372742008	0.392624363332789\\
0.427365079137401	0.39365247282021\\
0.42846675665175	0.394690182016926\\
0.429558290063013	0.395737412733137\\
0.430639564556337	0.396794085388462\\
0.431710465743429	0.397860119018726\\
0.432770879681952	0.398935431283091\\
0.433820692894939	0.400019938471517\\
0.434859792390209	0.401113555512581\\
0.435888065679804	0.402216195981622\\
0.43690540079942	0.403327772109242\\
0.437911686327847	0.404448194790132\\
0.438906811406407	0.405577373592249\\
0.439890665758385	0.406715216766322\\
0.440863139708453	0.407861631255703\\
0.441824124202086	0.409016522706543\\
0.442773510824963	0.410179795478313\\
0.443711191822345	0.41135135265465\\
0.444637060118441	0.412531096054537\\
0.445551009335746	0.413718926243808\\
0.44645293381435	0.41491474254699\\
0.44734272863122	0.416118443059455\\
0.448220289619447	0.417329924659907\\
0.449085513387456	0.418549083023188\\
0.449938297338179	0.419775812633394\\
0.450778539688178	0.421010006797314\\
0.451606139486728	0.422251557658185\\
0.452420996634848	0.423500356209744\\
0.45322301190428	0.424756292310603\\
0.454012086956405	0.426019254698916\\
0.454788124361112	0.427289131007354\\
0.455551027615592	0.428565807778377\\
0.456300701163072	0.429849170479797\\
0.45703705041148	0.431139103520634\\
0.457759981752034	0.432435490267263\\
0.458469402577756	0.433738213059841\\
0.459165221301908	0.43504715322901\\
0.459847347376345	0.436362191112887\\
0.460515691309778	0.437683206074313\\
0.461170164685953	0.439010076518383\\
0.461810680181736	0.440342679910227\\
0.462437151585094	0.441680892793056\\
0.463049493812989	0.443024590806469\\
0.46364762292916	0.444373648704994\\
0.464231456161798	0.445727940376893\\
0.464800911921115	0.447087338863194\\
0.465355909816798	0.448451716376963\\
0.465896370675342	0.44982094432281\\
0.466422216557269	0.451194893316618\\
0.466933370774216	0.45257343320549\\
0.467429757905896	0.45395643308792\\
0.467911303816934	0.45534376133416\\
0.468377935673556	0.456735285606808\\
0.468829581960147	0.458130872881582\\
0.469266172495665	0.459530389468297\\
0.469687638449908	0.460933701032021\\
0.470093912359624	0.462340672614422\\
0.470484928144481	0.463751168655282\\
0.47086062112286	0.465165053014196\\
0.471220928027505	0.466582188992415\\
0.471565787020989	0.468002439354867\\
0.471895137711024	0.46942566635232\\
0.472208921165589	0.470851731743691\\
0.472507079927883	0.472280496818502\\
0.472789558031089	0.473711822419462\\
0.473056301012965	0.475145568965182\\
0.473307255930231	0.476581596473005\\
0.473542371372766	0.478019764581962\\
0.473761597477607	0.479459932575821\\
0.473964885942745	0.480901959406251\\
0.474152190040709	0.482345703716071\\
0.474323464631941	0.483791023862598\\
0.474478666177957	0.485237777941063\\
0.474617752754279	0.486685823808119\\
0.474740684063149	0.488135019105401\\
0.474847421446011	0.489585221283159\\
0.474937927895755	0.491036287623942\\
0.475012168068727	0.492488075266331\\
0.475070108296494	0.493940441228709\\
0.475111716597356	0.495393242433074\\
0.475136962687608	0.496846335728874\\
0.475145817992549	0.498299577916859\\
0.475138255657222	0.499752825772962\\
0.475114250556886	0.501205936072165\\
0.475073779307222	0.502658765612388\\
0.475016820274258	0.504111171238353\\
0.474943353584014	0.505563009865446\\
0.474853361131857	0.507014138503557\\
0.474746826591572	0.508464414280883\\
0.474623735424127	0.509913694467714\\
0.474484074886146	0.511361836500163\\
0.474327834038071	0.512808698003856\\
0.474155003752014	0.514254136817567\\
0.473965576719294	0.515698011016788\\
0.473759547457652	0.517140178937237\\
0.473536912318144	0.518580499198285\\
0.473297669491699	0.520018830726307\\
0.473041819015342	0.521455032777942\\
0.472769362778085	0.522888964963259\\
0.472480304526459	0.524320487268823\\
0.472174649869712	0.52574946008065\\
0.471852406284638	0.527175744207054\\
0.471513583120058	0.528599200901367\\
0.471158191600929	0.530019691884537\\
0.470786244832092	0.531437079367585\\
0.470397757801637	0.532851226073936\\
0.4699927473839	0.534261995261589\\
0.469571232342073	0.535669250745146\\
0.469133233330423	0.537072856917679\\
0.46867877289613	0.538472678772429\\
0.468207875480719	0.539868581924346\\
0.467720567421096	0.541260432631438\\
0.467216876950185	0.542648097815953\\
0.466696834197146	0.544031445085362\\
0.466160471187189	0.545410342753159\\
0.46560782184097	0.546784659859451\\
0.465038921973564	0.548154266191354\\
0.464453809293018	0.549519032303173\\
0.463852523398472	0.550878829536369\\
0.463235105777856	0.55223353003931\\
0.462601599805139	0.553583006786784\\
0.461952050737159	0.5549271335993\\
0.461286505709995	0.556265785162137\\
0.460605013734904	0.55759883704416\\
0.459907625693809	0.558926165716393\\
0.459194394334335	0.560247648570337\\
0.458465374264399	0.561563163936038\\
0.457720621946334	0.562872591099893\\
0.456960195690569	0.564175810322193\\
0.456184155648841	0.565472702854404\\
0.455392563806944	0.566763150956169\\
0.454585483977028	0.568047037912035\\
0.453762981789415	0.569324248047911\\
0.452925124683962	0.570594666747224\\
0.452071981900955	0.571858180466807\\
0.45120362447153	0.573114676752482\\
0.450320125207626	0.574364044254358\\
0.449421558691471	0.575606172741826\\
0.448508001264596	0.576840953118254\\
0.447579531016376	0.57806827743538\\
0.446636227772107	0.579288038907396\\
0.445678173080604	0.580500131924724\\
0.444705450201332	0.581704452067477\\
0.443718144091077	0.582900896118605\\
0.442716341390129	0.584089362076726\\
0.441700130408018	0.585269749168633\\
0.440669601108773	0.586441957861478\\
0.439624845095714	0.587605889874638\\
0.438565955595793	0.588761448191241\\
0.437493027443463	0.58990853706938\\
0.436406157064094	0.591047062052981\\
0.435305442456936	0.592176929982349\\
0.434190983177623	0.593298049004374\\
0.43306288032023	0.594410328582405\\
0.431921236498889	0.595513679505789\\
0.430766155828953	0.596608013899063\\
0.429597743907726	0.597693245230824\\
0.428416107794762	0.598769288322238\\
0.427221355991725	0.599836059355227\\
0.426013598421831	0.600893475880305\\
0.424792946408866	0.601941456824074\\
0.423559512655786	0.602979922496378\\
0.422313411222914	0.604008794597115\\
0.421054757505721	0.605027996222704\\
0.419783668212223	0.606037451872211\\
0.41850026133997	0.607037087453135\\
0.417204656152663	0.608026830286843\\
0.41589697315638	0.609006609113669\\
0.414577334075438	0.609976354097671\\
0.413245861827886	0.610935996831044\\
0.411902680500639	0.611885470338194\\
0.410547915324267	0.612824709079466\\
0.409181692647435	0.613753648954545\\
0.407804139911013	0.614672227305506\\
0.406415385621862	0.615580382919532\\
0.405015559326296	0.616478056031297\\
0.403604791583244	0.617365188325016\\
0.402183213937108	0.618241722936151\\
0.400750958890329	0.6191076044528\\
0.399308159875679	0.619962778916747\\
0.397854951228277	0.620807193824181\\
0.396391468157343	0.6216407981261\\
0.394917846717704	0.622463542228375\\
0.393434223781063	0.623275377991505\\
0.391940737007024	0.624076258730044\\
0.390437524813914	0.624866139211709\\
0.388924726349384	0.625644975656178\\
0.387402481460815	0.62641272573357\\
0.38587093066554	0.627169348562613\\
0.384330215120886	0.627914804708507\\
0.382780476594053	0.628649056180481\\
0.381221857431839	0.629372066429045\\
0.379654500530223	0.63008380034294\\
0.37807854930382	0.630784224245798\\
0.376494147655218	0.631473305892505\\
0.374901439944202	0.632151014465264\\
0.373300570956894	0.632817320569387\\
0.3716916858748	0.633472196228789\\
0.370074930243795	0.634115614881205\\
0.368450449943047	0.634747551373133\\
0.366818391153891	0.635367981954498\\
0.365178900328677	0.635976884273046\\
0.363532124159587	0.636574237368474\\
0.361878209547453	0.637160021666293\\
0.360217303570569	0.637734218971436\\
0.358549553453524	0.638296812461604\\
0.356875106536062	0.638847786680366\\
0.355194110241978	0.639387127530005\\
0.353506712048073	0.639914822264131\\
0.351813059453164	0.64043085948004\\
0.350113299947181	0.640935229110845\\
0.348407580980348	0.641427922417377\\
0.346696049932458	0.641908931979855\\
0.344978854082277	0.642378251689333\\
0.343256140577053	0.642835876738926\\
0.341528056402179	0.64328180361483\\
0.339794748350994	0.643716030087119\\
0.338056362994747	0.644138555200346\\
0.336313046652729	0.644549379263941\\
0.334564945362595	0.644948503842404\\
0.332812204850873	0.645335931745318\\
0.331054970503683	0.645711667017162\\
0.329293387337667	0.64607571492695\\
0.327527599971149	0.646428081957682\\
0.325757752595534	0.646768775795631\\
0.323983988946952	0.647097805319451\\
0.322206452278162	0.647415180589121\\
0.320425285330723	0.647720912834739\\
0.318640630307444	0.648015014445141\\
0.316852628845123	0.648297498956388\\
0.315061421987583	0.648568381040097\\
0.313267150159013	0.648827676491624\\
0.311469953137627	0.649075402218127\\
0.30966997002965	0.649311576226477\\
0.307867339243629	0.649536217611059\\
0.3060621984651	0.649749346541433\\
0.304254684631586	0.649950984249892\\
0.302444933907974	0.650141153018891\\
0.300633081662242	0.650319876168384\\
0.298819262441562	0.650487178043039\\
0.297003609948791	0.650643083999368\\
0.295186257019341	0.65078762039275\\
0.293367335598446	0.650920814564371\\
0.291546976718825	0.651042694828079\\
0.289725310478762	0.65115329045715\\
0.287902466020585	0.651252631670981\\
0.286078571509572	0.651340749621719\\
0.284253754113273	0.651417676380808\\
0.282428139981271	0.651483444925482\\
0.280601854225359	0.651538089125201\\
0.278775020900174	0.651581643728024\\
0.276947762984255	0.651614144346944\\
0.275120202361554	0.651635627446165\\
0.273292459803403	0.65164613032735\\
0.271464654950917	0.651645691115827\\
0.269636906297867	0.651634348746761\\
0.267809331174003	0.651612142951302\\
0.265982045728845	0.651579114242708\\
0.264155164915927	0.651535303902451\\
0.262328802477514	0.651480753966299\\
0.260503070929783	0.651415507210403\\
0.258678081548473	0.65133960713736\\
0.256853944355004	0.651253097962285\\
0.25503076810306	0.651156024598878\\
0.253208660265657	0.651048432645503\\
0.251387727022667	0.650930368371266\\
0.249568073248821	0.650801878702116\\
0.247749802502182	0.650663011206958\\
0.245933017013088	0.650513814083784\\
0.244117817673567	0.650354336145839\\
0.242304304027215	0.650184626807802\\
0.240492574259549	0.650004736072007\\
0.238682725188822	0.649814714514701\\
0.236874852257306	0.649614613272331\\
0.235069049523035	0.649404484027888\\
0.23326540965201	0.649184378997282\\
0.231464023910865	0.64895435091578\\
0.229664982159984	0.648714453024486\\
0.227868372847077	0.648464739056885\\
0.226074283001201	0.648205263225438\\
0.224282798227237	0.647936080208252\\
0.222494002700797	0.647657245135799\\
0.220707979163586	0.647368813577721\\
0.218924808919194	0.647070841529694\\
0.217144571829318	0.64676338540037\\
0.21536734631042	0.646446501998403\\
0.213593209330804	0.646120248519545\\
0.211822236408115	0.645784682533832\\
0.210054501607257	0.645439861972856\\
0.208290077538713	0.645085845117123\\
0.206529035357286	0.644722690583502\\
0.204771444761222	0.644350457312772\\
0.20301737399175	0.643969204557258\\
0.201266889832994	0.643578991868574\\
0.199520057612284	0.643179879085464\\
0.19777694120084	0.642771926321739\\
0.196037603014833	0.642355193954335\\
0.194302104016814	0.641929742611465\\
0.192570503717505	0.641495633160885\\
0.190842860177954	0.641052926698278\\
0.189119230012026	0.640601684535745\\
0.187399668389257	0.640141968190413\\
0.185684229038034	0.639673839373166\\
0.183972964249115	0.63919735997749\\
0.182265924879469	0.638712592068442\\
0.180563160356446	0.638219597871743\\
0.178864718682248	0.637718439762995\\
0.17717064643872	0.637209180257025\\
0.175480988792431	0.636691881997359\\
0.173795789500061	0.63616660774582\\
0.172115090914062	0.635633420372263\\
0.170438933988614	0.635092382844441\\
0.168767358285847	0.634543558218003\\
0.167100401982334	0.63398700962663\\
0.165438101875844	0.633422800272302\\
0.163780493392356	0.632850993415709\\
0.162127610593308	0.632271652366797\\
0.160479486183106	0.631684840475454\\
0.15883615151685	0.631090621122336\\
0.157197636608302	0.630489057709834\\
0.155563970138068	0.629880213653187\\
0.153935179461996	0.629264152371735\\
0.15231129061979	0.628640937280316\\
0.150692328343814	0.628010631780809\\
0.149078316068104	0.627373299253821\\
0.147469275937559	0.62672900305052\\
0.14586522881732	0.626077806484621\\
0.144266194302327	0.625419772824504\\
0.142672190727043	0.624754965285499\\
0.141083235175337	0.624083447022301\\
0.139499343490539	0.623405281121546\\
0.137920530285628	0.622720530594532\\
0.13634680895358	0.622029258370082\\
0.134778191677847	0.621331527287571\\
0.133214689442971	0.620627400090087\\
0.131656312045325	0.619916939417751\\
0.130103068103979	0.619200207801184\\
0.12855496507167	0.618477267655123\\
0.127012009245899	0.61774818127219\\
0.125474205780115	0.617013010816804\\
0.123941558695007	0.616271818319249\\
0.122414070889886	0.615524665669891\\
0.120891744154157	0.61477161461354\\
0.119374579178866	0.614012726743963\\
0.117862575568332	0.613248063498553\\
0.116355731851846	0.612477686153133\\
0.114854045495435	0.61170165581692\\
0.113357512913692	0.610920033427633\\
0.111866129481658	0.610132879746745\\
0.110379889546759	0.609340255354891\\
0.108898786440785	0.608542220647414\\
0.107422812491915	0.607738835830064\\
0.105951959036782	0.606930160914834\\
0.10448621643256	0.606116255715954\\
0.103025574069095	0.605297179846017\\
0.101570020381046	0.604472992712259\\
0.100119542860054	0.603643753512974\\
0.0986741280669259	0.602809521234079\\
0.0972337616438288	0.601970354645816\\
0.0957984283264922	0.601126312299598\\
0.094368111956415	0.600277452524993\\
0.0929427954930727	0.599423833426853\\
0.0915224610261214	0.598565512882574\\
0.090107089787594	0.5977025485395\\
0.0886966621640873	0.596834997812463\\
0.0872911577089341	0.595962917881461\\
0.0858905551543595	0.595086365689463\\
0.0844948324236161	0.594205397940362\\
0.0831039666430961	0.593320071097049\\
0.0817179341544172	0.59243044137963\\
0.0803367105264795	0.591536564763763\\
0.0789602705674899	0.590638496979138\\
0.077588588336952	0.589736293508075\\
0.0762216371576191	0.58883000958426\\
0.0748593896274059	0.587919700191603\\
0.0735018176312597	0.58700542006322\\
0.0721488923529853	0.586087223680549\\
0.0708005842870236	0.58516516527258\\
0.069456863250181	0.584239298815212\\
0.0681176983933074	0.583309678030736\\
0.0667830582129206	0.582376356387427\\
0.065452910562776	0.581439387099271\\
0.0641272226653788	0.580498823125793\\
0.0628059611234374	0.579554717172016\\
0.0614890919312561	0.578607121688528\\
0.0601765804860665	0.577656088871663\\
0.0588683915992934	0.5767016706638\\
0.057564489507758	0.575743918753768\\
0.0562648378848123	0.574782884577368\\
0.0549693998514072	0.573818619317995\\
0.053678137987091	0.572851173907378\\
0.052391014340938	0.571880599026418\\
0.0511079904424056	0.570906945106137\\
0.0498290273121193	0.569930262328729\\
0.0485540854725848	0.56895060062871\\
0.0472831249588257	0.567968009694175\\
0.0460161053289467	0.566982538968152\\
0.0447529856746212	0.565994237650051\\
0.0434937246315025	0.565003154697217\\
0.0422382803895589	0.564009338826573\\
0.0409866107033304	0.563012838516359\\
0.0397386729021089	0.562013702007964\\
0.0384944239000394	0.561011977307849\\
0.0372538202061428	0.56000771218956\\
0.0360168179342601	0.55900095419583\\
0.0347833728129174	0.557991750640768\\
0.033553440195112	0.55698014861213\\
0.0323269750680186	0.555966194973683\\
0.0311039320626168	0.554949936367644\\
0.0298842654632383	0.553931419217202\\
0.0286679292170359	0.552910689729119\\
0.0274548769433719	0.551887793896417\\
0.0262450619431285	0.550862777501131\\
0.0250384372079384	0.549835686117144\\
0.023834955429337	0.548806565113095\\
0.0226345690078364	0.547775459655361\\
0.0214372300619203	0.546742414711107\\
0.0202428904369624	0.545707475051405\\
0.0190515017140661	0.544670685254431\\
0.0178630152188282	0.543632089708713\\
0.0166773820300257	0.542591732616459\\
0.0154945529882266	0.541549657996937\\
0.0143144787043251	0.54050590968993\\
0.0131371095680027	0.539460531359238\\
0.0119623957561142	0.538413566496251\\
0.0107902872410008	0.537365058423573\\
0.00962073379872966	0.536315050298706\\
0.0084536850172622	0.535263585117786\\
0.00728909030455007	0.534210705719377\\
0.00612689889656111	0.533156454788314\\
0.00496705986523521	0.532100874859593\\
0.00380952212637126	0.531044008322321\\
0.0026542344474459	0.529985897423701\\
0.00150114545536507	0.528926584273072\\
0.000350203644149129	0.527866110845992\\
-0.000798642617447409	0.526804518988358\\
-0.00194544507838064	0.525741850420579\\
-0.00309025559782556	0.524678146741777\\
-0.00423312613774687	0.523613449434039\\
-0.00537410875553136	0.522547799866696\\
-0.0065132555966807	0.521481239300643\\
-0.00765061888756377	0.520413808892695\\
-0.00878625092822742	0.519345549699969\\
-0.00992020408526443	0.518276502684307\\
-0.0110525307847379	0.517206708716722\\
-0.0121832835051607	0.516136208581872\\
-0.0133125147705288	0.51506504298257\\
-0.0144402771434081	0.513993252544306\\
-0.0155666232180723	0.512920877819807\\
-0.0166916056136917	0.511847959293608\\
-0.017815276967572	0.510774537386653\\
-0.0189376899284408	0.509700652460911\\
-0.0200588971497815	0.508626344824012\\
-0.021178951283213	0.507551654733898\\
-0.0222979049719152	0.506476622403491\\
-0.0234158108440966	0.505401288005377\\
-0.0245327215065058	0.504325691676499\\
-0.0256486895379834	0.503249873522858\\
-0.0267637674830543	0.502173873624234\\
-0.0278780078455593	0.501097732038907\\
-0.0289914630823232	0.500021488808384\\
-0.0301041855968614	0.498945183962133\\
-0.0312162277331196	0.497868857522327\\
-0.0323276417692494	0.496792549508578\\
-0.0334384799114159	0.495716299942683\\
-0.0345487942876376	0.494640148853361\\
-0.0356586369416561	0.493564136280994\\
-0.0367680598268366	0.492488302282361\\
-0.0378771148000949	0.491412686935366\\
-0.0389858536158529	0.490337330343767\\
-0.0400943279200194	0.489262272641884\\
-0.0412025892439954	0.48818755399931\\
-0.0423106889987035	0.487113214625606\\
-0.0434186784686395	0.486039294774979\\
-0.0445266088059453	0.484965834750956\\
-0.0456345310245022	0.483892874911037\\
-0.0467424959940428	0.48282045567133\\
-0.0478505544342815	0.481748617511168\\
-0.0489587569090615	0.480677400977715\\
-0.0500671538205174	0.479606846690535\\
-0.051175795403253	0.478536995346155\\
-0.0522847317185326	0.477467887722593\\
-0.0533940126484845	0.476399564683861\\
-0.0545036878903166	0.47533206718445\\
-0.0556138069505425	0.474265436273777\\
-0.0567244191392167	0.473199713100603\\
-0.0578355735641786	0.472134938917429\\
-0.0589473191253045	0.471071155084843\\
-0.0600597045087655	0.470008403075852\\
-0.0611727781812914	0.468946724480161\\
-0.0622865883844394	0.467886161008423\\
-0.0634011831288665	0.466826754496454\\
-0.064516610188605	0.465768546909395\\
-0.0656329170953396	0.46471158034585\\
-0.0667501511326866	0.463655897041961\\
-0.067868359330472	0.462601539375457\\
-0.0689875884590109	0.461548549869645\\
-0.0701078850233842	0.460496971197358\\
-0.0712292952577139	0.459446846184849\\
-0.0723518651194356	0.458398217815647\\
-0.0734756402835672	0.457351129234343\\
-0.0746006661369735	0.45630562375034\\
-0.075726987772626	0.455261744841535\\
-0.0768546499838567	0.454219536157953\\
-0.0779836972586059	0.453179041525317\\
-0.0791141737736629	0.452140304948565\\
-0.0802461233888995	0.4511033706153\\
-0.0813795896414949	0.450068282899183\\
-0.0825146157401528	0.449035086363258\\
-0.083651244559308	0.448003825763214\\
-0.0847895186333246	0.446974546050582\\
-0.0859294801506835	0.445947292375857\\
-0.0870711709481591	0.444922110091561\\
-0.0882146325049852	0.443899044755226\\
-0.0893599059370093	0.442878142132309\\
-0.0905070319908352	0.441859448199028\\
-0.0916560510379535	0.440843009145132\\
-0.0928070030688588	0.439828871376584\\
-0.0939599276871555	0.438817081518172\\
-0.0951148641036491	0.437807686416036\\
-0.096271851130425	0.43680073314012\\
-0.0974309271749138	0.435796268986532\\
-0.0985921302339422	0.434794341479829\\
-0.0997554978877706	0.433794998375211\\
-0.100921067294117	0.432798287660629\\
-0.102088875182165	0.431804257558808\\
-0.103258957846562	0.430812956529173\\
-0.104431351141396	0.429824433269692\\
-0.105606090474166	0.428838736718618\\
-0.106783210799732	0.427855916056147\\
-0.107962746614257	0.426876020705969\\
-0.109144731949126	0.425899100336732\\
-0.110329200364862	0.424925204863403\\
-0.111516184945021	0.423954384448527\\
-0.112705718290072	0.422986689503393\\
-0.113897832511271	0.42202217068909\\
-0.115092559224517	0.421060878917461\\
-0.116289929544193	0.420102865351955\\
-0.117489974077	0.41914818140837\\
-0.118692722915775	0.418196878755489\\
-0.119898205633299	0.417249009315607\\
-0.12110645127609	0.416304625264945\\
-0.122317488358193	0.41536377903396\\
-0.123531344854947	0.414426523307532\\
-0.124748048196757	0.413492911025044\\
-0.125967625262844	0.412562995380345\\
-0.12719010237499	0.411636829821594\\
-0.12841550529128	0.410714468050989\\
-0.129643859199829	0.409795964024374\\
-0.130875188712504	0.40888137195073\\
-0.132109517858643	0.407970746291539\\
-0.133346870078765	0.40706414176003\\
-0.134587268218278	0.406161613320296\\
-0.135830734521179	0.405263216186296\\
-0.137077290623753	0.404369005820715\\
-0.138326957548274	0.403479037933713\\
-0.139579755696698	0.402593368481535\\
-0.140835704844358	0.401712053664997\\
-0.142094824133662	0.400835149927838\\
-0.143357132067789	0.399962713954944\\
-0.14462264650439	0.399094802670436\\
-0.145891384649295	0.398231473235628\\
-0.147163363050216	0.39737278304685\\
-0.148438597590468	0.396518789733129\\
-0.149717103482688	0.395669551153748\\
-0.150998895262565	0.394825125395653\\
-0.152283986782585	0.393985570770729\\
-0.153572391205777	0.393150945812939\\
-0.154864120999479	0.392321309275317\\
-0.156159187929117	0.39149672012683\\
-0.157457603051993	0.390677237549085\\
-0.158759376711097	0.38986292093291\\
-0.160064518528933	0.389053829874777\\
-0.161373037401363	0.388250024173097\\
-0.162684941491476	0.387451563824355\\
-0.164000238223477	0.386658509019115\\
-0.165318934276596	0.385870920137868\\
-0.166641035579031	0.385088857746745\\
-0.167966547301915	0.384312382593071\\
-0.169295473853303	0.383541555600787\\
-0.170627818872205	0.382776437865713\\
-0.17196358522264	0.382017090650667\\
-0.173302774987728	0.381263575380439\\
-0.174645389463816	0.380515953636615\\
-0.175991429154644	0.379774287152247\\
-0.177340893765549	0.379038637806383\\
-0.178693782197711	0.378309067618443\\
-0.180050092542441	0.377585638742444\\
-0.181409822075512	0.376868413461079\\
-0.182772967251547	0.376157454179647\\
-0.184139523698441	0.375452823419826\\
-0.185509486211846	0.374754583813308\\
-0.186882848749705	0.374062798095272\\
-0.188259604426837	0.373377529097719\\
-0.189639745509589	0.372698839742646\\
-0.191023263410534	0.372026793035079\\
-0.192410148683242	0.371361452055956\\
-0.19380039101711	0.370702879954855\\
-0.195193979232253	0.370051139942579\\
-0.196590901274471	0.36940629528359\\
-0.197991144210281	0.3687684092883\\
-0.19939469422202	0.368137545305201\\
-0.200801536603025	0.367513766712868\\
-0.20221165575289	0.366897136911797\\
-0.203625035172798	0.366287719316106\\
-0.205041657460938	0.365685577345089\\
-0.206461504308005	0.365090774414628\\
-0.207884556492781	0.364503373928454\\
-0.209310793877807	0.363923439269269\\
-0.21074019540515	0.363351033789729\\
-0.212172739092253	0.362786220803278\\
-0.213608402027885	0.362229063574849\\
-0.215047160368192	0.361679625311415\\
-0.216488989332836	0.361137969152417\\
-0.217933863201249	0.360604158160036\\
-0.219381755308983	0.360078255309346\\
-0.220832638044168	0.359560323478316\\
-0.22228648284408	0.359050425437695\\
-0.22374326019182	0.358548623840747\\
-0.225202939613107	0.358054981212867\\
-0.226665489673184	0.357569559941064\\
-0.228130877973845	0.357092422263313\\
-0.229599071150586	0.356623630257782\\
-0.23107003486987	0.356163245831939\\
-0.232543733826525	0.355711330711523\\
-0.234020131741267	0.355267946429407\\
-0.235499191358353	0.354833154314333\\
-0.236980874443365	0.35440701547953\\
-0.238465141781133	0.353989590811216\\
-0.239951953173789	0.353580940956991\\
-0.241441267438964	0.353181126314108\\
-0.242933042408125	0.352790207017638\\
-0.244427234925059	0.352408242928533\\
-0.245923800844496	0.352035293621575\\
-0.247422695030886	0.351671418373224\\
-0.248923871357324	0.351316676149365\\
-0.250427282704631	0.350971125592957\\
-0.251932880960582	0.350634825011584\\
-0.253440617019299	0.350307832364914\\
-0.254950440780797	0.349990205252061\\
-0.256462301150695	0.349682000898868\\
-0.257976146040089	0.349383276145095\\
-0.259491922365587	0.349094087431525\\
-0.261009576049516	0.348814490786997\\
-0.262529052020292	0.348544541815347\\
-0.264050294212971	0.34828429568229\\
-0.265573245569958	0.348033807102217\\
-0.267097848041905	0.347793130324931\\
-0.268624042588779	0.347562319122313\\
-0.270151769181105	0.347341426774928\\
-0.271680966801397	0.34713050605857\\
-0.273211573445765	0.346929609230751\\
-0.274743526125709	0.346738788017135\\
-0.276276760870092	0.346558093597925\\
-0.27781121272731	0.346387576594205\\
-0.279346815767638	0.346227287054234\\
-0.280883503085777	0.346077274439705\\
-0.282421206803584	0.345937587611966\\
-0.283959858073	0.345808274818211\\
-0.285499387079167	0.34568938367764\\
-0.287039723043745	0.345580961167596\\
-0.288580794228422	0.345483053609681\\
-0.290122527938624	0.345395706655852\\
-0.291664850527421	0.345318965274506\\
-0.293207687399636	0.345252873736559\\
-0.294750963016153	0.345197475601508\\
-0.29629460089843	0.345152813703509\\
-0.297838523633208	0.345118930137438\\
-0.29938265287743	0.345095866244974\\
-0.300926909363364	0.345083662600684\\
-0.302471212903929	0.345082358998127\\
-0.304015482398227	0.345091994435973\\
-0.305559635837281	0.345112607104151\\
-0.307103590309986	0.345144234370019\\
-0.30864726200926	0.345186912764566\\
-0.310190566238404	0.345240677968657\\
-0.311733417417677	0.345305564799307\\
-0.313275729091075	0.345381607196012\\
-0.314817413933315	0.34546883820712\\
-0.316358383757038	0.345567289976259\\
-0.317898549520211	0.345676993728825\\
-0.319437821333747	0.345797979758533\\
-0.320976108469328	0.345930277414026\\
-0.322513319367442	0.346073915085571\\
-0.324049361645625	0.346228920191819\\
-0.325584142106914	0.346395319166651\\
-0.327117566748507	0.346573137446111\\
-0.328649540770638	0.346762399455424\\
-0.330179968585645	0.346963128596112\\
-0.331708753827264	0.347175347233211\\
-0.333235799360115	0.347399076682591\\
-0.3347610072894	0.347634337198382\\
-0.336284278970807	0.347881147960514\\
-0.337805515020618	0.348139527062382\\
-0.339324615326018	0.348409491498624\\
-0.340841479055614	0.348691057153032\\
-0.342356004670144	0.348984238786595\\
-0.343868089933405	0.349289050025677\\
-0.345377631923358	0.34960550335034\\
-0.346884527043454	0.349933610082806\\
-0.348388671034143	0.350273380376079\\
-0.349889958984584	0.350624823202718\\
-0.35138828534455	0.350987946343767\\
-0.352883543936527	0.351362756377858\\
-0.354375627968002	0.351749258670474\\
-0.355864430043943	0.352147457363395\\
-0.357349842179472	0.352557355364315\\
-0.358831755812719	0.352978954336649\\
-0.360310061817862	0.35341225468952\\
-0.361784650518356	0.353857255567947\\
-0.363255411700338	0.354313954843222\\
-0.364722234626214	0.354782349103495\\
-0.366185008048426	0.355262433644556\\
-0.367643620223393	0.355754202460837\\
-0.369097958925625	0.35625764823662\\
-0.370547911462009	0.35677276233747\\
-0.371993364686268	0.357299534801885\\
-0.373434205013582	0.357837954333177\\
-0.374870318435381	0.358388008291587\\
-0.376301590534292	0.358949682686627\\
-0.377727906499253	0.359522962169667\\
-0.379149151140787	0.36010783002677\\
-0.380565208906422	0.360704268171766\\
-0.381975963896273	0.361312257139579\\
-0.38338129987877	0.361931776079819\\
-0.384781100306537	0.362562802750619\\
-0.386175248332415	0.363205313512747\\
-0.387563626825625	0.363859283323975\\
-0.388946118388072	0.364524685733729\\
-0.390322605370794	0.365201492878002\\
-0.391692969890532	0.365889675474552\\
-0.393057093846441	0.366589202818379\\
-0.394414858936927	0.367300042777481\\
-0.395766146676612	0.368022161788907\\
-0.397110838413416	0.368755524855096\\
-0.398448815345768	0.369500095540504\\
-0.399779958539924	0.370255835968537\\
-0.40110414894741	0.371022706818782\\
-0.402421267422566	0.371800667324533\\
-0.403731194740205	0.372589675270634\\
-0.405033811613375	0.373389686991622\\
-0.406328998711218	0.374200657370182\\
-0.407616636676941	0.375022539835919\\
-0.408896606145867	0.375855286364442\\
-0.410168787763586	0.376698847476767\\
-0.411433062204202	0.377553172239042\\
-0.412689310188652	0.378418208262593\\
-0.41393741250312	0.379293901704294\\
-0.415177250017527	0.380180197267264\\
-0.416408703704095	0.381077038201895\\
-0.417631654655988	0.381984366307204\\
-0.418845984106027	0.382902121932524\\
-0.42005157344546	0.383830243979522\\
-0.42124830424281	0.384768669904555\\
-0.422436058262773	0.385717335721362\\
-0.423614717485182	0.386676176004092\\
-0.424784164124016	0.38764512389067\\
-0.425944280646469	0.388624111086502\\
-0.42709494979206	0.389613067868524\\
-0.428236054591792	0.390611923089588\\
-0.429367478387347	0.391620604183187\\
-0.430489104850326	0.392639037168529\\
-0.431600818001517	0.39366714665595\\
-0.432702502230196	0.394704855852667\\
-0.433794042313464	0.395752086568877\\
-0.434875323435591	0.396808759224202\\
-0.435946231207404	0.397874792854467\\
-0.437006651685674	0.398950105118831\\
-0.43805647139253	0.400034612307258\\
-0.439095577334882	0.401128229348321\\
-0.440123857023848	0.402230869817362\\
-0.441141198494193	0.403342445944982\\
-0.442147490323766	0.404462868625872\\
-0.443142621652936	0.405592047427989\\
-0.444126482204028	0.406729890602063\\
-0.445098962300744	0.407876305091443\\
-0.44605995288758	0.409031196542284\\
-0.447009345549225	0.410194469314054\\
-0.447947032529942	0.411366026490391\\
-0.448872906752933	0.412545769890277\\
-0.449786861839676	0.413733600079549\\
-0.450688792129236	0.41492941638273\\
-0.451578592697546	0.416133116895195\\
-0.452456159376653	0.417344598495648\\
-0.453321388773933	0.418563756858928\\
-0.454174178291257	0.419790486469134\\
-0.455014426144118	0.421024680633055\\
-0.455842031380717	0.422266231493925\\
-0.456656893900988	0.423515030045484\\
-0.45745891447558	0.424770966146343\\
-0.458247994764776	0.426033928534656\\
-0.459024037337357	0.427303804843095\\
-0.459786945689401	0.428580481614118\\
-0.460536624263013	0.429863844315537\\
-0.461272978464992	0.431153777356374\\
-0.461995914685422	0.432450164103004\\
-0.462705340316184	0.433752886895581\\
-0.463401163769391	0.43506182706475\\
-0.464083294495744	0.436376864948627\\
-0.464751643002795	0.437697879910054\\
-0.465406120873125	0.439024750354124\\
-0.466046640782426	0.440357353745967\\
-0.466673116517493	0.441695566628797\\
-0.467285462994106	0.443039264642209\\
-0.467883596274815	0.444388322540734\\
-0.468467433586624	0.445742614212634\\
-0.46903689333855	0.447102012698934\\
-0.469591895139081	0.448466390212703\\
-0.47013235981351	0.44983561815855\\
-0.470658209421154	0.451209567152358\\
-0.471169367272441	0.452588107041231\\
-0.471665757945875	0.45397110692366\\
-0.472147307304863	0.4553584351699\\
-0.472613942514417	0.456749959442548\\
-0.473065592057705	0.458145546717323\\
-0.473502185752465	0.459545063304037\\
-0.473923654767273	0.460948374867762\\
-0.474329931637656	0.462355346450162\\
-0.474720950282059	0.463765842491023\\
-0.475096646017641	0.465179726849936\\
-0.475456955575923	0.466596862828155\\
-0.475801817118255	0.468017113190607\\
-0.476131170251128	0.46944034018806\\
-0.4764449560413	0.470866405579431\\
-0.47674311703075	0.472295170654242\\
-0.477025597251446	0.473726496255203\\
-0.477292342239929	0.475160242800922\\
-0.477543299051706	0.476596270308746\\
-0.477778416275447	0.478034438417703\\
-0.477997644046983	0.479474606411562\\
-0.478200934063101	0.480916633241991\\
-0.478388239595132	0.482360377551812\\
-0.478559515502323	0.483805697698338\\
-0.478714718245001	0.485252451776803\\
-0.478853805897502	0.486700497643859\\
-0.478976738160892	0.488149692941141\\
-0.479083476375441	0.489599895118899\\
-0.479173983532873	0.491050961459683\\
-0.479248224288376	0.492502749102071\\
-0.479306164972363	0.493955115064449\\
-0.47934777360199	0.495407916268815\\
-0.479373019892418	0.496861009564614\\
-0.479381875267817	0.4983142517526\\
-0.479374312872111	0.499767499608702\\
-0.47935030757945	0.501220609907906\\
-0.479309836004417	0.502673439448128\\
-0.47925287651195	0.504125845074093\\
-0.479179409226991	0.505577683701187\\
-0.479089416043839	0.507028812339297\\
-0.478982880635225	0.508479088116623\\
-0.478859788461072	0.509928368303454\\
-0.478720126776973	0.511376510335903\\
-0.478563884642353	0.512823371839597\\
-0.478391052928319	0.514268810653307\\
-0.478201624325199	0.515712684852529\\
-0.477995593349756	0.517154852772978\\
-0.477772956352086	0.518595173034026\\
-0.477533711522168	0.520033504562048\\
-0.477277858896098	0.521469706613683\\
-0.477005400361972	0.522903638799\\
-0.476716339665422	0.524335161104563\\
-0.476410682414813	0.52576413391639\\
-0.476088436086076	0.527190418042794\\
-0.475749610027182	0.528613874737108\\
-0.475394215462263	0.530034365720277\\
-0.475022265495345	0.531451753203325\\
-0.47463377511373	0.532865899909676\\
-0.474228761190981	0.534276669097329\\
-0.473807242489538	0.535683924580887\\
-0.473369239662936	0.537087530753419\\
-0.472914775257644	0.53848735260817\\
-0.472443873714497	0.539883255760086\\
-0.471956561369733	0.541275106467178\\
-0.471452866455629	0.542662771651693\\
-0.47093281910072	0.544046118921103\\
-0.470396451329615	0.5454250165889\\
-0.469843797062392	0.546799333695192\\
-0.46927489211357	0.548168940027095\\
-0.468689774190666	0.549533706138913\\
-0.468088482892313	0.55089350337211\\
-0.467471059705956	0.55224820387505\\
-0.466837548005109	0.553597680622525\\
-0.466187993046178	0.554941807435041\\
-0.465522441964833	0.556280458997877\\
-0.464840943771953	0.557613510879901\\
-0.464143549349104	0.558940839552133\\
-0.463430311443586	0.560262322406078\\
-0.462701284663012	0.561577837771778\\
-0.461956525469444	0.562887264935633\\
-0.461196092173065	0.564190484157933\\
-0.46042004492539	0.565487376690145\\
-0.459628445712028	0.566777824791909\\
-0.458821358344962	0.568061711747776\\
-0.457998848454384	0.569338921883651\\
-0.457160983480046	0.570609340582964\\
-0.456307832662159	0.571872854302547\\
-0.45543946703181	0.573129350588222\\
-0.454555959400925	0.574378718090099\\
-0.453657384351744	0.575620846577567\\
-0.452743818225841	0.576855626953995\\
-0.451815339112665	0.57808295127112\\
-0.450872026837615	0.579302712743136\\
-0.449913962949639	0.580514805760464\\
-0.44894123070837	0.581719125903217\\
-0.447953915070787	0.582915569954345\\
-0.446952102677407	0.584104035912467\\
-0.445935881838018	0.585284423004373\\
-0.444905342516937	0.586456631697219\\
-0.443860576317804	0.587620563710378\\
-0.442801676467922	0.588776122026981\\
-0.441728737802127	0.58992321090512\\
-0.440641856746202	0.591061735888721\\
-0.439541131299843	0.592191603818089\\
-0.43842666101916	0.593312722840114\\
-0.437298546998737	0.594425002418146\\
-0.436156891853244	0.595528353341529\\
-0.435001799698607	0.596622687734804\\
-0.433833376132733	0.597707919066564\\
-0.432651728215809	0.598783962157978\\
-0.431456964450165	0.599850733190967\\
-0.430249194759713	0.600908149716045\\
-0.429028530468968	0.601956130659814\\
-0.427795084281644	0.602994596332118\\
-0.426548970258854	0.604023468432855\\
-0.425290303796891	0.605042670058444\\
-0.424019201604622	0.606052125707952\\
-0.422735781680479	0.607051761288876\\
-0.421440163289076	0.608041504122583\\
-0.420132466937434	0.609021282949409\\
-0.418812814350843	0.609991027933411\\
-0.417481328448355	0.610950670666785\\
-0.416138133317918	0.611900144173934\\
-0.414783354191162	0.612839382915206\\
-0.413417117417844	0.613768322790286\\
-0.412039550439955	0.614686901141246\\
-0.410650781765502	0.615595056755272\\
-0.409250940941979	0.616492729867038\\
-0.407840158529518	0.617379862160756\\
-0.406418566073753	0.618256396771891\\
-0.404986296078388	0.61912227828854\\
-0.403543481977479	0.619977452752487\\
-0.40209025810746	0.620821867659922\\
-0.400626759678891	0.62165547196184\\
-0.399153122747966	0.622478216064115\\
-0.397669484187778	0.623290051827246\\
-0.396175981659349	0.624090932565784\\
-0.394672753582447	0.624880813047449\\
-0.393159939106189	0.625659649491918\\
-0.391637678079447	0.62642739956931\\
-0.390106111021067	0.627184022398353\\
-0.388565379089912	0.627929478544247\\
-0.38701562405474	0.628663730016222\\
-0.385456988263931	0.629386740264785\\
-0.383889614615066	0.63009847417868\\
-0.382313646524385	0.630798898081539\\
-0.380729227896119	0.631487979728245\\
-0.379136503091718	0.632165688301005\\
-0.377535616898986	0.632831994405128\\
-0.375926714501135	0.633486870064529\\
-0.37430994144576	0.634130288716945\\
-0.372685443613767	0.634762225208873\\
-0.37105336718825	0.635382655790238\\
-0.369413858623331	0.635991558108786\\
-0.367767064612982	0.636588911204214\\
-0.36611313205984	0.637174695502034\\
-0.364452208044021	0.637748892807177\\
-0.362784439791948	0.638311486297345\\
-0.361109974645213	0.638862460516106\\
-0.359428960029475	0.639401801365746\\
-0.357741543423409	0.639929496099872\\
-0.35604787232772	0.64044553331578\\
-0.354348094234236	0.640949902946585\\
-0.35264235659509	0.641442596253118\\
-0.350930806791996	0.641923605815596\\
-0.349213592105647	0.642392925525073\\
-0.347490859685232	0.642850550574667\\
-0.345762756518091	0.64329647745057\\
-0.344029429399515	0.643730703922859\\
-0.342291024902716	0.644153229036087\\
-0.340547689348954	0.644564053099681\\
-0.338799568777858	0.644963177678145\\
-0.337046808917935	0.645350605581058\\
-0.335289555157289	0.645726340852903\\
-0.33352795251455	0.64609038876269\\
-0.331762145610034	0.646442755793423\\
-0.329992278637139	0.646783449631372\\
-0.328218495333993	0.647112479155191\\
-0.326440938955351	0.647429854424862\\
-0.324659752244772	0.647735586670479\\
-0.322875077407063	0.648029688280881\\
-0.321087056081021	0.648312172792129\\
-0.319295829312467	0.648583054875837\\
-0.317501537527585	0.648842350327364\\
-0.315704320506585	0.649090076053867\\
-0.31390431735768	0.649326250062218\\
-0.312101666491408	0.6495508914468\\
-0.310296505595285	0.649764020377174\\
-0.308488971608817	0.649965658085632\\
-0.306679200698862	0.650155826854631\\
-0.304867328235367	0.650334550004124\\
-0.303053488767468	0.65050185187878\\
-0.301237815999976	0.650657757835108\\
-0.29942044277025	0.65080229422849\\
-0.297601501025464	0.650935488400112\\
-0.29578112180027	0.65105736866382\\
-0.293959435194873	0.65116796429289\\
-0.292136570353515	0.651267305506722\\
-0.290312655443375	0.651355423457459\\
-0.288487817633898	0.651432350216548\\
-0.286662183076545	0.651498118761223\\
-0.284835876884983	0.651552762960941\\
-0.283009023115702	0.651596317563765\\
-0.281181744749088	0.651628818182684\\
-0.279354163670927	0.651650301281905\\
-0.277526400654367	0.65166080416309\\
-0.27569857534233	0.651660364951567\\
-0.273870806230376	0.651649022582501\\
-0.272043210650032	0.651626816787042\\
-0.270215904752579	0.651593788078449\\
-0.268389003493294	0.651549977738191\\
-0.266562620616173	0.65149542780204\\
-0.264736868639106	0.651430181046144\\
-0.262911858839528	0.6513542809731\\
-0.261087701240537	0.651267771798025\\
-0.259264504597481	0.651170698434619\\
-0.257442376385018	0.651063106481243\\
-0.255621422784646	0.650945042207007\\
-0.253801748672704	0.650816552537857\\
-0.251983457608844	0.650677685042698\\
-0.250166651824974	0.650528487919525\\
-0.248351432214671	0.650369009981579\\
-0.246537898323063	0.650199300643542\\
-0.244726148337177	0.650019409907748\\
-0.242916279076758	0.649829388350441\\
-0.241108385985548	0.649629287108072\\
-0.239302563123031	0.649419157863628\\
-0.237498903156637	0.649199052833022\\
-0.235697497354409	0.648969024751521\\
-0.233898435578116	0.648729126860227\\
-0.232101806276835	0.648479412892625\\
-0.230307696480968	0.648219937061179\\
-0.228516191796716	0.647950754043992\\
-0.226727376400993	0.647671918971539\\
-0.224941333036782	0.647383487413462\\
-0.223158143008929	0.647085515365434\\
-0.221377886180365	0.646778059236111\\
-0.219600640968763	0.646461175834144\\
-0.217826484343617	0.646134922355285\\
-0.216055491823738	0.645799356369572\\
-0.214287737475172	0.645454535808597\\
-0.212523293909526	0.645100518952863\\
-0.210762232282698	0.644737364419243\\
-0.209004622294013	0.644365131148512\\
-0.207250532185749	0.643983878392998\\
-0.205500028743061	0.643593665704315\\
-0.203753177294285	0.643194552921204\\
-0.202010041711624	0.64278660015748\\
-0.200270684412211	0.642369867790076\\
-0.198535166359533	0.641944416447205\\
-0.196803547065229	0.641510306996625\\
-0.195075884591236	0.641067600534018\\
-0.193352235552289	0.640616358371485\\
-0.19163265511877	0.640156642026153\\
-0.18991719701989	0.639688513208907\\
-0.188205913547205	0.63921203381323\\
-0.186498855558464	0.638727265904182\\
-0.184796072481769	0.638234271707483\\
-0.183097612320058	0.637733113598735\\
-0.181403521655884	0.637223854092766\\
-0.179713845656504	0.6367065558331\\
-0.178028628079263	0.63618128158156\\
-0.176347911277256	0.635648094208003\\
-0.174671736205286	0.635107056680182\\
-0.173000142426081	0.634558232053744\\
-0.171333168116792	0.634001683462371\\
-0.169670850075744	0.633437474108042\\
-0.168013223729448	0.63286566725145\\
-0.166360323139858	0.632286326202538\\
-0.16471218101187	0.631699514311195\\
-0.163068828701055	0.631105294958076\\
-0.161430296221625	0.630503731545574\\
-0.159796612254614	0.629894887488928\\
-0.158167804156281	0.629278826207476\\
-0.156543897966716	0.628655611116057\\
-0.154924918418651	0.62802530561655\\
-0.153310888946471	0.627387973089561\\
-0.151701831695401	0.626743676886261\\
-0.150097767530894	0.626092480320361\\
-0.148498716048176	0.625434446660245\\
-0.14690469558198	0.62476963912124\\
-0.145315723216428	0.624098120858042\\
-0.143731814795079	0.623419954957287\\
-0.142152984931127	0.622735204430272\\
-0.140579247017743	0.622043932205823\\
-0.139010613238555	0.621346201123312\\
-0.137447094578265	0.620642073925828\\
-0.135888700833387	0.619931613253491\\
-0.134335440623113	0.619214881636924\\
-0.13278732140029	0.618491941490864\\
-0.131244349462504	0.617762855107931\\
-0.129706529963279	0.617027684652545\\
-0.12817386692336	0.61628649215499\\
-0.126646363242098	0.615539339505632\\
-0.12512402070892	0.61478628844928\\
-0.12360684001488	0.614027400579704\\
-0.122094820764291	0.613262737334294\\
-0.120587961486418	0.612492359988874\\
-0.119086259647252	0.611716329652661\\
-0.117589711661331	0.610934707263373\\
-0.11609831290363	0.610147553582485\\
-0.11461205772149	0.609354929190631\\
-0.113130939446606	0.608556894483155\\
-0.111654950407048	0.607753509665804\\
-0.110184081939321	0.606944834750574\\
-0.108718324400466	0.606130929551694\\
-0.107257667180175	0.605311853681757\\
-0.105802098712945	0.604487666547999\\
-0.10435160649024	0.603658427348714\\
-0.102906177072678	0.602824195069819\\
-0.101465796102226	0.601985028481556\\
-0.100030448314401	0.601140986135338\\
-0.0986001175504753	0.600292126360734\\
-0.09717478676969	0.599438507262594\\
-0.0957544380614532	0.598580186718314\\
-0.0943390526575398	0.59771722237524\\
-0.0929286109442773	0.596849671648204\\
-0.0915230924747192	0.595977591717201\\
-0.0901224759808006	0.595101039525203\\
-0.0887267393854743	0.594220071776102\\
-0.0873358598148228	0.59333474493279\\
-0.0859498136101447	0.592445115215371\\
-0.0845685763400114	0.591551238599504\\
-0.0831921228122922	0.590653170814878\\
-0.0818204270861442	0.589750967343815\\
-0.0804534624839654	0.588844683420001\\
-0.0790912016033071	0.587934374027343\\
-0.0777336163287446	0.587020093898961\\
-0.0763806778437029	0.58610189751629\\
-0.0750323566422356	0.58517983910832\\
-0.0736886225407539	0.584253972650953\\
-0.0723494446897053	0.583324351866476\\
-0.0710147915851982	0.582391030223168\\
-0.0696846310805716	0.581454060935011\\
-0.0683589303979076	0.580513496961534\\
-0.0670376561394851	0.579569391007757\\
-0.0657207742991728	0.578621795524269\\
-0.0644082502737602	0.577670762707403\\
-0.0631000488742247	0.57671634449954\\
-0.0617961343369339	0.575758592589509\\
-0.0604964703347811	0.574797558413108\\
-0.0592010199882531	0.573833293153736\\
-0.0579097458764293	0.572865847743118\\
-0.0566226100479097	0.571895272862158\\
-0.0553395740316731	0.570921618941878\\
-0.054060598847862	0.569944936164469\\
-0.0527856450184943	0.56896527446445\\
-0.0515146725781022	0.567982683529916\\
-0.0502476410842948	0.566997212803892\\
-0.048984509628246	0.566008911485791\\
-0.0477252368451063	0.565017828532957\\
-0.0464697809243374	0.564024012662314\\
-0.0452180996199699	0.5630275123521\\
-0.0439701502607828	0.562028375843705\\
-0.0427258897604055	0.56102665114359\\
-0.0414852746273405	0.560022386025301\\
-0.0402482609749076	0.559015628031571\\
-0.0390148045311097	0.558006424476508\\
-0.0377848606484182	0.55699482244787\\
-0.03655838431348	0.555980868809424\\
-0.0353353301567446	0.554964610203385\\
-0.0341156524620123	0.553946093052942\\
-0.0328993051759023	0.55292536356486\\
-0.031686241917242	0.551902467732158\\
-0.0304764159863773	0.550877451336872\\
-0.0292697803744033	0.549850359952884\\
-0.0280662877723167	0.548821238948836\\
-0.0268658905800897	0.547790133491102\\
-0.0256685409156657	0.546757088546847\\
-0.0244741906238769	0.545722148887146\\
-0.0232827912852849	0.544685359090172\\
-0.022094294224944	0.543646763544454\\
-0.0209086505210885	0.542606406452199\\
-0.0197258110137433	0.541564331832678\\
-0.0185457263132598	0.540520583525671\\
-0.0173683468087762	0.539475205194979\\
-0.0161936226766043	0.538428240331992\\
-0.0150215038885426	0.537379732259314\\
-0.0138519402201159	0.536329724134446\\
-0.0126848812587435	0.535278258953527\\
-0.0115202764118357	0.534225379555118\\
-0.0103580749148196	0.533171128624054\\
-0.00919822583909501	0.532115548695334\\
-0.00804067809992168	0.531058682158061\\
-0.00688538046423802	0.530000571259441\\
-0.00573228155841278	0.528941258108813\\
-0.00458132987593027	0.527880784681733\\
-0.00343247378501019	0.526819192824099\\
-0.00228566153616294	0.525756524256319\\
-0.00114084126968142	0.524692820577518\\
0	0.523598775598299\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.249647395038932	0.267050717465282\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.251143059754712	0.267226042676826\\
0.252638796238637	0.26740136788837\\
0.254132726178885	0.26759100617007\\
0.255624708071202	0.267794938761545\\
0.257114600575275	0.268013145475983\\
0.258602262493865	0.268245604898985\\
0.260087552987465	0.268492293211028\\
0.2615703311443	0.268753186744495\\
0.263050456295881	0.269028260137157\\
0.264527788051026	0.269317486285736\\
0.266002186246772	0.269620836687167\\
0.267473510960028	0.269938281440777\\
0.268941622516625	0.270269789261294\\
0.270406381503559	0.270615327477215\\
0.271867648780176	0.27097486203406\\
0.273325285490684	0.271348357492866\\
0.274779153082862	0.271735777008016\\
0.276229113389498	0.272137082099523\\
0.277675028502512	0.272552233136921\\
0.279116760686421	0.272981189617181\\
0.280554172671371	0.273423909252833\\
0.281987127529617	0.273880348422802\\
0.283415488698016	0.274350462141072\\
0.284839119989986	0.274834204059586\\
0.286257885612965	0.275331526456909\\
0.287671650132283	0.27584238036665\\
0.289080278680262	0.276366715077893\\
0.290483636742101	0.276904478730023\\
0.291881589972605	0.277455618753186\\
0.293274004626796	0.278020080847558\\
0.294660747403662	0.278597809402685\\
0.29604168547356	0.279188747465996\\
0.297416686455787	0.27979283682099\\
0.298785618466537	0.280410017911974\\
0.300148350092236	0.281040229927972\\
0.301504750416513	0.28168341077264\\
0.302854689031718	0.282339497067856\\
0.304198036041934	0.283008424173423\\
0.305534662094702	0.28369012615328\\
0.306864438379363	0.284384535805354\\
0.308187236622369	0.285091584694036\\
0.309502929109444	0.285811203134517\\
0.310811388679863	0.286543320225513\\
0.312112488746737	0.287287863837314\\
0.31340610331851	0.288044760600008\\
0.314692107004328	0.288813935918586\\
0.315970375019278	0.289595313987473\\
0.31724078320308	0.290388817784542\\
0.318503208013156	0.291194369103476\\
0.319757526539593	0.292011888552752\\
0.3210036165144	0.292841295563405\\
0.322241356319257	0.29368250839887\\
0.323470625019672	0.294535444129792\\
0.32469130232535	0.295400018707716\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.32469130232535	0.295400018707716\\
0.32602933529461	0.296338154349313\\
0.327359074776421	0.297289246150079\\
0.328680376207017	0.298253217757296\\
0.329993095507422	0.299229991230827\\
0.331297089103747	0.30021948704108\\
0.332592213949092	0.301221624062363\\
0.333878327548884	0.302236319556289\\
0.335155287994317	0.303263489131315\\
0.336422954018262	0.304303046635748\\
0.337681185131863	0.305354903810821\\
0.338929842291591	0.306418968355153\\
0.340176878012848	0.307470841314051\\
0.341423680644091	0.308507350256562\\
0.342670596727387	0.309528551155175\\
0.343917972832778	0.310534507878095\\
0.345166156200031	0.311525290011194\\
0.346415494799412	0.312500972479118\\
0.347666337300353	0.313461635449349\\
0.348919033013822	0.314407364314076\\
0.350173931824024	0.315338249700592\\
0.351431384114258	0.316254387494622\\
0.352691740688373	0.317155878871237\\
0.353955352687721	0.3180428303323\\
0.355222571502154	0.31891535375249\\
0.356493748671445	0.319773566440138\\
0.357769235768636	0.32061759122823\\
0.359049384243358	0.321447556635666\\
0.360334545157456	0.322263597223105\\
0.361625068532943	0.323065854659676\\
0.362921300241943	0.323854483331922\\
};
\addplot [color=mycolor2, draw=none, mark size=4.2pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.362921300241943	0.323854483331922\\
};
\addplot [color=mycolor1, draw=none, mark size=4.2pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.32469130232535	0.295400018707716\\
};
\addplot [color=blue, draw=none, mark size=4.2pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.249647395038932	0.267050717465282\\
};
\end{axis}

\begin{axis}[%
width=5.396in,
height=2.094in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{blue}]
at (rel axis cs:0.402,0.386) {$\xi$};
\node[below right, align=left, font=\color{mycolor1}]
at (rel axis cs:0.55,0.377) {$\xi^{t_d}$};
\node[below right, align=left, font=\color{mycolor2}]
at (rel axis cs:0.624,0.517) {$\xi^{t_d+T_H}$};
\end{axis}
\end{tikzpicture}%
